On Outage-based Beamforming Design for Dual-Functional Radar-Communication 6G Systems

This article studies and derives beamforming design in a dual-functional radar-communication (DFRC) multiple-input-multiple-output system. We focus on a scenario, where the DFRC base station communicates with downlink communication users, with imperfect channel state information knowledge, and performs target detection, all via the same transmit signal. Through careful relaxation procedures, we arrive at a suitable and novel optimization problem, which maximizes the radar output power in the Bartlett sense, under probabilistic outage signal-to-interference-and-noise ratio constraints. Theoretical analysis proves optimality of the solution given by the relaxed version of the problem, as well as closed-form solutions in certain scenarios. Finally, the achieved performances and trade-offs of the proposed beamforming design are demonstrated through numerical simulations.

==> figures/beampattern01.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows.meta}
\usepackage{xcolor}
\usepackage{pgfplots}
\usetikzlibrary{shadows,shadows.blur}
\usetikzlibrary{plotmarks}
\usetikzlibrary{shapes.geometric}
\definecolor{mycolor1}{rgb}{0.90471,0.19176,0.19882}%
\definecolor{mycolor2}{rgb}{0.29412,0.54471,0.74941}%
\definecolor{mycolor3}{rgb}{0.37176,0.71765,0.36118}%
\definecolor{mycolor4}{rgb}{1.00000,0.54824,0.10000}%
\definecolor{mycolor5}{rgb}{0.86500,0.81100,0.43300}%
\definecolor{mycolor6}{rgb}{0.68588,0.40353,0.24118}%
\definecolor{mycolor7}{rgb}{0.97176,0.55529,0.77412}%
\definecolor{mycolor8}{rgb}{0.63647,0.37529,0.67529}%
\pgfplotsset{compat=1.5}
\usepackage{atbegshi}% http://ctan.org/pkg/atbegshi
\AtBeginDocument{\AtBeginShipoutNext{\AtBeginShipoutDiscard}}
\begin{document}

\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=-90,
xmax=90,
xlabel style={font=\color{white!15!black}},
xlabel={\Huge  $\theta$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\Huge $P(\theta)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
ticklabel style={font=\Huge},
legend style={at={(0.01,0.386)}, nodes={scale=1.5, transform shape}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, rounded corners=4pt, drop shadow={fill=black, opacity=0.35, shadow xshift=2pt, shadow yshift=-2pt}}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-90	0.0200001151271193\\
-89.9	0.0200000194175426\\
-89.8	0.019999732157229\\
-89.7	0.0199992529514496\\
-89.6	0.0199985811423934\\
-89.5	0.0199977158092725\\
-89.4	0.0199966557684702\\
-89.3	0.0199953995737326\\
-89.2	0.0199939455164015\\
-89.1	0.0199922916256926\\
-89	0.0199904356690167\\
-88.9	0.0199883751523461\\
-88.8	0.0199861073206255\\
-88.7	0.0199836291582299\\
-88.6	0.019980937389468\\
-88.5	0.0199780284791337\\
-88.4	0.0199748986331072\\
-88.3	0.0199715437990036\\
-88.2	0.0199679596668739\\
-88.1	0.0199641416699568\\
-88	0.0199600849854843\\
-87.9	0.0199557845355406\\
-87.8	0.0199512349879772\\
-87.7	0.0199464307573854\\
-87.6	0.0199413660061272\\
-87.5	0.0199360346454257\\
-87.4	0.019930430336518\\
-87.3	0.0199245464918722\\
-87.2	0.0199183762764679\\
-87.1	0.0199119126091449\\
-87	0.0199051481640215\\
-86.9	0.0198980753719819\\
-86.8	0.0198906864222381\\
-86.7	0.0198829732639659\\
-86.6	0.0198749276080182\\
-86.5	0.019866540928718\\
-86.4	0.0198578044657321\\
-86.3	0.0198487092260285\\
-86.2	0.0198392459859207\\
-86.1	0.0198294052932002\\
-86	0.0198191774693585\\
-85.9	0.0198085526119047\\
-85.8	0.019797520596777\\
-85.7	0.0197860710808535\\
-85.6	0.0197741935045633\\
-85.5	0.0197618770946022\\
-85.4	0.0197491108667529\\
-85.3	0.0197358836288162\\
-85.2	0.0197221839836516\\
-85.1	0.0197080003323338\\
-85	0.0196933208774263\\
-84.9	0.0196781336263729\\
-84.8	0.0196624263950143\\
-84.7	0.0196461868112289\\
-84.6	0.0196294023187022\\
-84.5	0.0196120601808269\\
-84.4	0.0195941474847376\\
-84.3	0.0195756511454824\\
-84.2	0.0195565579103329\\
-84.1	0.0195368543632387\\
-84	0.0195165269294253\\
-83.9	0.0194955618801413\\
-83.8	0.0194739453375567\\
-83.7	0.0194516632798147\\
-83.6	0.0194287015462391\\
-83.5	0.0194050458427025\\
-83.4	0.0193806817471559\\
-83.3	0.0193555947153231\\
-83.2	0.019329770086562\\
-83.1	0.0193031930898961\\
-83	0.0192758488502196\\
-82.9	0.019247722394675\\
-82.8	0.019218798659211\\
-82.7	0.0191890624953185\\
-82.6	0.0191584986769492\\
-82.5	0.0191270919076189\\
-82.4	0.0190948268276969\\
-82.3	0.0190616880218856\\
-82.2	0.0190276600268883\\
-82.1	0.0189927273392721\\
-82	0.0189568744235241\\
-81.9	0.0189200857203044\\
-81.8	0.0188823456548962\\
-81.7	0.0188436386458566\\
-81.6	0.0188039491138666\\
-81.5	0.0187632614907843\\
-81.4	0.0187215602289016\\
-81.3	0.0186788298104036\\
-81.2	0.0186350547570343\\
-81.1	0.0185902196399684\\
-81	0.0185443090898886\\
-80.9	0.0184973078072694\\
-80.8	0.0184492005728701\\
-80.7	0.018399972258432\\
-80.6	0.0183496078375844\\
-80.5	0.0182980923969578\\
-80.4	0.018245411147502\\
-80.3	0.0181915494360099\\
-80.2	0.0181364927568474\\
-80.1	0.0180802267638858\\
-80	0.0180227372826361\\
-79.9	0.0179640103225856\\
-79.8	0.0179040320897325\\
-79.7	0.0178427889993179\\
-79.6	0.0177802676887525\\
-79.5	0.0177164550307357\\
-79.4	0.0176513381465647\\
-79.3	0.0175849044196298\\
-79.2	0.0175171415090938\\
-79.1	0.0174480373637496\\
-79	0.0173775802360565\\
-78.9	0.0173057586963466\\
-78.8	0.0172325616471985\\
-78.7	0.0171579783379751\\
-78.6	0.0170819983795194\\
-78.5	0.0170046117590017\\
-78.4	0.0169258088549144\\
-78.3	0.0168455804522085\\
-78.2	0.0167639177575639\\
-78.1	0.0166808124147887\\
-78	0.0165962565203393\\
-77.9	0.0165102426389546\\
-77.8	0.0164227638193971\\
-77.7	0.0163338136102922\\
-77.6	0.0162433860760567\\
-77.5	0.0161514758129105\\
-77.4	0.01605807796496\\
-77.3	0.0159631882403431\\
-77.2	0.0158668029274301\\
-77.1	0.015768918911065\\
-77	0.0156695336888424\\
-76.9	0.015568645387402\\
-76.8	0.0154662527787378\\
-76.7	0.0153623552965028\\
-76.6	0.0152569530523025\\
-76.5	0.0151500468519605\\
-76.4	0.0150416382117477\\
-76.3	0.0149317293745585\\
-76.2	0.0148203233260214\\
-76.1	0.0147074238105307\\
-76	0.0145930353471851\\
-75.9	0.0144771632456163\\
-75.8	0.0143598136216947\\
-75.7	0.0142409934130972\\
-75.6	0.0141207103947172\\
-75.5	0.0139989731939065\\
-75.4	0.013875791305527\\
-75.3	0.0137511751067981\\
-75.2	0.0136251358719228\\
-75.1	0.0134976857864725\\
-75	0.0133688379615144\\
-74.9	0.0132386064474626\\
-74.8	0.0131070062476338\\
-74.7	0.012974053331489\\
-74.6	0.012839764647541\\
-74.5	0.0127041581359095\\
-74.4	0.0125672527405022\\
-74.3	0.0124290684208027\\
-74.2	0.012289626163244\\
-74.1	0.012148947992147\\
-74	0.0120070569802033\\
-73.9	0.0118639772584808\\
-73.8	0.0117197340259288\\
-73.7	0.0115743535583654\\
-73.6	0.0114278632169191\\
-73.5	0.0112802914559073\\
-73.4	0.0111316678301284\\
-73.3	0.0109820230015422\\
-73.2	0.0108313887453209\\
-73.1	0.0106797979552431\\
-73	0.0105272846484118\\
-72.9	0.0103738839692715\\
-72.8	0.0102196321929019\\
-72.7	0.0100645667275665\\
-72.6	0.00990872611649139\\
-72.5	0.00975215003885269\\
-72.4	0.00959487930994938\\
-72.3	0.00943695588053883\\
-72.2	0.00927842283531245\\
-72.1	0.0091193243904894\\
-72	0.00895970589050491\\
-71.9	0.00879961380377261\\
-71.8	0.00863909571749733\\
-71.7	0.00847820033151885\\
-71.6	0.00831697745116223\\
-71.5	0.00815547797907768\\
-71.4	0.00799375390604473\\
-71.3	0.00783185830072409\\
-71.2	0.00766984529833581\\
-71.1	0.00750777008824398\\
-71	0.00734568890042952\\
-70.9	0.00718365899083216\\
-70.8	0.0070217386255457\\
-70.7	0.00685998706384536\\
-70.6	0.00669846454003467\\
-70.5	0.00653723224409352\\
-70.4	0.00637635230111291\\
-70.3	0.00621588774950167\\
-70.2	0.00605590251795189\\
-70.1	0.00589646140114969\\
-70	0.00573763003421935\\
-69.9	0.00557947486589024\\
-69.8	0.00542206313037601\\
-69.7	0.00526546281795716\\
-69.6	0.00510974264425866\\
-69.5	0.00495497201821562\\
-69.4	0.00480122100872159\\
-69.3	0.00464856030995476\\
-69.2	0.00449706120537716\\
-69.1	0.00434679553040731\\
-69	0.00419783563376266\\
-68.9	0.00405025433747387\\
-68.8	0.0039041248955723\\
-68.7	0.00375952095145353\\
-68.6	0.0036165164939217\\
-68.5	0.00347518581192142\\
-68.4	0.0033356034479637\\
-68.3	0.00319784415025656\\
-68.2	0.00306198282354985\\
-68.1	0.00292809447870762\\
-68	0.00279625418102202\\
-67.9	0.0026665369972844\\
-67.8	0.00253901794163157\\
-67.7	0.00241377192018694\\
-67.6	0.00229087367451647\\
-67.5	0.00217039772392459\\
-67.4	0.00205241830661376\\
-67.3	0.00193700931973407\\
-67.2	0.00182424425835404\\
-67.1	0.00171419615338049\\
-67	0.00160693750846279\\
-66.9	0.00150254023591491\\
-66.8	0.00140107559169233\\
-66.7	0.00130261410946321\\
-66.6	0.00120722553381429\\
-66.5	0.00111497875263477\\
-66.4	0.00102594172872324\\
-66.3	0.000940181430664898\\
-66.2	0.000857763763028245\\
-66.1	0.000778753495933212\\
-66	0.000703214194043451\\
-65.9	0.000631208145039115\\
-65.8	0.000562796287627668\\
-65.7	0.000498038139152414\\
-65.6	0.000436991722861126\\
-65.5	0.000379713494898315\\
-65.4	0.000326258271087442\\
-65.3	0.000276679153571229\\
-65.2	0.000231027457380467\\
-65.1	0.000189352637002625\\
-65	0.000151702213025435\\
-64.9	0.000118121698930662\\
-64.8	8.86545281165392e-05\\
-64.7	6.33419812281787e-05\\
-64.6	4.2223113877942e-05\\
-64.5	2.53346848389855e-05\\
-64.4	1.27110847970048e-05\\
-64.3	4.38426574698113e-06\\
-64.2	3.83671123164141e-07\\
-64.1	7.361667523997e-07\\
-64	5.46597272176267e-06\\
-63.9	1.45945962535495e-05\\
-63.8	2.81407656814556e-05\\
-63.7	4.61203656234453e-05\\
-63.6	6.85463734475046e-05\\
-63.5	9.54287971280066e-05\\
-63.4	0.000126774614591026\\
-63.3	0.000162587714648219\\
-63.2	0.000202868839618976\\
-63.1	0.000247615529742303\\
-63	0.000296822069479201\\
-62.9	0.000350479435807773\\
-62.8	0.000408575248613334\\
-62.7	0.00047109372327546\\
-62.6	0.000538015625555033\\
-62.5	0.000609318228883279\\
-62.4	0.000684975274155488\\
-62.3	0.000764956932131112\\
-62.2	0.000849229768541883\\
-62.1	0.000937756712008833\\
-62	0.00103049702486869\\
-61.9	0.00112740627700842\\
-61.8	0.00122843632280701\\
-61.7	0.00133353528128044\\
-61.6	0.00144264751952703\\
-61.5	0.00155571363956563\\
-61.4	0.00167267046866067\\
-61.3	0.00179345105322403\\
-61.2	0.00191798465638179\\
-61.1	0.0020461967592938\\
-61	0.00217800906630823\\
-60.9	0.00231333951403396\\
-60.8	0.00245210228440915\\
-60.7	0.00259420782184125\\
-60.6	0.00273956285449189\\
-60.5	0.00288807041977584\\
-60.4	0.00303962989414006\\
-60.3	0.00319413702718465\\
-60.2	0.00335148398018505\\
-60.1	0.00351155936906968\\
-60	0.00367424831190231\\
-59.9	0.00383943248091731\\
-59.8	0.00400699015914649\\
-59.7	0.00417679630167611\\
-59.6	0.004348722601565\\
-59.5	0.00452263756045025\\
-59.4	0.00469840656386231\\
-59.3	0.0048758919612646\\
-59.2	0.00505495315082915\\
-59.1	0.00523544666895149\\
-59	0.00541722628450422\\
-58.9	0.00560014309782183\\
-58.8	0.00578404564440203\\
-58.7	0.00596878000330449\\
-58.6	0.0061541899102207\\
-58.5	0.00634011687517999\\
-58.4	0.00652640030485318\\
-58.3	0.00671287762940615\\
-58.2	0.00689938443384914\\
-58.1	0.00708575459382161\\
-58	0.00727182041574211\\
-57.9	0.00745741278125022\\
-57.8	0.0076423612958548\\
-57.7	0.00782649444169909\\
-57.6	0.00800963973434451\\
-57.5	0.00819162388346624\\
-57.4	0.00837227295734863\\
-57.3	0.00855141255105719\\
-57.2	0.00872886795815956\\
-57.1	0.00890446434585831\\
-57	0.00907802693339095\\
-56.9	0.00924938117354445\\
-56.8	0.00941835293712462\\
-56.7	0.00958476870021344\\
-56.6	0.00974845573403721\\
-56.5	0.0099092422972637\\
-56.4	0.0100669578305377\\
-56.3	0.0102214331530569\\
-56.2	0.0103725006609827\\
-56.1	0.0105199945274734\\
-56	0.0106637509041205\\
-55.9	0.0108036081235617\\
-55.8	0.0109394069030356\\
-55.7	0.0110709905486409\\
-55.6	0.0111982051600516\\
-55.5	0.0113208998354354\\
-55.4	0.0114389268763186\\
-55.3	0.0115521419921305\\
-55.2	0.0116604045041592\\
-55.1	0.011763577548643\\
-55	0.0118615282787166\\
-54.9	0.011954128064927\\
-54.8	0.012041252694032\\
-54.7	0.0121227825657837\\
-54.6	0.0121986028874048\\
-54.5	0.0122686038654526\\
-54.4	0.0123326808947707\\
-54.3	0.0123907347442204\\
-54.2	0.0124426717388837\\
-54.1	0.0124884039384296\\
-54	0.0125278493113286\\
-53.9	0.0125609319046073\\
-53.8	0.0125875820088272\\
-53.7	0.0126077363179761\\
-53.6	0.0126213380839597\\
-53.5	0.0126283372653823\\
-53.4	0.012628690670306\\
-53.3	0.0126223620926808\\
-53.2	0.012609322442141\\
-53.1	0.0125895498668648\\
-53	0.0125630298691985\\
-52.9	0.0125297554137516\\
-52.8	0.0124897270276708\\
-52.7	0.0124429528928121\\
-52.6	0.0123894489295281\\
-52.5	0.0123292388718014\\
-52.4	0.0122623543334572\\
-52.3	0.0121888348651981\\
-52.2	0.012108728002211\\
-52.1	0.0120220893021062\\
-52	0.0119289823729561\\
-51.9	0.0118294788912136\\
-51.8	0.0117236586092975\\
-51.7	0.0116116093526463\\
-51.6	0.0114934270060521\\
-51.5	0.0113692154890974\\
-51.4	0.0112390867205337\\
-51.3	0.0111031605714502\\
-51.2	0.0109615648070981\\
-51.1	0.0108144350172484\\
-51	0.0106619145349772\\
-50.9	0.0105041543437873\\
-50.8	0.0103413129729911\\
-50.7	0.0101735563812974\\
-50.6	0.010001057828559\\
-50.5	0.00982399773565881\\
-50.4	0.00964256353252648\\
-50.3	0.00945694949430016\\
-50.2	0.00926735656566075\\
-50.1	0.00907399217339203\\
-50	0.00887707002723278\\
-49.9	0.0086768099091115\\
-49.8	0.0084734374508722\\
-49.7	0.00826718390061948\\
-49.6	0.00805828587783396\\
-49.5	0.00784698511742647\\
-49.4	0.00763352820292348\\
-49.3	0.00741816628899553\\
-49.2	0.0072011548135614\\
-49.1	0.00698275319972242\\
-49	0.00676322454780363\\
-48.9	0.00654283531779685\\
-48.8	0.00632185500252499\\
-48.7	0.00610055579186645\\
-48.6	0.0058792122283993\\
-48.5	0.00565810085484631\\
-48.4	0.00543749985372278\\
-48.3	0.00521768867960875\\
-48.2	0.00499894768448772\\
-48.1	0.00478155773661402\\
-48	0.00456579983338983\\
-47.9	0.00435195470875182\\
-47.8	0.00414030243558796\\
-47.7	0.00393112202371854\\
-47.6	0.00372469101399872\\
-47.5	0.0035212850691124\\
-47.4	0.00332117756164492\\
-47.3	0.00312463916003875\\
-47.2	0.00293193741304978\\
-47.1	0.00274333633333609\\
-47	0.00255909598082569\\
-46.9	0.00237947204652013\\
-46.8	0.00220471543740447\\
-46.7	0.00203507186314308\\
-46.6	0.00187078142525165\\
-46.5	0.00171207820944296\\
-46.4	0.00155918988185356\\
-46.3	0.00141233728986266\\
-46.2	0.00127173406822163\\
-46.1	0.00113758625121548\\
-46	0.0010100918915819\\
-45.9	0.000889440686913417\\
-45.8	0.000775813614270485\\
-45.7	0.000669382573730965\\
-45.6	0.000570310041600334\\
-45.5	0.000478748734002938\\
-45.4	0.000394841281569236\\
-45.3	0.000318719915929169\\
-45.2	0.000250506168712075\\
-45.1	0.000190310583745926\\
-45	0.000138232443137613\\
-44.9	9.43595079036827e-05\\
-44.8	5.8767773807522e-05\\
-44.7	3.15212430444551e-05\\
-44.6	1.26717123988678e-05\\
-44.5	2.2585784805154e-06\\
-44.4	3.08660626663233e-07\\
-44.3	6.83604203698914e-06\\
-44.2	2.1841929684742e-05\\
-44.1	4.53145335245318e-05\\
-44	7.72289654916042e-05\\
-43.9	0.000117547158760948\\
-43.8	0.000166217807706241\\
-43.7	0.000223176328969634\\
-43.6	0.000288344844022233\\
-43.5	0.000361632183563222\\
-43.4	0.000442933914072293\\
-43.3	0.000532132386795319\\
-43.2	0.000629096809407324\\
-43.1	0.000733683340560367\\
-43	0.000845735207485077\\
-42.9	0.000965082846776538\\
-42.8	0.00109154406845374\\
-42.7	0.00122492424334286\\
-42.6	0.00136501651379001\\
-42.5	0.00151160202766911\\
-42.4	0.00166445019560518\\
-42.3	0.00182331897129011\\
-42.2	0.00198795515472307\\
-42.1	0.00215809471816226\\
-42	0.00233346315452963\\
-41.9	0.00251377584796356\\
-41.8	0.00269873846616825\\
-41.7	0.00288804737416252\\
-41.6	0.0030813900689841\\
-41.5	0.0032784456348583\\
-41.4	0.00347888521829396\\
-41.3	0.00368237252252394\\
-41.2	0.00388856432065964\\
-41.1	0.00409711098688557\\
-41	0.00430765704497327\\
-40.9	0.0045198417333503\\
-40.8	0.00473329958591556\\
-40.7	0.00494766102774991\\
-40.6	0.00516255298482791\\
-40.5	0.00537759950679704\\
-40.4	0.00559242240184875\\
-40.3	0.00580664188266843\\
-40.2	0.00601987722241359\\
-40.1	0.00623174741963313\\
-40	0.00644187187100667\\
-39.9	0.00664987105074936\\
-39.8	0.00685536719549747\\
-39.7	0.00705798499345965\\
-39.6	0.00725735227659253\\
-39.5	0.00745310071453293\\
-39.4	0.00764486650899651\\
-39.3	0.00783229108733168\\
-39.2	0.00801502179389808\\
-39.1	0.00819271257792398\\
-39	0.00836502467648167\\
-38.9	0.00853162729120955\\
-38.8	0.00869219825740068\\
-38.7	0.00884642470407121\\
-38.6	0.00899400370361938\\
-38.5	0.00913464290968472\\
-38.4	0.00926806118182001\\
-38.3	0.00939398919559318\\
-38.2	0.00951217003674525\\
-38.1	0.00962235977804136\\
-38	0.00972432803746556\\
-37.9	0.00981785851642894\\
-37.8	0.00990274951667875\\
-37.7	0.00997881443462184\\
-37.6	0.0100458822318009\\
-37.5	0.0101037978802916\\
-37.4	0.0101524227818228\\
-37.3	0.0101916351594555\\
-37.2	0.0102213304206974\\
-37.1	0.0102414214909701\\
-37	0.0102518391163911\\
-36.9	0.0102525321348821\\
-36.8	0.0102434677146624\\
-36.7	0.0102246315592436\\
-36.6	0.0101960280780953\\
-36.5	0.0101576805222113\\
-36.4	0.010109631083868\\
-36.3	0.0100519409599298\\
-36.2	0.00998469037812299\\
-36.1	0.00990797858576958\\
-36	0.00982192380054208\\
-35.9	0.00972666312287438\\
-35.8	0.00962235240973847\\
-35.7	0.00950916610957455\\
-35.6	0.00938729705823973\\
-35.5	0.00925695623592156\\
-35.4	0.00911837248504372\\
-35.3	0.0089717921892752\\
-35.2	0.00881747891383614\\
-35.1	0.00865571300738151\\
-35	0.00848679116582624\\
-34.9	0.00831102595856428\\
-34.8	0.00812874531761841\\
-34.7	0.00794029199034714\\
-34.6	0.00774602295641829\\
-34.5	0.00754630880984916\\
-34.4	0.00734153310699598\\
-34.3	0.00713209168146416\\
-34.2	0.00691839192699225\\
-34.1	0.00670085204944917\\
-34	0.00647990028916539\\
-33.9	0.00625597411489956\\
-33.8	0.00602951939082249\\
-33.7	0.00580098951797741\\
-33.6	0.00557084455175063\\
-33.5	0.00533955029696109\\
-33.4	0.00510757738224655\\
-33.3	0.00487540031549367\\
-33.2	0.00464349652212314\\
-33.1	0.00441234536810424\\
-33	0.0041824271696314\\
-32.9	0.0039542221914503\\
-32.8	0.00372820963587396\\
-32.7	0.00350486662457557\\
-32.6	0.00328466717528974\\
-32.5	0.00306808117559295\\
-32.4	0.00285557335596925\\
-32.3	0.0026476022643983\\
-32.2	0.00244461924472841\\
-32.1	0.00224706742111892\\
-32	0.00205538069085301\\
-31.9	0.00186998272783189\\
-31.8	0.0016912859990698\\
-31.7	0.00151969079650783\\
-31.6	0.00135558428646198\\
-31.5	0.00119933957900973\\
-31.4	0.00105131481960536\\
-31.3	0.000911852305192399\\
-31.2	0.0007812776270556\\
-31.1	0.000659898842623053\\
-31	0.00054800567839114\\
-30.9	0.000445868766101916\\
-30.8	0.000353738914253804\\
-30.7	0.000271846416972242\\
-30.6	0.000200400402206349\\
-30.5	0.000139588221153436\\
-30.4	8.95748807413482e-05\\
-30.3	5.05025209231425e-05\\
-30.2	2.2489938457288e-05\\
-30.1	5.63215875973395e-06\\
-30	5.73235806328136e-11\\
-29.9	5.64003210488767e-06\\
-29.8	2.25737281733582e-05\\
-29.7	5.07978158202938e-05\\
-29.6	9.02838232072159e-05\\
-29.5	0.000140978024524299\\
-29.4	0.000202801384510344\\
-29.3	0.000275649560064316\\
-29.2	0.000359392959554036\\
-29.1	0.000453876860299232\\
-29	0.000558921584575471\\
-28.9	0.000674322734351602\\
-28.8	0.000799851484838108\\
-28.7	0.000935254936784825\\
-28.6	0.00108025652732731\\
-28.5	0.00123455649904023\\
-28.4	0.00139783242671299\\
-28.3	0.00156973980122061\\
-28.2	0.00174991266971907\\
-28.1	0.0019379643312505\\
-28	0.00213348808670096\\
-27.9	0.00233605804191008\\
-27.8	0.00254522996259078\\
-27.7	0.00276054217957696\\
-27.6	0.00298151654277822\\
-27.5	0.00320765942208393\\
-27.4	0.00343846275332626\\
-27.3	0.00367340512727869\\
-27.2	0.00391195291954056\\
-27.1	0.00415356145903261\\
-27	0.00439767623270819\\
-26.9	0.00464373412396985\\
-26.8	0.00489116468216756\\
-26.7	0.00513939142045073\\
-26.6	0.00538783313914344\\
-26.5	0.00563590527171754\\
-26.4	0.00588302125034909\\
-26.3	0.00612859388796024\\
-26.2	0.00637203677357222\\
-26.1	0.00661276567772618\\
-26	0.00685019996466525\\
-25.9	0.00708376400791748\\
-25.8	0.00731288860587113\\
-25.7	0.00753701239389501\\
-25.6	0.00775558324952564\\
-25.5	0.00796805968721946\\
-25.4	0.00817391223915481\\
-25.3	0.00837262481856178\\
-25.2	0.0085636960620628\\
-25.1	0.00874664064751673\\
-25	0.00892099058388151\\
-24.9	0.00908629646964151\\
-24.8	0.00924212871638219\\
-24.7	0.00938807873414601\\
-24.6	0.00952376007525901\\
-24.5	0.00964880953338519\\
-24.4	0.00976288819464127\\
-24.3	0.00986568243768916\\
-24.2	0.00995690487981683\\
-24.1	0.0100362952661213\\
-24	0.0101036212990183\\
-23.9	0.0101586794054225\\
-23.8	0.0102012954390704\\
-23.7	0.0102313253155935\\
-23.6	0.0102486555780934\\
-23.5	0.0102532038911226\\
-23.4	0.0102449194611303\\
-23.3	0.0102237833816023\\
-23.2	0.0101898089012918\\
-23.1	0.0101430416141207\\
-23	0.0100835595695096\\
-22.9	0.0100114733020898\\
-22.8	0.00992692577994215\\
-22.7	0.00983009227070647\\
-22.6	0.0097211801251099\\
-22.5	0.0096004284776698\\
-22.4	0.00946810786453408\\
-22.3	0.00932451975863847\\
-22.2	0.00916999602257109\\
-22.1	0.00900489827975387\\
-22	0.0088296172047662\\
-21.9	0.00864457173385388\\
-21.8	0.00845020819688512\\
-21.7	0.00824699937223041\\
-21.6	0.00803544346626088\\
-21.5	0.00781606301937114\\
-21.4	0.00758940374064552\\
-21.3	0.00735603327349414\\
-21.2	0.00711653989478892\\
-21.1	0.00687153115023157\\
-21	0.00662163242887914\\
-20.9	0.00636748547994343\\
-20.8	0.00610974687516494\\
-20.7	0.00584908642023776\\
-20.6	0.00558618551893395\\
-20.5	0.00532173549373706\\
-20.4	0.00505643586694859\\
-20.3	0.00479099260637808\\
-20.2	0.00452611633986233\\
-20.1	0.0042625205429865\\
-20	0.00400091970449669\\
-19.9	0.00374202747399765\\
-19.8	0.00348655479662679\\
-19.7	0.00323520803947595\\
-19.6	0.00298868711460613\\
-19.5	0.0027476836035591\\
-19.4	0.00251287888831587\\
-19.3	0.00228494229368779\\
-19.2	0.00206452924614609\\
-19.1	0.00185227945410424\\
-19	0.00164881511466249\\
-18.9	0.00145473915180371\\
-18.8	0.00127063349100004\\
-18.7	0.00109705737514008\\
-18.6	0.000934545726629704\\
-18.5	0.000783607560444287\\
-18.4	0.000644724452822285\\
-18.3	0.000518349070191292\\
-18.2	0.000404903762800771\\
-18.1	0.000304779227409314\\
-18	0.000218333243232902\\
-17.9	0.00014588948520592\\
-17.8	8.77364184415435e-05\\
-17.7	4.41262775969903e-05\\
-17.6	1.52741346600685e-05\\
-17.5	1.35705846927301e-06\\
-17.4	2.51336906634624e-06\\
-17.3	1.88419897553761e-05\\
-17.2	5.04018995075003e-05\\
-17.1	9.72116881053918e-05\\
-17	0.000159249216167891\\
-16.9	0.000236451381932566\\
-16.8	0.000328713996403281\\
-16.7	0.000435891768192217\\
-16.6	0.000557798399101324\\
-16.5	0.000694206791197272\\
-16.4	0.000844849365839366\\
-16.3	0.00100941849481831\\
-16.2	0.00118756704346205\\
-16.1	0.00137890902525615\\
-16	0.00158302036721917\\
-15.9	0.00179943978496341\\
-15.8	0.00202766976606027\\
-15.7	0.00226717766002142\\
-15.6	0.00251739687289701\\
-15.5	0.00277772816418722\\
-15.4	0.00304754104346047\\
-15.3	0.00332617526377149\\
-15.2	0.00361294240868006\\
-15.1	0.00390712756938139\\
-15	0.00420799110817802\\
-14.9	0.00451477050424925\\
-14.8	0.00482668227740678\\
-14.7	0.00514292398527029\\
-14.6	0.00546267628904783\\
-14.5	0.0057851050828714\\
-14.4	0.00610936368141299\\
-14.3	0.00643459506029337\\
-14.2	0.00675993414359827\\
-14.1	0.00708451013262938\\
-14	0.0074074488698477\\
-13.9	0.00772787523181058\\
-13.8	0.00804491554476222\\
-13.7	0.00835770001641517\\
-13.6	0.00866536517735069\\
-13.5	0.00896705632537715\\
-13.4	0.00926192996611238\\
-13.3	0.00954915624300079\\
-13.2	0.00982792134994087\\
-13.1	0.01009742991968\\
-13	0.0103569073811359\\
-12.9	0.0106056022788233\\
-12.8	0.010842788547606\\
-12.7	0.011067767736051\\
-12.6	0.011279871171743\\
-12.5	0.011478462062013\\
-12.4	0.0116629375236527\\
-12.3	0.0118327305353235\\
-12.2	0.0119873118065239\\
-12.1	0.0121261915571526\\
-12	0.0122489212018989\\
-11.9	0.0123550949339002\\
-11.8	0.0124443512023379\\
-11.7	0.0125163740788871\\
-11.6	0.0125708945081974\\
-11.5	0.0126076914378621\\
-11.4	0.0126265928236267\\
-11.3	0.0126274765058963\\
-11.2	0.0126102709539263\\
-11.1	0.0125749558744135\\
-11	0.0125215626815603\\
-10.9	0.0124501748260381\\
-10.8	0.0123609279806536\\
-10.7	0.0122540100809003\\
-10.6	0.0121296612189681\\
-10.5	0.0119881733901833\\
-10.4	0.011829890091255\\
-10.3	0.011655205770116\\
-10.2	0.0114645651275591\\
-10.1	0.0112584622712938\\
-10	0.011037439723463\\
-9.89999999999999	0.0108020872830865\\
-9.8	0.0105530407453194\\
-9.69999999999999	0.0102909804798327\\
-9.59999999999999	0.010016629871045\\
-9.5	0.00973075362334675\\
-9.39999999999999	0.00943415593487062\\
-9.3	0.00912767854376426\\
-9.19999999999999	0.00881219865131884\\
-9.09999999999999	0.00848862672669649\\
-9	0.008157904198376\\
-8.89999999999999	0.00782100103780618\\
-8.8	0.00747891324111105\\
-8.69999999999999	0.0071326602150334\\
-8.59999999999999	0.00678328207363339\\
-8.5	0.00643183685256968\\
-8.39999999999999	0.00607939764808975\\
-8.3	0.00572704968813439\\
-8.19999999999999	0.00537588734322179\\
-8.09999999999999	0.0050270110850215\\
-8	0.00468152440074648\\
-7.89999999999999	0.00434053067169632\\
-7.8	0.00400513002446119\\
-7.69999999999999	0.00367641616345424\\
-7.59999999999999	0.00335547319357449\\
-7.5	0.00304337244191054\\
-7.39999999999999	0.00274116928748364\\
-7.3	0.00244990000808892\\
-7.19999999999999	0.00217057865332836\\
-7.09999999999999	0.00190419395294356\\
-7	0.001651706269537\\
-6.89999999999999	0.00141404460473309\\
-6.8	0.00119210366776207\\
-6.69999999999999	0.000986741015356349\\
-6.59999999999999	0.000798774271731631\\
-6.5	0.000628978437278268\\
-6.39999999999999	0.000478083294419241\\
-6.3	0.000346770918893864\\
-6.19999999999999	0.000235673304505061\\
-6.09999999999999	0.000145370109122386\\
-6	7.6386529460937e-05\\
-5.89999999999999	2.91913118637892e-05\\
-5.8	4.19490599577516e-06\\
-5.69999999999999	1.74776801812798e-06\\
-5.59999999999999	2.21388194504033e-05\\
-5.5	6.55940675439235e-05\\
-5.39999999999999	0.000132275392587867\\
-5.3	0.000222279507147348\\
-5.19999999999999	0.000335637091793108\\
-5.09999999999999	0.000472312111425033\\
-5	0.000632201315820038\\
-4.89999999999999	0.000815133927546506\\
-4.8	0.00102087151988753\\
-4.69999999999999	0.00124910808690285\\
-4.59999999999999	0.00149947030723479\\
-4.5	0.00177151800273257\\
-4.39999999999999	0.00206474479242703\\
-4.3	0.00237857894184209\\
-4.19999999999999	0.00271238440707696\\
-4.09999999999999	0.00306546207253697\\
-4	0.00343705118063536\\
-3.89999999999999	0.00382633095122885\\
-3.8	0.00423242238799452\\
-3.69999999999999	0.00465439026840269\\
-3.59999999999999	0.00509124531338932\\
-3.5	0.00554194653229111\\
-3.39999999999999	0.00600540373806858\\
-3.3	0.00648048022731733\\
-3.19999999999999	0.00696599561905298\\
-3.09999999999999	0.00746072884574926\\
-3	0.00796342128962309\\
-2.89999999999999	0.00847278005668262\\
-2.8	0.00898748138059921\\
-2.69999999999999	0.00950617414802539\\
-2.59999999999999	0.0100274835365585\\
-2.5	0.0105500147561553\\
-2.39999999999999	0.0110723568844223\\
-2.3	0.0115930867858567\\
-2.19999999999999	0.0121107731047838\\
-2.09999999999999	0.0126239803214333\\
-2	0.0131312728603233\\
-1.89999999999999	0.0136312192398712\\
-1.8	0.0141223962519342\\
-1.69999999999999	0.0146033931597908\\
-1.59999999999999	0.0150728159029169\\
-1.5	0.015529291296784\\
-1.39999999999999	0.0159714712158078\\
-1.3	0.0163980367475152\\
-1.19999999999999	0.0168077023059662\\
-1.09999999999999	0.0171992196924669\\
-1	0.0175713820916512\\
-0.899999999999991	0.0179230279910698\\
-0.799999999999997	0.0182530450125367\\
-0.699999999999989	0.0185603736436125\\
-0.599999999999994	0.0188440108577782\\
-0.5	0.0191030136120548\\
-0.399999999999991	0.0193365022110593\\
-0.299999999999997	0.0195436635267577\\
-0.199999999999989	0.0197237540634772\\
-0.0999999999999943	0.0198761028580693\\
0	0.0200001142054816\\
0.0999999999999943	0.0200952702003883\\
0.199999999999989	0.0201611330859531\\
0.299999999999997	0.0201973474012461\\
0.399999999999991	0.0202036419193197\\
0.5	0.0201798313684478\\
0.599999999999994	0.0201258179295663\\
0.699999999999989	0.0200415925035024\\
0.799999999999997	0.0199272357421605\\
0.899999999999991	0.0197829188384235\\
1	0.0196089040701504\\
1.09999999999999	0.0194055450942804\\
1.19999999999999	0.0191732869877074\\
1.3	0.0189126660322531\\
1.39999999999999	0.0186243092417451\\
1.5	0.0183089336298959\\
1.59999999999999	0.0179673452183783\\
1.69999999999999	0.0176004377851992\\
1.8	0.0172091913541857\\
1.89999999999999	0.0167946704271147\\
2	0.0163580219607338\\
2.09999999999999	0.0159004730916417\\
2.19999999999999	0.0154233286127103\\
2.3	0.014927968205444\\
2.39999999999999	0.0144158434333795\\
2.5	0.0138884745023238\\
2.59999999999999	0.0133474467939228\\
2.69999999999999	0.0127944071797231\\
2.8	0.0122310601235602\\
2.89999999999999	0.0116591635807473\\
3	0.0110805247031747\\
3.09999999999999	0.0104969953600368\\
3.19999999999999	0.00991046748449807\\
3.3	0.00932286825717177\\
3.39999999999999	0.00873615513783443\\
3.5	0.00815231075730879\\
3.59999999999999	0.00757333768194485\\
3.69999999999999	0.00700125306358175\\
3.8	0.00643808318830881\\
3.89999999999999	0.00588585793773788\\
4	0.00534660517686469\\
4.09999999999999	0.00482234508292856\\
4.19999999999999	0.00431508442997156\\
4.3	0.00382681084405921\\
4.39999999999999	0.00335948704434361\\
4.5	0.00291504508533164\\
4.59999999999999	0.0024953806158672\\
4.69999999999999	0.0021023471704355\\
4.8	0.00173775050846511\\
4.89999999999999	0.00140334301732322\\
5	0.00110081819468207\\
5.09999999999999	0.000831805225876216\\
5.19999999999999	0.000597863671767169\\
5.3	0.000400478282492306\\
5.39999999999999	0.000241053952289954\\
5.5	0.000120910830368523\\
5.59999999999999	4.12796025238069e-05\\
5.69999999999999	3.29695790158056e-06\\
5.8	8.00125495943832e-06\\
5.89999999999999	5.6328400297068e-05\\
6	0.000149107953602182\\
6.09999999999999	0.000287059471500201\\
6.19999999999999	0.000470789102599582\\
6.3	0.000700786445493285\\
6.39999999999999	0.000977421680911667\\
6.5	0.00130094298862372\\
6.59999999999999	0.00167147425905272\\
6.69999999999999	0.00208901310891385\\
6.8	0.0025534292094904\\
6.89999999999999	0.0030644629354507\\
7	0.00362172434136728\\
7.09999999999999	0.00422469247233206\\
7.19999999999999	0.00487271501427943\\
7.3	0.00556500828881718\\
7.39999999999999	0.00630065759654549\\
7.5	0.00707861791200173\\
7.59999999999999	0.00789771493251308\\
7.69999999999999	0.00875664648237746\\
7.8	0.00965398427291183\\
7.89999999999999	0.0105881760180276\\
8	0.0115575479041046\\
8.09999999999999	0.0125603074120388\\
8.19999999999999	0.0135945464884538\\
8.3	0.0146582450621664\\
8.39999999999999	0.0157492749011168\\
8.5	0.016865403804088\\
8.59999999999999	0.0180043001206641\\
8.69999999999999	0.0191635375920202\\
8.8	0.0203406005042771\\
8.89999999999999	0.0215328891453248\\
9	0.022737725555198\\
9.09999999999999	0.0239523595592822\\
9.19999999999999	0.0251739750728571\\
9.3	0.0263996966647199\\
9.39999999999999	0.027626596366906\\
9.5	0.0288517007168181\\
9.59999999999999	0.0300719980173953\\
9.69999999999999	0.0312844458003181\\
9.8	0.0324859784766214\\
9.89999999999999	0.0336735151585167\\
10	0.034843967635679\\
10.1	0.0359942484887457\\
10.2	0.0371212793223094\\
10.3	0.0382219990992565\\
10.4	0.0392933725579152\\
10.5	0.0403323986931333\\
10.6	0.0413361192820996\\
10.7	0.0423016274354672\\
10.8	0.0432260761541189\\
10.9	0.0441066868717491\\
11	0.0449407579633111\\
11.1	0.0457256731992989\\
11.2	0.0464589101258098\\
11.3	0.0471380483503397\\
11.4	0.0477607777133354\\
11.5	0.0483249063256321\\
11.6	0.0488283684520643\\
11.7	0.0492692322217405\\
11.8	0.049645707145722\\
11.9	0.0499561514231409\\
12	0.0501990790171356\\
12.1	0.0503731664823627\\
12.2	0.0504772595262783\\
12.3	0.050510379286849\\
12.4	0.0504717283098709\\
12.5	0.0503606962096238\\
12.6	0.0501768649971884\\
12.7	0.04992001406138\\
12.8	0.0495901247879268\\
12.9	0.0491873848032203\\
13	0.0487121918297087\\
13.1	0.0481651571407698\\
13.2	0.0475471086037057\\
13.3	0.0468590933003249\\
13.4	0.0461023797154426\\
13.5	0.0452784594845011\\
13.6	0.0443890486924256\\
13.7	0.0434360887167487\\
13.8	0.0424217466089868\\
13.9	0.041348415009205\\
14	0.0402187115896897\\
14.1	0.0390354780246303\\
14.2	0.0378017784837072\\
14.3	0.0365208976484957\\
14.4	0.0351963382515968\\
14.5	0.0338318181394259\\
14.6	0.0324312668606032\\
14.7	0.0309988217829004\\
14.8	0.0295388237427136\\
14.9	0.028055812232028\\
15	0.0265545201288454\\
15.1	0.0250398679780208\\
15.2	0.0235169578304326\\
15.3	0.0219910666493704\\
15.4	0.0204676392939564\\
15.5	0.0189522810903508\\
15.6	0.0174507500023809\\
15.7	0.0159689484141156\\
15.8	0.0145129145377656\\
15.9	0.0130888134611014\\
16	0.0117029278493938\\
16.1	0.0103616483176385\\
16.2	0.00907146348955989\\
16.3	0.00783894976059983\\
16.4	0.00667076078275064\\
16.5	0.00557361668972896\\
16.6	0.00455429308157487\\
16.7	0.00361960978830961\\
16.8	0.00277641943280397\\
16.9	0.00203159581346874\\
17	0.00139202212781566\\
17.1	0.000864579058314657\\
17.2	0.000456132742313905\\
17.3	0.000173522648087839\\
17.4	2.35493793220054e-05\\
17.5	1.29624305522073e-05\\
17.6	0.00014844791622994\\
17.7	0.000436616296198141\\
17.8	0.000883990120425515\\
17.9	0.00149699181586562\\
18	0.00228193153827705\\
18.1	0.00324499511176649\\
18.2	0.00439223207869558\\
18.3	0.00572954388242103\\
18.4	0.00726267220513272\\
18.5	0.00899718748278573\\
18.6	0.0109384776188296\\
18.7	0.0130917369180916\\
18.8	0.0154619552617736\\
18.9	0.01805390754411\\
19	0.0208721433907436\\
19.1	0.0239209771783822\\
19.2	0.027204478374748\\
19.3	0.0307264622172332\\
19.4	0.0344904807480786\\
19.5	0.0384998142232119\\
19.6	0.0427574629112084\\
19.7	0.0472661392981196\\
19.8	0.0520282607131491\\
19.9	0.057045942389403\\
20	0.0623209909731101\\
20.1	0.067854898493903\\
20.2	0.0736488368078889\\
20.3	0.0797036525243579\\
20.4	0.0860198624261145\\
20.5	0.0925976493924667\\
20.6	0.0994368588330226\\
20.7	0.106536995639489\\
20.8	0.11389722166171\\
20.9	0.121516353713252\\
21	0.129392862110841\\
21.1	0.137524869751015\\
21.2	0.145910151726383\\
21.3	0.154546135482857\\
21.4	0.163429901518336\\
21.5	0.172558184622249\\
21.6	0.181927375654469\\
21.7	0.191533523861132\\
21.8	0.20137233972389\\
21.9	0.211439198338279\\
22	0.221729143315858\\
22.1	0.232236891203898\\
22.2	0.24295683641552\\
22.3	0.253883056662243\\
22.4	0.265009318880077\\
22.5	0.276329085639431\\
22.6	0.287835522028278\\
22.7	0.299521502997254\\
22.8	0.311379621154515\\
22.9	0.323402194997531\\
23	0.335581277568168\\
23.1	0.347908665516781\\
23.2	0.360375908560387\\
23.3	0.372974319319264\\
23.4	0.385694983515861\\
23.5	0.398528770519191\\
23.6	0.411466344217453\\
23.7	0.424498174201084\\
23.8	0.437614547237964\\
23.9	0.450805579022124\\
24	0.46406122617684\\
24.1	0.477371298492708\\
24.2	0.490725471380959\\
24.3	0.504113298521944\\
24.4	0.517524224688585\\
24.5	0.53094759872426\\
24.6	0.544372686654516\\
24.7	0.557788684911855\\
24.8	0.571184733652709\\
24.9	0.584549930145748\\
25	0.59787334221056\\
25.1	0.611144021685841\\
25.2	0.624351017906281\\
25.3	0.637483391167368\\
25.4	0.650530226157586\\
25.5	0.663480645337518\\
25.6	0.67632382224568\\
25.7	0.689048994711105\\
25.8	0.701645477952939\\
25.9	0.714102677547712\\
26	0.726410102245159\\
26.1	0.738557376613945\\
26.2	0.750534253498993\\
26.3	0.762330626272528\\
26.4	0.773936540861454\\
26.5	0.785342207534129\\
26.6	0.796538012430105\\
26.7	0.807514528816955\\
26.8	0.818262528058851\\
26.9	0.828772990282139\\
27	0.839037114723732\\
27.1	0.849046329748805\\
27.2	0.85879230252485\\
27.3	0.868266948339853\\
27.4	0.877462439552991\\
27.5	0.886371214166925\\
27.6	0.894985984011475\\
27.7	0.903299742529159\\
27.8	0.911305772153764\\
27.9	0.91899765127389\\
28	0.926369260774079\\
28.1	0.933414790146912\\
28.2	0.940128743170179\\
28.3	0.946505943143959\\
28.4	0.9525415376832\\
28.5	0.958231003062122\\
28.6	0.963570148107503\\
28.7	0.968555117638651\\
28.8	0.973182395452576\\
28.9	0.977448806853631\\
29	0.981351520727593\\
29.1	0.984888051160849\\
29.2	0.988056258606107\\
29.3	0.990854350596677\\
29.4	0.993280882012098\\
29.5	0.995334754898541\\
29.6	0.997015217848057\\
29.7	0.998321864941405\\
29.8	0.999254634259794\\
29.9	0.999813805971516\\
30	1\\
30.1	0.999814173280409\\
30.2	0.999257616612479\\
30.3	0.998331951117781\\
30.4	0.997039124310167\\
30.5	0.99538140578859\\
30.6	0.993361382562031\\
30.7	0.990981954016637\\
30.8	0.988246326535696\\
30.9	0.985158007783386\\
31	0.981720800663698\\
31.1	0.977938796966239\\
31.2	0.973816370710975\\
31.3	0.969358171204313\\
31.4	0.964569115819136\\
31.5	0.959454382511753\\
31.6	0.954019402088908\\
31.7	0.948269850238217\\
31.8	0.942211639335605\\
31.9	0.935850910043469\\
32	0.929194022713417\\
32.1	0.9222475486076\\
32.2	0.915018260952671\\
32.3	0.907513125840546\\
32.4	0.899739292990121\\
32.5	0.891704086384184\\
32.6	0.88341499479569\\
32.7	0.874879662217595\\
32.8	0.866105878210388\\
32.9	0.857101568181344\\
33	0.847874783609511\\
33.1	0.838433692230242\\
33.2	0.828786568193034\\
33.3	0.818941782206222\\
33.4	0.80890779168193\\
33.5	0.7986931308945\\
33.6	0.788306401165382\\
33.7	0.777756261087274\\
33.8	0.767051416800044\\
33.9	0.756200612330702\\
34	0.745212620009424\\
34.1	0.734096230973355\\
34.2	0.722860245769577\\
34.3	0.711513465068363\\
34.4	0.700064680497472\\
34.5	0.688522665607917\\
34.6	0.676896166981294\\
34.7	0.66519389548837\\
34.8	0.653424517708324\\
34.9	0.641596647517558\\
35	0.629718837856718\\
35.1	0.617799572684101\\
35.2	0.605847259123231\\
35.3	0.593870219812036\\
35.4	0.581876685460577\\
35.5	0.569874787623928\\
35.6	0.557872551696359\\
35.7	0.545877890132562\\
35.8	0.533898595901256\\
35.9	0.521942336176058\\
36	0.510016646268125\\
36.1	0.498128923804619\\
36.2	0.486286423156644\\
36.3	0.47449625011989\\
36.4	0.462765356850815\\
36.5	0.451100537060727\\
36.6	0.439508421469836\\
36.7	0.427995473522806\\
36.8	0.416567985367063\\
36.9	0.405232074094635\\
37	0.393993678247946\\
37.1	0.382858554589649\\
37.2	0.371832275136118\\
37.3	0.360920224453941\\
37.4	0.350127597218359\\
37.5	0.339459396032244\\
37.6	0.328920429503891\\
37.7	0.31851531058155\\
37.8	0.308248455142319\\
37.9	0.298124080832685\\
38	0.288146206157734\\
38.1	0.278318649815717\\
38.2	0.268645030274422\\
38.3	0.259128765585502\\
38.4	0.249773073432664\\
38.5	0.240580971409388\\
38.6	0.231555277521582\\
38.7	0.222698610910367\\
38.8	0.214013392790014\\
38.9	0.205501847595778\\
39	0.19716600433625\\
39.1	0.189007698144649\\
39.2	0.181028572023304\\
39.3	0.173230078775438\\
39.4	0.16561348311822\\
39.5	0.158179863970917\\
39.6	0.150930116911871\\
39.7	0.143864956797913\\
39.8	0.13698492053974\\
39.9	0.13029037002669\\
40	0.123781495194289\\
40.1	0.117458317227884\\
40.2	0.111320691895607\\
40.3	0.105368313003934\\
40.4	0.0996007159689923\\
40.5	0.0940172814968359\\
40.6	0.0886172393658553\\
40.7	0.0833996723045024\\
40.8	0.0783635199575413\\
40.9	0.0735075829340345\\
41	0.0688305269303312\\
41.1	0.0643308869213559\\
41.2	0.0600070714135498\\
41.3	0.0558573667528735\\
41.4	0.0518799414813566\\
41.5	0.0480728507357494\\
41.6	0.0444340406819191\\
41.7	0.0409613529787217\\
41.8	0.0376525292651835\\
41.9	0.0345052156649275\\
42	0.0315169673018954\\
42.1	0.0286852528215238\\
42.2	0.0260074589116758\\
42.3	0.0234808948177368\\
42.4	0.0211027968464286\\
42.5	0.018870332853034\\
42.6	0.0167806067068637\\
42.7	0.0148306627299478\\
42.8	0.0130174901040801\\
42.9	0.0113380272415041\\
43	0.00978916611467984\\
43.1	0.00836775654074011\\
43.2	0.00707061041639225\\
43.3	0.00589450589920814\\
43.4	0.00483619153138664\\
43.5	0.00389239030226342\\
43.6	0.00305980364599545\\
43.7	0.00233511537103061\\
43.8	0.00171499551813314\\
43.9	0.00119610414391586\\
44	0.000775095026996617\\
44.1	0.00044861929406865\\
44.2	0.000213328963347461\\
44.3	6.58804030251009e-05\\
44.4	2.93770253348522e-06\\
44.5	2.11759545860928e-05\\
44.6	0.000117284446135316\\
44.7	0.000287969756547372\\
44.8	0.000529958761460519\\
44.9	0.000840001540955061\\
45	0.00121487419082169\\
45.1	0.00165138153587292\\
45.2	0.0021463597443971\\
45.3	0.00269667884300575\\
45.4	0.00329924513127562\\
45.5	0.0039510034957297\\
45.6	0.0046489396228503\\
45.7	0.00539008211095012\\
45.8	0.00617150448086875\\
45.9	0.00699032708559237\\
46	0.00784371891902513\\
46.1	0.00872889932426396\\
46.2	0.00964313960185409\\
46.3	0.0105837645186147\\
46.4	0.0115481537177455\\
46.5	0.0125337430310262\\
46.6	0.0135380256940361\\
46.7	0.0145585534654138\\
46.8	0.0155929376512814\\
46.9	0.0166388500360469\\
47	0.0176940237208905\\
47.1	0.0187562538713221\\
47.2	0.0198233983752827\\
47.3	0.0208933784133337\\
47.4	0.0219641789425552\\
47.5	0.0230338490958391\\
47.6	0.0241005024983294\\
47.7	0.0251623175028176\\
47.8	0.0262175373459633\\
47.9	0.027264470227255\\
48	0.0283014893126789\\
48.1	0.0293270326651009\\
48.2	0.0303396031034143\\
48.3	0.031337767992534\\
48.4	0.0323201589663526\\
48.5	0.0332854715858054\\
48.6	0.0342324649342069\\
48.7	0.0351599611520505\\
48.8	0.0360668449134748\\
48.9	0.0369520628466169\\
49	0.0378146229000781\\
49.1	0.0386535936577431\\
49.2	0.0394681036041833\\
49.3	0.040257340342894\\
49.4	0.041020549769591\\
49.5	0.0417570352028077\\
49.6	0.0424661564740078\\
49.7	0.0431473289794285\\
49.8	0.043800022695851\\
49.9	0.0444237611624769\\
50	0.0450181204310747\\
50.1	0.0455827279865368\\
50.2	0.0461172616399594\\
50.3	0.046621448396342\\
50.4	0.0470950632989654\\
50.5	0.0475379282524825\\
50.6	0.0479499108267226\\
50.7	0.0483309230431796\\
50.8	0.048680920146113\\
50.9	0.0489998993601609\\
51	0.0492878986363207\\
51.1	0.0495449953881188\\
51.2	0.0497713052197441\\
51.3	0.0499669806478817\\
51.4	0.0501322098189424\\
51.5	0.0502672152233326\\
51.6	0.0503722524083707\\
51.7	0.0504476086914094\\
51.8	0.0504936018746739\\
51.9	0.0505105789632827\\
52	0.0504989148878671\\
52.1	0.0504590112331603\\
52.2	0.0503912949738768\\
52.3	0.0502962172191558\\
52.4	0.0501742519667915\\
52.5	0.0500258948684267\\
52.6	0.0498516620068344\\
52.7	0.0496520886863668\\
52.8	0.0494277282375979\\
52.9	0.0491791508371416\\
53	0.0489069423435732\\
53.1	0.0486117031503434\\
53.2	0.0482940470565116\\
53.3	0.0479546001560938\\
53.4	0.0475939997467613\\
53.5	0.0472128932585851\\
53.6	0.046811937203475\\
53.7	0.0463917961459149\\
53.8	0.045953141695552\\
53.9	0.0454966515221552\\
54	0.0450230083934116\\
54.1	0.0445328992359872\\
54.2	0.0440270142202425\\
54.3	0.0435060458689428\\
54.4	0.0429706881902702\\
54.5	0.0424216358354021\\
54.6	0.0418595832808848\\
54.7	0.041285224035987\\
54.8	0.0406992498751938\\
54.9	0.0401023500959501\\
55	0.0394952108017439\\
55.1	0.0388785142105728\\
55.2	0.038252937988816\\
55.3	0.037619154610492\\
55.4	0.0369778307418611\\
55.5	0.0363296266512956\\
55.6	0.0356751956443159\\
55.7	0.0350151835236622\\
55.8	0.0343502280742449\\
55.9	0.0336809585727926\\
56	0.033007995321992\\
56.1	0.0323319492088894\\
56.2	0.0316534212873048\\
56.3	0.0309730023839853\\
56.4	0.0302912727282071\\
56.5	0.0296088016045128\\
56.6	0.0289261470282593\\
56.7	0.0282438554436265\\
56.8	0.0275624614437273\\
56.9	0.0268824875124433\\
57	0.026204443787593\\
57.1	0.0255288278450338\\
57.2	0.024856124503275\\
57.3	0.0241868056481839\\
57.4	0.0235213300773419\\
57.5	0.0228601433636079\\
57.6	0.0222036777374326\\
57.7	0.0215523519874622\\
57.8	0.0209065713789664\\
57.9	0.020266727589608\\
58	0.0196331986620835\\
58.1	0.0190063489731436\\
58.2	0.0183865292185103\\
58.3	0.0177740764131987\\
58.4	0.0171693139067484\\
58.5	0.0165725514128761\\
58.6	0.0159840850530484\\
58.7	0.0154041974134847\\
58.8	0.0148331576150925\\
58.9	0.0142712213958435\\
59	0.0137186312050987\\
59.1	0.0131756163093916\\
59.2	0.012642392909185\\
59.3	0.012119164266117\\
59.4	0.0116061208402561\\
59.5	0.0111034404368906\\
59.6	0.0106112883623823\\
59.7	0.0101298175886172\\
59.8	0.00965916892559542\\
59.9	0.00919947120170387\\
60	0.00875084145122595\\
60.1	0.00831338510864514\\
60.2	0.00788719620930891\\
60.3	0.00747235759602683\\
60.4	0.00706894113117976\\
60.5	0.00667700791393306\\
60.6	0.00629660850214508\\
60.7	0.00592778313857799\\
60.8	0.00557056198102311\\
60.9	0.00522496533596033\\
61	0.0048910038953838\\
61.1	0.00456867897643035\\
61.2	0.00425798276346085\\
61.3	0.00395889855224917\\
61.4	0.00367140099594576\\
61.5	0.00339545635249231\\
61.6	0.00313102273317032\\
61.7	0.0028780503519797\\
61.8	0.00263648177554992\\
61.9	0.00240625217329713\\
62	0.00218728956755105\\
62.1	0.00197951508338186\\
62.2	0.00178284319787085\\
62.3	0.00159718198857471\\
62.4	0.00142243338094454\\
62.5	0.00125849339446952\\
62.6	0.00110525238732491\\
62.7	0.000962595299312191\\
62.8	0.000830401892890199\\
62.9	0.000708546992102852\\
63	0.00059690071922079\\
63.1	0.000495328728920719\\
63.2	0.000403692439836145\\
63.3	0.000321849263322311\\
63.4	0.000249652829285811\\
63.5	0.000186953208937923\\
63.6	0.000133597134339757\\
63.7	8.94282146144777e-05\\
63.8	5.42871487105526e-05\\
63.9	2.80119346074193e-05\\
64	1.04380748631634e-05\\
64.1	1.39877841043789e-06\\
64.2	7.25158515586495e-07\\
64.3	8.246426821623e-06\\
64.4	2.3790083404106e-05\\
64.5	4.71821027749209e-05\\
64.6	7.8247115776014e-05\\
64.7	0.000116808587311888\\
64.8	0.000162688989875355\\
64.9	0.000215709972828191\\
65	0.000275692527403141\\
65.1	0.000342457147400684\\
65.2	0.000415823985558907\\
65.3	0.000495613005580293\\
65.4	0.000581644129805063\\
65.5	0.000673737382525022\\
65.6	0.000771713028937606\\
65.7	0.000875391709743749\\
65.8	0.000984594571398239\\
65.9	0.00109914339202587\\
66	0.00121886070301984\\
66.1	0.00134356990634451\\
66.2	0.00147309538756649\\
66.3	0.0016072626246438\\
66.4	0.00174589829250469\\
66.5	0.00188883036345222\\
66.6	0.00203588820343286\\
66.7	0.00218690266421151\\
66.8	0.00234170617149724\\
66.9	0.00250013280906759\\
67	0.00266201839894065\\
67.1	0.00282720057764847\\
67.2	0.00299551886866532\\
67.3	0.00316681475104817\\
67.4	0.00334093172434817\\
67.5	0.00351771536985331\\
67.6	0.00369701340822507\\
67.7	0.00387867575359216\\
67.8	0.00406255456416757\\
67.9	0.00424850428945465\\
68	0.00443638171411025\\
68.1	0.00462604599853437\\
68.2	0.00481735871625485\\
68.3	0.00501018388817913\\
68.4	0.00520438801378309\\
68.5	0.00539984009930991\\
68.6	0.00559641168305119\\
68.7	0.00579397685778303\\
68.8	0.00599241229042983\\
68.9	0.00619159723903093\\
69	0.00639141356708163\\
69.1	0.00659174575532334\\
69.2	0.00679248091105672\\
69.3	0.00699350877505034\\
69.4	0.00719472172611908\\
69.5	0.00739601478344475\\
69.6	0.00759728560671193\\
69.7	0.00779843449413147\\
69.8	0.00799936437842284\\
69.9	0.00819998082082798\\
70	0.0084001920032257\\
70.1	0.00859990871841863\\
70.2	0.00879904435866046\\
70.3	0.00899751490249325\\
70.4	0.00919523889996268\\
70.5	0.00939213745627766\\
70.6	0.0095881342139816\\
70.7	0.00978315533369937\\
70.8	0.00997712947352574\\
70.9	0.0101699877671177\\
71	0.0103616638005533\\
71.1	0.0105520935880191\\
71.2	0.0107412155463854\\
71.3	0.0109289704687292\\
71.4	0.0111153014968636\\
71.5	0.0113001540929287\\
71.6	0.0114834760101025\\
71.7	0.0116652172624844\\
71.8	0.0118453300942054\\
71.9	0.0120237689478187\\
72	0.0122004904320191\\
72.1	0.0123754532887447\\
72.2	0.0125486183597058\\
72.3	0.0127199485523922\\
72.4	0.0128894088056026\\
72.5	0.0130569660545421\\
72.6	0.0132225891955325\\
72.7	0.0133862490503765\\
72.8	0.013547918330418\\
72.9	0.0137075716003398\\
73	0.0138651852417358\\
73.1	0.0140207374164963\\
73.2	0.0141742080300443\\
73.3	0.014325578694456\\
73.4	0.0144748326915012\\
73.5	0.0146219549356371\\
73.6	0.0147669319369855\\
73.7	0.0149097517643268\\
73.8	0.0150504040081378\\
73.9	0.0151888797437043\\
74	0.0153251714943342\\
74.1	0.0154592731946977\\
74.2	0.0155911801543214\\
74.3	0.0157208890212575\\
74.4	0.0158483977459553\\
74.5	0.0159737055453526\\
74.6	0.0160968128672126\\
74.7	0.0162177213547225\\
74.8	0.0163364338113754\\
74.9	0.016452954166154\\
75	0.0165672874390305\\
75.1	0.0166794397068023\\
75.2	0.0167894180692775\\
75.3	0.0168972306158238\\
75.4	0.017002886392297\\
75.5	0.0171063953683593\\
75.6	0.0172077684052014\\
75.7	0.0173070172236782\\
75.8	0.0174041543728697\\
75.9	0.0174991931990761\\
76	0.0175921478152566\\
76.1	0.0176830330709187\\
76.2	0.0177718645224682\\
76.3	0.0178586584040232\\
76.4	0.0179434315987023\\
76.5	0.0180262016103879\\
76.6	0.0181069865359746\\
76.7	0.0181858050381024\\
76.8	0.0182626763183808\\
76.9	0.0183376200911077\\
77	0.018410656557483\\
77.1	0.0184818063803209\\
77.2	0.0185510906592624\\
77.3	0.0186185309064884\\
77.4	0.018684149022934\\
77.5	0.0187479672750047\\
77.6	0.0188100082717936\\
77.7	0.0188702949427988\\
77.8	0.018928850516141\\
77.9	0.0189856984972774\\
78	0.0190408626482132\\
78.1	0.0190943669672046\\
78.2	0.0191462356689548\\
78.3	0.0191964931652966\\
78.4	0.01924516404636\\
78.5	0.0192922730622214\\
78.6	0.0193378451050295\\
78.7	0.0193819051916048\\
78.8	0.0194244784465083\\
78.9	0.0194655900855735\\
79	0.0195052653998985\\
79.1	0.0195435297402925\\
79.2	0.0195804085021718\\
79.3	0.0196159271108982\\
79.4	0.0196501110075567\\
79.5	0.019682985635166\\
79.6	0.0197145764253134\\
79.7	0.0197449087852123\\
79.8	0.0197740080851727\\
79.9	0.0198018996464795\\
80	0.0198286087296727\\
80.1	0.0198541605232221\\
80.2	0.0198785801325904\\
80.3	0.0199018925696779\\
80.4	0.0199241227426423\\
80.5	0.0199452954460852\\
80.6	0.0199654353516012\\
80.7	0.0199845669986801\\
80.8	0.0200027147859566\\
80.9	0.0200199029627997\\
81	0.0200361556212353\\
81.1	0.0200514966881953\\
81.2	0.0200659499180843\\
81.3	0.0200795388856596\\
81.4	0.0200922869792146\\
81.5	0.0201042173940604\\
81.6	0.0201153531262983\\
81.7	0.0201257169668751\\
81.8	0.0201353314959152\\
81.9	0.0201442190773224\\
82	0.0201524018536436\\
82.1	0.0201599017411891\\
82.2	0.0201667404254003\\
82.3	0.02017293935646\\
82.4	0.0201785197451381\\
82.5	0.0201835025588649\\
82.6	0.0201879085180261\\
82.7	0.0201917580924734\\
82.8	0.0201950714982427\\
82.9	0.0201978686944748\\
83	0.0202001693805318\\
83.1	0.0202019929933021\\
83.2	0.020203358704688\\
83.3	0.0202042854192715\\
83.4	0.0202047917721487\\
83.5	0.02020489612693\\
83.6	0.0202046165738982\\
83.7	0.0202039709283194\\
83.8	0.0202029767289009\\
83.9	0.0202016512363897\\
84	0.0202000114323076\\
84.1	0.0201980740178145\\
84.2	0.0201958554126974\\
84.3	0.0201933717544791\\
84.4	0.0201906388976392\\
84.5	0.0201876724129448\\
84.6	0.0201844875868852\\
84.7	0.0201810994212037\\
84.8	0.0201775226325252\\
84.9	0.0201737716520714\\
85	0.0201698606254604\\
85.1	0.0201658034125867\\
85.2	0.0201616135875752\\
85.3	0.0201573044388077\\
85.4	0.0201528889690139\\
85.5	0.0201483798954257\\
85.6	0.0201437896499899\\
85.7	0.0201391303796336\\
85.8	0.020134413946582\\
85.9	0.0201296519287196\\
86	0.0201248556199967\\
86.1	0.0201200360308735\\
86.2	0.0201152038887994\\
86.3	0.0201103696387242\\
86.4	0.0201055434436395\\
86.5	0.020100735185143\\
86.6	0.0200959544640266\\
86.7	0.0200912106008827\\
86.8	0.0200865126367272\\
86.9	0.020081869333635\\
87	0.0200772891753862\\
87.1	0.0200727803681197\\
87.2	0.0200683508409927\\
87.3	0.0200640082468414\\
87.4	0.0200597599628421\\
87.5	0.0200556130911705\\
87.6	0.0200515744596565\\
87.7	0.0200476506224309\\
87.8	0.0200438478605647\\
87.9	0.0200401721826971\\
88	0.0200366293256501\\
88.1	0.0200332247550292\\
88.2	0.0200299636658076\\
88.3	0.0200268509828921\\
88.4	0.0200238913616696\\
88.5	0.0200210891885321\\
88.6	0.0200184485813798\\
88.7	0.0200159733901001\\
88.8	0.0200136671970211\\
88.9	0.0200115333173393\\
89	0.0200095747995201\\
89.1	0.020007794425669\\
89.2	0.020006194711875\\
89.3	0.0200047779085223\\
89.4	0.0200035460005723\\
89.5	0.0200025007078141\\
89.6	0.0200016434850816\\
89.7	0.0200009755224395\\
89.8	0.0200004977453348\\
89.9	0.0200002108147164\\
90	0.0200001151271193\\
};
\addlegendentry{$\gamma = 0.1$}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
-90	0.0721405541957098\\
-89.9	0.0721412341715915\\
-89.8	0.0721432739984441\\
-89.7	0.0721466733738405\\
-89.6	0.0721514317935677\\
-89.5	0.0721575485513765\\
-89.4	0.0721650227386302\\
-89.3	0.0721738532438543\\
-89.2	0.0721840387521852\\
-89.1	0.0721955777447216\\
-89	0.0722084684977759\\
-88.9	0.0722227090820278\\
-88.8	0.0722382973615805\\
-88.7	0.0722552309929203\\
-88.6	0.0722735074237793\\
-88.5	0.0722931238919025\\
-88.4	0.0723140774237228\\
-88.3	0.0723363648329394\\
-88.2	0.0723599827190058\\
-88.1	0.0723849274655261\\
-88	0.0724111952385607\\
-87.9	0.0724387819848434\\
-87.8	0.072467683429911\\
-87.7	0.0724978950761465\\
-87.6	0.0725294122007379\\
-87.5	0.0725622298535536\\
-87.4	0.0725963428549363\\
-87.3	0.0726317457934175\\
-87.2	0.0726684330233529\\
-87.1	0.0727063986624829\\
-87	0.0727456365894184\\
-86.9	0.0727861404410531\\
-86.8	0.0728279036099079\\
-86.7	0.072870919241405\\
-86.6	0.0729151802310776\\
-86.5	0.0729606792217164\\
-86.4	0.0730074086004528\\
-86.3	0.0730553604957864\\
-86.2	0.0731045267745541\\
-86.1	0.0731548990388469\\
-86	0.073206468622876\\
-85.9	0.0732592265897896\\
-85.8	0.0733131637284471\\
-85.7	0.0733682705501482\\
-85.6	0.0734245372853247\\
-85.5	0.0734819538801964\\
-85.4	0.0735405099933928\\
-85.3	0.0736001949925462\\
-85.2	0.0736609979508586\\
-85.1	0.0737229076436452\\
-85	0.0737859125448593\\
-84.9	0.0738500008236003\\
-84.8	0.0739151603406113\\
-84.7	0.0739813786447669\\
-84.6	0.0740486429695574\\
-84.5	0.0741169402295718\\
-84.4	0.0741862570169849\\
-84.3	0.0742565795980515\\
-84.2	0.0743278939096114\\
-84.1	0.0744001855556122\\
-84	0.0744734398036501\\
-83.9	0.0745476415815366\\
-83.8	0.0746227754738933\\
-83.7	0.0746988257187815\\
-83.6	0.0747757762043679\\
-83.5	0.0748536104656342\\
-83.4	0.0749323116811349\\
-83.3	0.0750118626698059\\
-83.2	0.0750922458878314\\
-83.1	0.075173443425572\\
-83	0.0752554370045618\\
-82.9	0.0753382079745748\\
-82.8	0.0754217373107723\\
-82.7	0.0755060056109298\\
-82.6	0.0755909930927542\\
-82.5	0.0756766795912921\\
-82.4	0.0757630445564394\\
-82.3	0.0758500670505527\\
-82.2	0.0759377257461712\\
-82.1	0.0760259989238542\\
-82	0.0761148644701386\\
-81.9	0.076204299875624\\
-81.8	0.0762942822331889\\
-81.7	0.0763847882363444\\
-81.6	0.0764757941777339\\
-81.5	0.0765672759477789\\
-81.4	0.0766592090334837\\
-81.3	0.0767515685173979\\
-81.2	0.0768443290767488\\
-81.1	0.0769374649827445\\
-81	0.0770309501000582\\
-80.9	0.0771247578864951\\
-80.8	0.0772188613928519\\
-80.7	0.0773132332629722\\
-80.6	0.0774078457340044\\
-80.5	0.0775026706368696\\
-80.4	0.0775976793969432\\
-80.3	0.0776928430349566\\
-80.2	0.0777881321681262\\
-80.1	0.0778835170115161\\
-80	0.0779789673796354\\
-79.9	0.0780744526882838\\
-79.8	0.0781699419566449\\
-79.7	0.0782654038096349\\
-79.6	0.0783608064805142\\
-79.5	0.078456117813765\\
-79.4	0.0785513052682416\\
-79.3	0.0786463359205995\\
-79.2	0.0787411764690074\\
-79.1	0.0788357932371489\\
-79	0.0789301521785175\\
-78.9	0.0790242188810124\\
-78.8	0.079117958571838\\
-78.7	0.0792113361227119\\
-78.6	0.0793043160553905\\
-78.5	0.07939686254751\\
-78.4	0.0794889394387535\\
-78.3	0.0795805102373462\\
-78.2	0.0796715381268816\\
-78.1	0.0797619859734863\\
-78	0.0798518163333245\\
-77.9	0.079940991460448\\
-77.8	0.0800294733149924\\
-77.7	0.0801172235717289\\
-77.6	0.0802042036289666\\
-77.5	0.080290374617817\\
-77.4	0.0803756974118171\\
-77.3	0.080460132636917\\
-77.2	0.0805436406818343\\
-77.1	0.0806261817087757\\
-77	0.0807077156645302\\
-76.9	0.0807882022919335\\
-76.8	0.0808676011417065\\
-76.7	0.0809458715846686\\
-76.6	0.081022972824326\\
-76.5	0.0810988639098372\\
-76.4	0.0811735037493543\\
-76.3	0.0812468511237418\\
-76.2	0.0813188647006707\\
-76.1	0.0813895030490893\\
-76	0.0814587246540688\\
-75.9	0.0815264879320214\\
-75.8	0.0815927512462912\\
-75.7	0.0816574729231159\\
-75.6	0.0817206112679536\\
-75.5	0.0817821245821771\\
-75.4	0.0818419711801286\\
-75.3	0.081900109406533\\
-75.2	0.0819564976542662\\
-75.1	0.0820110943824726\\
-75	0.0820638581350291\\
-74.9	0.0821147475593487\\
-74.8	0.0821637214255203\\
-74.7	0.0822107386457758\\
-74.6	0.0822557582942805\\
-74.5	0.08229873962724\\
-74.4	0.0823396421033141\\
-74.3	0.0823784254043328\\
-74.2	0.0824150494563041\\
-74.1	0.082449474450705\\
-74	0.082481660866049\\
-73.9	0.0825115694897173\\
-73.8	0.0825391614400454\\
-73.7	0.0825643981886545\\
-73.6	0.0825872415830157\\
-73.5	0.082607653869237\\
-73.4	0.0826255977150595\\
-73.3	0.0826410362330505\\
-73.2	0.0826539330039829\\
-73.1	0.0826642521003823\\
-73	0.0826719581102341\\
-72.9	0.0826770161608312\\
-72.8	0.0826793919427482\\
-72.7	0.0826790517339302\\
-72.6	0.0826759624238748\\
-72.5	0.0826700915378949\\
-72.4	0.0826614072614428\\
-72.3	0.0826498784644812\\
-72.2	0.0826354747258791\\
-72.1	0.0826181663578179\\
-72	0.0825979244301868\\
-71.9	0.0825747207949489\\
-71.8	0.0825485281104572\\
-71.7	0.0825193198657028\\
-71.6	0.0824870704044711\\
-71.5	0.0824517549493885\\
-71.4	0.0824133496258351\\
-71.3	0.082371831485703\\
-71.2	0.0823271785309782\\
-71.1	0.0822793697371224\\
-71	0.0822283850762321\\
-70.9	0.0821742055399511\\
-70.8	0.0821168131621143\\
-70.7	0.0820561910410961\\
-70.6	0.081992323361841\\
-70.5	0.0819251954175508\\
-70.4	0.0818547936310042\\
-70.3	0.0817811055754817\\
-70.2	0.0817041199952726\\
-70.1	0.0816238268257384\\
-70	0.0815402172129025\\
-69.9	0.0814532835325468\\
-69.8	0.0813630194087831\\
-69.7	0.0812694197320769\\
-69.6	0.0811724806766946\\
-69.5	0.0810721997175484\\
-69.4	0.0809685756464138\\
-69.3	0.0808616085874903\\
-69.2	0.0807513000122809\\
-69.1	0.0806376527537627\\
-69	0.0805206710198228\\
-68.9	0.0804003604059332\\
-68.8	0.0802767279070364\\
-68.7	0.0801497819286194\\
-68.6	0.080019532296946\\
-68.5	0.0798859902684247\\
-68.4	0.0797491685380848\\
-68.3	0.079609081247138\\
-68.2	0.0794657439895971\\
-68.1	0.0793191738179306\\
-68	0.0791693892477273\\
-67.9	0.0790164102613478\\
-67.8	0.07886025831054\\
-67.7	0.078700956317996\\
-67.6	0.0785385286778264\\
-67.5	0.0783730012549344\\
-67.4	0.0782044013832647\\
-67.3	0.0780327578629095\\
-67.2	0.0778581009560523\\
-67.1	0.0776804623817279\\
-67	0.0774998753093844\\
-66.9	0.0773163743512281\\
-66.8	0.0771299955533343\\
-66.7	0.0769407763855108\\
-66.6	0.0767487557298981\\
-66.5	0.0765539738682937\\
-66.4	0.076356472468187\\
-66.3	0.0761562945674957\\
-66.2	0.0759534845579916\\
-66.1	0.0757480881674071\\
-66	0.0755401524402154\\
-65.9	0.0753297257170777\\
-65.8	0.0751168576129506\\
-65.7	0.0749015989938524\\
-65.6	0.0746840019522827\\
-65.5	0.0744641197812965\\
-65.4	0.0742420069472314\\
-65.3	0.07401771906109\\
-65.2	0.073791312848581\\
-65.1	0.0735628461188231\\
-65	0.0733323777317176\\
-64.9	0.0730999675639983\\
-64.8	0.0728656764739676\\
-64.7	0.0726295662649301\\
-64.6	0.0723916996473348\\
-64.5	0.0721521401996437\\
-64.4	0.0719109523279385\\
-64.3	0.0716682012242872\\
-64.2	0.0714239528238869\\
-64.1	0.0711782737610078\\
-64	0.0709312313237566\\
-63.9	0.0706828934076897\\
-63.8	0.0704333284682982\\
-63.7	0.0701826054723971\\
-63.6	0.0699307938484462\\
-63.5	0.0696779634358371\\
-63.4	0.0694241844331785\\
-63.3	0.0691695273456184\\
-63.2	0.0689140629312373\\
-63.1	0.0686578621465566\\
-63	0.0684009960911992\\
-62.9	0.0681435359517489\\
-62.8	0.0678855529448522\\
-62.7	0.0676271182596102\\
-62.6	0.067368302999308\\
-62.5	0.0671091781225347\\
-62.4	0.0668498143837424\\
-62.3	0.0665902822733027\\
-62.2	0.0663306519571118\\
-62.1	0.0660709932158053\\
-62	0.0658113753836393\\
-61.9	0.0655518672870987\\
-61.8	0.0652925371832956\\
-61.7	0.0650334526982205\\
-61.6	0.0647746807649107\\
-61.5	0.0645162875616042\\
-61.4	0.064258338449945\\
-61.3	0.0640008979133086\\
-61.2	0.0637440294953204\\
-61.1	0.0634877957386341\\
-61	0.0632322581240475\\
-60.9	0.0629774770100243\\
-60.8	0.0627235115726998\\
-60.7	0.0624704197464439\\
-60.6	0.0622182581650581\\
-60.5	0.0619670821036828\\
-60.4	0.0617169454214923\\
-60.3	0.0614679005052551\\
-60.2	0.0612199982138391\\
-60.1	0.0609732878237372\\
-60	0.0607278169756956\\
-59.9	0.0604836316225215\\
-59.8	0.0602407759781494\\
-59.7	0.0599992924680452\\
-59.6	0.0597592216810275\\
-59.5	0.0595206023225818\\
-59.4	0.0592834711697492\\
-59.3	0.0590478630276639\\
-59.2	0.0588138106878172\\
-59.1	0.0585813448881247\\
-59	0.0583504942748707\\
-58.9	0.0581212853666042\\
-58.8	0.0578937425200593\\
-58.7	0.0576678878981712\\
-58.6	0.0574437414402595\\
-58.5	0.0572213208344449\\
-58.4	0.0570006414923684\\
-58.3	0.056781716526277\\
-58.2	0.0565645567285407\\
-58.1	0.0563491705536587\\
-58	0.0561355641028188\\
-57.9	0.0559237411110616\\
-57.8	0.0557137029371072\\
-57.7	0.0555054485558951\\
-57.6	0.0552989745538859\\
-57.5	0.0550942751271713\\
-57.4	0.0548913420824359\\
-57.3	0.0546901648408106\\
-57.2	0.0544907304446545\\
-57.1	0.0542930235672997\\
-57	0.0540970265257879\\
-56.9	0.0539027192966268\\
-56.8	0.0537100795345888\\
-56.7	0.0535190825945709\\
-56.6	0.053329701556532\\
-56.5	0.0531419072535179\\
-56.4	0.0529556683027829\\
-56.3	0.0527709511400099\\
-56.2	0.052587720056628\\
-56.1	0.0524059372402237\\
-56	0.0522255628180337\\
-55.9	0.0520465549035074\\
-55.8	0.0518688696459175\\
-55.7	0.051692461282999\\
-55.6	0.0515172821965846\\
-55.5	0.0513432829712063\\
-55.4	0.0511704124556254\\
-55.3	0.0509986178272472\\
-55.2	0.0508278446593744\\
-55.1	0.0506580369912473\\
-55	0.0504891374008136\\
-54.9	0.0503210870801657\\
-54.8	0.0501538259135795\\
-54.7	0.0499872925580839\\
-54.6	0.0498214245264831\\
-54.5	0.0496561582727519\\
-54.4	0.0494914292797189\\
-54.3	0.0493271721489446\\
-54.2	0.0491633206927018\\
-54.1	0.0489998080279575\\
-54	0.0488365666722517\\
-53.9	0.0486735286413645\\
-53.8	0.0485106255486585\\
-53.7	0.04834778870598\\
-53.6	0.0481849492259948\\
-53.5	0.0480220381258363\\
-53.4	0.0478589864319343\\
-53.3	0.0476957252858911\\
-53.2	0.0475321860512699\\
-53.1	0.0473683004211529\\
-53	0.0472040005263262\\
-52.9	0.0470392190439463\\
-52.8	0.046873889306535\\
-52.7	0.0467079454111535\\
-52.6	0.0465413223285989\\
-52.5	0.0463739560124656\\
-52.4	0.0462057835079129\\
-52.3	0.0460367430599767\\
-52.2	0.0458667742212617\\
-52.1	0.0456958179588515\\
-52	0.0455238167602673\\
-51.9	0.0453507147383128\\
-51.8	0.0451764577346343\\
-51.7	0.0450009934218302\\
-51.6	0.044824271403942\\
-51.5	0.0446462433151578\\
-51.4	0.0444668629165629\\
-51.3	0.0442860861907695\\
-51.2	0.044103871434261\\
-51.1	0.0439201793472862\\
-51	0.0437349731211415\\
-50.9	0.04354821852268\\
-50.8	0.0433598839758904\\
-50.7	0.043169940640388\\
-50.6	0.0429783624866681\\
-50.5	0.0427851263679693\\
-50.4	0.0425902120886017\\
-50.3	0.0423936024686003\\
-50.2	0.0421952834045601\\
-50.1	0.0419952439265253\\
-50	0.0417934762508003\\
-49.9	0.0415899758285592\\
-49.8	0.0413847413901365\\
-49.7	0.0411777749848853\\
-49.6	0.0409690820164982\\
-49.5	0.0407586712736867\\
-49.4	0.0405465549561301\\
-49.3	0.0403327486956032\\
-49.2	0.0401172715722043\\
-49.1	0.0399001461256104\\
-49	0.0396813983612957\\
-48.9	0.0394610577516544\\
-48.8	0.0392391572319797\\
-48.7	0.0390157331912589\\
-48.6	0.0387908254577504\\
-48.5	0.0385644772793202\\
-48.4	0.0383367352985225\\
-48.3	0.0381076495224192\\
-48.2	0.0378772732871403\\
-48.1	0.0376456632171995\\
-48	0.0374128791795855\\
-47.9	0.0371789842326611\\
-47.8	0.0369440445699128\\
-47.7	0.0367081294585975\\
-47.6	0.0364713111733524\\
-47.5	0.0362336649248342\\
-47.4	0.0359952687834687\\
-47.3	0.0357562035984017\\
-47.2	0.0355165529117498\\
-47.1	0.03527640286826\\
-47	0.0350358421204977\\
-46.9	0.0347949617296912\\
-46.8	0.0345538550623694\\
-46.7	0.0343126176829416\\
-46.6	0.0340713472423739\\
-46.5	0.0338301433631277\\
-46.4	0.0335891075205343\\
-46.3	0.0333483429207877\\
-46.2	0.0331079543757465\\
-46.1	0.0328680481747421\\
-46	0.0326287319536021\\
-45.9	0.0323901145610998\\
-45.8	0.0321523059230528\\
-45.7	0.0319154169042963\\
-45.6	0.031679559168767\\
-45.5	0.0314448450379363\\
-45.4	0.0312113873478378\\
-45.3	0.0309792993049413\\
-45.2	0.0307486943411268\\
-45.1	0.0305196859680194\\
-45	0.0302923876309475\\
-44.9	0.0300669125627906\\
-44.8	0.0298433736379872\\
-44.7	0.0296218832269721\\
-44.6	0.0294025530513178\\
-44.5	0.0291854940398536\\
-44.4	0.0289708161860358\\
-44.3	0.0287586284068454\\
-44.2	0.028549038403486\\
-44.1	0.0283421525241536\\
-44	0.0281380756291506\\
-43.9	0.027936910958611\\
-43.8	0.0277387600031016\\
-43.7	0.0275437223773615\\
-43.6	0.0273518956974345\\
-43.5	0.0271633754614486\\
-43.4	0.026978254934287\\
-43.3	0.0267966250363903\\
-43.2	0.0266185742369241\\
-43.1	0.0264441884515359\\
-43	0.0262735509449179\\
-42.9	0.0261067422383866\\
-42.8	0.0259438400226748\\
-42.7	0.0257849190761275\\
-42.6	0.0256300511884786\\
-42.5	0.0254793050903765\\
-42.4	0.0253327463888141\\
-42.3	0.0251904375086057\\
-42.2	0.0250524376400437\\
-42.1	0.0249188026928503\\
-42	0.0247895852565294\\
-41.9	0.0246648345672092\\
-41.8	0.0245445964810486\\
-41.7	0.024428913454271\\
-41.6	0.0243178245298674\\
-41.5	0.0242113653310016\\
-41.4	0.0241095680611281\\
-41.3	0.0240124615108237\\
-41.2	0.0239200710713108\\
-41.1	0.0238324187546394\\
-41	0.0237495232204747\\
-40.9	0.0236713998094214\\
-40.8	0.0235980605827993\\
-40.7	0.0235295143687673\\
-40.6	0.0234657668146752\\
-40.5	0.0234068204455082\\
-40.4	0.0233526747282692\\
-40.3	0.023303326142129\\
-40.2	0.0232587682541582\\
-40.1	0.0232189918004367\\
-40	0.0231839847723226\\
-39.9	0.0231537325076452\\
-39.8	0.0231282177865714\\
-39.7	0.0231074209318811\\
-39.6	0.0230913199133711\\
-39.5	0.0230798904560937\\
-39.4	0.0230731061521225\\
-39.3	0.0230709385755263\\
-39.2	0.0230733574002157\\
-39.1	0.0230803305203215\\
-39	0.0230918241727468\\
-38.9	0.023107803061529\\
-38.8	0.0231282304836366\\
-38.7	0.0231530684558172\\
-38.6	0.0231822778421056\\
-38.5	0.0232158184815948\\
-38.4	0.0232536493160661\\
-38.3	0.0232957285170691\\
-38.2	0.023342013612041\\
-38.1	0.023392461609048\\
-38	0.0234470291197344\\
-37.9	0.0235056724800601\\
-37.8	0.023568347868411\\
-37.7	0.023635011420666\\
-37.6	0.0237056193418092\\
-37.5	0.0237801280136783\\
-37.4	0.0238584940984462\\
-37.3	0.023940674637439\\
-37.2	0.0240266271449004\\
-37.1	0.0241163096963235\\
-37	0.0242096810109782\\
-36.9	0.0243067005282751\\
-36.8	0.0244073284776202\\
-36.7	0.0245115259414256\\
-36.6	0.0246192549109591\\
-36.5	0.0247304783347298\\
-36.4	0.0248451601591242\\
-36.3	0.0249632653610266\\
-36.2	0.0250847599721754\\
-36.1	0.0252096110950284\\
-36	0.0253377869099325\\
-35.9	0.0254692566734128\\
-35.8	0.0256039907074226\\
-35.7	0.0257419603794203\\
-35.6	0.0258831380731603\\
-35.5	0.026027497150117\\
-35.4	0.0261750119014838\\
-35.3	0.0263256574907178\\
-35.2	0.0264794098866291\\
-35.1	0.0266362457870439\\
-35	0.0267961425330975\\
-34.9	0.0269590780142445\\
-34.8	0.0271250305641046\\
-34.7	0.027293978847292\\
-34.6	0.0274659017374061\\
-34.5	0.0276407781863961\\
-34.4	0.0278185870855374\\
-34.3	0.0279993071182954\\
-34.2	0.028182916605377\\
-34.1	0.0283693933423056\\
-34	0.0285587144298846\\
-33.9	0.0287508560979418\\
-33.8	0.0289457935227828\\
-33.7	0.029143500638805\\
-33.6	0.029343949944755\\
-33.5	0.0295471123051408\\
-33.4	0.029752956747336\\
-33.3	0.029961450254939\\
-33.2	0.0301725575579779\\
-33.1	0.0303862409205725\\
-33	0.0306024599266901\\
-32.9	0.030821171264654\\
-32.8	0.0310423285110804\\
-32.7	0.0312658819149431\\
-32.6	0.0314917781824789\\
-32.5	0.0317199602636638\\
-32.4	0.0319503671410055\\
-32.3	0.0321829336214068\\
-32.2	0.0324175901318678\\
-32.1	0.0326542625198028\\
-32	0.0328928718587534\\
-31.9	0.033133334260284\\
-31.8	0.0333755606928503\\
-31.7	0.0336194568084275\\
-31.6	0.0338649227776897\\
-31.5	0.0341118531345191\\
-31.4	0.0343601366306267\\
-31.3	0.034609656101048\\
-31.2	0.0348602883412755\\
-31.1	0.0351119039967672\\
-31	0.0353643674655625\\
-30.9	0.0356175368147134\\
-30.8	0.0358712637112194\\
-30.7	0.0361253933681338\\
-30.6	0.0363797645064804\\
-30.5	0.0366342093335941\\
-30.4	0.0368885535384677\\
-30.3	0.0371426163046555\\
-30.2	0.0373962103412484\\
-30.1	0.0376491419323992\\
-30	0.0379012110058383\\
-29.9	0.0381522112207764\\
-29.8	0.0384019300755495\\
-29.7	0.0386501490353157\\
-29.6	0.0388966436800659\\
-29.5	0.0391411838731611\\
-29.4	0.0393835339505579\\
-29.3	0.0396234529308336\\
-29.2	0.0398606947460655\\
-29.1	0.0400950084935645\\
-29	0.0403261387084079\\
-28.9	0.0405538256566571\\
-28.8	0.0407778056490863\\
-28.7	0.0409978113751911\\
-28.6	0.0412135722571829\\
-28.5	0.0414248148236154\\
-28.4	0.0416312631022275\\
-28.3	0.0418326390315247\\
-28.2	0.0420286628905606\\
-28.1	0.0422190537463163\\
-28	0.0424035299180151\\
-27.9	0.0425818094576484\\
-27.8	0.042753610645928\\
-27.7	0.0429186525028197\\
-27.6	0.0430766553117546\\
-27.5	0.0432273411565558\\
-27.4	0.0433704344700625\\
-27.3	0.0435056625933782\\
-27.2	0.0436327563446147\\
-27.1	0.0437514505959547\\
-27	0.0438614848578022\\
-26.9	0.0439626038687485\\
-26.8	0.0440545581900281\\
-26.7	0.0441371048031053\\
-26.6	0.0442100077089851\\
-26.5	0.0442730385278099\\
-26.4	0.0443259770972669\\
-26.3	0.0443686120683019\\
-26.2	0.0444007414966073\\
-26.1	0.0444221734283274\\
-26	0.0444327264784075\\
-25.9	0.0444322303999909\\
-25.8	0.0444205266432617\\
-25.7	0.0443974689021188\\
-25.6	0.0443629236470638\\
-25.5	0.0443167706426842\\
-25.4	0.0442589034481203\\
-25.3	0.0441892298989085\\
-25.2	0.0441076725686116\\
-25.1	0.0440141692086594\\
-25	0.0439086731648502\\
-24.9	0.0437911537689861\\
-24.8	0.043661596704149\\
-24.7	0.0435200043421597\\
-24.6	0.0433663960518027\\
-24.5	0.0432008084764455\\
-24.4	0.0430232957797296\\
-24.3	0.0428339298580669\\
-24.2	0.0426328005187327\\
-24.1	0.0424200156224095\\
-24	0.0421957011891054\\
-23.9	0.0419600014664405\\
-23.8	0.0417130789593735\\
-23.7	0.0414551144205173\\
-23.6	0.0411863068002805\\
-23.5	0.040906873156155\\
-23.4	0.0406170485205664\\
-23.3	0.0403170857267924\\
-23.2	0.0400072551925576\\
-23.1	0.0396878446610118\\
-23	0.0393591588989011\\
-22.9	0.0390215193518502\\
-22.8	0.0386752637567807\\
-22.7	0.0383207457116012\\
-22.6	0.0379583342024182\\
-22.5	0.0375884130886294\\
-22.4	0.0372113805463761\\
-22.3	0.036827648470951\\
-22.2	0.0364376418388672\\
-22.1	0.0360417980304197\\
-22	0.0356405661136818\\
-21.9	0.0352344060909985\\
-21.8	0.0348237881091543\\
-21.7	0.0344091916345088\\
-21.6	0.0339911045945076\\
-21.5	0.0335700224870875\\
-21.4	0.0331464474596075\\
-21.3	0.0327208873590438\\
-21.2	0.0322938547552936\\
-21.1	0.0318658659395347\\
-21	0.0314374398996899\\
-20.9	0.0310090972751355\\
-20.8	0.0305813592928939\\
-20.7	0.0301547466876278\\
-20.6	0.0297297786078468\\
-20.5	0.0293069715108081\\
-20.4	0.0288868380486694\\
-20.3	0.0284698859485198\\
-20.2	0.0280566168889752\\
-20.1	0.0276475253760816\\
-20	0.0272430976213189\\
-19.9	0.0268438104245406\\
-19.8	0.0264501300647209\\
-19.7	0.0260625112014116\\
-19.6	0.0256813957898292\\
-19.5	0.0253072120125133\\
-19.4	0.0249403732304974\\
-19.3	0.0245812769569388\\
-19.2	0.0242303038561416\\
-19.1	0.0238878167708909\\
-19	0.0235541597809947\\
-18.9	0.0232296572958923\\
-18.8	0.0229146131841504\\
-18.7	0.022609309942619\\
-18.6	0.0223140079079591\\
-18.5	0.0220289445131907\\
-18.4	0.0217543335918351\\
-18.3	0.0214903647321432\\
-18.2	0.0212372026838112\\
-18.1	0.0209949868194875\\
-18	0.0207638306532682\\
-17.9	0.0205438214182658\\
-17.8	0.0203350197052131\\
-17.7	0.0201374591639375\\
-17.6	0.0199511462694058\\
-17.5	0.0197760601538942\\
-17.4	0.0196121525066941\\
-17.3	0.0194593475426056\\
-17.2	0.0193175420403116\\
-17.1	0.0191866054515579\\
-17	0.0190663800818945\\
-16.9	0.0189566813435545\\
-16.8	0.0188572980808682\\
-16.7	0.0187679929684239\\
-16.6	0.0186885029819989\\
-16.5	0.018618539942092\\
-16.4	0.0185577911296947\\
-16.3	0.0185059199737435\\
-16.2	0.0184625668094935\\
-16.1	0.0184273497068597\\
-16	0.0183998653675688\\
-15.9	0.0183796900897648\\
-15.8	0.0183663807985149\\
-15.7	0.0183594761404599\\
-15.6	0.0183584976406607\\
-15.5	0.0183629509194947\\
-15.4	0.0183723269672654\\
-15.3	0.0183861034739998\\
-15.2	0.018403746211724\\
-15.1	0.0184247104663255\\
-15	0.0184484425159375\\
-14.9	0.018474381152609\\
-14.8	0.0185019592438621\\
-14.7	0.0185306053305795\\
-14.6	0.0185597452575183\\
-14.5	0.0185888038325987\\
-14.4	0.0186172065109895\\
-14.3	0.0186443810998804\\
-14.2	0.0186697594797189\\
-14.1	0.0186927793375824\\
-14	0.0187128859082599\\
-13.9	0.0187295337185304\\
-13.8	0.0187421883300523\\
-13.7	0.0187503280762141\\
-13.6	0.0187534457882419\\
-13.5	0.0187510505058238\\
-13.4	0.0187426691674783\\
-13.3	0.0187278482758825\\
-13.2	0.0187061555333703\\
-13.1	0.0186771814428222\\
-13	0.0186405408691908\\
-12.9	0.0185958745569441\\
-12.8	0.0185428505987543\\
-12.7	0.0184811658508287\\
-12.6	0.018410547290349\\
-12.5	0.0183307533105809\\
-12.4	0.018241574949314\\
-12.3	0.0181428370464116\\
-12.2	0.0180343993263763\\
-12.1	0.0179161574019829\\
-12	0.0177880436951802\\
-11.9	0.0176500282716353\\
-11.8	0.0175021195854692\\
-11.7	0.0173443651309283\\
-11.6	0.0171768519979329\\
-11.5	0.0169997073286653\\
-11.4	0.0168130986725775\\
-11.3	0.016617234237438\\
-11.2	0.0164123630342791\\
-11.1	0.0161987749143614\\
-11	0.0159768004965329\\
-10.9	0.0157468109836309\\
-10.8	0.0155092178668536\\
-10.7	0.0152644725173098\\
-10.6	0.0150130656642494\\
-10.5	0.0147555267597685\\
-10.4	0.0144924232300878\\
-10.3	0.0142243596138025\\
-10.2	0.0139519765878128\\
-10.1	0.0136759498819513\\
-10	0.0133969890836344\\
-9.89999999999999	0.0131158363341769\\
-9.8	0.012833264918721\\
-9.69999999999999	0.0125500777520361\\
-9.59999999999999	0.012267105762762\\
-9.5	0.0119852061789647\\
-9.39999999999999	0.0117052607181811\\
-9.3	0.0114281736854241\\
-9.19999999999999	0.0111548699829099\\
-9.09999999999999	0.0108862930355558\\
-9	0.0106234026365752\\
-8.89999999999999	0.0103671727177632\\
-8.8	0.0101185890493319\\
-8.69999999999999	0.00987864687440161\\
-8.59999999999999	0.009648348483497\\
-8.5	0.00942870073462674\\
-8.39999999999999	0.0092207125247416\\
-8.3	0.00902539221857154\\
-8.19999999999999	0.0088437450410321\\
-8.09999999999999	0.00867677043956929\\
-8	0.00852545942297128\\
-7.89999999999999	0.00839079188332427\\
-7.8	0.00827373390791838\\
-7.69999999999999	0.00817523508802372\\
-7.59999999999999	0.00809622583155337\\
-7.5	0.00803761468670825\\
-7.39999999999999	0.00800028568376015\\
-7.3	0.00798509570217097\\
-7.19999999999999	0.00799287187026978\\
-7.09999999999999	0.00802440900471383\\
-7	0.00808046709694427\\
-6.89999999999999	0.00816176885381311\\
-6.8	0.00826899729950344\\
-6.69999999999999	0.00840279344579129\\
-6.59999999999999	0.00856375403760332\\
-6.5	0.00875242938071157\\
-6.39999999999999	0.0089693212582724\\
-6.3	0.00921488094276492\\
-6.19999999999999	0.00948950730971161\\
-6.09999999999999	0.00979354505937184\\
-6	0.0101272830523905\\
-5.89999999999999	0.0104909527651537\\
-5.8	0.010884726870357\\
-5.69999999999999	0.0113087179480293\\
-5.59999999999999	0.0117629773319706\\
-5.5	0.0122474940962676\\
-5.39999999999999	0.0127621941862339\\
-5.3	0.0133069396977955\\
-5.19999999999999	0.0138815283089963\\
-5.09999999999999	0.0144856928669419\\
-5	0.0151191011331308\\
-4.89999999999999	0.0157813556897372\\
-4.8	0.0164719940090176\\
-4.69999999999999	0.0171904886876116\\
-4.59999999999999	0.0179362478470881\\
-4.5	0.0187086157016758\\
-4.39999999999999	0.0195068732936787\\
-4.3	0.0203302393966506\\
-4.19999999999999	0.0211778715859597\\
-4.09999999999999	0.0220488674759281\\
-4	0.0229422661222927\\
-3.89999999999999	0.0238570495882765\\
-3.8	0.024792144672119\\
-3.69999999999999	0.0257464247934642\\
-3.59999999999999	0.0267187120355568\\
-3.5	0.0277077793397618\\
-3.39999999999999	0.0287123528484786\\
-3.3	0.0297311143920925\\
-3.19999999999999	0.0307627041151835\\
-3.09999999999999	0.0318057232367882\\
-3	0.0328587369391156\\
-2.89999999999999	0.0339202773787078\\
-2.8	0.03498884681366\\
-2.69999999999999	0.0360629208401428\\
-2.59999999999999	0.0371409517311032\\
-2.5	0.0382213718696891\\
-2.39999999999999	0.0393025972696059\\
-2.3	0.040383031174309\\
-2.19999999999999	0.0414610677266464\\
-2.09999999999999	0.0425350957002845\\
-2	0.0436035022840126\\
-1.89999999999999	0.0446646769097747\\
-1.8	0.0457170151150789\\
-1.69999999999999	0.0467589224302454\\
-1.59999999999999	0.0477888182807861\\
-1.5	0.0488051398950753\\
-1.39999999999999	0.0498063462073524\\
-1.3	0.050790921746007\\
-1.19999999999999	0.0517573804970361\\
-1.09999999999999	0.0527042697325188\\
-1	0.0536301737939483\\
-0.899999999999991	0.0545337178202695\\
-0.799999999999997	0.0554135714105142\\
-0.699999999999989	0.0562684522109966\\
-0.599999999999994	0.0570971294171197\\
-0.5	0.0578984271799751\\
-0.399999999999991	0.0586712279080576\\
-0.299999999999997	0.059414475454599\\
-0.199999999999989	0.0601271781812266\\
-0.0999999999999943	0.0608084118888758\\
0	0.0614573226071476\\
0.0999999999999943	0.0620731292335765\\
0.199999999999989	0.0626551260145814\\
0.299999999999997	0.0632026848602009\\
0.399999999999991	0.0637152574850667\\
0.5	0.0641923773684473\\
0.599999999999994	0.064633661526586\\
0.699999999999989	0.0650388120909861\\
0.799999999999997	0.0654076176867262\\
0.899999999999991	0.0657399546053536\\
1	0.0660357877673815\\
1.09999999999999	0.0662951714699069\\
1.19999999999999	0.0665182499153798\\
1.3	0.0667052575180811\\
1.39999999999999	0.0668565189854036\\
1.5	0.0669724491715838\\
1.59999999999999	0.0670535527020972\\
1.69999999999999	0.0671004233674985\\
1.8	0.0671137432860734\\
1.89999999999999	0.0670942818352538\\
2	0.0670428943523413\\
2.09999999999999	0.0669605206056844\\
2.19999999999999	0.0668481830380478\\
2.3	0.06670698478452\\
2.39999999999999	0.0665381074678967\\
2.5	0.0663428087750813\\
2.59999999999999	0.0661224198186332\\
2.69999999999999	0.0658783422881806\\
2.8	0.0656120453970007\\
2.89999999999999	0.0653250626296364\\
3	0.0650189882969815\\
3.09999999999999	0.0646954739058207\\
3.19999999999999	0.0643562243503405\\
3.3	0.0640029939336554\\
3.39999999999999	0.0636375822278974\\
3.5	0.0632618297819031\\
3.59999999999999	0.0628776136860085\\
3.69999999999999	0.0624868430039025\\
3.8	0.0620914540819257\\
3.89999999999999	0.0616934057466008\\
4	0.0612946744015642\\
4.09999999999999	0.0608972490354222\\
4.19999999999999	0.0605031261523873\\
4.3	0.0601143046378488\\
4.39999999999999	0.0597327805713087\\
4.5	0.0593605419993562\\
4.59999999999999	0.0589995636815705\\
4.69999999999999	0.058651801822424\\
4.8	0.0583191888024116\\
4.89999999999999	0.0580036279217518\\
5	0.0577069881700919\\
5.09999999999999	0.0574310990357081\\
5.19999999999999	0.0571777453677075\\
5.3	0.0569486623047318\\
5.39999999999999	0.0567455302836133\\
5.5	0.0565699701413557\\
5.59999999999999	0.0564235383236977\\
5.69999999999999	0.0563077222133688\\
5.8	0.0562239355909674\\
5.89999999999999	0.0561735142411739\\
6	0.0561577117167657\\
6.09999999999999	0.0561776952726169\\
6.19999999999999	0.0562345419815572\\
6.3	0.0563292350436139\\
6.39999999999999	0.0564626602997899\\
6.5	0.0566356029611222\\
6.59999999999999	0.0568487445633293\\
6.69999999999999	0.0571026601568939\\
6.8	0.057397815741934\\
6.89999999999999	0.0577345659566979\\
7	0.058113152027975\\
7.09999999999999	0.0585336999911475\\
7.19999999999999	0.0589962191870158\\
7.3	0.0595006010419203\\
7.39999999999999	0.0600466181370478\\
7.5	0.0606339235721634\\
7.59999999999999	0.0612620506283337\\
7.69999999999999	0.0619304127335322\\
7.8	0.0626383037343112\\
7.89999999999999	0.0633848984760188\\
8	0.0641692536933175\\
8.09999999999999	0.0649903092120284\\
8.19999999999999	0.0658468894625904\\
8.3	0.0667377053046757\\
8.39999999999999	0.0676613561617608\\
8.5	0.0686163324636994\\
8.59999999999999	0.0696010183945932\\
8.69999999999999	0.0706136949425139\\
8.8	0.0716525432468775\\
8.89999999999999	0.072715648238538\\
9	0.0738010025669356\\
9.09999999999999	0.0749065108079048\\
9.19999999999999	0.0760299939450434\\
9.3	0.0771691941168351\\
9.39999999999999	0.0783217796210367\\
9.5	0.0794853501671688\\
9.59999999999999	0.0806574423672936\\
9.69999999999999	0.0818355354546346\\
9.8	0.0830170572189714\\
9.89999999999999	0.0841993901471603\\
10	0.0853798777565588\\
10.1	0.0865558311085882\\
10.2	0.0877245354891607\\
10.3	0.0888832572422004\\
10.4	0.0900292507420337\\
10.5	0.0911597654899991\\
10.6	0.0922720533202208\\
10.7	0.0933633756991381\\
10.8	0.0944310111030407\\
10.9	0.0954722624575703\\
11	0.0964844646228896\\
11.1	0.0974649919079845\\
11.2	0.0984112655973916\\
11.3	0.0993207614734778\\
11.4	0.100191017317295\\
11.5	0.10101964037095\\
11.6	0.101804314744406\\
11.7	0.102542808749605\\
11.8	0.103232982144877\\
11.9	0.103872793272655\\
12	0.104460306073636\\
12.1	0.104993696960695\\
12.2	0.105471261536033\\
12.3	0.105891421135301\\
12.4	0.106252729182675\\
12.5	0.106553877341194\\
12.6	0.106793701443004\\
12.7	0.106971187184515\\
12.8	0.107085475571921\\
12.9	0.107135868102948\\
13	0.107121831671202\\
13.1	0.107043003179974\\
13.2	0.106899193852934\\
13.3	0.106690393229675\\
13.4	0.106416772834728\\
13.5	0.106078689509229\\
13.6	0.105676688395134\\
13.7	0.105211505562514\\
13.8	0.104684070271193\\
13.9	0.104095506858691\\
14	0.103447136247194\\
14.1	0.102740477063024\\
14.2	0.101977246362874\\
14.3	0.101159359961838\\
14.4	0.100288932359109\\
14.5	0.0993682762579941\\
14.6	0.0983999016777669\\
14.7	0.0973865146556648\\
14.8	0.0963310155382216\\
14.9	0.0952364968619396\\
15	0.094106240824169\\
15.1	0.0929437163459035\\
15.2	0.0917525757290444\\
15.3	0.0905366509115359\\
15.4	0.0892999493245984\\
15.5	0.0880466493571327\\
15.6	0.0867810954331749\\
15.7	0.0855077927090997\\
15.8	0.0842314013980705\\
15.9	0.0829567307300102\\
16	0.0816887325561459\\
16.1	0.0804324946079246\\
16.2	0.0791932334208305\\
16.3	0.0779762869343502\\
16.4	0.0767871067800157\\
16.5	0.0756312502701274\\
16.6	0.074514372100395\\
16.7	0.0734422157803516\\
16.8	0.0724206048059862\\
16.9	0.0714554335895899\\
17	0.0705526581623509\\
17.1	0.0697182866657207\\
17.2	0.0689583696480442\\
17.3	0.0682789901833791\\
17.4	0.0676862538298241\\
17.5	0.0671862784450444\\
17.6	0.0667851838770066\\
17.7	0.0664890815482299\\
17.8	0.0663040639521144\\
17.9	0.0662361940801274\\
18	0.0662914947988072\\
18.1	0.0664759381956897\\
18.2	0.0667954349133655\\
18.3	0.0672558234909437\\
18.4	0.067862859732228\\
18.5	0.0686222061198981\\
18.6	0.0695394212949454\\
18.7	0.0706199496205252\\
18.8	0.0718691108492608\\
18.9	0.0732920899128833\\
19	0.0748939268528823\\
19.1	0.0766795069106162\\
19.2	0.0786535507950633\\
19.3	0.0808206051460787\\
19.4	0.0831850332106989\\
19.5	0.0857510057496488\\
19.6	0.0885224921908073\\
19.7	0.0915032520459535\\
19.8	0.0946968266066347\\
19.9	0.0981065309345181\\
20	0.101735446161039\\
20.1	0.105586412110625\\
20.2	0.109662020261182\\
20.3	0.11396460705492\\
20.4	0.118496247571988\\
20.5	0.123258749578701\\
20.6	0.1282536479615\\
20.7	0.133482199557079\\
20.8	0.138945378388405\\
20.9	0.144643871315628\\
21	0.150578074110136\\
21.1	0.156748087959255\\
21.2	0.163153716408329\\
21.3	0.169794462746127\\
21.4	0.176669527838748\\
21.5	0.183777808416393\\
21.6	0.191117895816561\\
21.7	0.198688075186466\\
21.8	0.20648632514659\\
21.9	0.214510317916565\\
22	0.222757419903696\\
22.1	0.23122469275367\\
22.2	0.2399088948622\\
22.3	0.248806483345525\\
22.4	0.257913616466935\\
22.5	0.267226156515673\\
22.6	0.276739673133821\\
22.7	0.286449447086026\\
22.8	0.296350474466116\\
22.9	0.30643747133401\\
23	0.316704878775535\\
23.1	0.327146868377087\\
23.2	0.337757348106419\\
23.3	0.348529968590104\\
23.4	0.359458129777663\\
23.5	0.370534987981656\\
23.6	0.381753463282443\\
23.7	0.393106247285816\\
23.8	0.404585811221015\\
23.9	0.416184414366268\\
24	0.427894112788351\\
24.1	0.439706768382293\\
24.2	0.451614058196855\\
24.3	0.463607484030969\\
24.4	0.475678382286016\\
24.5	0.487817934058349\\
24.6	0.500017175456222\\
24.7	0.512267008124943\\
24.8	0.524558209963796\\
24.9	0.536881446018054\\
25	0.549227279529175\\
25.1	0.561586183126089\\
25.2	0.573948550140381\\
25.3	0.586304706027959\\
25.4	0.598644919879844\\
25.5	0.610959416004527\\
25.6	0.623238385564395\\
25.7	0.635471998248737\\
25.8	0.647650413965789\\
25.9	0.659763794536483\\
26	0.6718023153725\\
26.1	0.683756177121476\\
26.2	0.695615617262324\\
26.3	0.707370921633752\\
26.4	0.719012435879384\\
26.5	0.730530576793015\\
26.6	0.741915843547859\\
26.7	0.753158828793897\\
26.8	0.76425022960777\\
26.9	0.775180858279988\\
27	0.785941652924552\\
27.1	0.796523687896537\\
27.2	0.806918184003497\\
27.3	0.817116518497047\\
27.4	0.827110234831374\\
27.5	0.83689105217591\\
27.6	0.84645087466986\\
27.7	0.855781800406791\\
27.8	0.864876130137957\\
27.9	0.873726375683615\\
28	0.882325268042071\\
28.1	0.890665765186753\\
28.2	0.898741059542198\\
28.3	0.906544585130355\\
28.4	0.914070024379222\\
28.5	0.921311314586417\\
28.6	0.92826265403084\\
28.7	0.934918507726221\\
28.8	0.941273612810913\\
28.9	0.947322983568925\\
29	0.95306191607776\\
29.1	0.95848599247926\\
29.2	0.963591084870244\\
29.3	0.968373358810346\\
29.4	0.972829276445043\\
29.5	0.976955599242483\\
29.6	0.980749390343302\\
29.7	0.984208016523222\\
29.8	0.987329149768785\\
29.9	0.990110768467184\\
30	0.992551158211683\\
30.1	0.994648912224718\\
30.2	0.996402931401293\\
30.3	0.997812423975819\\
30.4	0.998876904816103\\
30.5	0.999596194348678\\
30.6	0.999970417120185\\
30.7	1\\
30.8	0.999685670029777\\
30.9	0.999028451926031\\
31	0.99802966524235\\
31.1	0.996690921198221\\
31.2	0.995014119181902\\
31.3	0.993001442935134\\
31.4	0.990655356427903\\
31.5	0.987978599431776\\
31.6	0.984974182800728\\
31.7	0.98164538346865\\
31.8	0.977995739173076\\
31.9	0.97402904291493\\
32	0.96974933716435\\
32.1	0.965160907822942\\
32.2	0.960268277952967\\
32.3	0.955076201284265\\
32.4	0.949589655509819\\
32.5	0.943813835381099\\
32.6	0.937754145614441\\
32.7	0.931416193619847\\
32.8	0.92480578206373\\
32.9	0.917928901277167\\
33	0.910791721521367\\
33.1	0.903400585122026\\
33.2	0.895761998484366\\
33.3	0.887882624000594\\
33.4	0.879769271861569\\
33.5	0.871428891784396\\
33.6	0.862868564667682\\
33.7	0.854095494186072\\
33.8	0.845116998335665\\
33.9	0.835940500941781\\
34	0.826573523140462\\
34.1	0.817023674844976\\
34.2	0.807298646208414\\
34.3	0.79740619909339\\
34.4	0.787354158559617\\
34.5	0.777150404379987\\
34.6	0.766802862595597\\
34.7	0.756319497119923\\
34.8	0.745708301402179\\
34.9	0.734977290159588\\
35	0.724134491188161\\
35.1	0.71318793726121\\
35.2	0.702145658124654\\
35.3	0.691015672597857\\
35.4	0.679805980788465\\
35.5	0.66852455642944\\
35.6	0.657179339346179\\
35.7	0.645778228061283\\
35.8	0.634329072544309\\
35.9	0.622839667113414\\
36	0.611317743495579\\
36.1	0.599770964051735\\
36.2	0.588206915172767\\
36.3	0.576633100852094\\
36.4	0.565056936440156\\
36.5	0.55348574258578\\
36.6	0.541926739369143\\
36.7	0.530387040630608\\
36.8	0.518873648499466\\
36.9	0.507393448126211\\
37	0.495953202621657\\
37.1	0.484559548205927\\
37.2	0.473218989569884\\
37.3	0.461937895451393\\
37.4	0.450722494428351\\
37.5	0.439578870930159\\
37.6	0.428512961468983\\
37.7	0.417530551091803\\
37.8	0.406637270053976\\
37.9	0.395838590714685\\
38	0.385139824654395\\
38.1	0.374546120014079\\
38.2	0.364062459055732\\
38.3	0.353693655943391\\
38.4	0.343444354743582\\
38.5	0.333319027643873\\
38.6	0.323321973387929\\
38.7	0.313457315925175\\
38.8	0.303729003273028\\
38.9	0.29414080658927\\
39	0.284696319452021\\
39.1	0.275398957344485\\
39.2	0.266251957341445\\
39.3	0.257258377994262\\
39.4	0.248421099410944\\
39.5	0.23974282352766\\
39.6	0.231226074567874\\
39.7	0.222873199685145\\
39.8	0.214686369785403\\
39.9	0.206667580524447\\
40	0.198818653476184\\
40.1	0.191141237467039\\
40.2	0.183636810071829\\
40.3	0.176306679266281\\
40.4	0.169151985231245\\
40.5	0.162173702303584\\
40.6	0.155372641068607\\
40.7	0.148749450588861\\
40.8	0.142304620763993\\
40.9	0.136038484816346\\
41	0.129951221896911\\
41.1	0.124042859806191\\
41.2	0.118313277824508\\
41.3	0.112762209646262\\
41.4	0.107389246412603\\
41.5	0.102193839837017\\
41.6	0.0971753054182643\\
41.7	0.092332825735152\\
41.8	0.0876654538176304\\
41.9	0.0831721165887006\\
42	0.0788516183716755\\
42.1	0.0747026444573398\\
42.2	0.0707237647256291\\
42.3	0.0669134373164634\\
42.4	0.0632700123444402\\
42.5	0.0597917356521484\\
42.6	0.0564767525969297\\
42.7	0.0533231118659835\\
42.8	0.0503287693147841\\
42.9	0.0474915918238737\\
43	0.0448093611691556\\
43.1	0.0422797779009402\\
43.2	0.0399004652270427\\
43.3	0.0376689728953881\\
43.4	0.0355827810716251\\
43.5	0.0336393042074052\\
43.6	0.0318358948950595\\
43.7	0.0301698477045442\\
43.8	0.0286384029986221\\
43.9	0.0272387507223831\\
44	0.0259680341633177\\
44.1	0.0248233536782857\\
44.2	0.0238017703838492\\
44.3	0.0229003098065634\\
44.4	0.0221159654899512\\
44.5	0.0214457025550146\\
44.6	0.0208864612112715\\
44.7	0.0204351602154359\\
44.8	0.0200887002749938\\
44.9	0.0198439673940589\\
45	0.0196978361590298\\
45.1	0.0196471729616987\\
45.2	0.0196888391576005\\
45.3	0.0198196941575196\\
45.4	0.0200365984502091\\
45.5	0.0203364165545037\\
45.6	0.0207160198991445\\
45.7	0.021172289628758\\
45.8	0.0217021193345659\\
45.9	0.0223024177085249\\
46	0.0229701111197248\\
46.1	0.0237021461119969\\
46.2	0.0244954918218057\\
46.3	0.0253471423156182\\
46.4	0.0262541188460658\\
46.5	0.0272134720263251\\
46.6	0.0282222839222645\\
46.7	0.0292776700620091\\
46.8	0.0303767813626903\\
46.9	0.0315168059742498\\
47	0.0326949710402758\\
47.1	0.0339085443759456\\
47.2	0.0351548360632518\\
47.3	0.0364311999637834\\
47.4	0.0377350351494261\\
47.5	0.0390637872514345\\
47.6	0.0404149497284215\\
47.7	0.0417860650538846\\
47.8	0.0431747258239808\\
47.9	0.0445785757863302\\
48	0.0459953107907105\\
48.1	0.0474226796625678\\
48.2	0.0488584850003491\\
48.3	0.050300583897715\\
48.4	0.0517468885917592\\
48.5	0.0531953670384263\\
48.6	0.0546440434163595\\
48.7	0.0560909985604791\\
48.8	0.0575343703266311\\
48.9	0.0589723538886986\\
49	0.0604032019696053\\
49.1	0.0618252250076906\\
49.2	0.0632367912599583\\
49.3	0.0646363268437542\\
49.4	0.0660223157184403\\
49.5	0.0673932996086771\\
49.6	0.0687478778709411\\
49.7	0.0700847073049324\\
49.8	0.0714025019115475\\
49.9	0.0727000325991033\\
50	0.0739761268395255\\
50.1	0.0752296682762149\\
50.2	0.0764595962853175\\
50.3	0.0776649054921384\\
50.4	0.0788446452444346\\
50.5	0.0799979190443313\\
50.6	0.0811238839405991\\
50.7	0.0822217498830406\\
50.8	0.0832907790407118\\
50.9	0.0843302850857148\\
51	0.0853396324442794\\
51.1	0.086318235516846\\
51.2	0.0872655578688477\\
51.3	0.0881811113938745\\
51.4	0.0890644554508935\\
51.5	0.0899151959771708\\
51.6	0.0907329845785336\\
51.7	0.0915175175985809\\
51.8	0.0922685351684372\\
51.9	0.0929858202386158\\
52	0.0936691975945331\\
52.1	0.0943185328571963\\
52.2	0.0949337314705512\\
52.3	0.0955147376769574\\
52.4	0.0960615334822237\\
52.5	0.0965741376116083\\
52.6	0.09705260445816\\
52.7	0.097497023024743\\
52.8	0.0979075158610555\\
52.9	0.0982842379969225\\
53	0.0986273758731053\\
53.1	0.0989371462708443\\
53.2	0.0992137952413031\\
53.3	0.0994575970360676\\
53.4	0.0996688530397976\\
53.5	0.0998478907061087\\
53.6	0.0999950624977194\\
53.7	0.100110744831863\\
53.8	0.10019533703193\\
53.9	0.100249260286271\\
54	0.100272956615051\\
54.1	0.100266887846011\\
54.2	0.100231534599962\\
54.3	0.100167395286793\\
54.4	0.100074985112744\\
54.5	0.0999548350996554\\
54.6	0.0998074911168803\\
54.7	0.0996335129264903\\
54.8	0.0994334732424002\\
54.9	0.0992079568039727\\
55	0.0989575594646545\\
55.1	0.0986828872961429\\
55.2	0.0983845557085668\\
55.3	0.0980631885871146\\
55.4	0.097719417445528\\
55.5	0.0973538805968325\\
55.6	0.0969672223416593\\
55.7	0.0965600921744687\\
55.8	0.0961331440079686\\
55.9	0.0956870354159821\\
56	0.0952224268949955\\
56.1	0.0947399811445871\\
56.2	0.0942403623669126\\
56.3	0.0937242355853932\\
56.4	0.0931922659827293\\
56.5	0.0926451182583355\\
56.6	0.092083456005269\\
56.7	0.0915079411066993\\
56.8	0.0909192331519445\\
56.9	0.0903179888720769\\
57	0.0897048615950778\\
57.1	0.0890805007205041\\
57.2	0.0884455512136002\\
57.3	0.087800653118785\\
57.4	0.0871464410924067\\
57.5	0.0864835439546539\\
57.6	0.0858125842604877\\
57.7	0.0851341778894431\\
57.8	0.084448933654139\\
57.9	0.0837574529273069\\
58	0.0830603292871506\\
58.1	0.0823581481808229\\
58.2	0.0816514866057991\\
58.3	0.0809409128089123\\
58.4	0.0802269860028017\\
58.5	0.079510256099523\\
58.6	0.078791263461045\\
58.7	0.0780705386663623\\
58.8	0.0773486022949361\\
58.9	0.076625964726165\\
59	0.0759031259545908\\
59.1	0.0751805754205225\\
59.2	0.0744587918557675\\
59.3	0.0737382431441485\\
59.4	0.0730193861964765\\
59.5	0.0723026668396489\\
59.6	0.0715885197195383\\
59.7	0.0708773682173295\\
59.8	0.0701696243789655\\
59.9	0.0694656888573518\\
60	0.0687659508669764\\
60.1	0.0680707881505917\\
60.2	0.0673805669576088\\
60.3	0.0666956420338557\\
60.4	0.066016356622339\\
60.5	0.0653430424746676\\
60.6	0.0646760198727784\\
60.7	0.0640155976606159\\
60.8	0.0633620732854183\\
60.9	0.0627157328482573\\
61	0.0620768511634892\\
61.1	0.0614456918267703\\
61.2	0.0608225072912984\\
61.3	0.0602075389519378\\
61.4	0.0596010172368934\\
61.5	0.0590031617066041\\
61.6	0.0584141811595219\\
61.7	0.0578342737444572\\
61.8	0.0572636270791648\\
61.9	0.0567024183748563\\
62	0.0561508145663289\\
62.1	0.0556089724473987\\
62.2	0.0550770388113406\\
62.3	0.0545551505960342\\
62.4	0.0540434350335269\\
62.5	0.0535420098037233\\
62.6	0.0530509831919246\\
62.7	0.0525704542499366\\
62.8	0.0521005129604825\\
62.9	0.0516412404046506\\
63	0.0511927089321227\\
63.1	0.0507549823339294\\
63.2	0.0503281160174848\\
63.3	0.0499121571836634\\
63.4	0.0495071450056817\\
63.5	0.0491131108095592\\
63.6	0.0487300782559361\\
63.7	0.0483580635230319\\
63.8	0.0479970754905368\\
63.9	0.0476471159242314\\
64	0.0473081796611397\\
64.1	0.0469802547950237\\
64.2	0.0466633228620352\\
64.3	0.0463573590263481\\
64.4	0.0460623322655977\\
64.5	0.0457782055559622\\
64.6	0.0455049360567264\\
64.7	0.0452424752941748\\
64.8	0.0449907693446635\\
64.9	0.0447497590167343\\
65	0.0445193800321295\\
65.1	0.0442995632055822\\
65.2	0.0440902346232542\\
65.3	0.0438913158197051\\
65.4	0.0437027239532788\\
65.5	0.0435243719797997\\
65.6	0.043356168824476\\
65.7	0.0431980195519154\\
65.8	0.0430498255341585\\
65.9	0.0429114846166462\\
66	0.0427828912820376\\
66.1	0.0426639368118047\\
66.2	0.0425545094455282\\
66.3	0.0424544945378321\\
66.4	0.0423637747128918\\
66.5	0.0422822300164585\\
66.6	0.0422097380653483\\
66.7	0.0421461741943457\\
66.8	0.0420914116004759\\
66.9	0.0420453214846089\\
67	0.0420077731903538\\
67.1	0.0419786343402154\\
67.2	0.0419577709689817\\
67.3	0.0419450476543162\\
67.4	0.0419403276445364\\
67.5	0.0419434729835581\\
67.6	0.0419543446329899\\
67.7	0.0419728025913696\\
67.8	0.0419987060105305\\
67.9	0.0420319133090935\\
68	0.0420722822830837\\
68.1	0.0421196702136693\\
68.2	0.0421739339720283\\
68.3	0.042234930121346\\
68.4	0.0423025150159542\\
68.5	0.0423765448976195\\
68.6	0.0424568759889968\\
68.7	0.0425433645842594\\
68.8	0.0426358671369261\\
68.9	0.0427342403449022\\
69	0.0428383412327556\\
69.1	0.0429480272312522\\
69.2	0.0430631562541733\\
69.3	0.0431835867724426\\
69.4	0.0433091778855897\\
69.5	0.043439789390579\\
69.6	0.0435752818480364\\
69.7	0.0437155166459027\\
69.8	0.0438603560605493\\
69.9	0.0440096633153897\\
70	0.0441633026370209\\
70.1	0.0443211393089327\\
70.2	0.0444830397228207\\
70.3	0.0446488714275419\\
70.4	0.0448185031757514\\
70.5	0.0449918049682587\\
70.6	0.0451686480961458\\
70.7	0.0453489051806855\\
70.8	0.0455324502111028\\
70.9	0.0457191585802203\\
71	0.045908907118029\\
71.1	0.046101574123229\\
71.2	0.0462970393927796\\
71.3	0.0464951842495051\\
71.4	0.0466958915677965\\
71.5	0.0468990457974539\\
71.6	0.0471045329857128\\
71.7	0.0473122407974966\\
71.8	0.0475220585339398\\
71.9	0.0477338771492244\\
72	0.0479475892657733\\
72.1	0.0481630891878427\\
72.2	0.0483802729135581\\
72.3	0.0485990381454341\\
72.4	0.0488192842994237\\
72.5	0.0490409125125357\\
72.6	0.0492638256490656\\
72.7	0.049487928305479\\
72.8	0.0497131268139891\\
72.9	0.0499393292448713\\
73	0.0501664454075524\\
73.1	0.0503943868505161\\
73.2	0.0506230668600647\\
73.3	0.0508524004579746\\
73.4	0.0510823043980859\\
73.5	0.0513126971618629\\
73.6	0.0515434989529645\\
73.7	0.0517746316908599\\
73.8	0.0520060190035275\\
73.9	0.0522375862192728\\
74	0.0524692603576999\\
74.1	0.0527009701198724\\
74.2	0.052932645877697\\
74.3	0.0531642196625643\\
74.4	0.0533956251532796\\
74.5	0.0536267976633152\\
74.6	0.0538576741274176\\
74.7	0.054088193087599\\
74.8	0.054318294678545\\
74.9	0.0545479206124677\\
75	0.0547770141634334\\
75.1	0.0550055201511941\\
75.2	0.0552333849245498\\
75.3	0.0554605563442695\\
75.4	0.0556869837655979\\
75.5	0.0559126180203728\\
75.6	0.0561374113987803\\
75.7	0.0563613176307694\\
75.8	0.0565842918671545\\
75.9	0.056806290660425\\
76	0.0570272719452886\\
76.1	0.0572471950189662\\
76.2	0.0574660205212653\\
76.3	0.0576837104144478\\
76.4	0.0579002279629161\\
76.5	0.0581155377127349\\
76.6	0.0583296054710105\\
76.7	0.0585423982851432\\
76.8	0.0587538844219724\\
76.9	0.0589640333468326\\
77	0.0591728157025345\\
77.1	0.0593802032882908\\
77.2	0.0595861690385996\\
77.3	0.0597906870021015\\
77.4	0.0599937323204263\\
77.5	0.0601952812070414\\
77.6	0.0603953109261163\\
77.7	0.0605937997714168\\
77.8	0.0607907270452405\\
77.9	0.0609860730374062\\
78	0.0611798190043092\\
78.1	0.0613719471480513\\
78.2	0.0615624405956607\\
78.3	0.061751283378406\\
78.4	0.0619384604112195\\
78.5	0.0621239574722348\\
78.6	0.0623077611824512\\
78.7	0.0624898589855298\\
78.8	0.0626702391277323\\
78.9	0.062848890638008\\
79	0.0630258033082369\\
79.1	0.063200967673637\\
79.2	0.0633743749933395\\
79.3	0.0635460172311401\\
79.4	0.0637158870364325\\
79.5	0.0638839777253266\\
79.6	0.0640502832619603\\
79.7	0.0642147982400065\\
79.8	0.0643775178643813\\
79.9	0.0645384379331572\\
80	0.0646975548196838\\
80.1	0.0648548654549229\\
80.2	0.065010367309997\\
80.3	0.065164058378956\\
80.4	0.0653159371617675\\
80.5	0.0654660026475265\\
80.6	0.0656142542978938\\
80.7	0.0657606920307613\\
80.8	0.0659053162041452\\
80.9	0.0660481276003107\\
81	0.0661891274101292\\
81.1	0.0663283172176675\\
81.2	0.0664656989850115\\
81.3	0.066601275037324\\
81.4	0.0667350480481375\\
81.5	0.0668670210248823\\
81.6	0.0669971972946507\\
81.7	0.0671255804901953\\
81.8	0.0672521745361633\\
81.9	0.0673769836355655\\
82	0.0675000122564795\\
82.1	0.0676212651189871\\
82.2	0.067740747182344\\
82.3	0.0678584636323816\\
82.4	0.0679744198691411\\
82.5	0.0680886214947362\\
82.6	0.0682010743014453\\
82.7	0.0683117842600315\\
82.8	0.0684207575082873\\
82.9	0.0685280003398065\\
83	0.0686335191929764\\
83.1	0.0687373206401928\\
83.2	0.0688394113772948\\
83.3	0.0689397982132173\\
83.4	0.069038488059859\\
83.5	0.0691354879221648\\
83.6	0.0692308048884211\\
83.7	0.0693244461207601\\
83.8	0.0694164188458726\\
83.9	0.0695067303459272\\
84	0.0695953879496932\\
84.1	0.0696823990238639\\
84.2	0.0697677709645813\\
84.3	0.0698515111891566\\
84.4	0.0699336271279866\\
84.5	0.0700141262166617\\
84.6	0.0700930158882659\\
84.7	0.0701703035658629\\
84.8	0.0702459966551701\\
84.9	0.0703201025374144\\
85	0.0703926285623706\\
85.1	0.0704635820415776\\
85.2	0.0705329702417316\\
85.3	0.0706008003782543\\
85.4	0.0706670796090314\\
85.5	0.0707318150283227\\
85.6	0.0707950136608386\\
85.7	0.0708566824559816\\
85.8	0.0709168282822522\\
85.9	0.0709754579218133\\
86	0.0710325780652157\\
86.1	0.0710881953062783\\
86.2	0.0711423161371229\\
86.3	0.0711949469433619\\
86.4	0.0712460939994352\\
86.5	0.0712957634640961\\
86.6	0.0713439613760427\\
86.7	0.0713906936496932\\
86.8	0.071435966071104\\
86.9	0.0714797842940279\\
87	0.0715221538361104\\
87.1	0.071563080075223\\
87.2	0.071602568245931\\
87.3	0.0716406234360953\\
87.4	0.0716772505836042\\
87.5	0.0717124544732361\\
87.6	0.0717462397336508\\
87.7	0.0717786108345061\\
87.8	0.071809572083701\\
87.9	0.0718391276247418\\
88	0.0718672814342313\\
88.1	0.0718940373194783\\
88.2	0.071919398916228\\
88.3	0.0719433696865101\\
88.4	0.0719659529166046\\
88.5	0.0719871517151239\\
88.6	0.0720069690112102\\
88.7	0.072025407552848\\
88.8	0.0720424699052879\\
88.9	0.072058158449585\\
89	0.0720724753812484\\
89.1	0.0720854227090001\\
89.2	0.0720970022536462\\
89.3	0.0721072156470565\\
89.4	0.072116064331253\\
89.5	0.0721235495576076\\
89.6	0.0721296723861467\\
89.7	0.0721344336849645\\
89.8	0.0721378341297422\\
89.9	0.0721398742033759\\
90	0.0721405541957097\\
};
\addlegendentry{$\gamma = 3.1$}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
-90	0.104092681562039\\
-89.9	0.104091983695185\\
-89.8	0.104089889872837\\
-89.7	0.104086399429706\\
-89.6	0.104081511257243\\
-89.5	0.104075223804019\\
-89.4	0.104067535076276\\
-89.3	0.104058442638628\\
-89.2	0.104047943614914\\
-89.1	0.10403603468922\\
-89	0.104022712107047\\
-88.9	0.104007971676641\\
-88.8	0.103991808770485\\
-88.7	0.103974218326948\\
-88.6	0.103955194852093\\
-88.5	0.103934732421646\\
-88.4	0.103912824683134\\
-88.3	0.103889464858177\\
-88.2	0.103864645744948\\
-88.1	0.103838359720805\\
-88	0.103810598745076\\
-87.9	0.103781354362029\\
-87.8	0.103750617703995\\
-87.7	0.103718379494676\\
-87.6	0.103684630052618\\
-87.5	0.103649359294858\\
-87.4	0.10361255674075\\
-87.3	0.103574211515971\\
-87.2	0.103534312356695\\
-87.1	0.103492847613964\\
-87	0.103449805258227\\
-86.9	0.103405172884078\\
-86.8	0.103358937715165\\
-86.7	0.103311086609306\\
-86.6	0.103261606063782\\
-86.5	0.103210482220827\\
-86.4	0.103157700873318\\
-86.3	0.103103247470655\\
-86.2	0.103047107124849\\
-86.1	0.102989264616805\\
-86	0.102929704402809\\
-85.9	0.102868410621231\\
-85.8	0.102805367099424\\
-85.7	0.102740557360844\\
-85.6	0.102673964632378\\
-85.5	0.102605571851893\\
-85.4	0.102535361675995\\
-85.3	0.10246331648802\\
-85.2	0.102389418406237\\
-85.1	0.102313649292283\\
-85	0.102235990759827\\
-84.9	0.102156424183457\\
-84.8	0.102074930707806\\
-84.7	0.101991491256913\\
-84.6	0.101906086543813\\
-84.5	0.101818697080378\\
-84.4	0.101729303187393\\
-84.3	0.101637885004872\\
-84.2	0.101544422502632\\
-84.1	0.1014488954911\\
-84	0.101351283632385\\
-83.9	0.101251566451589\\
-83.8	0.101149723348383\\
-83.7	0.101045733608832\\
-83.6	0.100939576417476\\
-83.5	0.100831230869682\\
-83.4	0.100720675984242\\
-83.3	0.100607890716244\\
-83.2	0.100492853970203\\
-83.1	0.100375544613458\\
-83	0.100255941489836\\
-82.9	0.100134023433584\\
-82.8	0.100009769283566\\
-82.7	0.0998831578977368\\
-82.6	0.0997541681678788\\
-82.5	0.0996227790346138\\
-82.4	0.0994889695026851\\
-82.3	0.0993527186565115\\
-82.2	0.0992140056760125\\
-82.1	0.0990728098527054\\
-82	0.0989291106060749\\
-81.9	0.0987828875002128\\
-81.8	0.0986341202607286\\
-81.7	0.0984827887919307\\
-81.6	0.0983288731942756\\
-81.5	0.0981723537820852\\
-81.4	0.0980132111015317\\
-81.3	0.0978514259488852\\
-81.2	0.0976869793890257\\
-81.1	0.097519852774217\\
-81	0.0973500277631371\\
-80.9	0.097177486340166\\
-80.8	0.0970022108349277\\
-80.7	0.0968241839420812\\
-80.6	0.0966433887413587\\
-80.5	0.0964598087178485\\
-80.4	0.0962734277825161\\
-80.3	0.0960842302929606\\
-80.2	0.0958922010744041\\
-80.1	0.0956973254409046\\
-80	0.0954995892167916\\
-79.9	0.0952989787583167\\
-79.8	0.0950954809755155\\
-79.7	0.094889083354271\\
-79.6	0.094679773978577\\
-79.5	0.0944675415529903\\
-79.4	0.0942523754252686\\
-79.3	0.0940342656091828\\
-79.2	0.093813202807499\\
-79.1	0.0935891784351196\\
-79	0.093362184642378\\
-78.9	0.0931322143384742\\
-78.8	0.0928992612150447\\
-78.7	0.0926633197698564\\
-78.6	0.0924243853306138\\
-78.5	0.0921824540788694\\
-78.4	0.0919375230740265\\
-78.3	0.0916895902774228\\
-78.2	0.0914386545764834\\
-78.1	0.0911847158089303\\
-78	0.0909277747870373\\
-77.9	0.0906678333219148\\
-77.8	0.0904048942478146\\
-77.7	0.0901389614464374\\
-77.6	0.0898700398712301\\
-77.5	0.0895981355716591\\
-77.4	0.0893232557174432\\
-77.3	0.0890454086227298\\
-77.2	0.0887646037702013\\
-77.1	0.0884808518350908\\
-77	0.0881941647090954\\
-76.9	0.087904555524164\\
-76.8	0.0876120386761468\\
-76.7	0.0873166298482857\\
-76.6	0.0870183460345263\\
-76.5	0.0867172055626346\\
-76.4	0.086413228117097\\
-76.3	0.0861064347617842\\
-76.2	0.0857968479623594\\
-76.1	0.0854844916084069\\
-76	0.0851693910352656\\
-75.9	0.0848515730455385\\
-75.8	0.0845310659302621\\
-75.7	0.0842078994897104\\
-75.6	0.0838821050538108\\
-75.5	0.083553715502149\\
-75.4	0.0832227652835394\\
-75.3	0.0828892904351363\\
-75.2	0.0825533286010635\\
-75.1	0.0822149190505336\\
-75	0.0818741026954374\\
-74.9	0.0815309221073724\\
-74.8	0.0811854215340889\\
-74.7	0.0808376469153268\\
-74.6	0.0804876458980139\\
-74.5	0.0801354678508042\\
-74.4	0.079781163877925\\
-74.3	0.079424786832308\\
-74.2	0.0790663913279773\\
-74.1	0.0787060337516645\\
-74	0.0783437722736275\\
-73.9	0.0779796668576402\\
-73.8	0.0776137792701293\\
-73.7	0.0772461730884282\\
-73.6	0.0768769137081198\\
-73.5	0.07650606834944\\
-73.4	0.0761337060627161\\
-73.3	0.0757598977328061\\
-73.2	0.075384716082518\\
-73.1	0.0750082356749742\\
-73	0.0746305329148969\\
-72.9	0.0742516860487844\\
-72.8	0.0738717751639518\\
-72.7	0.0734908821864063\\
-72.6	0.0731090908775308\\
-72.5	0.0727264868295483\\
-72.4	0.0723431574597386\\
-72.3	0.0719591920033815\\
-72.2	0.0715746815053995\\
-72.1	0.0711897188106731\\
-72	0.0708043985530035\\
-71.9	0.0704188171426964\\
-71.8	0.0700330727527413\\
-71.7	0.0696472653035643\\
-71.6	0.069261496446326\\
-71.5	0.0688758695447451\\
-71.4	0.0684904896554211\\
-71.3	0.0681054635066367\\
-71.2	0.0677208994756169\\
-71.1	0.0673369075642229\\
-71	0.0669535993730628\\
-70.9	0.0665710880739976\\
-70.8	0.066189488381026\\
-70.7	0.0658089165195282\\
-70.6	0.0654294901938537\\
-70.5	0.0650513285532363\\
-70.4	0.0646745521560232\\
-70.3	0.0642992829322016\\
-70.2	0.0639256441442145\\
-70.1	0.0635537603460493\\
-70	0.0631837573405946\\
-69.9	0.062815762135251\\
-69.8	0.0624499028957925\\
-69.7	0.0620863088984703\\
-69.6	0.0617251104803533\\
-69.5	0.0613664389879052\\
-69.4	0.0610104267237913\\
-69.3	0.0606572068919201\\
-69.2	0.0603069135407164\\
-69.1	0.0599596815046309\\
-69	0.059615646343891\\
-68.9	0.0592749442824967\\
-68.8	0.0589377121444731\\
-68.7	0.0586040872883847\\
-68.6	0.0582742075401276\\
-68.5	0.0579482111240094\\
-68.4	0.057626236592134\\
-68.3	0.0573084227521078\\
-68.2	0.0569949085930873\\
-68.1	0.0566858332101879\\
-68	0.0563813357272787\\
-67.9	0.0560815552181884\\
-67.8	0.0557866306263482\\
-67.7	0.0554967006829047\\
-67.6	0.055211903823331\\
-67.5	0.0549323781025727\\
-67.4	0.0546582611087642\\
-67.3	0.0543896898755534\\
-67.2	0.054126800793077\\
-67.1	0.0538697295176286\\
-67	0.0536186108800654\\
-66.9	0.0533735787930011\\
-66.8	0.0531347661568363\\
-66.7	0.0529023047646782\\
-66.6	0.052676325206204\\
-66.5	0.0524569567705273\\
-66.4	0.0522443273481254\\
-66.3	0.0520385633318912\\
-66.2	0.0518397895173727\\
-66.1	0.0516481290022694\\
-66	0.0514637030852525\\
-65.9	0.0512866311641825\\
-65.8	0.0511170306337977\\
-65.7	0.0509550167829501\\
-65.6	0.0508007026914674\\
-65.5	0.050654199126723\\
-65.4	0.0505156144399961\\
-65.3	0.0503850544627093\\
-65.2	0.0502626224026303\\
-65.1	0.0501484187401279\\
-65	0.0500425411245756\\
-64.9	0.049945084270996\\
-64.8	0.0498561398570433\\
-64.7	0.0497757964204213\\
-64.6	0.0497041392568382\\
-64.5	0.0496412503186007\\
-64.4	0.0495872081139494\\
-64.3	0.0495420876072449\\
-64.2	0.0495059601201082\\
-64.1	0.0494788932336275\\
-64	0.0494609506917408\\
-63.9	0.0494521923059063\\
-63.8	0.0494526738611745\\
-63.7	0.0494624470237771\\
-63.6	0.0494815592503469\\
-63.5	0.0495100536988884\\
-63.4	0.0495479691416142\\
-63.3	0.049595339879768\\
-63.2	0.0496521956605529\\
-63.1	0.0497185615962852\\
-63	0.0497944580858944\\
-62.9	0.0498799007388908\\
-62.8	0.0499749003019212\\
-62.7	0.0500794625880347\\
-62.6	0.0501935884087802\\
-62.5	0.0503172735092558\\
-62.4	0.0504505085062322\\
-62.3	0.0505932788294698\\
-62.2	0.0507455646663494\\
-62.1	0.0509073409099363\\
-62	0.0510785771105944\\
-61.9	0.0512592374312691\\
-61.8	0.0514492806065549\\
-61.7	0.0516486599056589\\
-61.6	0.0518573230993787\\
-61.5	0.0520752124312\\
-61.4	0.0523022645926269\\
-61.3	0.0525384107028515\\
-61.2	0.0527835762928642\\
-61.1	0.0530376812941135\\
-61	0.0533006400318076\\
-60.9	0.0535723612229606\\
-60.8	0.0538527479792739\\
-60.7	0.0541416978149439\\
-60.6	0.0544391026594846\\
-60.5	0.0547448488756476\\
-60.4	0.0550588172825193\\
-60.3	0.0553808831838725\\
-60.2	0.055710916401842\\
-60.1	0.0560487813159957\\
-60	0.0563943369078592\\
-59.9	0.0567474368109564\\
-59.8	0.0571079293664179\\
-59.7	0.0574756576842049\\
-59.6	0.057850459709994\\
-59.5	0.0582321682977584\\
-59.4	0.0586206112880793\\
-59.3	0.0590156115922134\\
-59.2	0.0594169872819368\\
-59.1	0.0598245516851815\\
-59	0.0602381134874695\\
-58.9	0.0606574768391503\\
-58.8	0.061082441468434\\
-58.7	0.0615128028002105\\
-58.6	0.0619483520806358\\
-58.5	0.0623888765074612\\
-58.4	0.0628341593660721\\
-58.3	0.0632839801711973\\
-58.2	0.0637381148142434\\
-58.1	0.0641963357161987\\
-58	0.0646584119860438\\
-57.9	0.0651241095846049\\
-57.8	0.0655931914937661\\
-57.7	0.0660654178909602\\
-57.6	0.0665405463288448\\
-57.5	0.0670183319200629\\
-57.4	0.0674985275269787\\
-57.3	0.0679808839562753\\
-57.2	0.0684651501582853\\
-57.1	0.0689510734309269\\
-57	0.0694383996281021\\
-56.9	0.0699268733724089\\
-56.8	0.0704162382720127\\
-56.7	0.0709062371415111\\
-56.6	0.0713966122266204\\
-56.5	0.0718871054325044\\
-56.4	0.0723774585555562\\
-56.3	0.0728674135184384\\
-56.2	0.07335671260818\\
-56.1	0.073845098717114\\
-56	0.0743323155864458\\
-55.9	0.0748181080522183\\
-55.8	0.0753022222934488\\
-55.7	0.0757844060821919\\
-55.6	0.0762644090352867\\
-55.5	0.0767419828675338\\
-55.4	0.0772168816460417\\
-55.3	0.0776888620454798\\
-55.2	0.0781576836039627\\
-55.1	0.0786231089792942\\
-55	0.0790849042052824\\
-54.9	0.0795428389478417\\
-54.8	0.0799966867605889\\
-54.7	0.0804462253396352\\
-54.6	0.080891236777271\\
-54.5	0.081331507814242\\
-54.4	0.0817668300903026\\
-54.3	0.0821970003927383\\
-54.2	0.0826218209025368\\
-54.1	0.0830410994378954\\
-54	0.0834546496947393\\
-53.9	0.0838622914839326\\
-53.8	0.0842638509648549\\
-53.7	0.084659160875023\\
-53.6	0.0850480607554302\\
-53.5	0.0854303971712783\\
-53.4	0.0858060239277793\\
-53.3	0.0861748022807009\\
-53.2	0.0865366011413351\\
-53.1	0.086891297275567\\
-53	0.0872387754967285\\
-52.9	0.0875789288519166\\
-52.8	0.0879116588014679\\
-52.7	0.0882368753912771\\
-52.6	0.0885544974176573\\
-52.5	0.0888644525844405\\
-52.4	0.0891666776520239\\
-52.3	0.0894611185780735\\
-52.2	0.0897477306496009\\
-52.1	0.0900264786061398\\
-52	0.0902973367537495\\
-51.9	0.0905602890695894\\
-51.8	0.0908153292968076\\
-51.7	0.0910624610295014\\
-51.6	0.0913016977875171\\
-51.5	0.0915330630808594\\
-51.4	0.0917565904635023\\
-51.3	0.091972323576393\\
-51.2	0.0921803161794588\\
-51.1	0.0923806321724362\\
-51	0.0925733456043514\\
-50.9	0.0927585406715022\\
-50.8	0.092936311703792\\
-50.7	0.0931067631392902\\
-50.6	0.0932700094869055\\
-50.5	0.0934261752770664\\
-50.4	0.0935753950003267\\
-50.3	0.0937178130338238\\
-50.2	0.0938535835555337\\
-50.1	0.0939828704462831\\
-50	0.0941058471794946\\
-49.9	0.0942226966986564\\
-49.8	0.09433361128253\\
-49.7	0.0944387923981135\\
-49.6	0.094538450541413\\
-49.5	0.0946328050660759\\
-49.4	0.0947220839999646\\
-49.3	0.0948065238497695\\
-49.2	0.0948863693937707\\
-49.1	0.094961873462879\\
-49	0.0950332967101098\\
-48.9	0.0951009073686486\\
-48.8	0.0951649809987003\\
-48.7	0.0952258002233195\\
-48.6	0.0952836544534449\\
-48.5	0.0953388396023735\\
-48.4	0.0953916577899323\\
-48.3	0.0954424170366188\\
-48.2	0.0954914309480024\\
-48.1	0.095539018389692\\
-48	0.0955855031531968\\
-47.9	0.0956312136130176\\
-47.8	0.0956764823753299\\
-47.7	0.0957216459186287\\
-47.6	0.0957670442267233\\
-47.5	0.0958130204144903\\
-47.4	0.095859920346796\\
-47.3	0.0959080922510278\\
-47.2	0.0959578863236758\\
-47.1	0.0960096543314268\\
-47	0.0960637492072417\\
-46.9	0.0961205246419008\\
-46.8	0.0961803346715115\\
-46.7	0.0962435332614856\\
-46.6	0.0963104738875017\\
-46.5	0.096381509113978\\
-46.4	0.0964569901705896\\
-46.3	0.0965372665273727\\
-46.2	0.0966226854689626\\
-46.1	0.0967135916685223\\
-46	0.0968103267619215\\
-45.9	0.0969132289227293\\
-45.8	0.0970226324385901\\
-45.7	0.0971388672895544\\
-45.6	0.097262258728934\\
-45.5	0.0973931268672603\\
-45.4	0.0975317862599119\\
-45.3	0.0976785454989915\\
-45.2	0.0978337068100168\\
-45.1	0.0979975656539934\\
-45	0.0981704103354363\\
-44.9	0.0983525216168931\\
-44.8	0.0985441723405237\\
-44.7	0.0987456270572819\\
-44.6	0.0989571416642338\\
-44.5	0.0991789630505432\\
-44.4	0.0994113287526385\\
-44.3	0.0996544666190733\\
-44.2	0.0999085944855688\\
-44.1	0.100173919860726\\
-44	0.100450639622874\\
-43.9	0.100738939728499\\
-43.8	0.101038994932711\\
-43.7	0.101350968522149\\
-43.6	0.101675012060733\\
-43.5	0.102011265148658\\
-43.4	0.102359855194985\\
-43.3	0.102720897204169\\
-43.2	0.103094493576869\\
-43.1	0.103480733925325\\
-43	0.103879694903583\\
-42.9	0.104291440052843\\
-42.8	0.10471601966214\\
-42.7	0.105153470644596\\
-42.6	0.105603816429396\\
-42.5	0.106067066869684\\
-42.4	0.106543218166484\\
-42.3	0.10703225280877\\
-42.2	0.107534139529768\\
-42.1	0.108048833279538\\
-42	0.108576275213873\\
-41.9	0.109116392699509\\
-41.8	0.10966909933563\\
-41.7	0.110234294991604\\
-41.6	0.110811865860882\\
-41.5	0.111401684530944\\
-41.4	0.112003610069157\\
-41.3	0.112617488124393\\
-41.2	0.113243151044206\\
-41.1	0.11388041800736\\
-41	0.114529095171466\\
-40.9	0.115188975835461\\
-40.8	0.115859840616631\\
-40.7	0.116541457641869\\
-40.6	0.11723358275282\\
-40.5	0.117935959724544\\
-40.4	0.118648320497324\\
-40.3	0.119370385421184\\
-40.2	0.120101863512709\\
-40.1	0.120842452723698\\
-40	0.121591840221178\\
-39.9	0.122349702678304\\
-39.8	0.12311570657561\\
-39.7	0.123889508512109\\
-39.6	0.124670755525687\\
-39.5	0.125459085422243\\
-39.4	0.126254127113\\
-39.3	0.127055500959413\\
-39.2	0.12786281912508\\
-39.1	0.128675685934055\\
-39	0.129493698234961\\
-38.9	0.130316445770278\\
-38.8	0.131143511550198\\
-38.7	0.131974472230416\\
-38.6	0.13280889849324\\
-38.5	0.133646355431382\\
-38.4	0.134486402933817\\
-38.3	0.135328596073085\\
-38.2	0.136172485493406\\
-38.1	0.137017617799018\\
-38	0.137863535942106\\
-37.9	0.138709779609739\\
-37.8	0.139555885609226\\
-37.7	0.140401388251313\\
-37.6	0.14124581973065\\
-37.5	0.14208871050299\\
-37.4	0.142929589658581\\
-37.3	0.143767985291234\\
-37.2	0.144603424862564\\
-37.1	0.145435435560941\\
-37	0.146263544654674\\
-36.9	0.14708727983901\\
-36.8	0.147906169576522\\
-36.7	0.148719743430511\\
-36.6	0.149527532391055\\
-36.5	0.15032906919337\\
-36.4	0.151123888628177\\
-36.3	0.151911527843794\\
-36.2	0.152691526639713\\
-36.1	0.153463427751427\\
-36	0.154226777126333\\
-35.9	0.154981124190542\\
-35.8	0.155726022106481\\
-35.7	0.156461028021175\\
-35.6	0.157185703305177\\
-35.5	0.157899613782079\\
-35.4	0.15860232994864\\
-35.3	0.159293427185547\\
-35.2	0.159972485958885\\
-35.1	0.160639092012415\\
-35	0.161292836550791\\
-34.9	0.161933316413885\\
-34.8	0.162560134242399\\
-34.7	0.163172898635021\\
-34.6	0.163771224297341\\
-34.5	0.164354732182839\\
-34.4	0.164923049626253\\
-34.3	0.165475810469649\\
-34.2	0.16601265518158\\
-34.1	0.166533230969709\\
-34	0.167037191887315\\
-33.9	0.167524198934111\\
-33.8	0.167993920151835\\
-33.7	0.168446030715086\\
-33.6	0.168880213017896\\
-33.5	0.169296156756536\\
-33.4	0.169693559009095\\
-33.3	0.170072124312344\\
-33.2	0.170431564736436\\
-33.1	0.170771599957986\\
-33	0.171091957332098\\
-32.9	0.17139237196387\\
-32.8	0.171672586779969\\
-32.7	0.171932352600803\\
-32.6	0.172171428213868\\
-32.5	0.1723895804488\\
-32.4	0.172586584254686\\
-32.3	0.172762222780151\\
-32.2	0.172916287456754\\
-32.1	0.173048578086176\\
-32	0.173158902931694\\
-31.9	0.173247078814413\\
-31.8	0.17331293121467\\
-31.7	0.173356294379065\\
-31.6	0.17337701143347\\
-31.5	0.173374934502409\\
-31.4	0.173349924835112\\
-31.3	0.173301852938556\\
-31.2	0.173230598717745\\
-31.1	0.173136051623447\\
-31	0.173018110807582\\
-30.9	0.172876685286389\\
-30.8	0.172711694111471\\
-30.7	0.172523066548782\\
-30.6	0.172310742265543\\
-30.5	0.172074671525063\\
-30.4	0.17181481538936\\
-30.3	0.171531145929443\\
-30.2	0.171223646443073\\
-30.1	0.17089231167974\\
-30	0.170537148072571\\
-29.9	0.170158173976809\\
-29.8	0.169755419914465\\
-29.7	0.169328928824673\\
-29.6	0.168878756319241\\
-29.5	0.16840497094283\\
-29.4	0.16790765443713\\
-29.3	0.167386902008368\\
-29.2	0.166842822597415\\
-29.1	0.166275539151703\\
-29	0.165685188898145\\
-28.9	0.165071923616141\\
-28.8	0.164435909909783\\
-28.7	0.163777329478241\\
-28.6	0.163096379383353\\
-28.5	0.162393272313312\\
-28.4	0.161668236841391\\
-28.3	0.160921517678523\\
-28.2	0.160153375918597\\
-28.1	0.159364089275227\\
-28	0.158553952308786\\
-27.9	0.157723276642406\\
-27.8	0.156872391165692\\
-27.7	0.156001642224804\\
-27.6	0.15511139379761\\
-27.5	0.154202027652553\\
-27.4	0.153273943489901\\
-27.3	0.152327559064014\\
-27.2	0.151363310285287\\
-27.1	0.150381651300418\\
-27	0.149383054549657\\
-26.9	0.148368010799719\\
-26.8	0.147337029151041\\
-26.7	0.146290637018108\\
-26.6	0.145229380081567\\
-26.5	0.144153822210926\\
-26.4	0.143064545356627\\
-26.3	0.141962149410336\\
-26.2	0.14084725203237\\
-26.1	0.139720488445175\\
-26	0.138582511191871\\
-25.9	0.137433989858927\\
-25.8	0.136275610762078\\
-25.7	0.13510807659469\\
-25.6	0.133932106037834\\
-25.5	0.132748433331427\\
-25.4	0.131557807805851\\
-25.3	0.130360993373587\\
-25.2	0.129158767980467\\
-25.1	0.127951923016235\\
-25	0.126741262684237\\
-24.9	0.125527603330138\\
-24.8	0.124311772729672\\
-24.7	0.123094609335553\\
-24.6	0.121876961483776\\
-24.5	0.120659686559646\\
-24.4	0.119443650124015\\
-24.3	0.118229725000291\\
-24.2	0.117018790322937\\
-24.1	0.115811730548276\\
-24	0.114609434428549\\
-23.9	0.113412793950315\\
-23.8	0.112222703238368\\
-23.7	0.11104005742652\\
-23.6	0.109865751496675\\
-23.5	0.10870067908779\\
-23.4	0.107545731276399\\
-23.3	0.106401795330542\\
-23.2	0.10526975343902\\
-23.1	0.104150481418051\\
-23	0.103044847397493\\
-22.9	0.101953710488936\\
-22.8	0.100877919438048\\
-22.7	0.0998183112637066\\
-22.6	0.0987757098865008\\
-22.5	0.0977509247493402\\
-22.4	0.096744749432955\\
-22.3	0.0957579602691964\\
-22.2	0.0947913149551053\\
-22.1	0.093845551170812\\
-22	0.0929213852043912\\
-21.9	0.0920195105868654\\
-21.8	0.0911405967406105\\
-21.7	0.090285287644463\\
-21.6	0.0894542005188797\\
-21.5	0.0886479245345277\\
-21.4	0.0878670195477195\\
-21.3	0.0871120148661214\\
-21.2	0.0863834080481751\\
-21.1	0.0856816637396802\\
-21	0.0850072125509707\\
-20.9	0.0843604499781064\\
-20.8	0.0837417353714786\\
-20.7	0.0831513909551856\\
-20.6	0.0825897009004976\\
-20.5	0.0820569104566736\\
-20.4	0.0815532251423241\\
-20.3	0.0810788100004495\\
-20.2	0.0806337889201899\\
-20.1	0.0802182440282361\\
-20	0.0798322151527445\\
-19.9	0.0794756993624856\\
-19.8	0.0791486505838352\\
-19.7	0.0788509792980821\\
-19.6	0.0785825523213863\\
-19.5	0.0783431926695718\\
-19.4	0.0781326795097734\\
-19.3	0.0779507482007945\\
-19.2	0.0777970904238517\\
-19.1	0.0776713544051962\\
-19	0.0775731452319128\\
-18.9	0.0775020252619908\\
-18.8	0.0774575146295595\\
-18.7	0.0774390918459602\\
-18.6	0.0774461944971106\\
-18.5	0.0774782200373886\\
-18.4	0.0775345266800304\\
-18.3	0.0776144343838017\\
-18.2	0.0777172259354591\\
-18.1	0.0778421481272756\\
-18	0.0779884130286521\\
-17.9	0.0781551993505938\\
-17.8	0.0783416539015679\\
-17.7	0.0785468931330155\\
-17.6	0.0787700047725302\\
-17.5	0.0790100495424623\\
-17.4	0.0792660629614566\\
-17.3	0.0795370572261793\\
-17.2	0.0798220231702354\\
-17.1	0.0801199322970388\\
-17	0.0804297388831453\\
-16.9	0.0807503821483276\\
-16.8	0.0810807884884295\\
-16.7	0.0814198737668168\\
-16.6	0.08176654566001\\
-16.5	0.0821197060528801\\
-16.4	0.0824782534785735\\
-16.3	0.0828410855981363\\
-16.2	0.0832071017146226\\
-16.1	0.0835752053162862\\
-16	0.0839443066432906\\
-15.9	0.0843133252722145\\
-15.8	0.0846811927124828\\
-15.7	0.0850468550087223\\
-15.6	0.0854092753429192\\
-15.5	0.0857674366301507\\
-15.4	0.086120344101571\\
-15.3	0.0864670278682527\\
-15.2	0.0868065454594239\\
-15.1	0.0871379843285943\\
-15	0.0874604643210312\\
-14.9	0.087773140096033\\
-14.8	0.0880752034974503\\
-14.7	0.0883658858659208\\
-14.6	0.0886444602863251\\
-14.5	0.0889102437640175\\
-14.4	0.0891625993234639\\
-14.3	0.0894009380230017\\
-14.2	0.0896247208795467\\
-14.1	0.0898334606971931\\
-14	0.0900267237937976\\
-13.9	0.0902041316197955\\
-13.8	0.0903653622636734\\
-13.7	0.0905101518387204\\
-13.6	0.0906382957458857\\
-13.5	0.090749649807805\\
-13.4	0.0908441312692959\\
-13.3	0.0909217196598887\\
-13.2	0.0909824575142318\\
-13.1	0.0910264509465047\\
-13	0.0910538700752755\\
-12.9	0.0910649492955626\\
-12.8	0.0910599873951922\\
-12.7	0.0910393475128902\\
-12.6	0.0910034569359072\\
-12.5	0.0909528067353431\\
-12.4	0.0908879512377193\\
-12.3	0.0908095073317388\\
-12.2	0.0907181536095687\\
-12.1	0.0906146293423929\\
-12	0.0904997332903908\\
-11.9	0.0903743223477218\\
-11.8	0.090239310023518\\
-11.7	0.0900956647603178\\
-11.6	0.0899444080918024\\
-11.5	0.0897866126421327\\
-11.4	0.089623399969617\\
-11.3	0.0894559382578723\\
-11.2	0.089285439858075\\
-11.1	0.0891131586863244\\
-11	0.0889403874805681\\
-10.9	0.0887684549219559\\
-10.8	0.0885987226259044\\
-10.7	0.0884325820085576\\
-10.6	0.0882714510347264\\
-10.5	0.0881167708537768\\
-10.4	0.0879700023303116\\
-10.3	0.0878326224768533\\
-10.2	0.087706120796087\\
-10.1	0.087591995540556\\
-10	0.0874917498980232\\
-9.89999999999999	0.0874068881110147\\
-9.8	0.0873389115393455\\
-9.69999999999999	0.0872893146746969\\
-9.59999999999999	0.0872595811165588\\
-9.5	0.0872511795190777\\
-9.39999999999999	0.0872655595185574\\
-9.3	0.0873041476515384\\
-9.19999999999999	0.0873683432735448\\
-9.09999999999999	0.0874595144887205\\
-9	0.0875789941006889\\
-8.89999999999999	0.0877280755950549\\
-8.8	0.0879080091640289\\
-8.69999999999999	0.0881199977836855\\
-8.59999999999999	0.0883651933543778\\
-8.5	0.0886446929148064\\
-8.39999999999999	0.0889595349401982\\
-8.3	0.08931069573497\\
-8.19999999999999	0.0896990859301562\\
-8.09999999999999	0.0901255470957419\\
-8	0.0905908484778915\\
-7.89999999999999	0.0910956838708713\\
-7.8	0.0916406686332535\\
-7.69999999999999	0.0922263368577483\\
-7.59999999999999	0.0928531387037398\\
-7.5	0.0935214379013089\\
-7.39999999999999	0.0942315094352031\\
-7.3	0.0949835374168661\\
-7.19999999999999	0.0957776131522683\\
-7.09999999999999	0.0966137334128789\\
-7	0.0974917989167042\\
-6.89999999999999	0.0984116130258669\\
-6.8	0.0993728806667376\\
-6.69999999999999	0.100375207478144\\
-6.59999999999999	0.101418099192669\\
-6.5	0.102500961255528\\
-6.39999999999999	0.103623098684973\\
-6.3	0.104783716177591\\
-6.19999999999999	0.10598191846132\\
-6.09999999999999	0.107216710898382\\
-6	0.108487000339741\\
-5.89999999999999	0.109791596232088\\
-5.8	0.111129211977717\\
-5.69999999999999	0.112498466547018\\
-5.59999999999999	0.113897886342696\\
-5.5	0.115325907314143\\
-5.39999999999999	0.11678087731979\\
-5.3	0.118261058734551\\
-5.19999999999999	0.119764631298887\\
-5.09999999999999	0.12128969520532\\
-5	0.122834274417592\\
-4.89999999999999	0.12439632021704\\
-4.8	0.125973714970104\\
-4.69999999999999	0.127564276110253\\
-4.59999999999999	0.129165760327029\\
-4.5	0.130775867954258\\
-4.39999999999999	0.132392247548938\\
-4.3	0.134012500651679\\
-4.19999999999999	0.135634186719072\\
-4.09999999999999	0.137254828217774\\
-4	0.138871915869604\\
-3.89999999999999	0.140482914036424\\
-3.8	0.14208526623314\\
-3.69999999999999	0.143676400756649\\
-3.59999999999999	0.145253736418201\\
-3.5	0.146814688366187\\
-3.39999999999999	0.148356673986034\\
-3.3	0.149877118863531\\
-3.19999999999999	0.151373462797617\\
-3.09999999999999	0.152843165848362\\
-3	0.154283714405664\\
-2.89999999999999	0.155692627263948\\
-2.8	0.157067461687997\\
-2.69999999999999	0.158405819454902\\
-2.59999999999999	0.15970535285703\\
-2.5	0.160963770650826\\
-2.39999999999999	0.162178843936261\\
-2.3	0.163348411951745\\
-2.19999999999999	0.164470387769372\\
-2.09999999999999	0.165542763875465\\
-2	0.16656361762151\\
-1.89999999999999	0.167531116530749\\
-1.8	0.168443523445895\\
-1.69999999999999	0.169299201503705\\
-1.59999999999999	0.170096618922398\\
-1.5	0.170834353588269\\
-1.39999999999999	0.171511097428169\\
-1.3	0.17212566055497\\
-1.19999999999999	0.172676975173521\\
-1.09999999999999	0.173164099235099\\
-1	0.173586219828871\\
-0.899999999999991	0.173942656299396\\
-0.799999999999997	0.174232863079793\\
-0.699999999999989	0.174456432230793\\
-0.599999999999994	0.174613095676535\\
-0.5	0.17470272712861\\
-0.399999999999991	0.174725343690582\\
-0.299999999999997	0.174681107135894\\
-0.199999999999989	0.174570324852826\\
-0.0999999999999943	0.174393450450948\\
0	0.174151084024258\\
0.0999999999999943	0.173843972067046\\
0.199999999999989	0.173473007039294\\
0.299999999999997	0.173039226579307\\
0.399999999999991	0.172543812362081\\
0.5	0.171988088602795\\
0.599999999999994	0.17137352020567\\
0.699999999999989	0.170701710559332\\
0.799999999999997	0.169974398980666\\
0.899999999999991	0.169193457810076\\
1	0.168360889161895\\
1.09999999999999	0.167478821334628\\
1.19999999999999	0.166549504886534\\
1.3	0.16557530838297\\
1.39999999999999	0.164558713822756\\
1.5	0.163502311751679\\
1.59999999999999	0.162408796072088\\
1.69999999999999	0.161280958558375\\
1.8	0.160121683088907\\
1.89999999999999	0.158933939605804\\
2	0.157720777814675\\
2.09999999999999	0.15648532063722\\
2.19999999999999	0.155230757430254\\
2.3	0.153960336985469\\
2.39999999999999	0.152677360324838\\
2.5	0.151385173307246\\
2.59999999999999	0.15008715906249\\
2.69999999999999	0.148786730269359\\
2.8	0.14748732129503\\
2.89999999999999	0.146192380213489\\
3	0.144905360721129\\
3.09999999999999	0.143629713968081\\
3.19999999999999	0.142368880324202\\
3.3	0.141126281098923\\
3.39999999999999	0.139905310234489\\
3.5	0.138709325992282\\
3.59999999999999	0.137541642652145\\
3.69999999999999	0.136405522244733\\
3.8	0.135304166337009\\
3.89999999999999	0.134240707891022\\
4	0.133218203216113\\
4.09999999999999	0.132239624034613\\
4.19999999999999	0.131307849680987\\
4.3	0.13042565945423\\
4.39999999999999	0.129595725143092\\
4.5	0.128820603743451\\
4.59999999999999	0.128102730386871\\
4.69999999999999	0.127444411498984\\
4.8	0.126847818205957\\
4.89999999999999	0.12631498000687\\
5	0.125847778729278\\
5.09999999999999	0.12544794278476\\
5.19999999999999	0.125117041740619\\
5.3	0.12485648122329\\
5.39999999999999	0.124667498168348\\
5.5	0.124551156431287\\
5.59999999999999	0.1245083427725\\
5.69999999999999	0.12453976322911\\
5.8	0.124645939885464\\
5.89999999999999	0.124827208053274\\
6	0.125083713871496\\
6.09999999999999	0.125415412335099\\
6.19999999999999	0.125822065760983\\
6.3	0.126303242698298\\
6.39999999999999	0.126858317289443\\
6.5	0.127486469087016\\
6.59999999999999	0.128186683330954\\
6.69999999999999	0.128957751689053\\
6.8	0.129798273463007\\
6.89999999999999	0.130706657261044\\
7	0.131681123137132\\
7.09999999999999	0.132719705195676\\
7.19999999999999	0.133820254659521\\
7.3	0.134980443397994\\
7.39999999999999	0.136197767910636\\
7.5	0.137469553761182\\
7.59999999999999	0.138792960455283\\
7.69999999999999	0.140164986754402\\
7.8	0.141582476417243\\
7.89999999999999	0.143042124359061\\
8	0.144540483218155\\
8.09999999999999	0.146073970317867\\
8.19999999999999	0.147638875011414\\
8.3	0.14923136639592\\
8.39999999999999	0.150847501381125\\
8.5	0.152483233097293\\
8.59999999999999	0.154134419626024\\
8.69999999999999	0.155796833036809\\
8.8	0.157466168711382\\
8.89999999999999	0.159138054937163\\
9	0.160808062750364\\
9.09999999999999	0.162471716008637\\
9.19999999999999	0.164124501672534\\
9.3	0.165761880274426\\
9.39999999999999	0.167379296553002\\
9.5	0.168972190230971\\
9.59999999999999	0.170536006913125\\
9.69999999999999	0.17206620908153\\
9.8	0.173558287164277\\
9.89999999999999	0.175007770653902\\
10	0.176410239251364\\
10.1	0.177761334011264\\
10.2	0.179056768463862\\
10.3	0.180292339689368\\
10.4	0.181463939319941\\
10.5	0.182567564444887\\
10.6	0.183599328394599\\
10.7	0.184555471378947\\
10.8	0.185432370956002\\
10.9	0.186226552307237\\
11	0.186934698295638\\
11.1	0.187553659283538\\
11.2	0.18808046268735\\
11.3	0.188512322246898\\
11.4	0.18884664698749\\
11.5	0.189081049853483\\
11.6	0.189213355992689\\
11.7	0.189241610671611\\
11.8	0.189164086802223\\
11.9	0.188979292061734\\
12	0.188685975587587\\
12.1	0.188283134230752\\
12.2	0.187770018351257\\
12.3	0.187146137140805\\
12.4	0.18641126345825\\
12.5	0.185565438164712\\
12.6	0.18460897394609\\
12.7	0.18354245861176\\
12.8	0.182366757859354\\
12.9	0.181083017496525\\
13	0.179692665111785\\
13.1	0.178197411187577\\
13.2	0.176599249649903\\
13.3	0.174900457849989\\
13.4	0.173103595974631\\
13.5	0.17121150588304\\
13.6	0.16922730936919\\
13.7	0.167154405849867\\
13.8	0.164996469479794\\
13.9	0.162757445696392\\
14	0.16044154719794\\
14.1	0.158053249360045\\
14.2	0.155597285096521\\
14.3	0.153078639171921\\
14.4	0.150502541974105\\
14.5	0.147874462756358\\
14.6	0.145200102359673\\
14.7	0.142485385426892\\
14.8	0.139736452121468\\
14.9	0.136959649364627\\
15	0.134161521605733\\
15.1	0.131348801141617\\
15.2	0.12852839800158\\
15.3	0.125707389415682\\
15.4	0.1228930088848\\
15.5	0.120092634871779\\
15.6	0.117313779133768\\
15.7	0.114564074716608\\
15.8	0.111851263632836\\
15.9	0.109183184245517\\
16	0.106567758380766\\
16.1	0.10401297819234\\
16.2	0.101526892802263\\
16.3	0.0991175947418525\\
16.4	0.0967932062179883\\
16.5	0.0945618652298106\\
16.6	0.0924317115613529\\
16.7	0.0904108726758819\\
16.8	0.088507449537943\\
16.9	0.0867295023892472\\
17	0.0850850365046645\\
17.1	0.0835819879546288\\
17.2	0.0822282094002651\\
17.3	0.0810314559475012\\
17.4	0.0799993710863132\\
17.5	0.0791394727411048\\
17.6	0.0784591394580085\\
17.7	0.0779655967546345\\
17.8	0.0776659036574881\\
17.9	0.0775669394519099\\
18	0.07767539066899\\
18.1	0.077997738333447\\
18.2	0.0785402454959604\\
18.3	0.079308945072897\\
18.4	0.0803096280157818\\
18.5	0.0815478318322219\\
18.6	0.0830288294793235\\
18.7	0.0847576186499231\\
18.8	0.086738911471196\\
18.9	0.0889771246344279\\
19	0.0914763699738929\\
19.1	0.0942404455119399\\
19.2	0.0972728269864985\\
19.3	0.100576659876288\\
19.4	0.104154751938092\\
19.5	0.108009566269464\\
19.6	0.112143214909275\\
19.7	0.11655745298747\\
19.8	0.121253673434387\\
19.9	0.12623290225896\\
20	0.131495794404034\\
20.1	0.137042630185989\\
20.2	0.142873312324758\\
20.3	0.148987363569257\\
20.4	0.155383924922154\\
20.5	0.162061754466776\\
20.6	0.16901922679791\\
20.7	0.176254333057123\\
20.8	0.183764681572139\\
20.9	0.191547499098747\\
21	0.199599632662616\\
21.1	0.20791755199733\\
21.2	0.216497352573939\\
21.3	0.225334759216209\\
21.4	0.234425130294812\\
21.5	0.243763462492642\\
21.6	0.25334439613245\\
21.7	0.263162221057103\\
21.8	0.273210883051711\\
21.9	0.283483990796078\\
22	0.293974823334957\\
22.1	0.304676338052759\\
22.2	0.315581179138561\\
22.3	0.326681686526414\\
22.4	0.337969905295233\\
22.5	0.349437595511778\\
22.6	0.361076242499568\\
22.7	0.372877067515916\\
22.8	0.384831038818602\\
22.9	0.396928883103191\\
23	0.409161097291381\\
23.1	0.421517960650308\\
23.2	0.433989547222274\\
23.3	0.446565738543887\\
23.4	0.45923623663328\\
23.5	0.471990577223704\\
23.6	0.484818143221461\\
23.7	0.497708178365977\\
23.8	0.51064980106947\\
23.9	0.52363201841363\\
24	0.53664374028048\\
24.1	0.549673793594574\\
24.2	0.562710936653636\\
24.3	0.575743873524666\\
24.4	0.58876126848271\\
24.5	0.60175176046941\\
24.6	0.614703977548701\\
24.7	0.627606551337113\\
24.8	0.640448131386327\\
24.9	0.65321739949592\\
25	0.665903083934444\\
25.1	0.678493973547333\\
25.2	0.690978931730486\\
25.3	0.703346910248686\\
25.4	0.715586962878539\\
25.5	0.727688258855934\\
25.6	0.739640096108607\\
25.7	0.751431914254855\\
25.8	0.763053307349947\\
25.9	0.774494036362434\\
26	0.78574404136304\\
26.1	0.796793453409502\\
26.2	0.807632606111367\\
26.3	0.818252046859341\\
26.4	0.828642547704551\\
26.5	0.838795115873723\\
26.6	0.848701003907019\\
26.7	0.858351719405986\\
26.8	0.867739034379845\\
26.9	0.876854994179078\\
27	0.885691926006062\\
27.1	0.894242446993261\\
27.2	0.902499471840289\\
27.3	0.910456220001934\\
27.4	0.918106222420059\\
27.5	0.925443327793062\\
27.6	0.932461708377421\\
27.7	0.939155865316624\\
27.8	0.945520633493596\\
27.9	0.951551185903553\\
28	0.957243037544992\\
28.1	0.96259204882732\\
28.2	0.967594428494432\\
28.3	0.972246736064284\\
28.4	0.976545883785333\\
28.5	0.980489138111414\\
28.6	0.984074120697421\\
28.7	0.987298808918863\\
28.8	0.990161535919086\\
28.9	0.992660990188675\\
29	0.994796214682222\\
29.1	0.996566605478315\\
29.2	0.99797190998927\\
29.3	0.999012224727735\\
29.4	0.999687992637954\\
29.5	1\\
29.6	0.999949372915936\\
29.7	0.999537573387347\\
29.8	0.998766394994243\\
29.9	0.997637958185834\\
30	0.996154705194133\\
30.1	0.994319394581828\\
30.2	0.992135095436252\\
30.3	0.989605181221725\\
30.4	0.986733323302875\\
30.5	0.983523484151931\\
30.6	0.979979910253273\\
30.7	0.97610712471885\\
30.8	0.971909919628318\\
30.9	0.967393348108016\\
31	0.962562716163107\\
31.1	0.957423574277384\\
31.2	0.951981708795442\\
31.3	0.946243133102009\\
31.4	0.940214078613375\\
31.5	0.933900985595912\\
31.6	0.927310493826767\\
31.7	0.920449433111816\\
31.8	0.913324813675989\\
31.9	0.90594381644105\\
32	0.898313783205872\\
32.1	0.890442206744211\\
32.2	0.882336720834835\\
32.3	0.87400509023882\\
32.4	0.865455200638622\\
32.5	0.856695048553447\\
32.6	0.847732731245204\\
32.7	0.83857643662916\\
32.8	0.829234433203199\\
32.9	0.81971506000934\\
33	0.810026716640903\\
33.1	0.800177853308482\\
33.2	0.790176960977542\\
33.3	0.780032561590192\\
33.4	0.769753198383348\\
33.5	0.759347426315165\\
33.6	0.748823802611282\\
33.7	0.738190877442033\\
33.8	0.72745718474146\\
33.9	0.716631233178512\\
34	0.705721497290472\\
34.1	0.694736408788238\\
34.2	0.683684348042641\\
34.3	0.672573635760626\\
34.4	0.661412524859643\\
34.5	0.650209192548168\\
34.6	0.638971732619889\\
34.7	0.627708147968557\\
34.8	0.616426343330184\\
34.9	0.605134118258675\\
35	0.593839160340679\\
35.1	0.582549038654878\\
35.2	0.571271197480551\\
35.3	0.560012950259779\\
35.4	0.548781473817205\\
35.5	0.537583802840826\\
35.6	0.526426824626844\\
35.7	0.515317274091166\\
35.8	0.504261729049718\\
35.9	0.493266605769277\\
36	0.482338154790137\\
36.1	0.47148245702148\\
36.2	0.460705420109916\\
36.3	0.450012775081256\\
36.4	0.439410073255182\\
36.5	0.42890268343207\\
36.6	0.418495789350881\\
36.7	0.408194387416615\\
36.8	0.398003284695501\\
36.9	0.387927097175716\\
37	0.377970248291083\\
37.1	0.368136967704912\\
37.2	0.358431290350749\\
37.3	0.348857055726558\\
37.4	0.339417907438534\\
37.5	0.330117292990449\\
37.6	0.320958463814191\\
37.7	0.311944475536854\\
37.8	0.303078188479532\\
37.9	0.29436226838269\\
38	0.2857991873528\\
38.1	0.277391225024683\\
38.2	0.269140469933832\\
38.3	0.261048821092789\\
38.4	0.253117989765467\\
38.5	0.245349501433177\\
38.6	0.237744697945957\\
38.7	0.230304739852637\\
38.8	0.223030608903032\\
38.9	0.215923110715457\\
39	0.208982877602719\\
39.1	0.202210371549647\\
39.2	0.195605887335136\\
39.3	0.18916955579164\\
39.4	0.18290134719499\\
39.5	0.176801074777391\\
39.6	0.170868398356412\\
39.7	0.16510282807279\\
39.8	0.159503728229853\\
39.9	0.154070321227394\\
40	0.148801691582828\\
40.1	0.14369679003251\\
40.2	0.138754437706144\\
40.3	0.133973330367224\\
40.4	0.129352042712569\\
40.5	0.124889032724016\\
40.6	0.120582646065472\\
40.7	0.116431120518586\\
40.8	0.112432590450389\\
40.9	0.108585091306374\\
41	0.104886564122591\\
41.1	0.101334860050433\\
41.2	0.0979277448879545\\
41.3	0.0946629036116347\\
41.4	0.091537944902699\\
41.5	0.0885504056622006\\
41.6	0.0856977555092502\\
41.7	0.0829774012569074\\
41.8	0.0803866913604242\\
41.9	0.0779229203326784\\
42	0.0755833331218116\\
42.1	0.0733651294462403\\
42.2	0.0712654680823986\\
42.3	0.069281471100732\\
42.4	0.0674102280456418\\
42.5	0.0656488000552626\\
42.6	0.0639942239171337\\
42.7	0.0624435160560066\\
42.8	0.0609936764502158\\
42.9	0.0596416924732263\\
43	0.0583845426571477\\
43.1	0.0572192003752058\\
43.2	0.0561426374403249\\
43.3	0.0551518276171845\\
43.4	0.0542437500452725\\
43.5	0.0534153925706615\\
43.6	0.0526637549843989\\
43.7	0.0519858521655974\\
43.8	0.0513787171274757\\
43.9	0.0508394039647903\\
44	0.0503649907012616\\
44.1	0.0499525820357783\\
44.2	0.0495993119863281\\
44.3	0.0493023464307722\\
44.4	0.0490588855437448\\
44.5	0.0488661661291164\\
44.6	0.0487214638476229\\
44.7	0.048622095339409\\
44.8	0.0485654202413913\\
44.9	0.0485488430994887\\
45	0.0485698151759123\\
45.1	0.0486258361518455\\
45.2	0.0487144557259778\\
45.3	0.0488332751094899\\
45.4	0.0489799484182101\\
45.5	0.0491521839627845\\
45.6	0.0493477454378236\\
45.7	0.0495644530110977\\
45.8	0.0498001843139612\\
45.9	0.0500528753342943\\
46	0.0503205212133443\\
46.1	0.0506011769479455\\
46.2	0.0508929579996888\\
46.3	0.0511940408126924\\
46.4	0.051502663241709\\
46.5	0.0518171248923804\\
46.6	0.0521357873755206\\
46.7	0.0524570744773753\\
46.8	0.0527794722478678\\
46.9	0.0531015290088996\\
47	0.0534218552848243\\
47.1	0.053739123657266\\
47.2	0.0540520685464926\\
47.3	0.0543594859215974\\
47.4	0.0546602329417773\\
47.5	0.0549532275310241\\
47.6	0.0552374478885779\\
47.7	0.0555119319375075\\
47.8	0.0557757767138075\\
47.9	0.0560281376984135\\
48	0.0562682280945487\\
48.1	0.0564953180528227\\
48.2	0.0567087338465062\\
48.3	0.0569078569994074\\
48.4	0.0570921233687695\\
48.5	0.0572610221856061\\
48.6	0.0574140950548776\\
48.7	0.057550934917901\\
48.8	0.0576711849793691\\
48.9	0.0577745376013372\\
49	0.0578607331665095\\
49.1	0.0579295589131408\\
49.2	0.0579808477438335\\
49.3	0.0580144770104891\\
49.4	0.0580303672776319\\
49.5	0.0580284810663013\\
49.6	0.0580088215806596\\
49.7	0.0579714314194358\\
49.8	0.0579163912742788\\
49.9	0.0578438186170544\\
50	0.0577538663780776\\
50.1	0.0576467216172287\\
50.2	0.0575226041898478\\
50.3	0.0573817654092678\\
50.4	0.057224486707785\\
50.5	0.0570510782978235\\
50.6	0.0568618778349983\\
50.7	0.0566572490847275\\
50.8	0.0564375805939961\\
50.9	0.0562032843698156\\
51	0.055954794565875\\
51.1	0.0556925661788223\\
51.2	0.0554170737555604\\
51.3	0.0551288101128883\\
51.4	0.0548282850707631\\
51.5	0.0545160242004031\\
51.6	0.054192567588395\\
51.7	0.053858468617918\\
51.8	0.0535142927681397\\
51.9	0.0531606164327802\\
52	0.0527980257587959\\
52.1	0.05242711550607\\
52.2	0.0520484879289508\\
52.3	0.0516627516804196\\
52.4	0.0512705207396241\\
52.5	0.0508724133634534\\
52.6	0.0504690510627845\\
52.7	0.0500610576039794\\
52.8	0.0496490580361577\\
52.9	0.0492336777447259\\
53	0.048815541531591\\
53.1	0.0483952727224444\\
53.2	0.0479734923014478\\
53.3	0.0475508180736165\\
53.4	0.047127863855143\\
53.5	0.0467052386918644\\
53.6	0.0462835461060341\\
53.7	0.0458633833715167\\
53.8	0.0454453408174835\\
53.9	0.0450300011606502\\
54	0.044617938866057\\
54.1	0.0442097195363543\\
54.2	0.0438058993295276\\
54.3	0.0434070244049533\\
54.4	0.0430136303976461\\
54.5	0.0426262419205316\\
54.6	0.0422453720945406\\
54.7	0.0418715221062935\\
54.8	0.0415051807931206\\
54.9	0.0411468242551276\\
55	0.040796915493998\\
55.1	0.0404559040781953\\
55.2	0.040124225834206\\
55.3	0.0398023025634413\\
55.4	0.0394905417843958\\
55.5	0.0391893364996398\\
55.6	0.0388990649872068\\
55.7	0.0386200906159153\\
55.8	0.038352761684152\\
55.9	0.0380974112816279\\
56	0.0378543571736017\\
56.1	0.0376239017070561\\
56.2	0.037406331738298\\
56.3	0.0372019185814448\\
56.4	0.0370109179772472\\
56.5	0.0368335700816934\\
56.6	0.0366700994738279\\
56.7	0.0365207151822157\\
56.8	0.0363856107294735\\
56.9	0.0362649641942879\\
57	0.036158938290333\\
57.1	0.0360676804615025\\
57.2	0.0359913229928602\\
57.3	0.0359299831367244\\
57.4	0.0358837632532878\\
57.5	0.0358527509651844\\
57.6	0.0358370193254123\\
57.7	0.0358366269980225\\
57.8	0.0358516184509886\\
57.9	0.0358820241606731\\
58	0.0359278608273119\\
58.1	0.0359891316009417\\
58.2	0.0360658263172014\\
58.3	0.0361579217424408\\
58.4	0.0362653818275825\\
58.5	0.0363881579701822\\
58.6	0.0365261892841458\\
58.7	0.0366794028765644\\
58.8	0.0368477141311413\\
58.9	0.037031026997689\\
59	0.0372292342871867\\
59.1	0.0374422179718942\\
59.2	0.0376698494900325\\
59.3	0.0379119900545463\\
59.4	0.0381684909654787\\
59.5	0.0384391939254916\\
59.6	0.0387239313580863\\
59.7	0.0390225267280792\\
59.8	0.0393347948639056\\
59.9	0.0396605422813321\\
60	0.039999567508173\\
60.1	0.0403516614096119\\
60.2	0.0407166075137486\\
60.3	0.0410941823369973\\
60.4	0.0414841557089762\\
60.5	0.0418862910965411\\
60.6	0.0423003459266257\\
60.7	0.0427260719075649\\
60.8	0.0431632153485887\\
60.9	0.0436115174771853\\
61	0.0440707147540456\\
61.1	0.0445405391853125\\
61.2	0.0450207186318685\\
61.3	0.0455109771154103\\
61.4	0.0460110351210676\\
61.5	0.0465206098963363\\
61.6	0.0470394157461074\\
61.7	0.0475671643235849\\
61.8	0.048103564916896\\
61.9	0.048648324731209\\
62	0.0492011491661853\\
62.1	0.0497617420886005\\
62.2	0.0503298060999859\\
62.3	0.0509050427991419\\
62.4	0.0514871530393996\\
62.5	0.0520758371805\\
62.6	0.0526707953349866\\
62.7	0.0532717276090043\\
62.8	0.053878334337413\\
62.9	0.0544903163131343\\
63	0.0551073750106542\\
63.1	0.0557292128036171\\
63.2	0.0563555331764571\\
63.3	0.0569860409300132\\
63.4	0.0576204423810908\\
63.5	0.0582584455559388\\
63.6	0.0588997603776134\\
63.7	0.0595440988472161\\
63.8	0.0601911752189924\\
63.9	0.0608407061692903\\
64	0.0614924109593827\\
64.1	0.0621460115921628\\
64.2	0.0628012329627309\\
64.3	0.0634578030028949\\
64.4	0.0641154528196129\\
64.5	0.0647739168274132\\
64.6	0.0654329328748315\\
64.7	0.0660922423649092\\
64.8	0.0667515903698041\\
64.9	0.0674107257395677\\
65	0.0680694012051475\\
65.1	0.0687273734756802\\
65.2	0.0693844033301394\\
65.3	0.0700402557034128\\
65.4	0.070694699766882\\
65.5	0.0713475090035837\\
65.6	0.0719984612780345\\
65.7	0.0726473389008022\\
65.8	0.0732939286879127\\
65.9	0.0739380220151836\\
66	0.0745794148675722\\
66.1	0.0752179078836398\\
66.2	0.0758533063952217\\
66.3	0.0764854204624071\\
66.4	0.0771140649039268\\
66.5	0.0777390593230509\\
66.6	0.0783602281291\\
66.7	0.0789774005546745\\
66.8	0.0795904106687064\\
66.9	0.0801990973854434\\
67	0.0808033044694671\\
67.1	0.081402880536858\\
67.2	0.0819976790526138\\
67.3	0.082587558324428\\
67.4	0.0831723814929407\\
67.5	0.0837520165185678\\
67.6	0.0843263361650187\\
67.7	0.084895217979611\\
67.8	0.0854585442704914\\
67.9	0.0860162020808678\\
68	0.0865680831603642\\
68.1	0.0871140839336031\\
68.2	0.087654105466121\\
68.3	0.0881880534277245\\
68.4	0.08871583805339\\
68.5	0.0892373741018111\\
68.6	0.0897525808116972\\
68.7	0.0902613818559242\\
68.8	0.0907637052936358\\
68.9	0.0912594835203998\\
69	0.0917486532165116\\
69.1	0.0922311552935436\\
69.2	0.0927069348392382\\
69.3	0.0931759410608328\\
69.4	0.0936381272269147\\
69.5	0.0940934506078914\\
69.6	0.0945418724151693\\
69.7	0.094983357739126\\
69.8	0.0954178754859619\\
69.9	0.0958453983135174\\
70	0.0962659025661346\\
70.1	0.096679368208647\\
70.2	0.097085778759575\\
70.3	0.097485121223603\\
70.4	0.0978773860234158\\
70.5	0.0982625669309653\\
70.6	0.098640660998241\\
70.7	0.099011668487612\\
70.8	0.0993755928018109\\
70.9	0.0997324404136227\\
71	0.100082220795345\\
71.1	0.100424946348083\\
71.2	0.100760632330934\\
71.3	0.101089296790126\\
71.4	0.10141096048817\\
71.5	0.101725646833062\\
71.6	0.102033381807623\\
71.7	0.102334193898983\\
71.8	0.102628114028307\\
71.9	0.102915175480761\\
72	0.103195413835815\\
72.1	0.103468866897879\\
72.2	0.10373557462735\\
72.3	0.103995579072096\\
72.4	0.104248924299409\\
72.5	0.104495656328483\\
72.6	0.10473582306344\\
72.7	0.104969474226933\\
72.8	0.105196661294375\\
72.9	0.105417437428809\\
73	0.105631857416464\\
73.1	0.105839977603\\
73.2	0.106041855830501\\
73.3	0.10623755137521\\
73.4	0.106427124886053\\
73.5	0.106610638323955\\
73.6	0.106788154901984\\
73.7	0.106959739026333\\
73.8	0.107125456238155\\
73.9	0.107285373156283\\
74	0.107439557420831\\
74.1	0.107588077637699\\
74.2	0.107731003324002\\
74.3	0.107868404854419\\
74.4	0.108000353408484\\
74.5	0.108126920918821\\
74.6	0.108248180020342\\
74.7	0.108364204000404\\
74.8	0.108475066749929\\
74.9	0.10858084271551\\
75	0.108681606852487\\
75.1	0.108777434579006\\
75.2	0.108868401731065\\
75.3	0.108954584518542\\
75.4	0.109036059482207\\
75.5	0.109112903451727\\
75.6	0.109185193504647\\
75.7	0.109253006926358\\
75.8	0.109316421171047\\
75.9	0.109375513823616\\
76	0.109430362562585\\
76.1	0.109481045123953\\
76.2	0.109527639266031\\
76.3	0.109570222735221\\
76.4	0.109608873232762\\
76.5	0.1096436683824\\
76.6	0.109674685699017\\
76.7	0.109702002558167\\
76.8	0.109725696166546\\
76.9	0.109745843533372\\
77	0.109762521442658\\
77.1	0.10977580642639\\
77.2	0.109785774738577\\
77.3	0.109792502330175\\
77.4	0.10979606482488\\
77.5	0.109796537495757\\
77.6	0.109793995242721\\
77.7	0.109788512570834\\
77.8	0.109780163569426\\
77.9	0.109769021892009\\
78	0.109755160736995\\
78.1	0.109738652829175\\
78.2	0.109719570401977\\
78.3	0.109697985180471\\
78.4	0.10967396836511\\
78.5	0.109647590616201\\
78.6	0.109618922039087\\
78.7	0.109588032170031\\
78.8	0.109554989962776\\
78.9	0.109519863775791\\
79	0.109482721360164\\
79.1	0.109443629848142\\
79.2	0.109402655742308\\
79.3	0.109359864905362\\
79.4	0.109315322550523\\
79.5	0.109269093232501\\
79.6	0.109221240839061\\
79.7	0.109171828583139\\
79.8	0.109120918995507\\
79.9	0.109068573917979\\
80	0.109014854497127\\
80.1	0.108959821178517\\
80.2	0.108903533701424\\
80.3	0.108846051094041\\
80.4	0.108787431669145\\
80.5	0.108727733020219\\
80.6	0.108667012018019\\
80.7	0.108605324807561\\
80.8	0.108542726805525\\
80.9	0.108479272698062\\
81	0.108415016438989\\
81.1	0.108350011248356\\
81.2	0.108284309611381\\
81.3	0.108217963277735\\
81.4	0.108151023261163\\
81.5	0.108083539839436\\
81.6	0.108015562554612\\
81.7	0.107947140213608\\
81.8	0.107878320889055\\
81.9	0.107809151920436\\
82	0.107739679915496\\
82.1	0.107669950751903\\
82.2	0.107600009579159\\
82.3	0.107529900820745\\
82.4	0.107459668176496\\
82.5	0.107389354625176\\
82.6	0.107319002427276\\
82.7	0.10724865312799\\
82.8	0.107178347560383\\
82.9	0.10710812584873\\
83	0.107038027412018\\
83.1	0.106968090967607\\
83.2	0.106898354535031\\
83.3	0.106828855439939\\
83.4	0.106759630318163\\
83.5	0.106690715119899\\
83.6	0.106622145114006\\
83.7	0.106553954892402\\
83.8	0.106486178374552\\
83.9	0.106418848812042\\
84	0.106351998793232\\
84.1	0.106285660247976\\
84.2	0.106219864452403\\
84.3	0.106154642033755\\
84.4	0.106090022975266\\
84.5	0.106026036621092\\
84.6	0.105962711681261\\
84.7	0.105900076236655\\
84.8	0.105838157744016\\
84.9	0.105776983040954\\
85	0.105716578350973\\
85.1	0.105656969288491\\
85.2	0.105598180863854\\
85.3	0.105540237488345\\
85.4	0.105483162979167\\
85.5	0.105426980564413\\
85.6	0.105371712888002\\
85.7	0.105317382014581\\
85.8	0.105264009434396\\
85.9	0.105211616068114\\
86	0.105160222271594\\
86.1	0.105109847840617\\
86.2	0.105060512015548\\
86.3	0.10501223348594\\
86.4	0.104965030395072\\
86.5	0.104918920344424\\
86.6	0.104873920398063\\
86.7	0.104830047086969\\
86.8	0.104787316413265\\
86.9	0.104745743854371\\
87	0.104705344367068\\
87.1	0.104666132391464\\
87.2	0.104628121854877\\
87.3	0.104591326175605\\
87.4	0.10455575826661\\
87.5	0.104521430539087\\
87.6	0.104488354905929\\
87.7	0.104456542785085\\
87.8	0.104426005102808\\
87.9	0.104396752296778\\
88	0.104368794319123\\
88.1	0.104342140639309\\
88.2	0.104316800246916\\
88.3	0.10429278165429\\
88.4	0.104270092899067\\
88.5	0.104248741546573\\
88.6	0.104228734692095\\
88.7	0.104210078963026\\
88.8	0.10419278052087\\
88.9	0.104176845063123\\
89	0.104162277825015\\
89.1	0.104149083581117\\
89.2	0.104137266646816\\
89.3	0.104126830879648\\
89.4	0.104117779680496\\
89.5	0.104110115994644\\
89.6	0.104103842312701\\
89.7	0.104098960671373\\
89.8	0.104095472654104\\
89.9	0.104093379391571\\
90	0.104092681562039\\
};
\addlegendentry{$\gamma = 6.1$}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
-90	0.905096669733933\\
-89.9	0.905094815706569\\
-89.8	0.905089253477231\\
-89.7	0.905079982604215\\
-89.6	0.9050670023515\\
-89.5	0.905050311688952\\
-89.4	0.905029909292633\\
-89.3	0.905005793545192\\
-89.2	0.904977962536335\\
-89.1	0.904946414063393\\
-89	0.904911145631975\\
-88.9	0.904872154456705\\
-88.8	0.904829437462051\\
-88.7	0.90478299128325\\
-88.6	0.904732812267308\\
-88.5	0.904678896474109\\
-88.4	0.904621239677603\\
-88.3	0.904559837367091\\
-88.2	0.90449468474861\\
-88.1	0.904425776746397\\
-88	0.904353108004474\\
-87.9	0.904276672888302\\
-87.8	0.904196465486556\\
-87.7	0.904112479612991\\
-87.6	0.904024708808406\\
-87.5	0.90393314634272\\
-87.4	0.903837785217145\\
-87.3	0.903738618166467\\
-87.2	0.903635637661441\\
-87.1	0.903528835911282\\
-87	0.903418204866286\\
-86.9	0.903303736220545\\
-86.8	0.903185421414795\\
-86.7	0.903063251639373\\
-86.6	0.902937217837289\\
-86.5	0.902807310707436\\
-86.4	0.902673520707908\\
-86.3	0.902535838059454\\
-86.2	0.902394252749062\\
-86.1	0.902248754533671\\
-86	0.90209933294402\\
-85.9	0.901945977288636\\
-85.8	0.90178867665796\\
-85.7	0.901627419928622\\
-85.6	0.901462195767851\\
-85.5	0.901292992638052\\
-85.4	0.901119798801518\\
-85.3	0.900942602325316\\
-85.2	0.900761391086312\\
-85.1	0.900576152776383\\
-85	0.900386874907777\\
-84.9	0.900193544818652\\
-84.8	0.899996149678789\\
-84.7	0.899794676495481\\
-84.6	0.899589112119607\\
-84.5	0.899379443251886\\
-84.4	0.899165656449336\\
-84.3	0.898947738131906\\
-84.2	0.898725674589329\\
-84.1	0.898499451988164\\
-84	0.898269056379051\\
-83.9	0.898034473704179\\
-83.8	0.897795689804971\\
-83.7	0.897552690429995\\
-83.6	0.897305461243092\\
-83.5	0.897053987831748\\
-83.4	0.896798255715697\\
-83.3	0.89653825035577\\
-83.2	0.896273957162988\\
-83.1	0.896005361507912\\
-83	0.895732448730249\\
-82.9	0.89545520414873\\
-82.8	0.895173613071244\\
-82.7	0.894887660805263\\
-82.6	0.894597332668541\\
-82.5	0.894302614000103\\
-82.4	0.894003490171524\\
-82.3	0.893699946598516\\
-82.2	0.893391968752813\\
-82.1	0.893079542174375\\
-82	0.892762652483909\\
-81.9	0.892441285395709\\
-81.8	0.892115426730843\\
-81.7	0.891785062430659\\
-81.6	0.891450178570654\\
-81.5	0.891110761374684\\
-81.4	0.890766797229539\\
-81.3	0.890418272699874\\
-81.2	0.890065174543526\\
-81.1	0.889707489727201\\
-81	0.889345205442551\\
-80.9	0.888978309122638\\
-80.8	0.88860678845881\\
-80.7	0.888230631417976\\
-80.6	0.887849826260299\\
-80.5	0.887464361557304\\
-80.4	0.887074226210429\\
-80.3	0.886679409469998\\
-80.2	0.886279900954644\\
-80.1	0.885875690671183\\
-80	0.885466769034941\\
-79.9	0.885053126890549\\
-79.8	0.884634755533208\\
-79.7	0.884211646730436\\
-79.6	0.883783792744291\\
-79.5	0.883351186354102\\
-79.4	0.882913820879682\\
-79.3	0.882471690205059\\
-79.2	0.882024788802715\\
-79.1	0.881573111758343\\
-79	0.881116654796135\\
-78.9	0.880655414304592\\
-78.8	0.880189387362882\\
-78.7	0.879718571767734\\
-78.6	0.879242966060891\\
-78.5	0.878762569557105\\
-78.4	0.878277382372704\\
-78.3	0.877787405454725\\
-78.2	0.877292640610605\\
-78.1	0.876793090538464\\
-78	0.876288758857958\\
-77.9	0.875779650141723\\
-77.8	0.875265769947397\\
-77.7	0.874747124850247\\
-77.6	0.874223722476383\\
-77.5	0.87369557153657\\
-77.4	0.873162681860645\\
-77.3	0.872625064432534\\
-77.2	0.872082731425873\\
-77.1	0.871535696240239\\
-77	0.870983973537981\\
-76.9	0.870427579281664\\
-76.8	0.869866530772119\\
-76.7	0.869300846687097\\
-76.6	0.868730547120528\\
-76.5	0.86815565362239\\
-76.4	0.86757618923917\\
-76.3	0.866992178554927\\
-76.2	0.866403647732956\\
-76.1	0.865810624558028\\
-76	0.865213138479226\\
-75.9	0.864611220653363\\
-75.8	0.86400490398896\\
-75.7	0.863394223190801\\
-75.6	0.862779214805044\\
-75.5	0.862159917264876\\
-75.4	0.861536370936707\\
-75.3	0.860908618166901\\
-75.2	0.860276703329014\\
-75.1	0.859640672871536\\
-75	0.859000575366132\\
-74.9	0.858356461556349\\
-74.8	0.857708384406786\\
-74.7	0.857056399152711\\
-74.6	0.856400563350099\\
-74.5	0.855740936926072\\
-74.4	0.855077582229738\\
-74.3	0.854410564083379\\
-74.2	0.853739949833991\\
-74.1	0.853065809405136\\
-74	0.852388215349091\\
-73.9	0.851707242899253\\
-73.8	0.851022970022793\\
-73.7	0.850335477473512\\
-73.6	0.849644848844868\\
-73.5	0.848951170623159\\
-73.4	0.848254532240806\\
-73.3	0.847555026129715\\
-73.2	0.846852747774676\\
-73.1	0.846147795766761\\
-73	0.845440271856678\\
-72.9	0.84473028100804\\
-72.8	0.844017931450513\\
-72.7	0.843303334732783\\
-72.6	0.842586605775306\\
-72.5	0.841867862922788\\
-72.4	0.841147227996342\\
-72.3	0.840424826345274\\
-72.2	0.839700786898438\\
-72.1	0.838975242215112\\
-72	0.83824832853532\\
-71.9	0.837520185829563\\
-71.8	0.836790957847871\\
-71.7	0.836060792168134\\
-71.6	0.835329840243635\\
-71.5	0.834598257449707\\
-71.4	0.833866203129471\\
-71.3	0.83313384063855\\
-71.2	0.83240133738871\\
-71.1	0.831668864890339\\
-71	0.830936598793683\\
-70.9	0.83020471892877\\
-70.8	0.829473409343927\\
-70.7	0.828742858342813\\
-70.6	0.82801325851988\\
-70.5	0.82728480679416\\
-70.4	0.826557704441317\\
-70.3	0.825832157123834\\
-70.2	0.825108374919269\\
-70.1	0.824386572346463\\
-70	0.823666968389617\\
-69.9	0.822949786520125\\
-69.8	0.822235254716059\\
-69.7	0.821523605479218\\
-69.6	0.820815075849606\\
-69.5	0.820109907417261\\
-69.4	0.819408346331292\\
-69.3	0.81871064330605\\
-69.2	0.818017053624273\\
-69.1	0.817327837137134\\
-69	0.816643258261042\\
-68.9	0.815963585971091\\
-68.8	0.815289093791042\\
-68.7	0.814620059779694\\
-68.6	0.813956766513548\\
-68.5	0.813299501065623\\
-68.4	0.812648554980297\\
-68.3	0.812004224244053\\
-68.2	0.811366809252012\\
-68.1	0.810736614770088\\
-68	0.810113949892684\\
-67.9	0.809499127995758\\
-67.8	0.808892466685156\\
-67.7	0.808294287740061\\
-67.6	0.807704917051439\\
-67.5	0.807124684555346\\
-67.4	0.806553924160963\\
-67.3	0.805992973673227\\
-67.2	0.805442174709935\\
-67.1	0.804901872613171\\
-67	0.804372416354947\\
-66.9	0.803854158436915\\
-66.8	0.803347454784022\\
-66.7	0.802852664631984\\
-66.6	0.802370150408452\\
-66.5	0.801900277607739\\
-66.4	0.801443414658991\\
-66.3	0.800999932787681\\
-66.2	0.800570205870294\\
-66.1	0.800154610282101\\
-66	0.799753524737902\\
-65.9	0.799367330125613\\
-65.8	0.798996409332612\\
-65.7	0.798641147064713\\
-65.6	0.798301929657681\\
-65.5	0.797979144881182\\
-65.4	0.797673181735077\\
-65.3	0.797384430237956\\
-65.2	0.797113281207854\\
-65.1	0.796860126035026\\
-65	0.796625356446739\\
-64.9	0.796409364263992\\
-64.8	0.796212541150105\\
-64.7	0.796035278351101\\
-64.6	0.795877966427849\\
-64.5	0.795740994979903\\
-64.4	0.795624752361006\\
-64.3	0.795529625386204\\
-64.2	0.795455999030578\\
-64.1	0.795404256119538\\
-64	0.795374777010688\\
-63.9	0.795367939267253\\
-63.8	0.795384117323072\\
-63.7	0.795423682139166\\
-63.6	0.795487000851916\\
-63.5	0.795574436412867\\
-63.4	0.795686347220212\\
-63.3	0.795823086742002\\
-63.2	0.795985003131147\\
-63.1	0.796172438832269\\
-63	0.796385730180517\\
-62.9	0.796625206992405\\
-62.8	0.796891192148806\\
-62.7	0.797184001170206\\
-62.6	0.797503941784359\\
-62.5	0.797851313486468\\
-62.4	0.798226407092071\\
-62.3	0.79862950428278\\
-62.2	0.799060877145066\\
-62.1	0.799520787702284\\
-62	0.800009487440141\\
-61.9	0.800527216825838\\
-61.8	0.801074204821117\\
-61.7	0.801650668389472\\
-61.6	0.802256811997777\\
-61.5	0.802892827112632\\
-61.4	0.803558891691708\\
-61.3	0.804255169670405\\
-61.2	0.804981810444159\\
-61.1	0.805738948346736\\
-61	0.806526702124862\\
-60.9	0.807345174409588\\
-60.8	0.808194451184752\\
-60.7	0.80907460125297\\
-60.6	0.809985675699559\\
-60.5	0.810927707354848\\
-60.4	0.811900710255325\\
-60.3	0.812904679104083\\
-60.2	0.813939588731079\\
-60.1	0.815005393553683\\
-60	0.816102027038053\\
-59.9	0.817229401161871\\
-59.8	0.818387405878993\\
-59.7	0.819575908586584\\
-59.6	0.820794753595317\\
-59.5	0.822043761603247\\
-59.4	0.823322729173963\\
-59.3	0.82463142821967\\
-59.2	0.825969605489825\\
-59.1	0.82733698206601\\
-59	0.828733252863696\\
-58.9	0.830158086141611\\
-58.8	0.831611123019406\\
-58.7	0.833091977004326\\
-58.6	0.83460023352764\\
-58.5	0.836135449491552\\
-58.4	0.83769715282736\\
-58.3	0.839284842065631\\
-58.2	0.840897985919153\\
-58.1	0.842536022879478\\
-58	0.844198360827834\\
-57.9	0.84588437666122\\
-57.8	0.847593415934501\\
-57.7	0.849324792519326\\
-57.6	0.851077788280688\\
-57.5	0.85285165277199\\
-57.4	0.854645602949424\\
-57.3	0.856458822906533\\
-57.2	0.858290463629803\\
-57.1	0.860139642776125\\
-57	0.862005444472996\\
-56.9	0.863886919142309\\
-56.8	0.865783083348572\\
-56.7	0.867692919672444\\
-56.6	0.869615376610395\\
-56.5	0.871549368501373\\
-56.4	0.873493775481302\\
-56.3	0.875447443466247\\
-56.2	0.877409184165089\\
-56.1	0.87937777512251\\
-56	0.881351959793117\\
-55.9	0.883330447647495\\
-55.8	0.885311914310979\\
-55.7	0.887295001735917\\
-55.6	0.889278318408189\\
-55.5	0.89126043958871\\
-55.4	0.893239907590656\\
-55.3	0.895215232093114\\
-55.2	0.897184890491822\\
-55.1	0.899147328287697\\
-55	0.901100959513744\\
-54.9	0.903044167200991\\
-54.8	0.904975303884025\\
-54.7	0.906892692146676\\
-54.6	0.908794625208386\\
-54.5	0.910679367551757\\
-54.4	0.912545155591734\\
-54.3	0.91439019838685\\
-54.2	0.916212678392929\\
-54.1	0.918010752259594\\
-54	0.919782551669894\\
-53.9	0.921526184223327\\
-53.8	0.923239734362475\\
-53.7	0.924921264343453\\
-53.6	0.926568815250303\\
-53.5	0.928180408053426\\
-53.4	0.929754044712091\\
-53.3	0.931287709321035\\
-53.2	0.932779369301069\\
-53.1	0.934226976633603\\
-53	0.935628469138913\\
-52.9	0.936981771797939\\
-52.8	0.938284798117327\\
-52.7	0.939535451537397\\
-52.6	0.940731626882623\\
-52.5	0.94187121185419\\
-52.4	0.942952088564108\\
-52.3	0.943972135110296\\
-52.2	0.944929227192009\\
-52.1	0.945821239764893\\
-52	0.946646048734907\\
-51.9	0.947401532690268\\
-51.8	0.94808557467052\\
-51.7	0.948696063971758\\
-51.6	0.949230897986972\\
-51.5	0.949687984080398\\
-51.4	0.950065241494709\\
-51.3	0.9503606032898\\
-51.2	0.950572018311861\\
-51.1	0.950697453191341\\
-51	0.950734894368376\\
-50.9	0.950682350144142\\
-50.8	0.950537852756552\\
-50.7	0.950299460478648\\
-50.6	0.949965259737947\\
-50.5	0.949533367254968\\
-50.4	0.949001932199062\\
-50.3	0.948369138359636\\
-50.2	0.947633206330768\\
-50.1	0.946792395707168\\
-50	0.945845007289359\\
-49.9	0.944789385295906\\
-49.8	0.943623919580441\\
-49.7	0.9423470478512\\
-49.6	0.940957257890705\\
-49.5	0.939453089773173\\
-49.4	0.937833138077209\\
-49.3	0.93609605409123\\
-49.2	0.934240548009091\\
-49.1	0.932265391113261\\
-49	0.930169417942925\\
-48.9	0.927951528444271\\
-48.8	0.925610690100261\\
-48.7	0.923145940037074\\
-48.6	0.920556387104425\\
-48.5	0.917841213926909\\
-48.4	0.914999678923511\\
-48.3	0.912031118292359\\
-48.2	0.908934947957838\\
-48.1	0.905710665477106\\
-48	0.902357851903062\\
-47.9	0.89887617360083\\
-47.8	0.895265384014769\\
-47.7	0.891525325383056\\
-47.6	0.887655930396877\\
-47.5	0.883657223801262\\
-47.4	0.879529323934611\\
-47.3	0.875272444203993\\
-47.2	0.870886894493292\\
-47.1	0.866373082501305\\
-47	0.861731515006942\\
-46.9	0.856962799058683\\
-46.8	0.852067643085528\\
-46.7	0.847046857926646\\
-46.6	0.841901357777071\\
-46.5	0.836632161046759\\
-46.4	0.831240391130433\\
-46.3	0.825727277085678\\
-46.2	0.82009415421683\\
-46.1	0.814342464562258\\
-46	0.808473757282748\\
-45.9	0.802489688948722\\
-45.8	0.796392023724193\\
-45.7	0.79018263344536\\
-45.6	0.78386349759193\\
-45.5	0.77743670314928\\
-45.4	0.770904444359735\\
-45.3	0.764269022361321\\
-45.2	0.757532844712484\\
-45.1	0.75069842480135\\
-45	0.743768381138298\\
-44.9	0.736745436530671\\
-44.8	0.729632417138637\\
-44.7	0.722432251411313\\
-44.6	0.71514796890245\\
-44.5	0.70778269896509\\
-44.4	0.700339669324748\\
-44.3	0.692822204530885\\
-44.2	0.685233724286509\\
-44.1	0.67757774165599\\
-44	0.669857861151263\\
-43.9	0.662077776696815\\
-43.8	0.654241269473993\\
-43.7	0.646352205645351\\
-43.6	0.638414533959921\\
-43.5	0.630432283240485\\
-43.4	0.622409559754088\\
-43.3	0.614350544467209\\
-43.2	0.60625949018722\\
-43.1	0.598140718591882\\
-43	0.589998617148896\\
-42.9	0.581837635927608\\
-42.8	0.573662284305272\\
-42.7	0.565477127570301\\
-42.6	0.557286783425308\\
-42.5	0.549095918392734\\
-42.4	0.540909244126185\\
-42.3	0.53273151363069\\
-42.2	0.524567517395305\\
-42.1	0.516422079441681\\
-42	0.508300053292323\\
-41.9	0.500206317862517\\
-41.8	0.492145773280005\\
-41.7	0.484123336636697\\
-41.6	0.476143937676816\\
-41.5	0.468212514426096\\
-41.4	0.460334008766742\\
-41.3	0.452513361963038\\
-41.2	0.444755510142626\\
-41.1	0.437065379738609\\
-41	0.429447882897769\\
-40.9	0.421907912860293\\
-40.8	0.414450339316548\\
-40.7	0.407080003746533\\
-40.6	0.399801714747743\\
-40.5	0.392620243357282\\
-40.4	0.385540318374128\\
-40.3	0.378566621687582\\
-40.2	0.371703783617925\\
-40.1	0.364956378275459\\
-40	0.358328918944077\\
-39.9	0.351825853495614\\
-39.8	0.345451559841241\\
-39.7	0.339210341426174\\
-39.6	0.333106422774013\\
-39.5	0.327143945087017\\
-39.4	0.321326961908614\\
-39.3	0.315659434854432\\
-39.2	0.310145229418117\\
-39.1	0.304788110858152\\
-39	0.299591740171856\\
-38.9	0.294559670162688\\
-38.8	0.289695341606887\\
-38.7	0.285002079525426\\
-38.6	0.280483089567144\\
-38.5	0.276141454508842\\
-38.4	0.271980130877977\\
-38.3	0.26800194570351\\
-38.2	0.264209593400281\\
-38.1	0.260605632792169\\
-38	0.257192484279133\\
-37.9	0.253972427153033\\
-37.8	0.250947597066993\\
-37.7	0.248119983662842\\
-37.6	0.245491428360989\\
-37.5	0.243063622316865\\
-37.4	0.240838104547862\\
-37.3	0.238816260234439\\
-37.2	0.236999319198858\\
-37.1	0.235388354564747\\
-37	0.233984281600429\\
-36.9	0.232787856748698\\
-36.8	0.231799676845439\\
-36.7	0.231020178529232\\
-36.6	0.230449637843749\\
-36.5	0.230088170034504\\
-36.4	0.229935729541184\\
-36.3	0.229992110186497\\
-36.2	0.230256945562148\\
-36.1	0.230729709612256\\
-36	0.231409717414174\\
-35.9	0.232296126156392\\
-35.8	0.233387936312823\\
-35.7	0.234683993012489\\
-35.6	0.236182987603259\\
-35.5	0.237883459407971\\
-35.4	0.23978379767094\\
-35.3	0.241882243692498\\
-35.2	0.244176893148914\\
-35.1	0.246665698594669\\
-35	0.24934647214376\\
-34.9	0.252216888326372\\
-34.8	0.255274487116925\\
-34.7	0.258516677129184\\
-34.6	0.261940738973819\\
-34.5	0.265543828773478\\
-34.4	0.269322981830127\\
-34.3	0.273275116439129\\
-34.2	0.277397037844244\\
-34.1	0.281685442327431\\
-34	0.286136921427081\\
-33.9	0.29074796627804\\
-33.8	0.295514972066533\\
-33.7	0.300434242592838\\
-33.6	0.305501994934369\\
-33.5	0.310714364201559\\
-33.4	0.316067408378773\\
-33.3	0.321557113242262\\
-33.2	0.327179397346997\\
-33.1	0.332930117074071\\
-33	0.338805071730188\\
-32.9	0.344800008690635\\
-32.8	0.350910628577023\\
-32.7	0.35713259046097\\
-32.6	0.363461517084823\\
-32.5	0.369893000090436\\
-32.4	0.376422605247001\\
-32.3	0.383045877668855\\
-32.2	0.38975834701422\\
-32.1	0.3965555326558\\
-32	0.403432948814196\\
-31.9	0.410386109645154\\
-31.8	0.417410534271711\\
-31.7	0.424501751752373\\
-31.6	0.431655305976588\\
-31.5	0.438866760478882\\
-31.4	0.446131703163138\\
-31.3	0.453445750928707\\
-31.2	0.460804554190162\\
-31.1	0.468203801282754\\
-31	0.47563922274578\\
-30.9	0.483106595476369\\
-30.8	0.490601746746386\\
-30.7	0.49812055807546\\
-30.6	0.505658968953402\\
-30.5	0.513212980405584\\
-30.4	0.520778658395195\\
-30.3	0.528352137056558\\
-30.2	0.535929621754125\\
-30.1	0.543507391962045\\
-30	0.551081803959652\\
-29.9	0.558649293338548\\
-29.8	0.566206377317398\\
-29.7	0.573749656860956\\
-29.6	0.581275818600255\\
-29.5	0.588781636551351\\
-29.4	0.596263973630432\\
-29.3	0.603719782963576\\
-29.2	0.611146108989888\\
-29.1	0.618540088357216\\
-29	0.625898950610124\\
-28.9	0.633220018670263\\
-28.8	0.640500709109771\\
-28.7	0.647738532218812\\
-28.6	0.654931091868843\\
-28.5	0.66207608517368\\
-28.4	0.669171301950928\\
-28.3	0.676214623986786\\
-28.2	0.683204024107756\\
-28.1	0.690137565063231\\
-28	0.697013398223391\\
-27.9	0.703829762097325\\
-27.8	0.710584980676711\\
-27.7	0.717277461610867\\
-27.6	0.723905694219366\\
-27.5	0.730468247348873\\
-27.4	0.736963767081238\\
-27.3	0.743390974300267\\
-27.2	0.749748662125006\\
-27.1	0.756035693217679\\
-27	0.762250996974807\\
-26.9	0.768393566610344\\
-26.8	0.774462456139961\\
-26.7	0.780456777275907\\
-26.6	0.786375696242152\\
-26.5	0.792218430519714\\
-26.4	0.797984245532345\\
-26.3	0.803672451282919\\
-26.2	0.80928239895102\\
-26.1	0.814813477462419\\
-26	0.820265110041199\\
-25.9	0.825636750755433\\
-25.8	0.830927881067314\\
-25.7	0.83613800639878\\
-25.6	0.841266652723569\\
-25.5	0.846313363196725\\
-25.4	0.851277694832476\\
-25.3	0.856159215241332\\
-25.2	0.860957499437185\\
-25.1	0.865672126725022\\
-25	0.870302677679721\\
-24.9	0.874848731226227\\
-24.8	0.879309861831138\\
-24.7	0.883685636815561\\
-24.6	0.887975613798737\\
-24.5	0.892179338281719\\
-24.4	0.896296341379987\\
-24.3	0.900326137713576\\
-24.2	0.904268223462889\\
-24.1	0.908122074597965\\
-24	0.911887145288543\\
-23.9	0.915562866501807\\
-23.8	0.919148644794209\\
-23.7	0.922643861303287\\
-23.6	0.926047870944845\\
-23.5	0.929360001820347\\
-23.4	0.932579554838801\\
-23.3	0.935705803556832\\
-23.2	0.938737994240052\\
-23.1	0.941675346148229\\
-23	0.944517052046122\\
-22.9	0.947262278941226\\
-22.8	0.949910169049021\\
-22.7	0.952459840985664\\
-22.6	0.954910391187396\\
-22.5	0.957260895555277\\
-22.4	0.959510411323192\\
-22.3	0.961657979146372\\
-22.2	0.963702625407042\\
-22.1	0.965643364733084\\
-22	0.967479202724973\\
-21.9	0.969209138885561\\
-21.8	0.970832169746609\\
-21.7	0.972347292185347\\
-21.6	0.973753506923674\\
-21.5	0.975049822201988\\
-21.4	0.976235257619027\\
-21.3	0.977308848128486\\
-21.2	0.978269648182607\\
-21.1	0.979116736012362\\
-21	0.979849218033316\\
-20.9	0.980466233365723\\
-20.8	0.980966958456921\\
-20.7	0.981350611793615\\
-20.6	0.9816164586912\\
-20.5	0.981763816146835\\
-20.4	0.98179205774264\\
-20.3	0.981700618584977\\
-20.2	0.981489000265505\\
-20.1	0.981156775829382\\
-20	0.980703594735739\\
-19.9	0.980129187795353\\
-19.8	0.979433372070247\\
-19.7	0.978616055719809\\
-19.6	0.97767724277795\\
-19.5	0.976617037845708\\
-19.4	0.975435650683748\\
-19.3	0.974133400689168\\
-19.2	0.972710721241138\\
-19.1	0.971168163899979\\
-19	0.969506402444422\\
-18.9	0.96772623673202\\
-18.8	0.96582859636788\\
-18.7	0.963814544167177\\
-18.6	0.961685279397219\\
-18.5	0.959442140785221\\
-18.4	0.957086609278278\\
-18.3	0.954620310542574\\
-18.2	0.952045017189234\\
-18.1	0.949362650714837\\
-18	0.946575283145119\\
-17.9	0.943685138371004\\
-17.8	0.94069459316675\\
-17.7	0.937606177880648\\
-17.6	0.934422576789424\\
-17.5	0.93114662810824\\
-17.4	0.927781323648937\\
-17.3	0.924329808119976\\
-17.2	0.92079537806236\\
-17.1	0.917181480416656\\
-17	0.913491710717122\\
-16.9	0.90972981090983\\
-16.8	0.905899666792625\\
-16.7	0.902005305075631\\
-16.6	0.898050890062028\\
-16.5	0.894040719949763\\
-16.4	0.889979222755806\\
-16.3	0.885870951865594\\
-16.2	0.881720581211247\\
-16.1	0.877532900083168\\
-16	0.873312807580592\\
-15.9	0.869065306707691\\
-15.8	0.864795498122766\\
-15.7	0.860508573549099\\
-15.6	0.856209808856955\\
-15.5	0.851904556827216\\
-15.4	0.847598239608052\\
-15.3	0.843296340876974\\
-15.2	0.839004397721502\\
-15.1	0.83472799225258\\
-15	0.830472742965719\\
-14.9	0.826244295865674\\
-14.8	0.822048315371273\\
-14.7	0.817890475017774\\
-14.6	0.813776447974853\\
-14.5	0.809711897399042\\
-14.4	0.805702466640062\\
-14.3	0.801753769321133\\
-14.2	0.797871379313906\\
-14.1	0.794060820629184\\
-14	0.79032755724508\\
-13.9	0.786676982894684\\
-13.8	0.7831144108357\\
-13.7	0.779645063624824\\
-13.6	0.776274062919919\\
-13.5	0.773006419333259\\
-13.4	0.769847022359255\\
-13.3	0.766800630400225\\
-13.2	0.763871860913757\\
-13.1	0.761065180705265\\
-13	0.758384896389208\\
-12.9	0.755835145042361\\
-12.8	0.753419885072304\\
-12.7	0.751142887324063\\
-12.6	0.749007726447514\\
-12.5	0.747017772547807\\
-12.4	0.745176183140633\\
-12.3	0.743485895433655\\
-12.2	0.741949618954909\\
-12.1	0.740569828548356\\
-12	0.739348757756121\\
-11.9	0.738288392606223\\
-11.8	0.737390465823878\\
-11.7	0.736656451483579\\
-11.6	0.736087560118343\\
-11.5	0.73568473430156\\
-11.4	0.735448644715955\\
-11.3	0.735379686723105\\
-11.2	0.735477977445983\\
-11.1	0.735743353375837\\
-11	0.736175368513628\\
-10.9	0.736773293055077\\
-10.8	0.737536112627176\\
-10.7	0.738462528082777\\
-10.6	0.739550955858663\\
-10.5	0.740799528901181\\
-10.4	0.742206098162259\\
-10.3	0.743768234667293\\
-10.2	0.745483232155088\\
-10.1	0.747348110288665\\
-10	0.749359618434433\\
-9.89999999999999	0.751514240005862\\
-9.8	0.753808197366443\\
-9.69999999999999	0.756237457285373\\
-9.59999999999999	0.758797736938071\\
-9.5	0.761484510442287\\
-9.39999999999999	0.764293015919268\\
-9.3	0.76721826306811\\
-9.19999999999999	0.770255041240197\\
-9.09999999999999	0.773397927999303\\
-9	0.776641298151782\\
-8.89999999999999	0.779979333229988\\
-8.8	0.783406031410968\\
-8.69999999999999	0.78691521785132\\
-8.59999999999999	0.790500555417982\\
-8.5	0.794155555793752\\
-8.39999999999999	0.797873590935248\\
-8.3	0.801647904860133\\
-8.19999999999999	0.805471625739509\\
-8.09999999999999	0.809337778270508\\
-8	0.813239296303395\\
-7.89999999999999	0.817169035696667\\
-7.8	0.821119787373053\\
-7.69999999999999	0.825084290548678\\
-7.59999999999999	0.829055246107087\\
-7.5	0.833025330089424\\
-7.39999999999999	0.836987207271576\\
-7.3	0.840933544798816\\
-7.19999999999999	0.844857025848204\\
-7.09999999999999	0.848750363288785\\
-7	0.852606313309555\\
-6.89999999999999	0.856417688985083\\
-6.8	0.860177373748723\\
-6.69999999999999	0.863878334743469\\
-6.59999999999999	0.867513636020662\\
-6.5	0.871076451557034\\
-6.39999999999999	0.874560078060892\\
-6.3	0.877957947538661\\
-6.19999999999999	0.881263639593469\\
-6.09999999999999	0.884470893428015\\
-6	0.88757361952458\\
-5.89999999999999	0.890565910975729\\
-5.8	0.893442054440014\\
-5.69999999999999	0.89619654069782\\
-5.59999999999999	0.898824074783361\\
-5.5	0.901319585669825\\
-5.39999999999999	0.903678235485648\\
-5.3	0.905895428240984\\
-5.19999999999999	0.907966818044567\\
-5.09999999999999	0.909888316792333\\
-5	0.911656101310407\\
-4.89999999999999	0.913266619936341\\
-4.8	0.914716598523794\\
-4.69999999999999	0.916003045857236\\
-4.59999999999999	0.917123258464624\\
-4.5	0.918074824817458\\
-4.39999999999999	0.918855628909067\\
-4.3	0.919463853203485\\
-4.19999999999999	0.919897980948771\\
-4.09999999999999	0.920156797850164\\
-4	0.920239393100013\\
-3.89999999999999	0.920145159762968\\
-3.8	0.91987379451649\\
-3.69999999999999	0.919425296748296\\
-3.59999999999999	0.918799967013924\\
-3.5	0.91799840485915\\
-3.39999999999999	0.917021506013554\\
-3.3	0.915870458963045\\
-3.19999999999999	0.914546740910691\\
-3.09999999999999	0.913052113136681\\
-3	0.911388615769713\\
-2.89999999999999	0.90955856198356\\
-2.8	0.907564531633939\\
-2.69999999999999	0.905409364352207\\
-2.59999999999999	0.903096152113707\\
-2.5	0.900628231299896\\
-2.39999999999999	0.898009174274585\\
-2.3	0.895242780495845\\
-2.19999999999999	0.892333067186223\\
-2.09999999999999	0.889284259584995\\
-2	0.886100780807204\\
-1.89999999999999	0.882787241335152\\
-1.8	0.879348428168912\\
-1.69999999999999	0.875789293663221\\
-1.59999999999999	0.872114944078875\\
-1.5	0.868330627877389\\
-1.39999999999999	0.864441723788297\\
-1.3	0.86045372867896\\
-1.19999999999999	0.85637224525722\\
-1.09999999999999	0.852202969637553\\
-1	0.847951678801697\\
-0.899999999999991	0.843624217984885\\
-0.799999999999997	0.839226488018962\\
-0.699999999999989	0.834764432663681\\
-0.599999999999994	0.83024402595742\\
-0.5	0.825671259618441\\
-0.399999999999991	0.821052130527599\\
-0.299999999999997	0.816392628323107\\
-0.199999999999989	0.811698723137572\\
-0.0999999999999943	0.806976353507117\\
0	0.802231414481789\\
0.0999999999999943	0.79746974596592\\
0.199999999999989	0.792697121316361\\
0.299999999999997	0.787919236225792\\
0.399999999999991	0.783141697917449\\
0.5	0.778370014676714\\
0.599999999999994	0.773609585744068\\
0.699999999999989	0.768865691592828\\
0.799999999999997	0.764143484614038\\
0.899999999999991	0.759447980229703\\
1	0.75478404845435\\
1.09999999999999	0.750156405923636\\
1.19999999999999	0.745569608407425\\
1.3	0.741028043823372\\
1.39999999999999	0.736535925765672\\
1.5	0.732097287562185\\
1.59999999999999	0.727715976871687\\
1.69999999999999	0.723395650831471\\
1.8	0.719139771764022\\
1.89999999999999	0.714951603449919\\
2	0.710834207972542\\
2.09999999999999	0.706790443138622\\
2.19999999999999	0.702822960477014\\
2.3	0.698934203816537\\
2.39999999999999	0.695126408442102\\
2.5	0.691401600826731\\
2.59999999999999	0.687761598935555\\
2.69999999999999	0.684208013096223\\
2.8	0.680742247428651\\
2.89999999999999	0.677365501825508\\
3	0.674078774473276\\
3.09999999999999	0.670882864902311\\
3.19999999999999	0.667778377552822\\
3.3	0.664765725842321\\
3.39999999999999	0.6618451367187\\
3.5	0.659016655681784\\
3.59999999999999	0.656280152254932\\
3.69999999999999	0.653635325887028\\
3.8	0.651081712264049\\
3.89999999999999	0.64861869000828\\
4	0.646245487742205\\
4.09999999999999	0.643961191493118\\
4.19999999999999	0.64176475241359\\
4.3	0.639654994792076\\
4.39999999999999	0.637630624327179\\
4.5	0.635690236638385\\
4.59999999999999	0.633832325985482\\
4.69999999999999	0.632055294168289\\
4.8	0.630357459577909\\
4.89999999999999	0.628737066370303\\
5	0.62719229373268\\
5.09999999999999	0.625721265213012\\
5.19999999999999	0.624322058082795\\
5.3	0.622992712703183\\
5.39999999999999	0.621731241864605\\
5.5	0.620535640070117\\
5.59999999999999	0.619403892732942\\
5.69999999999999	0.618333985258912\\
5.8	0.61732391198491\\
5.89999999999999	0.616371684944852\\
6	0.615475342435261\\
6.09999999999999	0.614632957353106\\
6.19999999999999	0.613842645279247\\
6.3	0.613102572281591\\
6.39999999999999	0.612410962412886\\
6.5	0.611766104878982\\
6.59999999999999	0.611166360854357\\
6.69999999999999	0.610610169922738\\
6.8	0.610096056121742\\
6.89999999999999	0.609622633571616\\
7	0.60918861166938\\
7.09999999999999	0.608792799830918\\
7.19999999999999	0.608434111764913\\
7.3	0.608111569263841\\
7.39999999999999	0.607824305498696\\
7.5	0.607571567805511\\
7.59999999999999	0.607352719953254\\
7.69999999999999	0.607167243884178\\
7.8	0.607014740919229\\
7.89999999999999	0.606894932422704\\
8	0.606807659921888\\
8.09999999999999	0.606752884679044\\
8.19999999999999	0.606730686714675\\
8.3	0.606741263282632\\
8.39999999999999	0.60678492679923\\
8.5	0.606862102230135\\
8.59999999999999	0.6069733239404\\
8.69999999999999	0.607119232014601\\
8.8	0.607300568055608\\
8.89999999999999	0.607518170472054\\
9	0.607772969266123\\
9.09999999999999	0.608065980334751\\
9.19999999999999	0.608398299298799\\
9.3	0.608771094876211\\
9.39999999999999	0.609185601816519\\
9.5	0.609643113415438\\
9.59999999999999	0.610144973629565\\
9.69999999999999	0.610692568812458\\
9.8	0.611287319094533\\
9.89999999999999	0.611930669430403\\
10	0.612624080338285\\
10.1	0.613369018357172\\
10.2	0.614166946248369\\
10.3	0.615019312968882\\
10.4	0.615927543444938\\
10.5	0.616893028174667\\
10.6	0.617917112689587\\
10.7	0.619001086905163\\
10.8	0.620146174391152\\
10.9	0.621353521592903\\
11	0.622624187035103\\
11.1	0.623959130539698\\
11.2	0.625359202489927\\
11.3	0.626825133172448\\
11.4	0.628357522229562\\
11.5	0.629956828253477\\
11.6	0.631623358554352\\
11.7	0.633357259133643\\
11.8	0.635158504893934\\
11.9	0.637026890116025\\
12	0.638962019233556\\
12.1	0.64096329793488\\
12.2	0.643029924621239\\
12.3	0.645160882249584\\
12.4	0.647354930587563\\
12.5	0.649610598907347\\
12.6	0.651926179144001\\
12.7	0.654299719543111\\
12.8	0.656729018821293\\
12.9	0.65921162086207\\
13	0.661744809968406\\
13.1	0.664325606691922\\
13.2	0.666950764257529\\
13.3	0.669616765600814\\
13.4	0.672319821034146\\
13.5	0.675055866555995\\
13.6	0.677820562816464\\
13.7	0.680609294750524\\
13.8	0.683417171888844\\
13.9	0.686239029354574\\
14	0.689069429552767\\
14.1	0.69190266455752\\
14.2	0.694732759200276\\
14.3	0.697553474861022\\
14.4	0.700358313962487\\
14.5	0.703140525165741\\
14.6	0.705893109263918\\
14.7	0.70860882576914\\
14.8	0.711280200186002\\
14.9	0.713899531963373\\
15	0.716458903114593\\
15.1	0.71895018749455\\
15.2	0.721365060720502\\
15.3	0.723695010721962\\
15.4	0.725931348903415\\
15.5	0.728065221902133\\
15.6	0.730087623921882\\
15.7	0.731989409621919\\
15.8	0.733761307539268\\
15.9	0.735393934020947\\
16	0.736877807641545\\
16.1	0.73820336408032\\
16.2	0.739360971430817\\
16.3	0.740340945914908\\
16.4	0.741133567972101\\
16.5	0.741729098694005\\
16.6	0.742117796572893\\
16.7	0.742289934532492\\
16.8	0.742235817208347\\
16.9	0.741945798444392\\
17	0.741410298971755\\
17.1	0.740619824235258\\
17.2	0.739564982332607\\
17.3	0.738236502030865\\
17.4	0.736625250824481\\
17.5	0.734722252998919\\
17.6	0.732518707663738\\
17.7	0.73000600671895\\
17.8	0.727175752718406\\
17.9	0.724019776594099\\
18	0.720530155205397\\
18.1	0.716699228677459\\
18.2	0.71251961749339\\
18.3	0.7079842393051\\
18.4	0.703086325428265\\
18.5	0.69781943698735\\
18.6	0.692177480677255\\
18.7	0.686154724108813\\
18.8	0.679745810706146\\
18.9	0.672945774124679\\
19	0.665750052159508\\
19.1	0.658154500114773\\
19.2	0.650155403605661\\
19.3	0.641749490765786\\
19.4	0.632933943833762\\
19.5	0.623706410093995\\
19.6	0.614065012147949\\
19.7	0.604008357493378\\
19.8	0.593535547390401\\
19.9	0.582646184994583\\
20	0.57134038273867\\
20.1	0.559618768945975\\
20.2	0.547482493659951\\
20.3	0.534933233675963\\
20.4	0.521973196762749\\
20.5	0.50860512506271\\
20.6	0.494832297661617\\
20.7	0.480658532319968\\
20.8	0.466088186359847\\
20.9	0.451126156702626\\
21	0.435777879054604\\
21.1	0.420049326239179\\
21.2	0.403947005675752\\
21.3	0.387477956007281\\
21.4	0.370649742879813\\
21.5	0.353470453879074\\
21.6	0.335948692630664\\
21.7	0.318093572071953\\
21.8	0.299914706905365\\
21.9	0.281422205244163\\
22	0.262626659463358\\
22.1	0.243539136269836\\
22.2	0.224171166007129\\
22.3	0.204534731211723\\
22.4	0.184642254439052\\
22.5	0.164506585378684\\
22.6	0.144140987279438\\
22.7	0.123559122706316\\
22.8	0.102775038652433\\
22.9	0.0818031510300679\\
23	0.0606582285661518\\
23.1	0.0393553761284579\\
23.2	0.0179100175096499\\
23.3	0.00366212230260926\\
23.4	0.0253450353406536\\
23.5	0.0471224493271268\\
23.6	0.0689778467702029\\
23.7	0.090894484452693\\
23.8	0.112855413283275\\
23.9	0.134843498477762\\
24	0.156841440037675\\
24.1	0.178831793493089\\
24.2	0.200796990876431\\
24.3	0.22271936189345\\
24.4	0.244581155257653\\
24.5	0.266364560154071\\
24.6	0.28805172779837\\
24.7	0.309624793057205\\
24.8	0.331065896095743\\
24.9	0.352357204018495\\
25	0.373480932469663\\
25.1	0.394419367159513\\
25.2	0.415154885283588\\
25.3	0.435669976801838\\
25.4	0.455947265545321\\
25.5	0.475969530118404\\
25.6	0.49571972456508\\
25.7	0.515180998768522\\
25.8	0.534336718553584\\
25.9	0.553170485462768\\
26	0.571666156176743\\
26.1	0.589807861551385\\
26.2	0.607580025244123\\
26.3	0.62496738190314\\
26.4	0.64195499489401\\
26.5	0.658528273539184\\
26.6	0.674672989846765\\
26.7	0.690375294706013\\
26.8	0.705621733528044\\
26.9	0.720399261311276\\
27	0.734695257112249\\
27.1	0.748497537903586\\
27.2	0.76179437180199\\
27.3	0.77457449065032\\
27.4	0.78682710193901\\
27.5	0.798541900053228\\
27.6	0.809709076833435\\
27.7	0.820319331438168\\
27.8	0.83036387949913\\
27.9	0.839834461559869\\
28	0.848723350790584\\
28.1	0.857023359972805\\
28.2	0.864727847748932\\
28.3	0.87183072413283\\
28.4	0.878326455278912\\
28.5	0.884210067508344\\
28.6	0.889477150592192\\
28.7	0.894123860292531\\
28.8	0.898146920163693\\
28.9	0.901543622617009\\
29	0.904311829253491\\
29.1	0.90644997047006\\
29.2	0.907957044345985\\
29.3	0.908832614817286\\
29.4	0.909076809147869\\
29.5	0.908690314707211\\
29.6	0.907674375065367\\
29.7	0.906030785417034\\
29.8	0.903761887347351\\
29.9	0.900870562952954\\
30	0.897360228332737\\
30.1	0.893234826463502\\
30.2	0.888498819476553\\
30.3	0.883157180351957\\
30.4	0.877215384047982\\
30.5	0.870679398083821\\
30.6	0.863555672594397\\
30.7	0.855851129876609\\
30.8	0.847573153446949\\
30.9	0.838729576630895\\
31	0.82932867070501\\
31.1	0.819379132613066\\
31.2	0.808890072277891\\
31.3	0.797870999531043\\
31.4	0.786331810682632\\
31.5	0.774282774753955\\
31.6	0.761734519395778\\
31.7	0.748698016515308\\
31.8	0.735184567635022\\
31.9	0.721205789006633\\
32	0.706773596503504\\
32.1	0.691900190314903\\
32.2	0.676598039465398\\
32.3	0.660879866182696\\
32.4	0.644758630137095\\
32.5	0.628247512575625\\
32.6	0.611359900373743\\
32.7	0.594109370027297\\
32.8	0.576509671607211\\
32.9	0.558574712699069\\
33	0.540318542349492\\
33.1	0.521755335040863\\
33.2	0.502899374715629\\
33.3	0.483765038870942\\
33.4	0.464366782744075\\
33.5	0.44471912360855\\
33.6	0.42483662520047\\
33.7	0.404733882294023\\
33.8	0.384425505444704\\
33.9	0.363926105918124\\
34	0.343250280821851\\
34.1	0.322412598457099\\
34.2	0.301427583906453\\
34.3	0.280309704873312\\
34.4	0.259073357788011\\
34.5	0.237732854194995\\
34.6	0.216302407434794\\
34.7	0.194796119633814\\
34.8	0.17322796901441\\
34.9	0.151611797536894\\
35	0.12996129888459\\
35.1	0.108290006802245\\
35.2	0.0866112837974991\\
35.3	0.064938310214361\\
35.4	0.0432840736870069\\
35.5	0.0216613589814612\\
35.6	8.27382320687251e-05\\
35.7	0.0214394384210574\\
35.8	0.042893051788061\\
35.9	0.0642662221740622\\
36	0.0855473175083825\\
36.1	0.106724961054812\\
36.2	0.127788038700118\\
36.3	0.148725705818623\\
36.4	0.169527393711345\\
36.5	0.190182815618865\\
36.6	0.210681972307628\\
36.7	0.2310151572301\\
36.8	0.251172961259709\\
36.9	0.271146277002173\\
37	0.290926302685353\\
37.1	0.310504545630269\\
37.2	0.329872825306615\\
37.3	0.349023275976463\\
37.4	0.36794834893048\\
37.5	0.386640814321428\\
37.6	0.405093762600188\\
37.7	0.423300605560053\\
37.8	0.44125507699539\\
37.9	0.458951232981316\\
38	0.476383451781305\\
38.1	0.493546433390132\\
38.2	0.510435198719875\\
38.3	0.527045088437022\\
38.4	0.543371761459131\\
38.5	0.559411193119692\\
38.6	0.575159673010227\\
38.7	0.590613802508879\\
38.8	0.605770492004944\\
38.9	0.620626957829152\\
39	0.635180718899558\\
39.1	0.649429593093214\\
39.2	0.663371693353889\\
39.3	0.677005423546264\\
39.4	0.690329474067188\\
39.5	0.703342817224653\\
39.6	0.716044702395252\\
39.7	0.728434650970961\\
39.8	0.740512451106137\\
39.9	0.752278152275658\\
40	0.76373205965514\\
40.1	0.774874728334208\\
40.2	0.785706957373725\\
40.3	0.796229783717906\\
40.4	0.806444475972156\\
40.5	0.816352528057454\\
40.6	0.825955652751976\\
40.7	0.835255775130609\\
40.8	0.844255025912862\\
40.9	0.852955734729606\\
41	0.861360423318896\\
41.1	0.869471798661029\\
41.2	0.877292746062801\\
41.3	0.884826322200794\\
41.4	0.892075748133317\\
41.5	0.89904440229047\\
41.6	0.905735813451558\\
41.7	0.912153653718937\\
41.8	0.918301731497115\\
41.9	0.924183984485715\\
42	0.929804472694701\\
42.1	0.93516737149002\\
42.2	0.940276964677555\\
42.3	0.945137637633063\\
42.4	0.949753870485514\\
42.5	0.954130231360968\\
42.6	0.958271369693898\\
42.7	0.962182009612571\\
42.8	0.965866943404875\\
42.9	0.969331025070638\\
43	0.97257916396631\\
43.1	0.9756163185475\\
43.2	0.97844749021468\\
43.3	0.981077717267025\\
43.4	0.983512068969112\\
43.5	0.985755639734936\\
43.6	0.987813543433387\\
43.7	0.989690907819105\\
43.8	0.991392869092331\\
43.9	0.992924566591101\\
44	0.99429113761888\\
44.1	0.995497712410453\\
44.2	0.996549409238626\\
44.3	0.997451329664059\\
44.4	0.998208553930252\\
44.5	0.998826136505503\\
44.6	0.999309101773365\\
44.7	0.999662439872932\\
44.8	0.999891102690008\\
44.9	1\\
45	0.999993995763145\\
45.1	0.999877904572468\\
45.2	0.999656488254629\\
45.3	0.999334452623634\\
45.4	0.99891644438716\\
45.5	0.998407048205061\\
45.6	0.997810783899414\\
45.7	0.997132103815293\\
45.8	0.996375390331285\\
45.9	0.99554495351855\\
46	0.994645028947125\\
46.1	0.993679775637951\\
46.2	0.992653274158992\\
46.3	0.99156952486365\\
46.4	0.990432446269537\\
46.5	0.989245873575565\\
46.6	0.988013557315135\\
46.7	0.986739162143145\\
46.8	0.985426265754387\\
46.9	0.984078357930816\\
47	0.982698839715069\\
47.1	0.981291022707527\\
47.2	0.979858128484123\\
47.3	0.978403288132017\\
47.4	0.976929541900204\\
47.5	0.975439838962043\\
47.6	0.973937037286625\\
47.7	0.972423903615879\\
47.8	0.970903113544238\\
47.9	0.969377251697654\\
48	0.967848812008722\\
48.1	0.966320198084647\\
48.2	0.964793723664754\\
48.3	0.963271613164219\\
48.4	0.961756002300718\\
48.5	0.960248938800633\\
48.6	0.958752383181507\\
48.7	0.957268209607389\\
48.8	0.955798206813763\\
48.9	0.954344079098739\\
49	0.952907447377205\\
49.1	0.951489850294666\\
49.2	0.950092745397514\\
49.3	0.94871751035651\\
49.4	0.947365444240272\\
49.5	0.946037768835621\\
49.6	0.944735630011668\\
49.7	0.943460099124551\\
49.8	0.942212174459802\\
49.9	0.940992782709361\\
50	0.939802780480293\\
50.1	0.938642955832337\\
50.2	0.937514029841452\\
50.3	0.936416658186617\\
50.4	0.93535143275714\\
50.5	0.934318883277864\\
50.6	0.933319478949681\\
50.7	0.932353630102813\\
50.8	0.931421689860451\\
50.9	0.930523955810333\\
51	0.929660671681965\\
51.1	0.928832029027243\\
51.2	0.92803816890229\\
51.3	0.927279183548425\\
51.4	0.926555118070211\\
51.5	0.925865972108652\\
51.6	0.92521170150763\\
51.7	0.92459221997179\\
51.8	0.924007400714122\\
51.9	0.923457078091583\\
52	0.922941049227164\\
52.1	0.92245907561688\\
52.2	0.922010884720243\\
52.3	0.921596171532841\\
52.4	0.921214600139713\\
52.5	0.920865805248295\\
52.6	0.920549393699769\\
52.7	0.920264945957734\\
52.8	0.920012017573151\\
52.9	0.919790140624627\\
53	0.919598825133136\\
53.1	0.919437560450352\\
53.2	0.919305816619835\\
53.3	0.919203045710373\\
53.4	0.919128683120837\\
53.5	0.919082148855981\\
53.6	0.919062848772666\\
53.7	0.919070175796043\\
53.8	0.919103511105314\\
53.9	0.919162225288692\\
54	0.919245679467287\\
54.1	0.91935322638768\\
54.2	0.919484211482967\\
54.3	0.919637973902161\\
54.4	0.919813847507833\\
54.5	0.920011161841954\\
54.6	0.920229243059924\\
54.7	0.920467414832838\\
54.8	0.920724999218045\\
54.9	0.921001317498136\\
55	0.921295690988505\\
55.1	0.921607441813677\\
55.2	0.921935893652623\\
55.3	0.922280372453326\\
55.4	0.92264020711688\\
55.5	0.923014730151442\\
55.6	0.923403278296395\\
55.7	0.923805193117068\\
55.8	0.924219821570442\\
55.9	0.924646516542242\\
56	0.925084637355864\\
56.1	0.925533550253609\\
56.2	0.925992628850695\\
56.3	0.926461254562555\\
56.4	0.926938817005938\\
56.5	0.927424714374344\\
56.6	0.927918353788336\\
56.7	0.928419151621293\\
56.8	0.92892653380117\\
56.9	0.929439936088842\\
57	0.929958804333626\\
57.1	0.930482594706563\\
57.2	0.931010773912088\\
57.3	0.931542819378655\\
57.4	0.932078219428969\\
57.5	0.932616473430412\\
57.6	0.933157091926285\\
57.7	0.933699596748492\\
57.8	0.93424352111227\\
57.9	0.934788409693597\\
58	0.935333818689878\\
58.1	0.935879315864532\\
58.2	0.93642448057609\\
58.3	0.936968903792402\\
58.4	0.937512188090565\\
58.5	0.938053947643159\\
58.6	0.938593808191386\\
58.7	0.939131407005702\\
58.8	0.939666392834501\\
58.9	0.940198425841442\\
59	0.940727177531962\\
59.1	0.941252330669539\\
59.2	0.941773579182247\\
59.3	0.942290628060129\\
59.4	0.942803193243919\\
59.5	0.943311001505635\\
59.6	0.943813790321524\\
59.7	0.944311307737877\\
59.8	0.944803312230178\\
59.9	0.945289572556067\\
60	0.945769867602571\\
60.1	0.946243986228053\\
60.2	0.946711727099315\\
60.3	0.947172898524274\\
60.4	0.947627318280631\\
60.5	0.948074813440921\\
60.6	0.94851522019434\\
60.7	0.948948383665721\\
60.8	0.949374157732023\\
60.9	0.949792404836675\\
61	0.950202995802127\\
61.1	0.950605809640918\\
61.2	0.951000733365593\\
61.3	0.951387661797746\\
61.4	0.951766497376501\\
61.5	0.952137149966697\\
61.6	0.952499536667041\\
61.7	0.952853581618488\\
61.8	0.953199215813089\\
61.9	0.953536376903529\\
62	0.953865009013593\\
62.1	0.954185062549745\\
62.2	0.954496494014032\\
62.3	0.954799265818502\\
62.4	0.955093346101297\\
62.5	0.955378708544598\\
62.6	0.955655332194578\\
62.7	0.955923201283498\\
62.8	0.956182305054093\\
62.9	0.956432637586373\\
63	0.956674197626941\\
63.1	0.956906988420959\\
63.2	0.957131017546844\\
63.3	0.957346296753791\\
63.4	0.957552841802205\\
63.5	0.957750672307113\\
63.6	0.957939811584632\\
63.7	0.958120286501537\\
63.8	0.958292127327995\\
63.9	0.958455367593501\\
64	0.958610043946057\\
64.1	0.958756196014626\\
64.2	0.958893866274883\\
64.3	0.959023099918287\\
64.4	0.959143944724479\\
64.5	0.959256450937029\\
64.6	0.959360671142509\\
64.7	0.959456660152925\\
64.8	0.95954447489146\\
64.9	0.95962417428155\\
65	0.959695819139261\\
65.1	0.959759472068942\\
65.2	0.959815197362143\\
65.3	0.959863060899762\\
65.4	0.959903130057385\\
65.5	0.959935473613794\\
65.6	0.959960161662604\\
65.7	0.959977265526974\\
65.8	0.95998685767737\\
65.9	0.959989011652321\\
66	0.959983801982114\\
66.1	0.9599713041154\\
66.2	0.959951594348633\\
66.3	0.959924749758303\\
66.4	0.959890848135911\\
66.5	0.959849967925612\\
66.6	0.959802188164486\\
66.7	0.959747588425363\\
66.8	0.959686248762157\\
66.9	0.959618249657635\\
67	0.959543671973561\\
67.1	0.95946259690316\\
67.2	0.959375105925832\\
67.3	0.95928128076406\\
67.4	0.959181203342435\\
67.5	0.959074955748756\\
67.6	0.958962620197121\\
67.7	0.958844278992956\\
67.8	0.958720014499921\\
67.9	0.958589909108622\\
68	0.95845404520708\\
68.1	0.958312505152873\\
68.2	0.958165371246916\\
68.3	0.958012725708805\\
68.4	0.957854650653653\\
68.5	0.957691228070395\\
68.6	0.957522539801454\\
68.7	0.957348667523761\\
68.8	0.957169692731032\\
68.9	0.956985696717272\\
69	0.956796760561439\\
69.1	0.956602965113217\\
69.2	0.956404390979855\\
69.3	0.956201118513998\\
69.4	0.955993227802486\\
69.5	0.955780798656058\\
69.6	0.955563910599912\\
69.7	0.955342642865082\\
69.8	0.955117074380579\\
69.9	0.95488728376626\\
70	0.954653349326378\\
70.1	0.954415349043767\\
70.2	0.954173360574629\\
70.3	0.953927461243886\\
70.4	0.953677728041046\\
70.5	0.953424237616566\\
70.6	0.953167066278657\\
70.7	0.952906289990513\\
70.8	0.95264198436792\\
70.9	0.95237422467723\\
71	0.952103085833642\\
71.1	0.951828642399797\\
71.2	0.951550968584624\\
71.3	0.95127013824244\\
71.4	0.950986224872259\\
71.5	0.950699301617299\\
71.6	0.950409441264654\\
71.7	0.950116716245116\\
71.8	0.949821198633126\\
71.9	0.949522960146828\\
72	0.949222072148223\\
72.1	0.948918605643385\\
72.2	0.948612631282737\\
72.3	0.948304219361374\\
72.4	0.947993439819401\\
72.5	0.947680362242296\\
72.6	0.947365055861269\\
72.7	0.947047589553608\\
72.8	0.946728031843013\\
72.9	0.946406450899888\\
73	0.946082914541603\\
73.1	0.945757490232704\\
73.2	0.94543024508507\\
73.3	0.945101245858003\\
73.4	0.944770558958261\\
73.5	0.944438250440007\\
73.6	0.94410438600469\\
73.7	0.943769031000839\\
73.8	0.943432250423775\\
73.9	0.943094108915238\\
74	0.942754670762919\\
74.1	0.942413999899907\\
74.2	0.942072159904044\\
74.3	0.941729213997181\\
74.4	0.941385225044351\\
74.5	0.941040255552839\\
74.6	0.940694367671172\\
74.7	0.940347623188006\\
74.8	0.940000083530935\\
74.9	0.939651809765204\\
75	0.939302862592341\\
75.1	0.938953302348705\\
75.2	0.938603189003953\\
75.3	0.938252582159431\\
75.4	0.937901541046488\\
75.5	0.937550124524721\\
75.6	0.937198391080151\\
75.7	0.936846398823338\\
75.8	0.936494205487431\\
75.9	0.936141868426169\\
76	0.935789444611819\\
76.1	0.935436990633081\\
76.2	0.935084562692939\\
76.3	0.934732216606473\\
76.4	0.934380007798643\\
76.5	0.934027991302042\\
76.6	0.933676221754613\\
76.7	0.93332475339736\\
76.8	0.932973640072036\\
76.9	0.932622935218812\\
77	0.932272691873955\\
77.1	0.931922962667487\\
77.2	0.931573799820856\\
77.3	0.93122525514461\\
77.4	0.930877380036081\\
77.5	0.930530225477085\\
77.6	0.930183842031638\\
77.7	0.929838279843702\\
77.8	0.929493588634953\\
77.9	0.929149817702579\\
78	0.92880701591712\\
78.1	0.928465231720343\\
78.2	0.928124513123154\\
78.3	0.927784907703569\\
78.4	0.927446462604725\\
78.5	0.927109224532946\\
78.6	0.926773239755868\\
78.7	0.926438554100619\\
78.8	0.926105212952067\\
78.9	0.925773261251125\\
79	0.925442743493132\\
79.1	0.925113703726299\\
79.2	0.924786185550227\\
79.3	0.924460232114503\\
79.4	0.924135886117372\\
79.5	0.923813189804484\\
79.6	0.923492184967727\\
79.7	0.923172912944136\\
79.8	0.922855414614893\\
79.9	0.922539730404403\\
80	0.922225900279465\\
80.1	0.921913963748521\\
80.2	0.921603959861002\\
80.3	0.921295927206757\\
80.4	0.920989903915571\\
80.5	0.920685927656777\\
80.6	0.920384035638956\\
80.7	0.920084264609723\\
80.8	0.919786650855612\\
80.9	0.919491230202047\\
81	0.9191980380134\\
81.1	0.918907109193141\\
81.2	0.918618478184084\\
81.3	0.91833217896871\\
81.4	0.918048245069587\\
81.5	0.917766709549874\\
81.6	0.917487605013913\\
81.7	0.917210963607899\\
81.8	0.916936817020652\\
81.9	0.916665196484448\\
82	0.916396132775951\\
82.1	0.916129656217216\\
82.2	0.915865796676775\\
82.3	0.915604583570795\\
82.4	0.915346045864315\\
82.5	0.915090212072557\\
82.6	0.914837110262306\\
82.7	0.914586768053363\\
82.8	0.914339212620063\\
82.9	0.914094470692857\\
83	0.913852568559965\\
83.1	0.913613532069082\\
83.2	0.913377386629148\\
83.3	0.91314415721217\\
83.4	0.912913868355107\\
83.5	0.912686544161795\\
83.6	0.912462208304933\\
83.7	0.912240884028106\\
83.8	0.912022594147859\\
83.9	0.911807361055814\\
84	0.911595206720816\\
84.1	0.911386152691127\\
84.2	0.911180220096648\\
84.3	0.910977429651176\\
84.4	0.910777801654681\\
84.5	0.910581355995622\\
84.6	0.910388112153271\\
84.7	0.910198089200074\\
84.8	0.910011305804012\\
84.9	0.90982778023099\\
85	0.909647530347234\\
85.1	0.909470573621695\\
85.2	0.909296927128461\\
85.3	0.909126607549177\\
85.4	0.90895963117546\\
85.5	0.908796013911312\\
85.6	0.90863577127554\\
85.7	0.908478918404152\\
85.8	0.908325470052761\\
85.9	0.908175440598961\\
86	0.908028844044702\\
86.1	0.907885694018638\\
86.2	0.907746003778459\\
86.3	0.907609786213202\\
86.4	0.907477053845536\\
86.5	0.907347818834018\\
86.6	0.907222092975322\\
86.7	0.907099887706436\\
86.8	0.906981214106823\\
86.9	0.906866082900551\\
87	0.906754504458372\\
87.1	0.906646488799777\\
87.2	0.906542045594994\\
87.3	0.90644118416695\\
87.4	0.906343913493181\\
87.5	0.906250242207695\\
87.6	0.906160178602785\\
87.7	0.906073730630788\\
87.8	0.90599090590579\\
87.9	0.905911711705278\\
88	0.905836154971724\\
88.1	0.905764242314128\\
88.2	0.90569598000948\\
88.3	0.905631374004171\\
88.4	0.905570429915342\\
88.5	0.905513153032162\\
88.6	0.90545954831704\\
88.7	0.905409620406774\\
88.8	0.905363373613628\\
88.9	0.905320811926339\\
89	0.905281939011056\\
89.1	0.905246758212206\\
89.2	0.905215272553285\\
89.3	0.905187484737582\\
89.4	0.905163397148821\\
89.5	0.905143011851735\\
89.6	0.905126330592563\\
89.7	0.905113354799471\\
89.8	0.905104085582895\\
89.9	0.905098523735813\\
90	0.905096669733933\\
};
\addlegendentry{$\gamma = 9.1$}

\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
30	0\\
30	1\\
};
\end{axis}

\begin{axis}[%
width=1.306in,
height=1.596in,
at={(5.688in,1.894in)},
scale only axis,
xmin=28.5138248847926,
xmax=31.831797235023,
ymin=0.987591240875912,
ymax=1,
ticklabel style={font=\large},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-90	0.0200001151271193\\
-89.9	0.0200000194175426\\
-89.8	0.019999732157229\\
-89.7	0.0199992529514496\\
-89.6	0.0199985811423934\\
-89.5	0.0199977158092725\\
-89.4	0.0199966557684702\\
-89.3	0.0199953995737326\\
-89.2	0.0199939455164015\\
-89.1	0.0199922916256926\\
-89	0.0199904356690167\\
-88.9	0.0199883751523461\\
-88.8	0.0199861073206255\\
-88.7	0.0199836291582299\\
-88.6	0.019980937389468\\
-88.5	0.0199780284791337\\
-88.4	0.0199748986331072\\
-88.3	0.0199715437990036\\
-88.2	0.0199679596668739\\
-88.1	0.0199641416699568\\
-88	0.0199600849854843\\
-87.9	0.0199557845355406\\
-87.8	0.0199512349879772\\
-87.7	0.0199464307573854\\
-87.6	0.0199413660061272\\
-87.5	0.0199360346454257\\
-87.4	0.019930430336518\\
-87.3	0.0199245464918722\\
-87.2	0.0199183762764679\\
-87.1	0.0199119126091449\\
-87	0.0199051481640215\\
-86.9	0.0198980753719819\\
-86.8	0.0198906864222381\\
-86.7	0.0198829732639659\\
-86.6	0.0198749276080182\\
-86.5	0.019866540928718\\
-86.4	0.0198578044657321\\
-86.3	0.0198487092260285\\
-86.2	0.0198392459859207\\
-86.1	0.0198294052932002\\
-86	0.0198191774693585\\
-85.9	0.0198085526119047\\
-85.8	0.019797520596777\\
-85.7	0.0197860710808535\\
-85.6	0.0197741935045633\\
-85.5	0.0197618770946022\\
-85.4	0.0197491108667529\\
-85.3	0.0197358836288162\\
-85.2	0.0197221839836516\\
-85.1	0.0197080003323338\\
-85	0.0196933208774263\\
-84.9	0.0196781336263729\\
-84.8	0.0196624263950143\\
-84.7	0.0196461868112289\\
-84.6	0.0196294023187022\\
-84.5	0.0196120601808269\\
-84.4	0.0195941474847376\\
-84.3	0.0195756511454824\\
-84.2	0.0195565579103329\\
-84.1	0.0195368543632387\\
-84	0.0195165269294253\\
-83.9	0.0194955618801413\\
-83.8	0.0194739453375567\\
-83.7	0.0194516632798147\\
-83.6	0.0194287015462391\\
-83.5	0.0194050458427025\\
-83.4	0.0193806817471559\\
-83.3	0.0193555947153231\\
-83.2	0.019329770086562\\
-83.1	0.0193031930898961\\
-83	0.0192758488502196\\
-82.9	0.019247722394675\\
-82.8	0.019218798659211\\
-82.7	0.0191890624953185\\
-82.6	0.0191584986769492\\
-82.5	0.0191270919076189\\
-82.4	0.0190948268276969\\
-82.3	0.0190616880218856\\
-82.2	0.0190276600268883\\
-82.1	0.0189927273392721\\
-82	0.0189568744235241\\
-81.9	0.0189200857203044\\
-81.8	0.0188823456548962\\
-81.7	0.0188436386458566\\
-81.6	0.0188039491138666\\
-81.5	0.0187632614907843\\
-81.4	0.0187215602289016\\
-81.3	0.0186788298104036\\
-81.2	0.0186350547570343\\
-81.1	0.0185902196399684\\
-81	0.0185443090898886\\
-80.9	0.0184973078072694\\
-80.8	0.0184492005728701\\
-80.7	0.018399972258432\\
-80.6	0.0183496078375844\\
-80.5	0.0182980923969578\\
-80.4	0.018245411147502\\
-80.3	0.0181915494360099\\
-80.2	0.0181364927568474\\
-80.1	0.0180802267638858\\
-80	0.0180227372826361\\
-79.9	0.0179640103225856\\
-79.8	0.0179040320897325\\
-79.7	0.0178427889993179\\
-79.6	0.0177802676887525\\
-79.5	0.0177164550307357\\
-79.4	0.0176513381465647\\
-79.3	0.0175849044196298\\
-79.2	0.0175171415090938\\
-79.1	0.0174480373637496\\
-79	0.0173775802360565\\
-78.9	0.0173057586963466\\
-78.8	0.0172325616471985\\
-78.7	0.0171579783379751\\
-78.6	0.0170819983795194\\
-78.5	0.0170046117590017\\
-78.4	0.0169258088549144\\
-78.3	0.0168455804522085\\
-78.2	0.0167639177575639\\
-78.1	0.0166808124147887\\
-78	0.0165962565203393\\
-77.9	0.0165102426389546\\
-77.8	0.0164227638193971\\
-77.7	0.0163338136102922\\
-77.6	0.0162433860760567\\
-77.5	0.0161514758129105\\
-77.4	0.01605807796496\\
-77.3	0.0159631882403431\\
-77.2	0.0158668029274301\\
-77.1	0.015768918911065\\
-77	0.0156695336888424\\
-76.9	0.015568645387402\\
-76.8	0.0154662527787378\\
-76.7	0.0153623552965028\\
-76.6	0.0152569530523025\\
-76.5	0.0151500468519605\\
-76.4	0.0150416382117477\\
-76.3	0.0149317293745585\\
-76.2	0.0148203233260214\\
-76.1	0.0147074238105307\\
-76	0.0145930353471851\\
-75.9	0.0144771632456163\\
-75.8	0.0143598136216947\\
-75.7	0.0142409934130972\\
-75.6	0.0141207103947172\\
-75.5	0.0139989731939065\\
-75.4	0.013875791305527\\
-75.3	0.0137511751067981\\
-75.2	0.0136251358719228\\
-75.1	0.0134976857864725\\
-75	0.0133688379615144\\
-74.9	0.0132386064474626\\
-74.8	0.0131070062476338\\
-74.7	0.012974053331489\\
-74.6	0.012839764647541\\
-74.5	0.0127041581359095\\
-74.4	0.0125672527405022\\
-74.3	0.0124290684208027\\
-74.2	0.012289626163244\\
-74.1	0.012148947992147\\
-74	0.0120070569802033\\
-73.9	0.0118639772584808\\
-73.8	0.0117197340259288\\
-73.7	0.0115743535583654\\
-73.6	0.0114278632169191\\
-73.5	0.0112802914559073\\
-73.4	0.0111316678301284\\
-73.3	0.0109820230015422\\
-73.2	0.0108313887453209\\
-73.1	0.0106797979552431\\
-73	0.0105272846484118\\
-72.9	0.0103738839692715\\
-72.8	0.0102196321929019\\
-72.7	0.0100645667275665\\
-72.6	0.00990872611649139\\
-72.5	0.00975215003885269\\
-72.4	0.00959487930994938\\
-72.3	0.00943695588053883\\
-72.2	0.00927842283531245\\
-72.1	0.0091193243904894\\
-72	0.00895970589050491\\
-71.9	0.00879961380377261\\
-71.8	0.00863909571749733\\
-71.7	0.00847820033151885\\
-71.6	0.00831697745116223\\
-71.5	0.00815547797907768\\
-71.4	0.00799375390604473\\
-71.3	0.00783185830072409\\
-71.2	0.00766984529833581\\
-71.1	0.00750777008824398\\
-71	0.00734568890042952\\
-70.9	0.00718365899083216\\
-70.8	0.0070217386255457\\
-70.7	0.00685998706384536\\
-70.6	0.00669846454003467\\
-70.5	0.00653723224409352\\
-70.4	0.00637635230111291\\
-70.3	0.00621588774950167\\
-70.2	0.00605590251795189\\
-70.1	0.00589646140114969\\
-70	0.00573763003421935\\
-69.9	0.00557947486589024\\
-69.8	0.00542206313037601\\
-69.7	0.00526546281795716\\
-69.6	0.00510974264425866\\
-69.5	0.00495497201821562\\
-69.4	0.00480122100872159\\
-69.3	0.00464856030995476\\
-69.2	0.00449706120537716\\
-69.1	0.00434679553040731\\
-69	0.00419783563376266\\
-68.9	0.00405025433747387\\
-68.8	0.0039041248955723\\
-68.7	0.00375952095145353\\
-68.6	0.0036165164939217\\
-68.5	0.00347518581192142\\
-68.4	0.0033356034479637\\
-68.3	0.00319784415025656\\
-68.2	0.00306198282354985\\
-68.1	0.00292809447870762\\
-68	0.00279625418102202\\
-67.9	0.0026665369972844\\
-67.8	0.00253901794163157\\
-67.7	0.00241377192018694\\
-67.6	0.00229087367451647\\
-67.5	0.00217039772392459\\
-67.4	0.00205241830661376\\
-67.3	0.00193700931973407\\
-67.2	0.00182424425835404\\
-67.1	0.00171419615338049\\
-67	0.00160693750846279\\
-66.9	0.00150254023591491\\
-66.8	0.00140107559169233\\
-66.7	0.00130261410946321\\
-66.6	0.00120722553381429\\
-66.5	0.00111497875263477\\
-66.4	0.00102594172872324\\
-66.3	0.000940181430664898\\
-66.2	0.000857763763028245\\
-66.1	0.000778753495933212\\
-66	0.000703214194043451\\
-65.9	0.000631208145039115\\
-65.8	0.000562796287627668\\
-65.7	0.000498038139152414\\
-65.6	0.000436991722861126\\
-65.5	0.000379713494898315\\
-65.4	0.000326258271087442\\
-65.3	0.000276679153571229\\
-65.2	0.000231027457380467\\
-65.1	0.000189352637002625\\
-65	0.000151702213025435\\
-64.9	0.000118121698930662\\
-64.8	8.86545281165392e-05\\
-64.7	6.33419812281787e-05\\
-64.6	4.2223113877942e-05\\
-64.5	2.53346848389855e-05\\
-64.4	1.27110847970048e-05\\
-64.3	4.38426574698113e-06\\
-64.2	3.83671123164141e-07\\
-64.1	7.361667523997e-07\\
-64	5.46597272176267e-06\\
-63.9	1.45945962535495e-05\\
-63.8	2.81407656814556e-05\\
-63.7	4.61203656234453e-05\\
-63.6	6.85463734475046e-05\\
-63.5	9.54287971280066e-05\\
-63.4	0.000126774614591026\\
-63.3	0.000162587714648219\\
-63.2	0.000202868839618976\\
-63.1	0.000247615529742303\\
-63	0.000296822069479201\\
-62.9	0.000350479435807773\\
-62.8	0.000408575248613334\\
-62.7	0.00047109372327546\\
-62.6	0.000538015625555033\\
-62.5	0.000609318228883279\\
-62.4	0.000684975274155488\\
-62.3	0.000764956932131112\\
-62.2	0.000849229768541883\\
-62.1	0.000937756712008833\\
-62	0.00103049702486869\\
-61.9	0.00112740627700842\\
-61.8	0.00122843632280701\\
-61.7	0.00133353528128044\\
-61.6	0.00144264751952703\\
-61.5	0.00155571363956563\\
-61.4	0.00167267046866067\\
-61.3	0.00179345105322403\\
-61.2	0.00191798465638179\\
-61.1	0.0020461967592938\\
-61	0.00217800906630823\\
-60.9	0.00231333951403396\\
-60.8	0.00245210228440915\\
-60.7	0.00259420782184125\\
-60.6	0.00273956285449189\\
-60.5	0.00288807041977584\\
-60.4	0.00303962989414006\\
-60.3	0.00319413702718465\\
-60.2	0.00335148398018505\\
-60.1	0.00351155936906968\\
-60	0.00367424831190231\\
-59.9	0.00383943248091731\\
-59.8	0.00400699015914649\\
-59.7	0.00417679630167611\\
-59.6	0.004348722601565\\
-59.5	0.00452263756045025\\
-59.4	0.00469840656386231\\
-59.3	0.0048758919612646\\
-59.2	0.00505495315082915\\
-59.1	0.00523544666895149\\
-59	0.00541722628450422\\
-58.9	0.00560014309782183\\
-58.8	0.00578404564440203\\
-58.7	0.00596878000330449\\
-58.6	0.0061541899102207\\
-58.5	0.00634011687517999\\
-58.4	0.00652640030485318\\
-58.3	0.00671287762940615\\
-58.2	0.00689938443384914\\
-58.1	0.00708575459382161\\
-58	0.00727182041574211\\
-57.9	0.00745741278125022\\
-57.8	0.0076423612958548\\
-57.7	0.00782649444169909\\
-57.6	0.00800963973434451\\
-57.5	0.00819162388346624\\
-57.4	0.00837227295734863\\
-57.3	0.00855141255105719\\
-57.2	0.00872886795815956\\
-57.1	0.00890446434585831\\
-57	0.00907802693339095\\
-56.9	0.00924938117354445\\
-56.8	0.00941835293712462\\
-56.7	0.00958476870021344\\
-56.6	0.00974845573403721\\
-56.5	0.0099092422972637\\
-56.4	0.0100669578305377\\
-56.3	0.0102214331530569\\
-56.2	0.0103725006609827\\
-56.1	0.0105199945274734\\
-56	0.0106637509041205\\
-55.9	0.0108036081235617\\
-55.8	0.0109394069030356\\
-55.7	0.0110709905486409\\
-55.6	0.0111982051600516\\
-55.5	0.0113208998354354\\
-55.4	0.0114389268763186\\
-55.3	0.0115521419921305\\
-55.2	0.0116604045041592\\
-55.1	0.011763577548643\\
-55	0.0118615282787166\\
-54.9	0.011954128064927\\
-54.8	0.012041252694032\\
-54.7	0.0121227825657837\\
-54.6	0.0121986028874048\\
-54.5	0.0122686038654526\\
-54.4	0.0123326808947707\\
-54.3	0.0123907347442204\\
-54.2	0.0124426717388837\\
-54.1	0.0124884039384296\\
-54	0.0125278493113286\\
-53.9	0.0125609319046073\\
-53.8	0.0125875820088272\\
-53.7	0.0126077363179761\\
-53.6	0.0126213380839597\\
-53.5	0.0126283372653823\\
-53.4	0.012628690670306\\
-53.3	0.0126223620926808\\
-53.2	0.012609322442141\\
-53.1	0.0125895498668648\\
-53	0.0125630298691985\\
-52.9	0.0125297554137516\\
-52.8	0.0124897270276708\\
-52.7	0.0124429528928121\\
-52.6	0.0123894489295281\\
-52.5	0.0123292388718014\\
-52.4	0.0122623543334572\\
-52.3	0.0121888348651981\\
-52.2	0.012108728002211\\
-52.1	0.0120220893021062\\
-52	0.0119289823729561\\
-51.9	0.0118294788912136\\
-51.8	0.0117236586092975\\
-51.7	0.0116116093526463\\
-51.6	0.0114934270060521\\
-51.5	0.0113692154890974\\
-51.4	0.0112390867205337\\
-51.3	0.0111031605714502\\
-51.2	0.0109615648070981\\
-51.1	0.0108144350172484\\
-51	0.0106619145349772\\
-50.9	0.0105041543437873\\
-50.8	0.0103413129729911\\
-50.7	0.0101735563812974\\
-50.6	0.010001057828559\\
-50.5	0.00982399773565881\\
-50.4	0.00964256353252648\\
-50.3	0.00945694949430016\\
-50.2	0.00926735656566075\\
-50.1	0.00907399217339203\\
-50	0.00887707002723278\\
-49.9	0.0086768099091115\\
-49.8	0.0084734374508722\\
-49.7	0.00826718390061948\\
-49.6	0.00805828587783396\\
-49.5	0.00784698511742647\\
-49.4	0.00763352820292348\\
-49.3	0.00741816628899553\\
-49.2	0.0072011548135614\\
-49.1	0.00698275319972242\\
-49	0.00676322454780363\\
-48.9	0.00654283531779685\\
-48.8	0.00632185500252499\\
-48.7	0.00610055579186645\\
-48.6	0.0058792122283993\\
-48.5	0.00565810085484631\\
-48.4	0.00543749985372278\\
-48.3	0.00521768867960875\\
-48.2	0.00499894768448772\\
-48.1	0.00478155773661402\\
-48	0.00456579983338983\\
-47.9	0.00435195470875182\\
-47.8	0.00414030243558796\\
-47.7	0.00393112202371854\\
-47.6	0.00372469101399872\\
-47.5	0.0035212850691124\\
-47.4	0.00332117756164492\\
-47.3	0.00312463916003875\\
-47.2	0.00293193741304978\\
-47.1	0.00274333633333609\\
-47	0.00255909598082569\\
-46.9	0.00237947204652013\\
-46.8	0.00220471543740447\\
-46.7	0.00203507186314308\\
-46.6	0.00187078142525165\\
-46.5	0.00171207820944296\\
-46.4	0.00155918988185356\\
-46.3	0.00141233728986266\\
-46.2	0.00127173406822163\\
-46.1	0.00113758625121548\\
-46	0.0010100918915819\\
-45.9	0.000889440686913417\\
-45.8	0.000775813614270485\\
-45.7	0.000669382573730965\\
-45.6	0.000570310041600334\\
-45.5	0.000478748734002938\\
-45.4	0.000394841281569236\\
-45.3	0.000318719915929169\\
-45.2	0.000250506168712075\\
-45.1	0.000190310583745926\\
-45	0.000138232443137613\\
-44.9	9.43595079036827e-05\\
-44.8	5.8767773807522e-05\\
-44.7	3.15212430444551e-05\\
-44.6	1.26717123988678e-05\\
-44.5	2.2585784805154e-06\\
-44.4	3.08660626663233e-07\\
-44.3	6.83604203698914e-06\\
-44.2	2.1841929684742e-05\\
-44.1	4.53145335245318e-05\\
-44	7.72289654916042e-05\\
-43.9	0.000117547158760948\\
-43.8	0.000166217807706241\\
-43.7	0.000223176328969634\\
-43.6	0.000288344844022233\\
-43.5	0.000361632183563222\\
-43.4	0.000442933914072293\\
-43.3	0.000532132386795319\\
-43.2	0.000629096809407324\\
-43.1	0.000733683340560367\\
-43	0.000845735207485077\\
-42.9	0.000965082846776538\\
-42.8	0.00109154406845374\\
-42.7	0.00122492424334286\\
-42.6	0.00136501651379001\\
-42.5	0.00151160202766911\\
-42.4	0.00166445019560518\\
-42.3	0.00182331897129011\\
-42.2	0.00198795515472307\\
-42.1	0.00215809471816226\\
-42	0.00233346315452963\\
-41.9	0.00251377584796356\\
-41.8	0.00269873846616825\\
-41.7	0.00288804737416252\\
-41.6	0.0030813900689841\\
-41.5	0.0032784456348583\\
-41.4	0.00347888521829396\\
-41.3	0.00368237252252394\\
-41.2	0.00388856432065964\\
-41.1	0.00409711098688557\\
-41	0.00430765704497327\\
-40.9	0.0045198417333503\\
-40.8	0.00473329958591556\\
-40.7	0.00494766102774991\\
-40.6	0.00516255298482791\\
-40.5	0.00537759950679704\\
-40.4	0.00559242240184875\\
-40.3	0.00580664188266843\\
-40.2	0.00601987722241359\\
-40.1	0.00623174741963313\\
-40	0.00644187187100667\\
-39.9	0.00664987105074936\\
-39.8	0.00685536719549747\\
-39.7	0.00705798499345965\\
-39.6	0.00725735227659253\\
-39.5	0.00745310071453293\\
-39.4	0.00764486650899651\\
-39.3	0.00783229108733168\\
-39.2	0.00801502179389808\\
-39.1	0.00819271257792398\\
-39	0.00836502467648167\\
-38.9	0.00853162729120955\\
-38.8	0.00869219825740068\\
-38.7	0.00884642470407121\\
-38.6	0.00899400370361938\\
-38.5	0.00913464290968472\\
-38.4	0.00926806118182001\\
-38.3	0.00939398919559318\\
-38.2	0.00951217003674525\\
-38.1	0.00962235977804136\\
-38	0.00972432803746556\\
-37.9	0.00981785851642894\\
-37.8	0.00990274951667875\\
-37.7	0.00997881443462184\\
-37.6	0.0100458822318009\\
-37.5	0.0101037978802916\\
-37.4	0.0101524227818228\\
-37.3	0.0101916351594555\\
-37.2	0.0102213304206974\\
-37.1	0.0102414214909701\\
-37	0.0102518391163911\\
-36.9	0.0102525321348821\\
-36.8	0.0102434677146624\\
-36.7	0.0102246315592436\\
-36.6	0.0101960280780953\\
-36.5	0.0101576805222113\\
-36.4	0.010109631083868\\
-36.3	0.0100519409599298\\
-36.2	0.00998469037812299\\
-36.1	0.00990797858576958\\
-36	0.00982192380054208\\
-35.9	0.00972666312287438\\
-35.8	0.00962235240973847\\
-35.7	0.00950916610957455\\
-35.6	0.00938729705823973\\
-35.5	0.00925695623592156\\
-35.4	0.00911837248504372\\
-35.3	0.0089717921892752\\
-35.2	0.00881747891383614\\
-35.1	0.00865571300738151\\
-35	0.00848679116582624\\
-34.9	0.00831102595856428\\
-34.8	0.00812874531761841\\
-34.7	0.00794029199034714\\
-34.6	0.00774602295641829\\
-34.5	0.00754630880984916\\
-34.4	0.00734153310699598\\
-34.3	0.00713209168146416\\
-34.2	0.00691839192699225\\
-34.1	0.00670085204944917\\
-34	0.00647990028916539\\
-33.9	0.00625597411489956\\
-33.8	0.00602951939082249\\
-33.7	0.00580098951797741\\
-33.6	0.00557084455175063\\
-33.5	0.00533955029696109\\
-33.4	0.00510757738224655\\
-33.3	0.00487540031549367\\
-33.2	0.00464349652212314\\
-33.1	0.00441234536810424\\
-33	0.0041824271696314\\
-32.9	0.0039542221914503\\
-32.8	0.00372820963587396\\
-32.7	0.00350486662457557\\
-32.6	0.00328466717528974\\
-32.5	0.00306808117559295\\
-32.4	0.00285557335596925\\
-32.3	0.0026476022643983\\
-32.2	0.00244461924472841\\
-32.1	0.00224706742111892\\
-32	0.00205538069085301\\
-31.9	0.00186998272783189\\
-31.8	0.0016912859990698\\
-31.7	0.00151969079650783\\
-31.6	0.00135558428646198\\
-31.5	0.00119933957900973\\
-31.4	0.00105131481960536\\
-31.3	0.000911852305192399\\
-31.2	0.0007812776270556\\
-31.1	0.000659898842623053\\
-31	0.00054800567839114\\
-30.9	0.000445868766101916\\
-30.8	0.000353738914253804\\
-30.7	0.000271846416972242\\
-30.6	0.000200400402206349\\
-30.5	0.000139588221153436\\
-30.4	8.95748807413482e-05\\
-30.3	5.05025209231425e-05\\
-30.2	2.2489938457288e-05\\
-30.1	5.63215875973395e-06\\
-30	5.73235806328136e-11\\
-29.9	5.64003210488767e-06\\
-29.8	2.25737281733582e-05\\
-29.7	5.07978158202938e-05\\
-29.6	9.02838232072159e-05\\
-29.5	0.000140978024524299\\
-29.4	0.000202801384510344\\
-29.3	0.000275649560064316\\
-29.2	0.000359392959554036\\
-29.1	0.000453876860299232\\
-29	0.000558921584575471\\
-28.9	0.000674322734351602\\
-28.8	0.000799851484838108\\
-28.7	0.000935254936784825\\
-28.6	0.00108025652732731\\
-28.5	0.00123455649904023\\
-28.4	0.00139783242671299\\
-28.3	0.00156973980122061\\
-28.2	0.00174991266971907\\
-28.1	0.0019379643312505\\
-28	0.00213348808670096\\
-27.9	0.00233605804191008\\
-27.8	0.00254522996259078\\
-27.7	0.00276054217957696\\
-27.6	0.00298151654277822\\
-27.5	0.00320765942208393\\
-27.4	0.00343846275332626\\
-27.3	0.00367340512727869\\
-27.2	0.00391195291954056\\
-27.1	0.00415356145903261\\
-27	0.00439767623270819\\
-26.9	0.00464373412396985\\
-26.8	0.00489116468216756\\
-26.7	0.00513939142045073\\
-26.6	0.00538783313914344\\
-26.5	0.00563590527171754\\
-26.4	0.00588302125034909\\
-26.3	0.00612859388796024\\
-26.2	0.00637203677357222\\
-26.1	0.00661276567772618\\
-26	0.00685019996466525\\
-25.9	0.00708376400791748\\
-25.8	0.00731288860587113\\
-25.7	0.00753701239389501\\
-25.6	0.00775558324952564\\
-25.5	0.00796805968721946\\
-25.4	0.00817391223915481\\
-25.3	0.00837262481856178\\
-25.2	0.0085636960620628\\
-25.1	0.00874664064751673\\
-25	0.00892099058388151\\
-24.9	0.00908629646964151\\
-24.8	0.00924212871638219\\
-24.7	0.00938807873414601\\
-24.6	0.00952376007525901\\
-24.5	0.00964880953338519\\
-24.4	0.00976288819464127\\
-24.3	0.00986568243768916\\
-24.2	0.00995690487981683\\
-24.1	0.0100362952661213\\
-24	0.0101036212990183\\
-23.9	0.0101586794054225\\
-23.8	0.0102012954390704\\
-23.7	0.0102313253155935\\
-23.6	0.0102486555780934\\
-23.5	0.0102532038911226\\
-23.4	0.0102449194611303\\
-23.3	0.0102237833816023\\
-23.2	0.0101898089012918\\
-23.1	0.0101430416141207\\
-23	0.0100835595695096\\
-22.9	0.0100114733020898\\
-22.8	0.00992692577994215\\
-22.7	0.00983009227070647\\
-22.6	0.0097211801251099\\
-22.5	0.0096004284776698\\
-22.4	0.00946810786453408\\
-22.3	0.00932451975863847\\
-22.2	0.00916999602257109\\
-22.1	0.00900489827975387\\
-22	0.0088296172047662\\
-21.9	0.00864457173385388\\
-21.8	0.00845020819688512\\
-21.7	0.00824699937223041\\
-21.6	0.00803544346626088\\
-21.5	0.00781606301937114\\
-21.4	0.00758940374064552\\
-21.3	0.00735603327349414\\
-21.2	0.00711653989478892\\
-21.1	0.00687153115023157\\
-21	0.00662163242887914\\
-20.9	0.00636748547994343\\
-20.8	0.00610974687516494\\
-20.7	0.00584908642023776\\
-20.6	0.00558618551893395\\
-20.5	0.00532173549373706\\
-20.4	0.00505643586694859\\
-20.3	0.00479099260637808\\
-20.2	0.00452611633986233\\
-20.1	0.0042625205429865\\
-20	0.00400091970449669\\
-19.9	0.00374202747399765\\
-19.8	0.00348655479662679\\
-19.7	0.00323520803947595\\
-19.6	0.00298868711460613\\
-19.5	0.0027476836035591\\
-19.4	0.00251287888831587\\
-19.3	0.00228494229368779\\
-19.2	0.00206452924614609\\
-19.1	0.00185227945410424\\
-19	0.00164881511466249\\
-18.9	0.00145473915180371\\
-18.8	0.00127063349100004\\
-18.7	0.00109705737514008\\
-18.6	0.000934545726629704\\
-18.5	0.000783607560444287\\
-18.4	0.000644724452822285\\
-18.3	0.000518349070191292\\
-18.2	0.000404903762800771\\
-18.1	0.000304779227409314\\
-18	0.000218333243232902\\
-17.9	0.00014588948520592\\
-17.8	8.77364184415435e-05\\
-17.7	4.41262775969903e-05\\
-17.6	1.52741346600685e-05\\
-17.5	1.35705846927301e-06\\
-17.4	2.51336906634624e-06\\
-17.3	1.88419897553761e-05\\
-17.2	5.04018995075003e-05\\
-17.1	9.72116881053918e-05\\
-17	0.000159249216167891\\
-16.9	0.000236451381932566\\
-16.8	0.000328713996403281\\
-16.7	0.000435891768192217\\
-16.6	0.000557798399101324\\
-16.5	0.000694206791197272\\
-16.4	0.000844849365839366\\
-16.3	0.00100941849481831\\
-16.2	0.00118756704346205\\
-16.1	0.00137890902525615\\
-16	0.00158302036721917\\
-15.9	0.00179943978496341\\
-15.8	0.00202766976606027\\
-15.7	0.00226717766002142\\
-15.6	0.00251739687289701\\
-15.5	0.00277772816418722\\
-15.4	0.00304754104346047\\
-15.3	0.00332617526377149\\
-15.2	0.00361294240868006\\
-15.1	0.00390712756938139\\
-15	0.00420799110817802\\
-14.9	0.00451477050424925\\
-14.8	0.00482668227740678\\
-14.7	0.00514292398527029\\
-14.6	0.00546267628904783\\
-14.5	0.0057851050828714\\
-14.4	0.00610936368141299\\
-14.3	0.00643459506029337\\
-14.2	0.00675993414359827\\
-14.1	0.00708451013262938\\
-14	0.0074074488698477\\
-13.9	0.00772787523181058\\
-13.8	0.00804491554476222\\
-13.7	0.00835770001641517\\
-13.6	0.00866536517735069\\
-13.5	0.00896705632537715\\
-13.4	0.00926192996611238\\
-13.3	0.00954915624300079\\
-13.2	0.00982792134994087\\
-13.1	0.01009742991968\\
-13	0.0103569073811359\\
-12.9	0.0106056022788233\\
-12.8	0.010842788547606\\
-12.7	0.011067767736051\\
-12.6	0.011279871171743\\
-12.5	0.011478462062013\\
-12.4	0.0116629375236527\\
-12.3	0.0118327305353235\\
-12.2	0.0119873118065239\\
-12.1	0.0121261915571526\\
-12	0.0122489212018989\\
-11.9	0.0123550949339002\\
-11.8	0.0124443512023379\\
-11.7	0.0125163740788871\\
-11.6	0.0125708945081974\\
-11.5	0.0126076914378621\\
-11.4	0.0126265928236267\\
-11.3	0.0126274765058963\\
-11.2	0.0126102709539263\\
-11.1	0.0125749558744135\\
-11	0.0125215626815603\\
-10.9	0.0124501748260381\\
-10.8	0.0123609279806536\\
-10.7	0.0122540100809003\\
-10.6	0.0121296612189681\\
-10.5	0.0119881733901833\\
-10.4	0.011829890091255\\
-10.3	0.011655205770116\\
-10.2	0.0114645651275591\\
-10.1	0.0112584622712938\\
-10	0.011037439723463\\
-9.89999999999999	0.0108020872830865\\
-9.8	0.0105530407453194\\
-9.69999999999999	0.0102909804798327\\
-9.59999999999999	0.010016629871045\\
-9.5	0.00973075362334675\\
-9.39999999999999	0.00943415593487062\\
-9.3	0.00912767854376426\\
-9.19999999999999	0.00881219865131884\\
-9.09999999999999	0.00848862672669649\\
-9	0.008157904198376\\
-8.89999999999999	0.00782100103780618\\
-8.8	0.00747891324111105\\
-8.69999999999999	0.0071326602150334\\
-8.59999999999999	0.00678328207363339\\
-8.5	0.00643183685256968\\
-8.39999999999999	0.00607939764808975\\
-8.3	0.00572704968813439\\
-8.19999999999999	0.00537588734322179\\
-8.09999999999999	0.0050270110850215\\
-8	0.00468152440074648\\
-7.89999999999999	0.00434053067169632\\
-7.8	0.00400513002446119\\
-7.69999999999999	0.00367641616345424\\
-7.59999999999999	0.00335547319357449\\
-7.5	0.00304337244191054\\
-7.39999999999999	0.00274116928748364\\
-7.3	0.00244990000808892\\
-7.19999999999999	0.00217057865332836\\
-7.09999999999999	0.00190419395294356\\
-7	0.001651706269537\\
-6.89999999999999	0.00141404460473309\\
-6.8	0.00119210366776207\\
-6.69999999999999	0.000986741015356349\\
-6.59999999999999	0.000798774271731631\\
-6.5	0.000628978437278268\\
-6.39999999999999	0.000478083294419241\\
-6.3	0.000346770918893864\\
-6.19999999999999	0.000235673304505061\\
-6.09999999999999	0.000145370109122386\\
-6	7.6386529460937e-05\\
-5.89999999999999	2.91913118637892e-05\\
-5.8	4.19490599577516e-06\\
-5.69999999999999	1.74776801812798e-06\\
-5.59999999999999	2.21388194504033e-05\\
-5.5	6.55940675439235e-05\\
-5.39999999999999	0.000132275392587867\\
-5.3	0.000222279507147348\\
-5.19999999999999	0.000335637091793108\\
-5.09999999999999	0.000472312111425033\\
-5	0.000632201315820038\\
-4.89999999999999	0.000815133927546506\\
-4.8	0.00102087151988753\\
-4.69999999999999	0.00124910808690285\\
-4.59999999999999	0.00149947030723479\\
-4.5	0.00177151800273257\\
-4.39999999999999	0.00206474479242703\\
-4.3	0.00237857894184209\\
-4.19999999999999	0.00271238440707696\\
-4.09999999999999	0.00306546207253697\\
-4	0.00343705118063536\\
-3.89999999999999	0.00382633095122885\\
-3.8	0.00423242238799452\\
-3.69999999999999	0.00465439026840269\\
-3.59999999999999	0.00509124531338932\\
-3.5	0.00554194653229111\\
-3.39999999999999	0.00600540373806858\\
-3.3	0.00648048022731733\\
-3.19999999999999	0.00696599561905298\\
-3.09999999999999	0.00746072884574926\\
-3	0.00796342128962309\\
-2.89999999999999	0.00847278005668262\\
-2.8	0.00898748138059921\\
-2.69999999999999	0.00950617414802539\\
-2.59999999999999	0.0100274835365585\\
-2.5	0.0105500147561553\\
-2.39999999999999	0.0110723568844223\\
-2.3	0.0115930867858567\\
-2.19999999999999	0.0121107731047838\\
-2.09999999999999	0.0126239803214333\\
-2	0.0131312728603233\\
-1.89999999999999	0.0136312192398712\\
-1.8	0.0141223962519342\\
-1.69999999999999	0.0146033931597908\\
-1.59999999999999	0.0150728159029169\\
-1.5	0.015529291296784\\
-1.39999999999999	0.0159714712158078\\
-1.3	0.0163980367475152\\
-1.19999999999999	0.0168077023059662\\
-1.09999999999999	0.0171992196924669\\
-1	0.0175713820916512\\
-0.899999999999991	0.0179230279910698\\
-0.799999999999997	0.0182530450125367\\
-0.699999999999989	0.0185603736436125\\
-0.599999999999994	0.0188440108577782\\
-0.5	0.0191030136120548\\
-0.399999999999991	0.0193365022110593\\
-0.299999999999997	0.0195436635267577\\
-0.199999999999989	0.0197237540634772\\
-0.0999999999999943	0.0198761028580693\\
0	0.0200001142054816\\
0.0999999999999943	0.0200952702003883\\
0.199999999999989	0.0201611330859531\\
0.299999999999997	0.0201973474012461\\
0.399999999999991	0.0202036419193197\\
0.5	0.0201798313684478\\
0.599999999999994	0.0201258179295663\\
0.699999999999989	0.0200415925035024\\
0.799999999999997	0.0199272357421605\\
0.899999999999991	0.0197829188384235\\
1	0.0196089040701504\\
1.09999999999999	0.0194055450942804\\
1.19999999999999	0.0191732869877074\\
1.3	0.0189126660322531\\
1.39999999999999	0.0186243092417451\\
1.5	0.0183089336298959\\
1.59999999999999	0.0179673452183783\\
1.69999999999999	0.0176004377851992\\
1.8	0.0172091913541857\\
1.89999999999999	0.0167946704271147\\
2	0.0163580219607338\\
2.09999999999999	0.0159004730916417\\
2.19999999999999	0.0154233286127103\\
2.3	0.014927968205444\\
2.39999999999999	0.0144158434333795\\
2.5	0.0138884745023238\\
2.59999999999999	0.0133474467939228\\
2.69999999999999	0.0127944071797231\\
2.8	0.0122310601235602\\
2.89999999999999	0.0116591635807473\\
3	0.0110805247031747\\
3.09999999999999	0.0104969953600368\\
3.19999999999999	0.00991046748449807\\
3.3	0.00932286825717177\\
3.39999999999999	0.00873615513783443\\
3.5	0.00815231075730879\\
3.59999999999999	0.00757333768194485\\
3.69999999999999	0.00700125306358175\\
3.8	0.00643808318830881\\
3.89999999999999	0.00588585793773788\\
4	0.00534660517686469\\
4.09999999999999	0.00482234508292856\\
4.19999999999999	0.00431508442997156\\
4.3	0.00382681084405921\\
4.39999999999999	0.00335948704434361\\
4.5	0.00291504508533164\\
4.59999999999999	0.0024953806158672\\
4.69999999999999	0.0021023471704355\\
4.8	0.00173775050846511\\
4.89999999999999	0.00140334301732322\\
5	0.00110081819468207\\
5.09999999999999	0.000831805225876216\\
5.19999999999999	0.000597863671767169\\
5.3	0.000400478282492306\\
5.39999999999999	0.000241053952289954\\
5.5	0.000120910830368523\\
5.59999999999999	4.12796025238069e-05\\
5.69999999999999	3.29695790158056e-06\\
5.8	8.00125495943832e-06\\
5.89999999999999	5.6328400297068e-05\\
6	0.000149107953602182\\
6.09999999999999	0.000287059471500201\\
6.19999999999999	0.000470789102599582\\
6.3	0.000700786445493285\\
6.39999999999999	0.000977421680911667\\
6.5	0.00130094298862372\\
6.59999999999999	0.00167147425905272\\
6.69999999999999	0.00208901310891385\\
6.8	0.0025534292094904\\
6.89999999999999	0.0030644629354507\\
7	0.00362172434136728\\
7.09999999999999	0.00422469247233206\\
7.19999999999999	0.00487271501427943\\
7.3	0.00556500828881718\\
7.39999999999999	0.00630065759654549\\
7.5	0.00707861791200173\\
7.59999999999999	0.00789771493251308\\
7.69999999999999	0.00875664648237746\\
7.8	0.00965398427291183\\
7.89999999999999	0.0105881760180276\\
8	0.0115575479041046\\
8.09999999999999	0.0125603074120388\\
8.19999999999999	0.0135945464884538\\
8.3	0.0146582450621664\\
8.39999999999999	0.0157492749011168\\
8.5	0.016865403804088\\
8.59999999999999	0.0180043001206641\\
8.69999999999999	0.0191635375920202\\
8.8	0.0203406005042771\\
8.89999999999999	0.0215328891453248\\
9	0.022737725555198\\
9.09999999999999	0.0239523595592822\\
9.19999999999999	0.0251739750728571\\
9.3	0.0263996966647199\\
9.39999999999999	0.027626596366906\\
9.5	0.0288517007168181\\
9.59999999999999	0.0300719980173953\\
9.69999999999999	0.0312844458003181\\
9.8	0.0324859784766214\\
9.89999999999999	0.0336735151585167\\
10	0.034843967635679\\
10.1	0.0359942484887457\\
10.2	0.0371212793223094\\
10.3	0.0382219990992565\\
10.4	0.0392933725579152\\
10.5	0.0403323986931333\\
10.6	0.0413361192820996\\
10.7	0.0423016274354672\\
10.8	0.0432260761541189\\
10.9	0.0441066868717491\\
11	0.0449407579633111\\
11.1	0.0457256731992989\\
11.2	0.0464589101258098\\
11.3	0.0471380483503397\\
11.4	0.0477607777133354\\
11.5	0.0483249063256321\\
11.6	0.0488283684520643\\
11.7	0.0492692322217405\\
11.8	0.049645707145722\\
11.9	0.0499561514231409\\
12	0.0501990790171356\\
12.1	0.0503731664823627\\
12.2	0.0504772595262783\\
12.3	0.050510379286849\\
12.4	0.0504717283098709\\
12.5	0.0503606962096238\\
12.6	0.0501768649971884\\
12.7	0.04992001406138\\
12.8	0.0495901247879268\\
12.9	0.0491873848032203\\
13	0.0487121918297087\\
13.1	0.0481651571407698\\
13.2	0.0475471086037057\\
13.3	0.0468590933003249\\
13.4	0.0461023797154426\\
13.5	0.0452784594845011\\
13.6	0.0443890486924256\\
13.7	0.0434360887167487\\
13.8	0.0424217466089868\\
13.9	0.041348415009205\\
14	0.0402187115896897\\
14.1	0.0390354780246303\\
14.2	0.0378017784837072\\
14.3	0.0365208976484957\\
14.4	0.0351963382515968\\
14.5	0.0338318181394259\\
14.6	0.0324312668606032\\
14.7	0.0309988217829004\\
14.8	0.0295388237427136\\
14.9	0.028055812232028\\
15	0.0265545201288454\\
15.1	0.0250398679780208\\
15.2	0.0235169578304326\\
15.3	0.0219910666493704\\
15.4	0.0204676392939564\\
15.5	0.0189522810903508\\
15.6	0.0174507500023809\\
15.7	0.0159689484141156\\
15.8	0.0145129145377656\\
15.9	0.0130888134611014\\
16	0.0117029278493938\\
16.1	0.0103616483176385\\
16.2	0.00907146348955989\\
16.3	0.00783894976059983\\
16.4	0.00667076078275064\\
16.5	0.00557361668972896\\
16.6	0.00455429308157487\\
16.7	0.00361960978830961\\
16.8	0.00277641943280397\\
16.9	0.00203159581346874\\
17	0.00139202212781566\\
17.1	0.000864579058314657\\
17.2	0.000456132742313905\\
17.3	0.000173522648087839\\
17.4	2.35493793220054e-05\\
17.5	1.29624305522073e-05\\
17.6	0.00014844791622994\\
17.7	0.000436616296198141\\
17.8	0.000883990120425515\\
17.9	0.00149699181586562\\
18	0.00228193153827705\\
18.1	0.00324499511176649\\
18.2	0.00439223207869558\\
18.3	0.00572954388242103\\
18.4	0.00726267220513272\\
18.5	0.00899718748278573\\
18.6	0.0109384776188296\\
18.7	0.0130917369180916\\
18.8	0.0154619552617736\\
18.9	0.01805390754411\\
19	0.0208721433907436\\
19.1	0.0239209771783822\\
19.2	0.027204478374748\\
19.3	0.0307264622172332\\
19.4	0.0344904807480786\\
19.5	0.0384998142232119\\
19.6	0.0427574629112084\\
19.7	0.0472661392981196\\
19.8	0.0520282607131491\\
19.9	0.057045942389403\\
20	0.0623209909731101\\
20.1	0.067854898493903\\
20.2	0.0736488368078889\\
20.3	0.0797036525243579\\
20.4	0.0860198624261145\\
20.5	0.0925976493924667\\
20.6	0.0994368588330226\\
20.7	0.106536995639489\\
20.8	0.11389722166171\\
20.9	0.121516353713252\\
21	0.129392862110841\\
21.1	0.137524869751015\\
21.2	0.145910151726383\\
21.3	0.154546135482857\\
21.4	0.163429901518336\\
21.5	0.172558184622249\\
21.6	0.181927375654469\\
21.7	0.191533523861132\\
21.8	0.20137233972389\\
21.9	0.211439198338279\\
22	0.221729143315858\\
22.1	0.232236891203898\\
22.2	0.24295683641552\\
22.3	0.253883056662243\\
22.4	0.265009318880077\\
22.5	0.276329085639431\\
22.6	0.287835522028278\\
22.7	0.299521502997254\\
22.8	0.311379621154515\\
22.9	0.323402194997531\\
23	0.335581277568168\\
23.1	0.347908665516781\\
23.2	0.360375908560387\\
23.3	0.372974319319264\\
23.4	0.385694983515861\\
23.5	0.398528770519191\\
23.6	0.411466344217453\\
23.7	0.424498174201084\\
23.8	0.437614547237964\\
23.9	0.450805579022124\\
24	0.46406122617684\\
24.1	0.477371298492708\\
24.2	0.490725471380959\\
24.3	0.504113298521944\\
24.4	0.517524224688585\\
24.5	0.53094759872426\\
24.6	0.544372686654516\\
24.7	0.557788684911855\\
24.8	0.571184733652709\\
24.9	0.584549930145748\\
25	0.59787334221056\\
25.1	0.611144021685841\\
25.2	0.624351017906281\\
25.3	0.637483391167368\\
25.4	0.650530226157586\\
25.5	0.663480645337518\\
25.6	0.67632382224568\\
25.7	0.689048994711105\\
25.8	0.701645477952939\\
25.9	0.714102677547712\\
26	0.726410102245159\\
26.1	0.738557376613945\\
26.2	0.750534253498993\\
26.3	0.762330626272528\\
26.4	0.773936540861454\\
26.5	0.785342207534129\\
26.6	0.796538012430105\\
26.7	0.807514528816955\\
26.8	0.818262528058851\\
26.9	0.828772990282139\\
27	0.839037114723732\\
27.1	0.849046329748805\\
27.2	0.85879230252485\\
27.3	0.868266948339853\\
27.4	0.877462439552991\\
27.5	0.886371214166925\\
27.6	0.894985984011475\\
27.7	0.903299742529159\\
27.8	0.911305772153764\\
27.9	0.91899765127389\\
28	0.926369260774079\\
28.1	0.933414790146912\\
28.2	0.940128743170179\\
28.3	0.946505943143959\\
28.4	0.9525415376832\\
28.5	0.958231003062122\\
28.6	0.963570148107503\\
28.7	0.968555117638651\\
28.8	0.973182395452576\\
28.9	0.977448806853631\\
29	0.981351520727593\\
29.1	0.984888051160849\\
29.2	0.988056258606107\\
29.3	0.990854350596677\\
29.4	0.993280882012098\\
29.5	0.995334754898541\\
29.6	0.997015217848057\\
29.7	0.998321864941405\\
29.8	0.999254634259794\\
29.9	0.999813805971516\\
30	1\\
30.1	0.999814173280409\\
30.2	0.999257616612479\\
30.3	0.998331951117781\\
30.4	0.997039124310167\\
30.5	0.99538140578859\\
30.6	0.993361382562031\\
30.7	0.990981954016637\\
30.8	0.988246326535696\\
30.9	0.985158007783386\\
31	0.981720800663698\\
31.1	0.977938796966239\\
31.2	0.973816370710975\\
31.3	0.969358171204313\\
31.4	0.964569115819136\\
31.5	0.959454382511753\\
31.6	0.954019402088908\\
31.7	0.948269850238217\\
31.8	0.942211639335605\\
31.9	0.935850910043469\\
32	0.929194022713417\\
32.1	0.9222475486076\\
32.2	0.915018260952671\\
32.3	0.907513125840546\\
32.4	0.899739292990121\\
32.5	0.891704086384184\\
32.6	0.88341499479569\\
32.7	0.874879662217595\\
32.8	0.866105878210388\\
32.9	0.857101568181344\\
33	0.847874783609511\\
33.1	0.838433692230242\\
33.2	0.828786568193034\\
33.3	0.818941782206222\\
33.4	0.80890779168193\\
33.5	0.7986931308945\\
33.6	0.788306401165382\\
33.7	0.777756261087274\\
33.8	0.767051416800044\\
33.9	0.756200612330702\\
34	0.745212620009424\\
34.1	0.734096230973355\\
34.2	0.722860245769577\\
34.3	0.711513465068363\\
34.4	0.700064680497472\\
34.5	0.688522665607917\\
34.6	0.676896166981294\\
34.7	0.66519389548837\\
34.8	0.653424517708324\\
34.9	0.641596647517558\\
35	0.629718837856718\\
35.1	0.617799572684101\\
35.2	0.605847259123231\\
35.3	0.593870219812036\\
35.4	0.581876685460577\\
35.5	0.569874787623928\\
35.6	0.557872551696359\\
35.7	0.545877890132562\\
35.8	0.533898595901256\\
35.9	0.521942336176058\\
36	0.510016646268125\\
36.1	0.498128923804619\\
36.2	0.486286423156644\\
36.3	0.47449625011989\\
36.4	0.462765356850815\\
36.5	0.451100537060727\\
36.6	0.439508421469836\\
36.7	0.427995473522806\\
36.8	0.416567985367063\\
36.9	0.405232074094635\\
37	0.393993678247946\\
37.1	0.382858554589649\\
37.2	0.371832275136118\\
37.3	0.360920224453941\\
37.4	0.350127597218359\\
37.5	0.339459396032244\\
37.6	0.328920429503891\\
37.7	0.31851531058155\\
37.8	0.308248455142319\\
37.9	0.298124080832685\\
38	0.288146206157734\\
38.1	0.278318649815717\\
38.2	0.268645030274422\\
38.3	0.259128765585502\\
38.4	0.249773073432664\\
38.5	0.240580971409388\\
38.6	0.231555277521582\\
38.7	0.222698610910367\\
38.8	0.214013392790014\\
38.9	0.205501847595778\\
39	0.19716600433625\\
39.1	0.189007698144649\\
39.2	0.181028572023304\\
39.3	0.173230078775438\\
39.4	0.16561348311822\\
39.5	0.158179863970917\\
39.6	0.150930116911871\\
39.7	0.143864956797913\\
39.8	0.13698492053974\\
39.9	0.13029037002669\\
40	0.123781495194289\\
40.1	0.117458317227884\\
40.2	0.111320691895607\\
40.3	0.105368313003934\\
40.4	0.0996007159689923\\
40.5	0.0940172814968359\\
40.6	0.0886172393658553\\
40.7	0.0833996723045024\\
40.8	0.0783635199575413\\
40.9	0.0735075829340345\\
41	0.0688305269303312\\
41.1	0.0643308869213559\\
41.2	0.0600070714135498\\
41.3	0.0558573667528735\\
41.4	0.0518799414813566\\
41.5	0.0480728507357494\\
41.6	0.0444340406819191\\
41.7	0.0409613529787217\\
41.8	0.0376525292651835\\
41.9	0.0345052156649275\\
42	0.0315169673018954\\
42.1	0.0286852528215238\\
42.2	0.0260074589116758\\
42.3	0.0234808948177368\\
42.4	0.0211027968464286\\
42.5	0.018870332853034\\
42.6	0.0167806067068637\\
42.7	0.0148306627299478\\
42.8	0.0130174901040801\\
42.9	0.0113380272415041\\
43	0.00978916611467984\\
43.1	0.00836775654074011\\
43.2	0.00707061041639225\\
43.3	0.00589450589920814\\
43.4	0.00483619153138664\\
43.5	0.00389239030226342\\
43.6	0.00305980364599545\\
43.7	0.00233511537103061\\
43.8	0.00171499551813314\\
43.9	0.00119610414391586\\
44	0.000775095026996617\\
44.1	0.00044861929406865\\
44.2	0.000213328963347461\\
44.3	6.58804030251009e-05\\
44.4	2.93770253348522e-06\\
44.5	2.11759545860928e-05\\
44.6	0.000117284446135316\\
44.7	0.000287969756547372\\
44.8	0.000529958761460519\\
44.9	0.000840001540955061\\
45	0.00121487419082169\\
45.1	0.00165138153587292\\
45.2	0.0021463597443971\\
45.3	0.00269667884300575\\
45.4	0.00329924513127562\\
45.5	0.0039510034957297\\
45.6	0.0046489396228503\\
45.7	0.00539008211095012\\
45.8	0.00617150448086875\\
45.9	0.00699032708559237\\
46	0.00784371891902513\\
46.1	0.00872889932426396\\
46.2	0.00964313960185409\\
46.3	0.0105837645186147\\
46.4	0.0115481537177455\\
46.5	0.0125337430310262\\
46.6	0.0135380256940361\\
46.7	0.0145585534654138\\
46.8	0.0155929376512814\\
46.9	0.0166388500360469\\
47	0.0176940237208905\\
47.1	0.0187562538713221\\
47.2	0.0198233983752827\\
47.3	0.0208933784133337\\
47.4	0.0219641789425552\\
47.5	0.0230338490958391\\
47.6	0.0241005024983294\\
47.7	0.0251623175028176\\
47.8	0.0262175373459633\\
47.9	0.027264470227255\\
48	0.0283014893126789\\
48.1	0.0293270326651009\\
48.2	0.0303396031034143\\
48.3	0.031337767992534\\
48.4	0.0323201589663526\\
48.5	0.0332854715858054\\
48.6	0.0342324649342069\\
48.7	0.0351599611520505\\
48.8	0.0360668449134748\\
48.9	0.0369520628466169\\
49	0.0378146229000781\\
49.1	0.0386535936577431\\
49.2	0.0394681036041833\\
49.3	0.040257340342894\\
49.4	0.041020549769591\\
49.5	0.0417570352028077\\
49.6	0.0424661564740078\\
49.7	0.0431473289794285\\
49.8	0.043800022695851\\
49.9	0.0444237611624769\\
50	0.0450181204310747\\
50.1	0.0455827279865368\\
50.2	0.0461172616399594\\
50.3	0.046621448396342\\
50.4	0.0470950632989654\\
50.5	0.0475379282524825\\
50.6	0.0479499108267226\\
50.7	0.0483309230431796\\
50.8	0.048680920146113\\
50.9	0.0489998993601609\\
51	0.0492878986363207\\
51.1	0.0495449953881188\\
51.2	0.0497713052197441\\
51.3	0.0499669806478817\\
51.4	0.0501322098189424\\
51.5	0.0502672152233326\\
51.6	0.0503722524083707\\
51.7	0.0504476086914094\\
51.8	0.0504936018746739\\
51.9	0.0505105789632827\\
52	0.0504989148878671\\
52.1	0.0504590112331603\\
52.2	0.0503912949738768\\
52.3	0.0502962172191558\\
52.4	0.0501742519667915\\
52.5	0.0500258948684267\\
52.6	0.0498516620068344\\
52.7	0.0496520886863668\\
52.8	0.0494277282375979\\
52.9	0.0491791508371416\\
53	0.0489069423435732\\
53.1	0.0486117031503434\\
53.2	0.0482940470565116\\
53.3	0.0479546001560938\\
53.4	0.0475939997467613\\
53.5	0.0472128932585851\\
53.6	0.046811937203475\\
53.7	0.0463917961459149\\
53.8	0.045953141695552\\
53.9	0.0454966515221552\\
54	0.0450230083934116\\
54.1	0.0445328992359872\\
54.2	0.0440270142202425\\
54.3	0.0435060458689428\\
54.4	0.0429706881902702\\
54.5	0.0424216358354021\\
54.6	0.0418595832808848\\
54.7	0.041285224035987\\
54.8	0.0406992498751938\\
54.9	0.0401023500959501\\
55	0.0394952108017439\\
55.1	0.0388785142105728\\
55.2	0.038252937988816\\
55.3	0.037619154610492\\
55.4	0.0369778307418611\\
55.5	0.0363296266512956\\
55.6	0.0356751956443159\\
55.7	0.0350151835236622\\
55.8	0.0343502280742449\\
55.9	0.0336809585727926\\
56	0.033007995321992\\
56.1	0.0323319492088894\\
56.2	0.0316534212873048\\
56.3	0.0309730023839853\\
56.4	0.0302912727282071\\
56.5	0.0296088016045128\\
56.6	0.0289261470282593\\
56.7	0.0282438554436265\\
56.8	0.0275624614437273\\
56.9	0.0268824875124433\\
57	0.026204443787593\\
57.1	0.0255288278450338\\
57.2	0.024856124503275\\
57.3	0.0241868056481839\\
57.4	0.0235213300773419\\
57.5	0.0228601433636079\\
57.6	0.0222036777374326\\
57.7	0.0215523519874622\\
57.8	0.0209065713789664\\
57.9	0.020266727589608\\
58	0.0196331986620835\\
58.1	0.0190063489731436\\
58.2	0.0183865292185103\\
58.3	0.0177740764131987\\
58.4	0.0171693139067484\\
58.5	0.0165725514128761\\
58.6	0.0159840850530484\\
58.7	0.0154041974134847\\
58.8	0.0148331576150925\\
58.9	0.0142712213958435\\
59	0.0137186312050987\\
59.1	0.0131756163093916\\
59.2	0.012642392909185\\
59.3	0.012119164266117\\
59.4	0.0116061208402561\\
59.5	0.0111034404368906\\
59.6	0.0106112883623823\\
59.7	0.0101298175886172\\
59.8	0.00965916892559542\\
59.9	0.00919947120170387\\
60	0.00875084145122595\\
60.1	0.00831338510864514\\
60.2	0.00788719620930891\\
60.3	0.00747235759602683\\
60.4	0.00706894113117976\\
60.5	0.00667700791393306\\
60.6	0.00629660850214508\\
60.7	0.00592778313857799\\
60.8	0.00557056198102311\\
60.9	0.00522496533596033\\
61	0.0048910038953838\\
61.1	0.00456867897643035\\
61.2	0.00425798276346085\\
61.3	0.00395889855224917\\
61.4	0.00367140099594576\\
61.5	0.00339545635249231\\
61.6	0.00313102273317032\\
61.7	0.0028780503519797\\
61.8	0.00263648177554992\\
61.9	0.00240625217329713\\
62	0.00218728956755105\\
62.1	0.00197951508338186\\
62.2	0.00178284319787085\\
62.3	0.00159718198857471\\
62.4	0.00142243338094454\\
62.5	0.00125849339446952\\
62.6	0.00110525238732491\\
62.7	0.000962595299312191\\
62.8	0.000830401892890199\\
62.9	0.000708546992102852\\
63	0.00059690071922079\\
63.1	0.000495328728920719\\
63.2	0.000403692439836145\\
63.3	0.000321849263322311\\
63.4	0.000249652829285811\\
63.5	0.000186953208937923\\
63.6	0.000133597134339757\\
63.7	8.94282146144777e-05\\
63.8	5.42871487105526e-05\\
63.9	2.80119346074193e-05\\
64	1.04380748631634e-05\\
64.1	1.39877841043789e-06\\
64.2	7.25158515586495e-07\\
64.3	8.246426821623e-06\\
64.4	2.3790083404106e-05\\
64.5	4.71821027749209e-05\\
64.6	7.8247115776014e-05\\
64.7	0.000116808587311888\\
64.8	0.000162688989875355\\
64.9	0.000215709972828191\\
65	0.000275692527403141\\
65.1	0.000342457147400684\\
65.2	0.000415823985558907\\
65.3	0.000495613005580293\\
65.4	0.000581644129805063\\
65.5	0.000673737382525022\\
65.6	0.000771713028937606\\
65.7	0.000875391709743749\\
65.8	0.000984594571398239\\
65.9	0.00109914339202587\\
66	0.00121886070301984\\
66.1	0.00134356990634451\\
66.2	0.00147309538756649\\
66.3	0.0016072626246438\\
66.4	0.00174589829250469\\
66.5	0.00188883036345222\\
66.6	0.00203588820343286\\
66.7	0.00218690266421151\\
66.8	0.00234170617149724\\
66.9	0.00250013280906759\\
67	0.00266201839894065\\
67.1	0.00282720057764847\\
67.2	0.00299551886866532\\
67.3	0.00316681475104817\\
67.4	0.00334093172434817\\
67.5	0.00351771536985331\\
67.6	0.00369701340822507\\
67.7	0.00387867575359216\\
67.8	0.00406255456416757\\
67.9	0.00424850428945465\\
68	0.00443638171411025\\
68.1	0.00462604599853437\\
68.2	0.00481735871625485\\
68.3	0.00501018388817913\\
68.4	0.00520438801378309\\
68.5	0.00539984009930991\\
68.6	0.00559641168305119\\
68.7	0.00579397685778303\\
68.8	0.00599241229042983\\
68.9	0.00619159723903093\\
69	0.00639141356708163\\
69.1	0.00659174575532334\\
69.2	0.00679248091105672\\
69.3	0.00699350877505034\\
69.4	0.00719472172611908\\
69.5	0.00739601478344475\\
69.6	0.00759728560671193\\
69.7	0.00779843449413147\\
69.8	0.00799936437842284\\
69.9	0.00819998082082798\\
70	0.0084001920032257\\
70.1	0.00859990871841863\\
70.2	0.00879904435866046\\
70.3	0.00899751490249325\\
70.4	0.00919523889996268\\
70.5	0.00939213745627766\\
70.6	0.0095881342139816\\
70.7	0.00978315533369937\\
70.8	0.00997712947352574\\
70.9	0.0101699877671177\\
71	0.0103616638005533\\
71.1	0.0105520935880191\\
71.2	0.0107412155463854\\
71.3	0.0109289704687292\\
71.4	0.0111153014968636\\
71.5	0.0113001540929287\\
71.6	0.0114834760101025\\
71.7	0.0116652172624844\\
71.8	0.0118453300942054\\
71.9	0.0120237689478187\\
72	0.0122004904320191\\
72.1	0.0123754532887447\\
72.2	0.0125486183597058\\
72.3	0.0127199485523922\\
72.4	0.0128894088056026\\
72.5	0.0130569660545421\\
72.6	0.0132225891955325\\
72.7	0.0133862490503765\\
72.8	0.013547918330418\\
72.9	0.0137075716003398\\
73	0.0138651852417358\\
73.1	0.0140207374164963\\
73.2	0.0141742080300443\\
73.3	0.014325578694456\\
73.4	0.0144748326915012\\
73.5	0.0146219549356371\\
73.6	0.0147669319369855\\
73.7	0.0149097517643268\\
73.8	0.0150504040081378\\
73.9	0.0151888797437043\\
74	0.0153251714943342\\
74.1	0.0154592731946977\\
74.2	0.0155911801543214\\
74.3	0.0157208890212575\\
74.4	0.0158483977459553\\
74.5	0.0159737055453526\\
74.6	0.0160968128672126\\
74.7	0.0162177213547225\\
74.8	0.0163364338113754\\
74.9	0.016452954166154\\
75	0.0165672874390305\\
75.1	0.0166794397068023\\
75.2	0.0167894180692775\\
75.3	0.0168972306158238\\
75.4	0.017002886392297\\
75.5	0.0171063953683593\\
75.6	0.0172077684052014\\
75.7	0.0173070172236782\\
75.8	0.0174041543728697\\
75.9	0.0174991931990761\\
76	0.0175921478152566\\
76.1	0.0176830330709187\\
76.2	0.0177718645224682\\
76.3	0.0178586584040232\\
76.4	0.0179434315987023\\
76.5	0.0180262016103879\\
76.6	0.0181069865359746\\
76.7	0.0181858050381024\\
76.8	0.0182626763183808\\
76.9	0.0183376200911077\\
77	0.018410656557483\\
77.1	0.0184818063803209\\
77.2	0.0185510906592624\\
77.3	0.0186185309064884\\
77.4	0.018684149022934\\
77.5	0.0187479672750047\\
77.6	0.0188100082717936\\
77.7	0.0188702949427988\\
77.8	0.018928850516141\\
77.9	0.0189856984972774\\
78	0.0190408626482132\\
78.1	0.0190943669672046\\
78.2	0.0191462356689548\\
78.3	0.0191964931652966\\
78.4	0.01924516404636\\
78.5	0.0192922730622214\\
78.6	0.0193378451050295\\
78.7	0.0193819051916048\\
78.8	0.0194244784465083\\
78.9	0.0194655900855735\\
79	0.0195052653998985\\
79.1	0.0195435297402925\\
79.2	0.0195804085021718\\
79.3	0.0196159271108982\\
79.4	0.0196501110075567\\
79.5	0.019682985635166\\
79.6	0.0197145764253134\\
79.7	0.0197449087852123\\
79.8	0.0197740080851727\\
79.9	0.0198018996464795\\
80	0.0198286087296727\\
80.1	0.0198541605232221\\
80.2	0.0198785801325904\\
80.3	0.0199018925696779\\
80.4	0.0199241227426423\\
80.5	0.0199452954460852\\
80.6	0.0199654353516012\\
80.7	0.0199845669986801\\
80.8	0.0200027147859566\\
80.9	0.0200199029627997\\
81	0.0200361556212353\\
81.1	0.0200514966881953\\
81.2	0.0200659499180843\\
81.3	0.0200795388856596\\
81.4	0.0200922869792146\\
81.5	0.0201042173940604\\
81.6	0.0201153531262983\\
81.7	0.0201257169668751\\
81.8	0.0201353314959152\\
81.9	0.0201442190773224\\
82	0.0201524018536436\\
82.1	0.0201599017411891\\
82.2	0.0201667404254003\\
82.3	0.02017293935646\\
82.4	0.0201785197451381\\
82.5	0.0201835025588649\\
82.6	0.0201879085180261\\
82.7	0.0201917580924734\\
82.8	0.0201950714982427\\
82.9	0.0201978686944748\\
83	0.0202001693805318\\
83.1	0.0202019929933021\\
83.2	0.020203358704688\\
83.3	0.0202042854192715\\
83.4	0.0202047917721487\\
83.5	0.02020489612693\\
83.6	0.0202046165738982\\
83.7	0.0202039709283194\\
83.8	0.0202029767289009\\
83.9	0.0202016512363897\\
84	0.0202000114323076\\
84.1	0.0201980740178145\\
84.2	0.0201958554126974\\
84.3	0.0201933717544791\\
84.4	0.0201906388976392\\
84.5	0.0201876724129448\\
84.6	0.0201844875868852\\
84.7	0.0201810994212037\\
84.8	0.0201775226325252\\
84.9	0.0201737716520714\\
85	0.0201698606254604\\
85.1	0.0201658034125867\\
85.2	0.0201616135875752\\
85.3	0.0201573044388077\\
85.4	0.0201528889690139\\
85.5	0.0201483798954257\\
85.6	0.0201437896499899\\
85.7	0.0201391303796336\\
85.8	0.020134413946582\\
85.9	0.0201296519287196\\
86	0.0201248556199967\\
86.1	0.0201200360308735\\
86.2	0.0201152038887994\\
86.3	0.0201103696387242\\
86.4	0.0201055434436395\\
86.5	0.020100735185143\\
86.6	0.0200959544640266\\
86.7	0.0200912106008827\\
86.8	0.0200865126367272\\
86.9	0.020081869333635\\
87	0.0200772891753862\\
87.1	0.0200727803681197\\
87.2	0.0200683508409927\\
87.3	0.0200640082468414\\
87.4	0.0200597599628421\\
87.5	0.0200556130911705\\
87.6	0.0200515744596565\\
87.7	0.0200476506224309\\
87.8	0.0200438478605647\\
87.9	0.0200401721826971\\
88	0.0200366293256501\\
88.1	0.0200332247550292\\
88.2	0.0200299636658076\\
88.3	0.0200268509828921\\
88.4	0.0200238913616696\\
88.5	0.0200210891885321\\
88.6	0.0200184485813798\\
88.7	0.0200159733901001\\
88.8	0.0200136671970211\\
88.9	0.0200115333173393\\
89	0.0200095747995201\\
89.1	0.020007794425669\\
89.2	0.020006194711875\\
89.3	0.0200047779085223\\
89.4	0.0200035460005723\\
89.5	0.0200025007078141\\
89.6	0.0200016434850816\\
89.7	0.0200009755224395\\
89.8	0.0200004977453348\\
89.9	0.0200002108147164\\
90	0.0200001151271193\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-90	0.0721405541957098\\
-89.9	0.0721412341715915\\
-89.8	0.0721432739984441\\
-89.7	0.0721466733738405\\
-89.6	0.0721514317935677\\
-89.5	0.0721575485513765\\
-89.4	0.0721650227386302\\
-89.3	0.0721738532438543\\
-89.2	0.0721840387521852\\
-89.1	0.0721955777447216\\
-89	0.0722084684977759\\
-88.9	0.0722227090820278\\
-88.8	0.0722382973615805\\
-88.7	0.0722552309929203\\
-88.6	0.0722735074237793\\
-88.5	0.0722931238919025\\
-88.4	0.0723140774237228\\
-88.3	0.0723363648329394\\
-88.2	0.0723599827190058\\
-88.1	0.0723849274655261\\
-88	0.0724111952385607\\
-87.9	0.0724387819848434\\
-87.8	0.072467683429911\\
-87.7	0.0724978950761465\\
-87.6	0.0725294122007379\\
-87.5	0.0725622298535536\\
-87.4	0.0725963428549363\\
-87.3	0.0726317457934175\\
-87.2	0.0726684330233529\\
-87.1	0.0727063986624829\\
-87	0.0727456365894184\\
-86.9	0.0727861404410531\\
-86.8	0.0728279036099079\\
-86.7	0.072870919241405\\
-86.6	0.0729151802310776\\
-86.5	0.0729606792217164\\
-86.4	0.0730074086004528\\
-86.3	0.0730553604957864\\
-86.2	0.0731045267745541\\
-86.1	0.0731548990388469\\
-86	0.073206468622876\\
-85.9	0.0732592265897896\\
-85.8	0.0733131637284471\\
-85.7	0.0733682705501482\\
-85.6	0.0734245372853247\\
-85.5	0.0734819538801964\\
-85.4	0.0735405099933928\\
-85.3	0.0736001949925462\\
-85.2	0.0736609979508586\\
-85.1	0.0737229076436452\\
-85	0.0737859125448593\\
-84.9	0.0738500008236003\\
-84.8	0.0739151603406113\\
-84.7	0.0739813786447669\\
-84.6	0.0740486429695574\\
-84.5	0.0741169402295718\\
-84.4	0.0741862570169849\\
-84.3	0.0742565795980515\\
-84.2	0.0743278939096114\\
-84.1	0.0744001855556122\\
-84	0.0744734398036501\\
-83.9	0.0745476415815366\\
-83.8	0.0746227754738933\\
-83.7	0.0746988257187815\\
-83.6	0.0747757762043679\\
-83.5	0.0748536104656342\\
-83.4	0.0749323116811349\\
-83.3	0.0750118626698059\\
-83.2	0.0750922458878314\\
-83.1	0.075173443425572\\
-83	0.0752554370045618\\
-82.9	0.0753382079745748\\
-82.8	0.0754217373107723\\
-82.7	0.0755060056109298\\
-82.6	0.0755909930927542\\
-82.5	0.0756766795912921\\
-82.4	0.0757630445564394\\
-82.3	0.0758500670505527\\
-82.2	0.0759377257461712\\
-82.1	0.0760259989238542\\
-82	0.0761148644701386\\
-81.9	0.076204299875624\\
-81.8	0.0762942822331889\\
-81.7	0.0763847882363444\\
-81.6	0.0764757941777339\\
-81.5	0.0765672759477789\\
-81.4	0.0766592090334837\\
-81.3	0.0767515685173979\\
-81.2	0.0768443290767488\\
-81.1	0.0769374649827445\\
-81	0.0770309501000582\\
-80.9	0.0771247578864951\\
-80.8	0.0772188613928519\\
-80.7	0.0773132332629722\\
-80.6	0.0774078457340044\\
-80.5	0.0775026706368696\\
-80.4	0.0775976793969432\\
-80.3	0.0776928430349566\\
-80.2	0.0777881321681262\\
-80.1	0.0778835170115161\\
-80	0.0779789673796354\\
-79.9	0.0780744526882838\\
-79.8	0.0781699419566449\\
-79.7	0.0782654038096349\\
-79.6	0.0783608064805142\\
-79.5	0.078456117813765\\
-79.4	0.0785513052682416\\
-79.3	0.0786463359205995\\
-79.2	0.0787411764690074\\
-79.1	0.0788357932371489\\
-79	0.0789301521785175\\
-78.9	0.0790242188810124\\
-78.8	0.079117958571838\\
-78.7	0.0792113361227119\\
-78.6	0.0793043160553905\\
-78.5	0.07939686254751\\
-78.4	0.0794889394387535\\
-78.3	0.0795805102373462\\
-78.2	0.0796715381268816\\
-78.1	0.0797619859734863\\
-78	0.0798518163333245\\
-77.9	0.079940991460448\\
-77.8	0.0800294733149924\\
-77.7	0.0801172235717289\\
-77.6	0.0802042036289666\\
-77.5	0.080290374617817\\
-77.4	0.0803756974118171\\
-77.3	0.080460132636917\\
-77.2	0.0805436406818343\\
-77.1	0.0806261817087757\\
-77	0.0807077156645302\\
-76.9	0.0807882022919335\\
-76.8	0.0808676011417065\\
-76.7	0.0809458715846686\\
-76.6	0.081022972824326\\
-76.5	0.0810988639098372\\
-76.4	0.0811735037493543\\
-76.3	0.0812468511237418\\
-76.2	0.0813188647006707\\
-76.1	0.0813895030490893\\
-76	0.0814587246540688\\
-75.9	0.0815264879320214\\
-75.8	0.0815927512462912\\
-75.7	0.0816574729231159\\
-75.6	0.0817206112679536\\
-75.5	0.0817821245821771\\
-75.4	0.0818419711801286\\
-75.3	0.081900109406533\\
-75.2	0.0819564976542662\\
-75.1	0.0820110943824726\\
-75	0.0820638581350291\\
-74.9	0.0821147475593487\\
-74.8	0.0821637214255203\\
-74.7	0.0822107386457758\\
-74.6	0.0822557582942805\\
-74.5	0.08229873962724\\
-74.4	0.0823396421033141\\
-74.3	0.0823784254043328\\
-74.2	0.0824150494563041\\
-74.1	0.082449474450705\\
-74	0.082481660866049\\
-73.9	0.0825115694897173\\
-73.8	0.0825391614400454\\
-73.7	0.0825643981886545\\
-73.6	0.0825872415830157\\
-73.5	0.082607653869237\\
-73.4	0.0826255977150595\\
-73.3	0.0826410362330505\\
-73.2	0.0826539330039829\\
-73.1	0.0826642521003823\\
-73	0.0826719581102341\\
-72.9	0.0826770161608312\\
-72.8	0.0826793919427482\\
-72.7	0.0826790517339302\\
-72.6	0.0826759624238748\\
-72.5	0.0826700915378949\\
-72.4	0.0826614072614428\\
-72.3	0.0826498784644812\\
-72.2	0.0826354747258791\\
-72.1	0.0826181663578179\\
-72	0.0825979244301868\\
-71.9	0.0825747207949489\\
-71.8	0.0825485281104572\\
-71.7	0.0825193198657028\\
-71.6	0.0824870704044711\\
-71.5	0.0824517549493885\\
-71.4	0.0824133496258351\\
-71.3	0.082371831485703\\
-71.2	0.0823271785309782\\
-71.1	0.0822793697371224\\
-71	0.0822283850762321\\
-70.9	0.0821742055399511\\
-70.8	0.0821168131621143\\
-70.7	0.0820561910410961\\
-70.6	0.081992323361841\\
-70.5	0.0819251954175508\\
-70.4	0.0818547936310042\\
-70.3	0.0817811055754817\\
-70.2	0.0817041199952726\\
-70.1	0.0816238268257384\\
-70	0.0815402172129025\\
-69.9	0.0814532835325468\\
-69.8	0.0813630194087831\\
-69.7	0.0812694197320769\\
-69.6	0.0811724806766946\\
-69.5	0.0810721997175484\\
-69.4	0.0809685756464138\\
-69.3	0.0808616085874903\\
-69.2	0.0807513000122809\\
-69.1	0.0806376527537627\\
-69	0.0805206710198228\\
-68.9	0.0804003604059332\\
-68.8	0.0802767279070364\\
-68.7	0.0801497819286194\\
-68.6	0.080019532296946\\
-68.5	0.0798859902684247\\
-68.4	0.0797491685380848\\
-68.3	0.079609081247138\\
-68.2	0.0794657439895971\\
-68.1	0.0793191738179306\\
-68	0.0791693892477273\\
-67.9	0.0790164102613478\\
-67.8	0.07886025831054\\
-67.7	0.078700956317996\\
-67.6	0.0785385286778264\\
-67.5	0.0783730012549344\\
-67.4	0.0782044013832647\\
-67.3	0.0780327578629095\\
-67.2	0.0778581009560523\\
-67.1	0.0776804623817279\\
-67	0.0774998753093844\\
-66.9	0.0773163743512281\\
-66.8	0.0771299955533343\\
-66.7	0.0769407763855108\\
-66.6	0.0767487557298981\\
-66.5	0.0765539738682937\\
-66.4	0.076356472468187\\
-66.3	0.0761562945674957\\
-66.2	0.0759534845579916\\
-66.1	0.0757480881674071\\
-66	0.0755401524402154\\
-65.9	0.0753297257170777\\
-65.8	0.0751168576129506\\
-65.7	0.0749015989938524\\
-65.6	0.0746840019522827\\
-65.5	0.0744641197812965\\
-65.4	0.0742420069472314\\
-65.3	0.07401771906109\\
-65.2	0.073791312848581\\
-65.1	0.0735628461188231\\
-65	0.0733323777317176\\
-64.9	0.0730999675639983\\
-64.8	0.0728656764739676\\
-64.7	0.0726295662649301\\
-64.6	0.0723916996473348\\
-64.5	0.0721521401996437\\
-64.4	0.0719109523279385\\
-64.3	0.0716682012242872\\
-64.2	0.0714239528238869\\
-64.1	0.0711782737610078\\
-64	0.0709312313237566\\
-63.9	0.0706828934076897\\
-63.8	0.0704333284682982\\
-63.7	0.0701826054723971\\
-63.6	0.0699307938484462\\
-63.5	0.0696779634358371\\
-63.4	0.0694241844331785\\
-63.3	0.0691695273456184\\
-63.2	0.0689140629312373\\
-63.1	0.0686578621465566\\
-63	0.0684009960911992\\
-62.9	0.0681435359517489\\
-62.8	0.0678855529448522\\
-62.7	0.0676271182596102\\
-62.6	0.067368302999308\\
-62.5	0.0671091781225347\\
-62.4	0.0668498143837424\\
-62.3	0.0665902822733027\\
-62.2	0.0663306519571118\\
-62.1	0.0660709932158053\\
-62	0.0658113753836393\\
-61.9	0.0655518672870987\\
-61.8	0.0652925371832956\\
-61.7	0.0650334526982205\\
-61.6	0.0647746807649107\\
-61.5	0.0645162875616042\\
-61.4	0.064258338449945\\
-61.3	0.0640008979133086\\
-61.2	0.0637440294953204\\
-61.1	0.0634877957386341\\
-61	0.0632322581240475\\
-60.9	0.0629774770100243\\
-60.8	0.0627235115726998\\
-60.7	0.0624704197464439\\
-60.6	0.0622182581650581\\
-60.5	0.0619670821036828\\
-60.4	0.0617169454214923\\
-60.3	0.0614679005052551\\
-60.2	0.0612199982138391\\
-60.1	0.0609732878237372\\
-60	0.0607278169756956\\
-59.9	0.0604836316225215\\
-59.8	0.0602407759781494\\
-59.7	0.0599992924680452\\
-59.6	0.0597592216810275\\
-59.5	0.0595206023225818\\
-59.4	0.0592834711697492\\
-59.3	0.0590478630276639\\
-59.2	0.0588138106878172\\
-59.1	0.0585813448881247\\
-59	0.0583504942748707\\
-58.9	0.0581212853666042\\
-58.8	0.0578937425200593\\
-58.7	0.0576678878981712\\
-58.6	0.0574437414402595\\
-58.5	0.0572213208344449\\
-58.4	0.0570006414923684\\
-58.3	0.056781716526277\\
-58.2	0.0565645567285407\\
-58.1	0.0563491705536587\\
-58	0.0561355641028188\\
-57.9	0.0559237411110616\\
-57.8	0.0557137029371072\\
-57.7	0.0555054485558951\\
-57.6	0.0552989745538859\\
-57.5	0.0550942751271713\\
-57.4	0.0548913420824359\\
-57.3	0.0546901648408106\\
-57.2	0.0544907304446545\\
-57.1	0.0542930235672997\\
-57	0.0540970265257879\\
-56.9	0.0539027192966268\\
-56.8	0.0537100795345888\\
-56.7	0.0535190825945709\\
-56.6	0.053329701556532\\
-56.5	0.0531419072535179\\
-56.4	0.0529556683027829\\
-56.3	0.0527709511400099\\
-56.2	0.052587720056628\\
-56.1	0.0524059372402237\\
-56	0.0522255628180337\\
-55.9	0.0520465549035074\\
-55.8	0.0518688696459175\\
-55.7	0.051692461282999\\
-55.6	0.0515172821965846\\
-55.5	0.0513432829712063\\
-55.4	0.0511704124556254\\
-55.3	0.0509986178272472\\
-55.2	0.0508278446593744\\
-55.1	0.0506580369912473\\
-55	0.0504891374008136\\
-54.9	0.0503210870801657\\
-54.8	0.0501538259135795\\
-54.7	0.0499872925580839\\
-54.6	0.0498214245264831\\
-54.5	0.0496561582727519\\
-54.4	0.0494914292797189\\
-54.3	0.0493271721489446\\
-54.2	0.0491633206927018\\
-54.1	0.0489998080279575\\
-54	0.0488365666722517\\
-53.9	0.0486735286413645\\
-53.8	0.0485106255486585\\
-53.7	0.04834778870598\\
-53.6	0.0481849492259948\\
-53.5	0.0480220381258363\\
-53.4	0.0478589864319343\\
-53.3	0.0476957252858911\\
-53.2	0.0475321860512699\\
-53.1	0.0473683004211529\\
-53	0.0472040005263262\\
-52.9	0.0470392190439463\\
-52.8	0.046873889306535\\
-52.7	0.0467079454111535\\
-52.6	0.0465413223285989\\
-52.5	0.0463739560124656\\
-52.4	0.0462057835079129\\
-52.3	0.0460367430599767\\
-52.2	0.0458667742212617\\
-52.1	0.0456958179588515\\
-52	0.0455238167602673\\
-51.9	0.0453507147383128\\
-51.8	0.0451764577346343\\
-51.7	0.0450009934218302\\
-51.6	0.044824271403942\\
-51.5	0.0446462433151578\\
-51.4	0.0444668629165629\\
-51.3	0.0442860861907695\\
-51.2	0.044103871434261\\
-51.1	0.0439201793472862\\
-51	0.0437349731211415\\
-50.9	0.04354821852268\\
-50.8	0.0433598839758904\\
-50.7	0.043169940640388\\
-50.6	0.0429783624866681\\
-50.5	0.0427851263679693\\
-50.4	0.0425902120886017\\
-50.3	0.0423936024686003\\
-50.2	0.0421952834045601\\
-50.1	0.0419952439265253\\
-50	0.0417934762508003\\
-49.9	0.0415899758285592\\
-49.8	0.0413847413901365\\
-49.7	0.0411777749848853\\
-49.6	0.0409690820164982\\
-49.5	0.0407586712736867\\
-49.4	0.0405465549561301\\
-49.3	0.0403327486956032\\
-49.2	0.0401172715722043\\
-49.1	0.0399001461256104\\
-49	0.0396813983612957\\
-48.9	0.0394610577516544\\
-48.8	0.0392391572319797\\
-48.7	0.0390157331912589\\
-48.6	0.0387908254577504\\
-48.5	0.0385644772793202\\
-48.4	0.0383367352985225\\
-48.3	0.0381076495224192\\
-48.2	0.0378772732871403\\
-48.1	0.0376456632171995\\
-48	0.0374128791795855\\
-47.9	0.0371789842326611\\
-47.8	0.0369440445699128\\
-47.7	0.0367081294585975\\
-47.6	0.0364713111733524\\
-47.5	0.0362336649248342\\
-47.4	0.0359952687834687\\
-47.3	0.0357562035984017\\
-47.2	0.0355165529117498\\
-47.1	0.03527640286826\\
-47	0.0350358421204977\\
-46.9	0.0347949617296912\\
-46.8	0.0345538550623694\\
-46.7	0.0343126176829416\\
-46.6	0.0340713472423739\\
-46.5	0.0338301433631277\\
-46.4	0.0335891075205343\\
-46.3	0.0333483429207877\\
-46.2	0.0331079543757465\\
-46.1	0.0328680481747421\\
-46	0.0326287319536021\\
-45.9	0.0323901145610998\\
-45.8	0.0321523059230528\\
-45.7	0.0319154169042963\\
-45.6	0.031679559168767\\
-45.5	0.0314448450379363\\
-45.4	0.0312113873478378\\
-45.3	0.0309792993049413\\
-45.2	0.0307486943411268\\
-45.1	0.0305196859680194\\
-45	0.0302923876309475\\
-44.9	0.0300669125627906\\
-44.8	0.0298433736379872\\
-44.7	0.0296218832269721\\
-44.6	0.0294025530513178\\
-44.5	0.0291854940398536\\
-44.4	0.0289708161860358\\
-44.3	0.0287586284068454\\
-44.2	0.028549038403486\\
-44.1	0.0283421525241536\\
-44	0.0281380756291506\\
-43.9	0.027936910958611\\
-43.8	0.0277387600031016\\
-43.7	0.0275437223773615\\
-43.6	0.0273518956974345\\
-43.5	0.0271633754614486\\
-43.4	0.026978254934287\\
-43.3	0.0267966250363903\\
-43.2	0.0266185742369241\\
-43.1	0.0264441884515359\\
-43	0.0262735509449179\\
-42.9	0.0261067422383866\\
-42.8	0.0259438400226748\\
-42.7	0.0257849190761275\\
-42.6	0.0256300511884786\\
-42.5	0.0254793050903765\\
-42.4	0.0253327463888141\\
-42.3	0.0251904375086057\\
-42.2	0.0250524376400437\\
-42.1	0.0249188026928503\\
-42	0.0247895852565294\\
-41.9	0.0246648345672092\\
-41.8	0.0245445964810486\\
-41.7	0.024428913454271\\
-41.6	0.0243178245298674\\
-41.5	0.0242113653310016\\
-41.4	0.0241095680611281\\
-41.3	0.0240124615108237\\
-41.2	0.0239200710713108\\
-41.1	0.0238324187546394\\
-41	0.0237495232204747\\
-40.9	0.0236713998094214\\
-40.8	0.0235980605827993\\
-40.7	0.0235295143687673\\
-40.6	0.0234657668146752\\
-40.5	0.0234068204455082\\
-40.4	0.0233526747282692\\
-40.3	0.023303326142129\\
-40.2	0.0232587682541582\\
-40.1	0.0232189918004367\\
-40	0.0231839847723226\\
-39.9	0.0231537325076452\\
-39.8	0.0231282177865714\\
-39.7	0.0231074209318811\\
-39.6	0.0230913199133711\\
-39.5	0.0230798904560937\\
-39.4	0.0230731061521225\\
-39.3	0.0230709385755263\\
-39.2	0.0230733574002157\\
-39.1	0.0230803305203215\\
-39	0.0230918241727468\\
-38.9	0.023107803061529\\
-38.8	0.0231282304836366\\
-38.7	0.0231530684558172\\
-38.6	0.0231822778421056\\
-38.5	0.0232158184815948\\
-38.4	0.0232536493160661\\
-38.3	0.0232957285170691\\
-38.2	0.023342013612041\\
-38.1	0.023392461609048\\
-38	0.0234470291197344\\
-37.9	0.0235056724800601\\
-37.8	0.023568347868411\\
-37.7	0.023635011420666\\
-37.6	0.0237056193418092\\
-37.5	0.0237801280136783\\
-37.4	0.0238584940984462\\
-37.3	0.023940674637439\\
-37.2	0.0240266271449004\\
-37.1	0.0241163096963235\\
-37	0.0242096810109782\\
-36.9	0.0243067005282751\\
-36.8	0.0244073284776202\\
-36.7	0.0245115259414256\\
-36.6	0.0246192549109591\\
-36.5	0.0247304783347298\\
-36.4	0.0248451601591242\\
-36.3	0.0249632653610266\\
-36.2	0.0250847599721754\\
-36.1	0.0252096110950284\\
-36	0.0253377869099325\\
-35.9	0.0254692566734128\\
-35.8	0.0256039907074226\\
-35.7	0.0257419603794203\\
-35.6	0.0258831380731603\\
-35.5	0.026027497150117\\
-35.4	0.0261750119014838\\
-35.3	0.0263256574907178\\
-35.2	0.0264794098866291\\
-35.1	0.0266362457870439\\
-35	0.0267961425330975\\
-34.9	0.0269590780142445\\
-34.8	0.0271250305641046\\
-34.7	0.027293978847292\\
-34.6	0.0274659017374061\\
-34.5	0.0276407781863961\\
-34.4	0.0278185870855374\\
-34.3	0.0279993071182954\\
-34.2	0.028182916605377\\
-34.1	0.0283693933423056\\
-34	0.0285587144298846\\
-33.9	0.0287508560979418\\
-33.8	0.0289457935227828\\
-33.7	0.029143500638805\\
-33.6	0.029343949944755\\
-33.5	0.0295471123051408\\
-33.4	0.029752956747336\\
-33.3	0.029961450254939\\
-33.2	0.0301725575579779\\
-33.1	0.0303862409205725\\
-33	0.0306024599266901\\
-32.9	0.030821171264654\\
-32.8	0.0310423285110804\\
-32.7	0.0312658819149431\\
-32.6	0.0314917781824789\\
-32.5	0.0317199602636638\\
-32.4	0.0319503671410055\\
-32.3	0.0321829336214068\\
-32.2	0.0324175901318678\\
-32.1	0.0326542625198028\\
-32	0.0328928718587534\\
-31.9	0.033133334260284\\
-31.8	0.0333755606928503\\
-31.7	0.0336194568084275\\
-31.6	0.0338649227776897\\
-31.5	0.0341118531345191\\
-31.4	0.0343601366306267\\
-31.3	0.034609656101048\\
-31.2	0.0348602883412755\\
-31.1	0.0351119039967672\\
-31	0.0353643674655625\\
-30.9	0.0356175368147134\\
-30.8	0.0358712637112194\\
-30.7	0.0361253933681338\\
-30.6	0.0363797645064804\\
-30.5	0.0366342093335941\\
-30.4	0.0368885535384677\\
-30.3	0.0371426163046555\\
-30.2	0.0373962103412484\\
-30.1	0.0376491419323992\\
-30	0.0379012110058383\\
-29.9	0.0381522112207764\\
-29.8	0.0384019300755495\\
-29.7	0.0386501490353157\\
-29.6	0.0388966436800659\\
-29.5	0.0391411838731611\\
-29.4	0.0393835339505579\\
-29.3	0.0396234529308336\\
-29.2	0.0398606947460655\\
-29.1	0.0400950084935645\\
-29	0.0403261387084079\\
-28.9	0.0405538256566571\\
-28.8	0.0407778056490863\\
-28.7	0.0409978113751911\\
-28.6	0.0412135722571829\\
-28.5	0.0414248148236154\\
-28.4	0.0416312631022275\\
-28.3	0.0418326390315247\\
-28.2	0.0420286628905606\\
-28.1	0.0422190537463163\\
-28	0.0424035299180151\\
-27.9	0.0425818094576484\\
-27.8	0.042753610645928\\
-27.7	0.0429186525028197\\
-27.6	0.0430766553117546\\
-27.5	0.0432273411565558\\
-27.4	0.0433704344700625\\
-27.3	0.0435056625933782\\
-27.2	0.0436327563446147\\
-27.1	0.0437514505959547\\
-27	0.0438614848578022\\
-26.9	0.0439626038687485\\
-26.8	0.0440545581900281\\
-26.7	0.0441371048031053\\
-26.6	0.0442100077089851\\
-26.5	0.0442730385278099\\
-26.4	0.0443259770972669\\
-26.3	0.0443686120683019\\
-26.2	0.0444007414966073\\
-26.1	0.0444221734283274\\
-26	0.0444327264784075\\
-25.9	0.0444322303999909\\
-25.8	0.0444205266432617\\
-25.7	0.0443974689021188\\
-25.6	0.0443629236470638\\
-25.5	0.0443167706426842\\
-25.4	0.0442589034481203\\
-25.3	0.0441892298989085\\
-25.2	0.0441076725686116\\
-25.1	0.0440141692086594\\
-25	0.0439086731648502\\
-24.9	0.0437911537689861\\
-24.8	0.043661596704149\\
-24.7	0.0435200043421597\\
-24.6	0.0433663960518027\\
-24.5	0.0432008084764455\\
-24.4	0.0430232957797296\\
-24.3	0.0428339298580669\\
-24.2	0.0426328005187327\\
-24.1	0.0424200156224095\\
-24	0.0421957011891054\\
-23.9	0.0419600014664405\\
-23.8	0.0417130789593735\\
-23.7	0.0414551144205173\\
-23.6	0.0411863068002805\\
-23.5	0.040906873156155\\
-23.4	0.0406170485205664\\
-23.3	0.0403170857267924\\
-23.2	0.0400072551925576\\
-23.1	0.0396878446610118\\
-23	0.0393591588989011\\
-22.9	0.0390215193518502\\
-22.8	0.0386752637567807\\
-22.7	0.0383207457116012\\
-22.6	0.0379583342024182\\
-22.5	0.0375884130886294\\
-22.4	0.0372113805463761\\
-22.3	0.036827648470951\\
-22.2	0.0364376418388672\\
-22.1	0.0360417980304197\\
-22	0.0356405661136818\\
-21.9	0.0352344060909985\\
-21.8	0.0348237881091543\\
-21.7	0.0344091916345088\\
-21.6	0.0339911045945076\\
-21.5	0.0335700224870875\\
-21.4	0.0331464474596075\\
-21.3	0.0327208873590438\\
-21.2	0.0322938547552936\\
-21.1	0.0318658659395347\\
-21	0.0314374398996899\\
-20.9	0.0310090972751355\\
-20.8	0.0305813592928939\\
-20.7	0.0301547466876278\\
-20.6	0.0297297786078468\\
-20.5	0.0293069715108081\\
-20.4	0.0288868380486694\\
-20.3	0.0284698859485198\\
-20.2	0.0280566168889752\\
-20.1	0.0276475253760816\\
-20	0.0272430976213189\\
-19.9	0.0268438104245406\\
-19.8	0.0264501300647209\\
-19.7	0.0260625112014116\\
-19.6	0.0256813957898292\\
-19.5	0.0253072120125133\\
-19.4	0.0249403732304974\\
-19.3	0.0245812769569388\\
-19.2	0.0242303038561416\\
-19.1	0.0238878167708909\\
-19	0.0235541597809947\\
-18.9	0.0232296572958923\\
-18.8	0.0229146131841504\\
-18.7	0.022609309942619\\
-18.6	0.0223140079079591\\
-18.5	0.0220289445131907\\
-18.4	0.0217543335918351\\
-18.3	0.0214903647321432\\
-18.2	0.0212372026838112\\
-18.1	0.0209949868194875\\
-18	0.0207638306532682\\
-17.9	0.0205438214182658\\
-17.8	0.0203350197052131\\
-17.7	0.0201374591639375\\
-17.6	0.0199511462694058\\
-17.5	0.0197760601538942\\
-17.4	0.0196121525066941\\
-17.3	0.0194593475426056\\
-17.2	0.0193175420403116\\
-17.1	0.0191866054515579\\
-17	0.0190663800818945\\
-16.9	0.0189566813435545\\
-16.8	0.0188572980808682\\
-16.7	0.0187679929684239\\
-16.6	0.0186885029819989\\
-16.5	0.018618539942092\\
-16.4	0.0185577911296947\\
-16.3	0.0185059199737435\\
-16.2	0.0184625668094935\\
-16.1	0.0184273497068597\\
-16	0.0183998653675688\\
-15.9	0.0183796900897648\\
-15.8	0.0183663807985149\\
-15.7	0.0183594761404599\\
-15.6	0.0183584976406607\\
-15.5	0.0183629509194947\\
-15.4	0.0183723269672654\\
-15.3	0.0183861034739998\\
-15.2	0.018403746211724\\
-15.1	0.0184247104663255\\
-15	0.0184484425159375\\
-14.9	0.018474381152609\\
-14.8	0.0185019592438621\\
-14.7	0.0185306053305795\\
-14.6	0.0185597452575183\\
-14.5	0.0185888038325987\\
-14.4	0.0186172065109895\\
-14.3	0.0186443810998804\\
-14.2	0.0186697594797189\\
-14.1	0.0186927793375824\\
-14	0.0187128859082599\\
-13.9	0.0187295337185304\\
-13.8	0.0187421883300523\\
-13.7	0.0187503280762141\\
-13.6	0.0187534457882419\\
-13.5	0.0187510505058238\\
-13.4	0.0187426691674783\\
-13.3	0.0187278482758825\\
-13.2	0.0187061555333703\\
-13.1	0.0186771814428222\\
-13	0.0186405408691908\\
-12.9	0.0185958745569441\\
-12.8	0.0185428505987543\\
-12.7	0.0184811658508287\\
-12.6	0.018410547290349\\
-12.5	0.0183307533105809\\
-12.4	0.018241574949314\\
-12.3	0.0181428370464116\\
-12.2	0.0180343993263763\\
-12.1	0.0179161574019829\\
-12	0.0177880436951802\\
-11.9	0.0176500282716353\\
-11.8	0.0175021195854692\\
-11.7	0.0173443651309283\\
-11.6	0.0171768519979329\\
-11.5	0.0169997073286653\\
-11.4	0.0168130986725775\\
-11.3	0.016617234237438\\
-11.2	0.0164123630342791\\
-11.1	0.0161987749143614\\
-11	0.0159768004965329\\
-10.9	0.0157468109836309\\
-10.8	0.0155092178668536\\
-10.7	0.0152644725173098\\
-10.6	0.0150130656642494\\
-10.5	0.0147555267597685\\
-10.4	0.0144924232300878\\
-10.3	0.0142243596138025\\
-10.2	0.0139519765878128\\
-10.1	0.0136759498819513\\
-10	0.0133969890836344\\
-9.89999999999999	0.0131158363341769\\
-9.8	0.012833264918721\\
-9.69999999999999	0.0125500777520361\\
-9.59999999999999	0.012267105762762\\
-9.5	0.0119852061789647\\
-9.39999999999999	0.0117052607181811\\
-9.3	0.0114281736854241\\
-9.19999999999999	0.0111548699829099\\
-9.09999999999999	0.0108862930355558\\
-9	0.0106234026365752\\
-8.89999999999999	0.0103671727177632\\
-8.8	0.0101185890493319\\
-8.69999999999999	0.00987864687440161\\
-8.59999999999999	0.009648348483497\\
-8.5	0.00942870073462674\\
-8.39999999999999	0.0092207125247416\\
-8.3	0.00902539221857154\\
-8.19999999999999	0.0088437450410321\\
-8.09999999999999	0.00867677043956929\\
-8	0.00852545942297128\\
-7.89999999999999	0.00839079188332427\\
-7.8	0.00827373390791838\\
-7.69999999999999	0.00817523508802372\\
-7.59999999999999	0.00809622583155337\\
-7.5	0.00803761468670825\\
-7.39999999999999	0.00800028568376015\\
-7.3	0.00798509570217097\\
-7.19999999999999	0.00799287187026978\\
-7.09999999999999	0.00802440900471383\\
-7	0.00808046709694427\\
-6.89999999999999	0.00816176885381311\\
-6.8	0.00826899729950344\\
-6.69999999999999	0.00840279344579129\\
-6.59999999999999	0.00856375403760332\\
-6.5	0.00875242938071157\\
-6.39999999999999	0.0089693212582724\\
-6.3	0.00921488094276492\\
-6.19999999999999	0.00948950730971161\\
-6.09999999999999	0.00979354505937184\\
-6	0.0101272830523905\\
-5.89999999999999	0.0104909527651537\\
-5.8	0.010884726870357\\
-5.69999999999999	0.0113087179480293\\
-5.59999999999999	0.0117629773319706\\
-5.5	0.0122474940962676\\
-5.39999999999999	0.0127621941862339\\
-5.3	0.0133069396977955\\
-5.19999999999999	0.0138815283089963\\
-5.09999999999999	0.0144856928669419\\
-5	0.0151191011331308\\
-4.89999999999999	0.0157813556897372\\
-4.8	0.0164719940090176\\
-4.69999999999999	0.0171904886876116\\
-4.59999999999999	0.0179362478470881\\
-4.5	0.0187086157016758\\
-4.39999999999999	0.0195068732936787\\
-4.3	0.0203302393966506\\
-4.19999999999999	0.0211778715859597\\
-4.09999999999999	0.0220488674759281\\
-4	0.0229422661222927\\
-3.89999999999999	0.0238570495882765\\
-3.8	0.024792144672119\\
-3.69999999999999	0.0257464247934642\\
-3.59999999999999	0.0267187120355568\\
-3.5	0.0277077793397618\\
-3.39999999999999	0.0287123528484786\\
-3.3	0.0297311143920925\\
-3.19999999999999	0.0307627041151835\\
-3.09999999999999	0.0318057232367882\\
-3	0.0328587369391156\\
-2.89999999999999	0.0339202773787078\\
-2.8	0.03498884681366\\
-2.69999999999999	0.0360629208401428\\
-2.59999999999999	0.0371409517311032\\
-2.5	0.0382213718696891\\
-2.39999999999999	0.0393025972696059\\
-2.3	0.040383031174309\\
-2.19999999999999	0.0414610677266464\\
-2.09999999999999	0.0425350957002845\\
-2	0.0436035022840126\\
-1.89999999999999	0.0446646769097747\\
-1.8	0.0457170151150789\\
-1.69999999999999	0.0467589224302454\\
-1.59999999999999	0.0477888182807861\\
-1.5	0.0488051398950753\\
-1.39999999999999	0.0498063462073524\\
-1.3	0.050790921746007\\
-1.19999999999999	0.0517573804970361\\
-1.09999999999999	0.0527042697325188\\
-1	0.0536301737939483\\
-0.899999999999991	0.0545337178202695\\
-0.799999999999997	0.0554135714105142\\
-0.699999999999989	0.0562684522109966\\
-0.599999999999994	0.0570971294171197\\
-0.5	0.0578984271799751\\
-0.399999999999991	0.0586712279080576\\
-0.299999999999997	0.059414475454599\\
-0.199999999999989	0.0601271781812266\\
-0.0999999999999943	0.0608084118888758\\
0	0.0614573226071476\\
0.0999999999999943	0.0620731292335765\\
0.199999999999989	0.0626551260145814\\
0.299999999999997	0.0632026848602009\\
0.399999999999991	0.0637152574850667\\
0.5	0.0641923773684473\\
0.599999999999994	0.064633661526586\\
0.699999999999989	0.0650388120909861\\
0.799999999999997	0.0654076176867262\\
0.899999999999991	0.0657399546053536\\
1	0.0660357877673815\\
1.09999999999999	0.0662951714699069\\
1.19999999999999	0.0665182499153798\\
1.3	0.0667052575180811\\
1.39999999999999	0.0668565189854036\\
1.5	0.0669724491715838\\
1.59999999999999	0.0670535527020972\\
1.69999999999999	0.0671004233674985\\
1.8	0.0671137432860734\\
1.89999999999999	0.0670942818352538\\
2	0.0670428943523413\\
2.09999999999999	0.0669605206056844\\
2.19999999999999	0.0668481830380478\\
2.3	0.06670698478452\\
2.39999999999999	0.0665381074678967\\
2.5	0.0663428087750813\\
2.59999999999999	0.0661224198186332\\
2.69999999999999	0.0658783422881806\\
2.8	0.0656120453970007\\
2.89999999999999	0.0653250626296364\\
3	0.0650189882969815\\
3.09999999999999	0.0646954739058207\\
3.19999999999999	0.0643562243503405\\
3.3	0.0640029939336554\\
3.39999999999999	0.0636375822278974\\
3.5	0.0632618297819031\\
3.59999999999999	0.0628776136860085\\
3.69999999999999	0.0624868430039025\\
3.8	0.0620914540819257\\
3.89999999999999	0.0616934057466008\\
4	0.0612946744015642\\
4.09999999999999	0.0608972490354222\\
4.19999999999999	0.0605031261523873\\
4.3	0.0601143046378488\\
4.39999999999999	0.0597327805713087\\
4.5	0.0593605419993562\\
4.59999999999999	0.0589995636815705\\
4.69999999999999	0.058651801822424\\
4.8	0.0583191888024116\\
4.89999999999999	0.0580036279217518\\
5	0.0577069881700919\\
5.09999999999999	0.0574310990357081\\
5.19999999999999	0.0571777453677075\\
5.3	0.0569486623047318\\
5.39999999999999	0.0567455302836133\\
5.5	0.0565699701413557\\
5.59999999999999	0.0564235383236977\\
5.69999999999999	0.0563077222133688\\
5.8	0.0562239355909674\\
5.89999999999999	0.0561735142411739\\
6	0.0561577117167657\\
6.09999999999999	0.0561776952726169\\
6.19999999999999	0.0562345419815572\\
6.3	0.0563292350436139\\
6.39999999999999	0.0564626602997899\\
6.5	0.0566356029611222\\
6.59999999999999	0.0568487445633293\\
6.69999999999999	0.0571026601568939\\
6.8	0.057397815741934\\
6.89999999999999	0.0577345659566979\\
7	0.058113152027975\\
7.09999999999999	0.0585336999911475\\
7.19999999999999	0.0589962191870158\\
7.3	0.0595006010419203\\
7.39999999999999	0.0600466181370478\\
7.5	0.0606339235721634\\
7.59999999999999	0.0612620506283337\\
7.69999999999999	0.0619304127335322\\
7.8	0.0626383037343112\\
7.89999999999999	0.0633848984760188\\
8	0.0641692536933175\\
8.09999999999999	0.0649903092120284\\
8.19999999999999	0.0658468894625904\\
8.3	0.0667377053046757\\
8.39999999999999	0.0676613561617608\\
8.5	0.0686163324636994\\
8.59999999999999	0.0696010183945932\\
8.69999999999999	0.0706136949425139\\
8.8	0.0716525432468775\\
8.89999999999999	0.072715648238538\\
9	0.0738010025669356\\
9.09999999999999	0.0749065108079048\\
9.19999999999999	0.0760299939450434\\
9.3	0.0771691941168351\\
9.39999999999999	0.0783217796210367\\
9.5	0.0794853501671688\\
9.59999999999999	0.0806574423672936\\
9.69999999999999	0.0818355354546346\\
9.8	0.0830170572189714\\
9.89999999999999	0.0841993901471603\\
10	0.0853798777565588\\
10.1	0.0865558311085882\\
10.2	0.0877245354891607\\
10.3	0.0888832572422004\\
10.4	0.0900292507420337\\
10.5	0.0911597654899991\\
10.6	0.0922720533202208\\
10.7	0.0933633756991381\\
10.8	0.0944310111030407\\
10.9	0.0954722624575703\\
11	0.0964844646228896\\
11.1	0.0974649919079845\\
11.2	0.0984112655973916\\
11.3	0.0993207614734778\\
11.4	0.100191017317295\\
11.5	0.10101964037095\\
11.6	0.101804314744406\\
11.7	0.102542808749605\\
11.8	0.103232982144877\\
11.9	0.103872793272655\\
12	0.104460306073636\\
12.1	0.104993696960695\\
12.2	0.105471261536033\\
12.3	0.105891421135301\\
12.4	0.106252729182675\\
12.5	0.106553877341194\\
12.6	0.106793701443004\\
12.7	0.106971187184515\\
12.8	0.107085475571921\\
12.9	0.107135868102948\\
13	0.107121831671202\\
13.1	0.107043003179974\\
13.2	0.106899193852934\\
13.3	0.106690393229675\\
13.4	0.106416772834728\\
13.5	0.106078689509229\\
13.6	0.105676688395134\\
13.7	0.105211505562514\\
13.8	0.104684070271193\\
13.9	0.104095506858691\\
14	0.103447136247194\\
14.1	0.102740477063024\\
14.2	0.101977246362874\\
14.3	0.101159359961838\\
14.4	0.100288932359109\\
14.5	0.0993682762579941\\
14.6	0.0983999016777669\\
14.7	0.0973865146556648\\
14.8	0.0963310155382216\\
14.9	0.0952364968619396\\
15	0.094106240824169\\
15.1	0.0929437163459035\\
15.2	0.0917525757290444\\
15.3	0.0905366509115359\\
15.4	0.0892999493245984\\
15.5	0.0880466493571327\\
15.6	0.0867810954331749\\
15.7	0.0855077927090997\\
15.8	0.0842314013980705\\
15.9	0.0829567307300102\\
16	0.0816887325561459\\
16.1	0.0804324946079246\\
16.2	0.0791932334208305\\
16.3	0.0779762869343502\\
16.4	0.0767871067800157\\
16.5	0.0756312502701274\\
16.6	0.074514372100395\\
16.7	0.0734422157803516\\
16.8	0.0724206048059862\\
16.9	0.0714554335895899\\
17	0.0705526581623509\\
17.1	0.0697182866657207\\
17.2	0.0689583696480442\\
17.3	0.0682789901833791\\
17.4	0.0676862538298241\\
17.5	0.0671862784450444\\
17.6	0.0667851838770066\\
17.7	0.0664890815482299\\
17.8	0.0663040639521144\\
17.9	0.0662361940801274\\
18	0.0662914947988072\\
18.1	0.0664759381956897\\
18.2	0.0667954349133655\\
18.3	0.0672558234909437\\
18.4	0.067862859732228\\
18.5	0.0686222061198981\\
18.6	0.0695394212949454\\
18.7	0.0706199496205252\\
18.8	0.0718691108492608\\
18.9	0.0732920899128833\\
19	0.0748939268528823\\
19.1	0.0766795069106162\\
19.2	0.0786535507950633\\
19.3	0.0808206051460787\\
19.4	0.0831850332106989\\
19.5	0.0857510057496488\\
19.6	0.0885224921908073\\
19.7	0.0915032520459535\\
19.8	0.0946968266066347\\
19.9	0.0981065309345181\\
20	0.101735446161039\\
20.1	0.105586412110625\\
20.2	0.109662020261182\\
20.3	0.11396460705492\\
20.4	0.118496247571988\\
20.5	0.123258749578701\\
20.6	0.1282536479615\\
20.7	0.133482199557079\\
20.8	0.138945378388405\\
20.9	0.144643871315628\\
21	0.150578074110136\\
21.1	0.156748087959255\\
21.2	0.163153716408329\\
21.3	0.169794462746127\\
21.4	0.176669527838748\\
21.5	0.183777808416393\\
21.6	0.191117895816561\\
21.7	0.198688075186466\\
21.8	0.20648632514659\\
21.9	0.214510317916565\\
22	0.222757419903696\\
22.1	0.23122469275367\\
22.2	0.2399088948622\\
22.3	0.248806483345525\\
22.4	0.257913616466935\\
22.5	0.267226156515673\\
22.6	0.276739673133821\\
22.7	0.286449447086026\\
22.8	0.296350474466116\\
22.9	0.30643747133401\\
23	0.316704878775535\\
23.1	0.327146868377087\\
23.2	0.337757348106419\\
23.3	0.348529968590104\\
23.4	0.359458129777663\\
23.5	0.370534987981656\\
23.6	0.381753463282443\\
23.7	0.393106247285816\\
23.8	0.404585811221015\\
23.9	0.416184414366268\\
24	0.427894112788351\\
24.1	0.439706768382293\\
24.2	0.451614058196855\\
24.3	0.463607484030969\\
24.4	0.475678382286016\\
24.5	0.487817934058349\\
24.6	0.500017175456222\\
24.7	0.512267008124943\\
24.8	0.524558209963796\\
24.9	0.536881446018054\\
25	0.549227279529175\\
25.1	0.561586183126089\\
25.2	0.573948550140381\\
25.3	0.586304706027959\\
25.4	0.598644919879844\\
25.5	0.610959416004527\\
25.6	0.623238385564395\\
25.7	0.635471998248737\\
25.8	0.647650413965789\\
25.9	0.659763794536483\\
26	0.6718023153725\\
26.1	0.683756177121476\\
26.2	0.695615617262324\\
26.3	0.707370921633752\\
26.4	0.719012435879384\\
26.5	0.730530576793015\\
26.6	0.741915843547859\\
26.7	0.753158828793897\\
26.8	0.76425022960777\\
26.9	0.775180858279988\\
27	0.785941652924552\\
27.1	0.796523687896537\\
27.2	0.806918184003497\\
27.3	0.817116518497047\\
27.4	0.827110234831374\\
27.5	0.83689105217591\\
27.6	0.84645087466986\\
27.7	0.855781800406791\\
27.8	0.864876130137957\\
27.9	0.873726375683615\\
28	0.882325268042071\\
28.1	0.890665765186753\\
28.2	0.898741059542198\\
28.3	0.906544585130355\\
28.4	0.914070024379222\\
28.5	0.921311314586417\\
28.6	0.92826265403084\\
28.7	0.934918507726221\\
28.8	0.941273612810913\\
28.9	0.947322983568925\\
29	0.95306191607776\\
29.1	0.95848599247926\\
29.2	0.963591084870244\\
29.3	0.968373358810346\\
29.4	0.972829276445043\\
29.5	0.976955599242483\\
29.6	0.980749390343302\\
29.7	0.984208016523222\\
29.8	0.987329149768785\\
29.9	0.990110768467184\\
30	0.992551158211683\\
30.1	0.994648912224718\\
30.2	0.996402931401293\\
30.3	0.997812423975819\\
30.4	0.998876904816103\\
30.5	0.999596194348678\\
30.6	0.999970417120185\\
30.7	1\\
30.8	0.999685670029777\\
30.9	0.999028451926031\\
31	0.99802966524235\\
31.1	0.996690921198221\\
31.2	0.995014119181902\\
31.3	0.993001442935134\\
31.4	0.990655356427903\\
31.5	0.987978599431776\\
31.6	0.984974182800728\\
31.7	0.98164538346865\\
31.8	0.977995739173076\\
31.9	0.97402904291493\\
32	0.96974933716435\\
32.1	0.965160907822942\\
32.2	0.960268277952967\\
32.3	0.955076201284265\\
32.4	0.949589655509819\\
32.5	0.943813835381099\\
32.6	0.937754145614441\\
32.7	0.931416193619847\\
32.8	0.92480578206373\\
32.9	0.917928901277167\\
33	0.910791721521367\\
33.1	0.903400585122026\\
33.2	0.895761998484366\\
33.3	0.887882624000594\\
33.4	0.879769271861569\\
33.5	0.871428891784396\\
33.6	0.862868564667682\\
33.7	0.854095494186072\\
33.8	0.845116998335665\\
33.9	0.835940500941781\\
34	0.826573523140462\\
34.1	0.817023674844976\\
34.2	0.807298646208414\\
34.3	0.79740619909339\\
34.4	0.787354158559617\\
34.5	0.777150404379987\\
34.6	0.766802862595597\\
34.7	0.756319497119923\\
34.8	0.745708301402179\\
34.9	0.734977290159588\\
35	0.724134491188161\\
35.1	0.71318793726121\\
35.2	0.702145658124654\\
35.3	0.691015672597857\\
35.4	0.679805980788465\\
35.5	0.66852455642944\\
35.6	0.657179339346179\\
35.7	0.645778228061283\\
35.8	0.634329072544309\\
35.9	0.622839667113414\\
36	0.611317743495579\\
36.1	0.599770964051735\\
36.2	0.588206915172767\\
36.3	0.576633100852094\\
36.4	0.565056936440156\\
36.5	0.55348574258578\\
36.6	0.541926739369143\\
36.7	0.530387040630608\\
36.8	0.518873648499466\\
36.9	0.507393448126211\\
37	0.495953202621657\\
37.1	0.484559548205927\\
37.2	0.473218989569884\\
37.3	0.461937895451393\\
37.4	0.450722494428351\\
37.5	0.439578870930159\\
37.6	0.428512961468983\\
37.7	0.417530551091803\\
37.8	0.406637270053976\\
37.9	0.395838590714685\\
38	0.385139824654395\\
38.1	0.374546120014079\\
38.2	0.364062459055732\\
38.3	0.353693655943391\\
38.4	0.343444354743582\\
38.5	0.333319027643873\\
38.6	0.323321973387929\\
38.7	0.313457315925175\\
38.8	0.303729003273028\\
38.9	0.29414080658927\\
39	0.284696319452021\\
39.1	0.275398957344485\\
39.2	0.266251957341445\\
39.3	0.257258377994262\\
39.4	0.248421099410944\\
39.5	0.23974282352766\\
39.6	0.231226074567874\\
39.7	0.222873199685145\\
39.8	0.214686369785403\\
39.9	0.206667580524447\\
40	0.198818653476184\\
40.1	0.191141237467039\\
40.2	0.183636810071829\\
40.3	0.176306679266281\\
40.4	0.169151985231245\\
40.5	0.162173702303584\\
40.6	0.155372641068607\\
40.7	0.148749450588861\\
40.8	0.142304620763993\\
40.9	0.136038484816346\\
41	0.129951221896911\\
41.1	0.124042859806191\\
41.2	0.118313277824508\\
41.3	0.112762209646262\\
41.4	0.107389246412603\\
41.5	0.102193839837017\\
41.6	0.0971753054182643\\
41.7	0.092332825735152\\
41.8	0.0876654538176304\\
41.9	0.0831721165887006\\
42	0.0788516183716755\\
42.1	0.0747026444573398\\
42.2	0.0707237647256291\\
42.3	0.0669134373164634\\
42.4	0.0632700123444402\\
42.5	0.0597917356521484\\
42.6	0.0564767525969297\\
42.7	0.0533231118659835\\
42.8	0.0503287693147841\\
42.9	0.0474915918238737\\
43	0.0448093611691556\\
43.1	0.0422797779009402\\
43.2	0.0399004652270427\\
43.3	0.0376689728953881\\
43.4	0.0355827810716251\\
43.5	0.0336393042074052\\
43.6	0.0318358948950595\\
43.7	0.0301698477045442\\
43.8	0.0286384029986221\\
43.9	0.0272387507223831\\
44	0.0259680341633177\\
44.1	0.0248233536782857\\
44.2	0.0238017703838492\\
44.3	0.0229003098065634\\
44.4	0.0221159654899512\\
44.5	0.0214457025550146\\
44.6	0.0208864612112715\\
44.7	0.0204351602154359\\
44.8	0.0200887002749938\\
44.9	0.0198439673940589\\
45	0.0196978361590298\\
45.1	0.0196471729616987\\
45.2	0.0196888391576005\\
45.3	0.0198196941575196\\
45.4	0.0200365984502091\\
45.5	0.0203364165545037\\
45.6	0.0207160198991445\\
45.7	0.021172289628758\\
45.8	0.0217021193345659\\
45.9	0.0223024177085249\\
46	0.0229701111197248\\
46.1	0.0237021461119969\\
46.2	0.0244954918218057\\
46.3	0.0253471423156182\\
46.4	0.0262541188460658\\
46.5	0.0272134720263251\\
46.6	0.0282222839222645\\
46.7	0.0292776700620091\\
46.8	0.0303767813626903\\
46.9	0.0315168059742498\\
47	0.0326949710402758\\
47.1	0.0339085443759456\\
47.2	0.0351548360632518\\
47.3	0.0364311999637834\\
47.4	0.0377350351494261\\
47.5	0.0390637872514345\\
47.6	0.0404149497284215\\
47.7	0.0417860650538846\\
47.8	0.0431747258239808\\
47.9	0.0445785757863302\\
48	0.0459953107907105\\
48.1	0.0474226796625678\\
48.2	0.0488584850003491\\
48.3	0.050300583897715\\
48.4	0.0517468885917592\\
48.5	0.0531953670384263\\
48.6	0.0546440434163595\\
48.7	0.0560909985604791\\
48.8	0.0575343703266311\\
48.9	0.0589723538886986\\
49	0.0604032019696053\\
49.1	0.0618252250076906\\
49.2	0.0632367912599583\\
49.3	0.0646363268437542\\
49.4	0.0660223157184403\\
49.5	0.0673932996086771\\
49.6	0.0687478778709411\\
49.7	0.0700847073049324\\
49.8	0.0714025019115475\\
49.9	0.0727000325991033\\
50	0.0739761268395255\\
50.1	0.0752296682762149\\
50.2	0.0764595962853175\\
50.3	0.0776649054921384\\
50.4	0.0788446452444346\\
50.5	0.0799979190443313\\
50.6	0.0811238839405991\\
50.7	0.0822217498830406\\
50.8	0.0832907790407118\\
50.9	0.0843302850857148\\
51	0.0853396324442794\\
51.1	0.086318235516846\\
51.2	0.0872655578688477\\
51.3	0.0881811113938745\\
51.4	0.0890644554508935\\
51.5	0.0899151959771708\\
51.6	0.0907329845785336\\
51.7	0.0915175175985809\\
51.8	0.0922685351684372\\
51.9	0.0929858202386158\\
52	0.0936691975945331\\
52.1	0.0943185328571963\\
52.2	0.0949337314705512\\
52.3	0.0955147376769574\\
52.4	0.0960615334822237\\
52.5	0.0965741376116083\\
52.6	0.09705260445816\\
52.7	0.097497023024743\\
52.8	0.0979075158610555\\
52.9	0.0982842379969225\\
53	0.0986273758731053\\
53.1	0.0989371462708443\\
53.2	0.0992137952413031\\
53.3	0.0994575970360676\\
53.4	0.0996688530397976\\
53.5	0.0998478907061087\\
53.6	0.0999950624977194\\
53.7	0.100110744831863\\
53.8	0.10019533703193\\
53.9	0.100249260286271\\
54	0.100272956615051\\
54.1	0.100266887846011\\
54.2	0.100231534599962\\
54.3	0.100167395286793\\
54.4	0.100074985112744\\
54.5	0.0999548350996554\\
54.6	0.0998074911168803\\
54.7	0.0996335129264903\\
54.8	0.0994334732424002\\
54.9	0.0992079568039727\\
55	0.0989575594646545\\
55.1	0.0986828872961429\\
55.2	0.0983845557085668\\
55.3	0.0980631885871146\\
55.4	0.097719417445528\\
55.5	0.0973538805968325\\
55.6	0.0969672223416593\\
55.7	0.0965600921744687\\
55.8	0.0961331440079686\\
55.9	0.0956870354159821\\
56	0.0952224268949955\\
56.1	0.0947399811445871\\
56.2	0.0942403623669126\\
56.3	0.0937242355853932\\
56.4	0.0931922659827293\\
56.5	0.0926451182583355\\
56.6	0.092083456005269\\
56.7	0.0915079411066993\\
56.8	0.0909192331519445\\
56.9	0.0903179888720769\\
57	0.0897048615950778\\
57.1	0.0890805007205041\\
57.2	0.0884455512136002\\
57.3	0.087800653118785\\
57.4	0.0871464410924067\\
57.5	0.0864835439546539\\
57.6	0.0858125842604877\\
57.7	0.0851341778894431\\
57.8	0.084448933654139\\
57.9	0.0837574529273069\\
58	0.0830603292871506\\
58.1	0.0823581481808229\\
58.2	0.0816514866057991\\
58.3	0.0809409128089123\\
58.4	0.0802269860028017\\
58.5	0.079510256099523\\
58.6	0.078791263461045\\
58.7	0.0780705386663623\\
58.8	0.0773486022949361\\
58.9	0.076625964726165\\
59	0.0759031259545908\\
59.1	0.0751805754205225\\
59.2	0.0744587918557675\\
59.3	0.0737382431441485\\
59.4	0.0730193861964765\\
59.5	0.0723026668396489\\
59.6	0.0715885197195383\\
59.7	0.0708773682173295\\
59.8	0.0701696243789655\\
59.9	0.0694656888573518\\
60	0.0687659508669764\\
60.1	0.0680707881505917\\
60.2	0.0673805669576088\\
60.3	0.0666956420338557\\
60.4	0.066016356622339\\
60.5	0.0653430424746676\\
60.6	0.0646760198727784\\
60.7	0.0640155976606159\\
60.8	0.0633620732854183\\
60.9	0.0627157328482573\\
61	0.0620768511634892\\
61.1	0.0614456918267703\\
61.2	0.0608225072912984\\
61.3	0.0602075389519378\\
61.4	0.0596010172368934\\
61.5	0.0590031617066041\\
61.6	0.0584141811595219\\
61.7	0.0578342737444572\\
61.8	0.0572636270791648\\
61.9	0.0567024183748563\\
62	0.0561508145663289\\
62.1	0.0556089724473987\\
62.2	0.0550770388113406\\
62.3	0.0545551505960342\\
62.4	0.0540434350335269\\
62.5	0.0535420098037233\\
62.6	0.0530509831919246\\
62.7	0.0525704542499366\\
62.8	0.0521005129604825\\
62.9	0.0516412404046506\\
63	0.0511927089321227\\
63.1	0.0507549823339294\\
63.2	0.0503281160174848\\
63.3	0.0499121571836634\\
63.4	0.0495071450056817\\
63.5	0.0491131108095592\\
63.6	0.0487300782559361\\
63.7	0.0483580635230319\\
63.8	0.0479970754905368\\
63.9	0.0476471159242314\\
64	0.0473081796611397\\
64.1	0.0469802547950237\\
64.2	0.0466633228620352\\
64.3	0.0463573590263481\\
64.4	0.0460623322655977\\
64.5	0.0457782055559622\\
64.6	0.0455049360567264\\
64.7	0.0452424752941748\\
64.8	0.0449907693446635\\
64.9	0.0447497590167343\\
65	0.0445193800321295\\
65.1	0.0442995632055822\\
65.2	0.0440902346232542\\
65.3	0.0438913158197051\\
65.4	0.0437027239532788\\
65.5	0.0435243719797997\\
65.6	0.043356168824476\\
65.7	0.0431980195519154\\
65.8	0.0430498255341585\\
65.9	0.0429114846166462\\
66	0.0427828912820376\\
66.1	0.0426639368118047\\
66.2	0.0425545094455282\\
66.3	0.0424544945378321\\
66.4	0.0423637747128918\\
66.5	0.0422822300164585\\
66.6	0.0422097380653483\\
66.7	0.0421461741943457\\
66.8	0.0420914116004759\\
66.9	0.0420453214846089\\
67	0.0420077731903538\\
67.1	0.0419786343402154\\
67.2	0.0419577709689817\\
67.3	0.0419450476543162\\
67.4	0.0419403276445364\\
67.5	0.0419434729835581\\
67.6	0.0419543446329899\\
67.7	0.0419728025913696\\
67.8	0.0419987060105305\\
67.9	0.0420319133090935\\
68	0.0420722822830837\\
68.1	0.0421196702136693\\
68.2	0.0421739339720283\\
68.3	0.042234930121346\\
68.4	0.0423025150159542\\
68.5	0.0423765448976195\\
68.6	0.0424568759889968\\
68.7	0.0425433645842594\\
68.8	0.0426358671369261\\
68.9	0.0427342403449022\\
69	0.0428383412327556\\
69.1	0.0429480272312522\\
69.2	0.0430631562541733\\
69.3	0.0431835867724426\\
69.4	0.0433091778855897\\
69.5	0.043439789390579\\
69.6	0.0435752818480364\\
69.7	0.0437155166459027\\
69.8	0.0438603560605493\\
69.9	0.0440096633153897\\
70	0.0441633026370209\\
70.1	0.0443211393089327\\
70.2	0.0444830397228207\\
70.3	0.0446488714275419\\
70.4	0.0448185031757514\\
70.5	0.0449918049682587\\
70.6	0.0451686480961458\\
70.7	0.0453489051806855\\
70.8	0.0455324502111028\\
70.9	0.0457191585802203\\
71	0.045908907118029\\
71.1	0.046101574123229\\
71.2	0.0462970393927796\\
71.3	0.0464951842495051\\
71.4	0.0466958915677965\\
71.5	0.0468990457974539\\
71.6	0.0471045329857128\\
71.7	0.0473122407974966\\
71.8	0.0475220585339398\\
71.9	0.0477338771492244\\
72	0.0479475892657733\\
72.1	0.0481630891878427\\
72.2	0.0483802729135581\\
72.3	0.0485990381454341\\
72.4	0.0488192842994237\\
72.5	0.0490409125125357\\
72.6	0.0492638256490656\\
72.7	0.049487928305479\\
72.8	0.0497131268139891\\
72.9	0.0499393292448713\\
73	0.0501664454075524\\
73.1	0.0503943868505161\\
73.2	0.0506230668600647\\
73.3	0.0508524004579746\\
73.4	0.0510823043980859\\
73.5	0.0513126971618629\\
73.6	0.0515434989529645\\
73.7	0.0517746316908599\\
73.8	0.0520060190035275\\
73.9	0.0522375862192728\\
74	0.0524692603576999\\
74.1	0.0527009701198724\\
74.2	0.052932645877697\\
74.3	0.0531642196625643\\
74.4	0.0533956251532796\\
74.5	0.0536267976633152\\
74.6	0.0538576741274176\\
74.7	0.054088193087599\\
74.8	0.054318294678545\\
74.9	0.0545479206124677\\
75	0.0547770141634334\\
75.1	0.0550055201511941\\
75.2	0.0552333849245498\\
75.3	0.0554605563442695\\
75.4	0.0556869837655979\\
75.5	0.0559126180203728\\
75.6	0.0561374113987803\\
75.7	0.0563613176307694\\
75.8	0.0565842918671545\\
75.9	0.056806290660425\\
76	0.0570272719452886\\
76.1	0.0572471950189662\\
76.2	0.0574660205212653\\
76.3	0.0576837104144478\\
76.4	0.0579002279629161\\
76.5	0.0581155377127349\\
76.6	0.0583296054710105\\
76.7	0.0585423982851432\\
76.8	0.0587538844219724\\
76.9	0.0589640333468326\\
77	0.0591728157025345\\
77.1	0.0593802032882908\\
77.2	0.0595861690385996\\
77.3	0.0597906870021015\\
77.4	0.0599937323204263\\
77.5	0.0601952812070414\\
77.6	0.0603953109261163\\
77.7	0.0605937997714168\\
77.8	0.0607907270452405\\
77.9	0.0609860730374062\\
78	0.0611798190043092\\
78.1	0.0613719471480513\\
78.2	0.0615624405956607\\
78.3	0.061751283378406\\
78.4	0.0619384604112195\\
78.5	0.0621239574722348\\
78.6	0.0623077611824512\\
78.7	0.0624898589855298\\
78.8	0.0626702391277323\\
78.9	0.062848890638008\\
79	0.0630258033082369\\
79.1	0.063200967673637\\
79.2	0.0633743749933395\\
79.3	0.0635460172311401\\
79.4	0.0637158870364325\\
79.5	0.0638839777253266\\
79.6	0.0640502832619603\\
79.7	0.0642147982400065\\
79.8	0.0643775178643813\\
79.9	0.0645384379331572\\
80	0.0646975548196838\\
80.1	0.0648548654549229\\
80.2	0.065010367309997\\
80.3	0.065164058378956\\
80.4	0.0653159371617675\\
80.5	0.0654660026475265\\
80.6	0.0656142542978938\\
80.7	0.0657606920307613\\
80.8	0.0659053162041452\\
80.9	0.0660481276003107\\
81	0.0661891274101292\\
81.1	0.0663283172176675\\
81.2	0.0664656989850115\\
81.3	0.066601275037324\\
81.4	0.0667350480481375\\
81.5	0.0668670210248823\\
81.6	0.0669971972946507\\
81.7	0.0671255804901953\\
81.8	0.0672521745361633\\
81.9	0.0673769836355655\\
82	0.0675000122564795\\
82.1	0.0676212651189871\\
82.2	0.067740747182344\\
82.3	0.0678584636323816\\
82.4	0.0679744198691411\\
82.5	0.0680886214947362\\
82.6	0.0682010743014453\\
82.7	0.0683117842600315\\
82.8	0.0684207575082873\\
82.9	0.0685280003398065\\
83	0.0686335191929764\\
83.1	0.0687373206401928\\
83.2	0.0688394113772948\\
83.3	0.0689397982132173\\
83.4	0.069038488059859\\
83.5	0.0691354879221648\\
83.6	0.0692308048884211\\
83.7	0.0693244461207601\\
83.8	0.0694164188458726\\
83.9	0.0695067303459272\\
84	0.0695953879496932\\
84.1	0.0696823990238639\\
84.2	0.0697677709645813\\
84.3	0.0698515111891566\\
84.4	0.0699336271279866\\
84.5	0.0700141262166617\\
84.6	0.0700930158882659\\
84.7	0.0701703035658629\\
84.8	0.0702459966551701\\
84.9	0.0703201025374144\\
85	0.0703926285623706\\
85.1	0.0704635820415776\\
85.2	0.0705329702417316\\
85.3	0.0706008003782543\\
85.4	0.0706670796090314\\
85.5	0.0707318150283227\\
85.6	0.0707950136608386\\
85.7	0.0708566824559816\\
85.8	0.0709168282822522\\
85.9	0.0709754579218133\\
86	0.0710325780652157\\
86.1	0.0710881953062783\\
86.2	0.0711423161371229\\
86.3	0.0711949469433619\\
86.4	0.0712460939994352\\
86.5	0.0712957634640961\\
86.6	0.0713439613760427\\
86.7	0.0713906936496932\\
86.8	0.071435966071104\\
86.9	0.0714797842940279\\
87	0.0715221538361104\\
87.1	0.071563080075223\\
87.2	0.071602568245931\\
87.3	0.0716406234360953\\
87.4	0.0716772505836042\\
87.5	0.0717124544732361\\
87.6	0.0717462397336508\\
87.7	0.0717786108345061\\
87.8	0.071809572083701\\
87.9	0.0718391276247418\\
88	0.0718672814342313\\
88.1	0.0718940373194783\\
88.2	0.071919398916228\\
88.3	0.0719433696865101\\
88.4	0.0719659529166046\\
88.5	0.0719871517151239\\
88.6	0.0720069690112102\\
88.7	0.072025407552848\\
88.8	0.0720424699052879\\
88.9	0.072058158449585\\
89	0.0720724753812484\\
89.1	0.0720854227090001\\
89.2	0.0720970022536462\\
89.3	0.0721072156470565\\
89.4	0.072116064331253\\
89.5	0.0721235495576076\\
89.6	0.0721296723861467\\
89.7	0.0721344336849645\\
89.8	0.0721378341297422\\
89.9	0.0721398742033759\\
90	0.0721405541957097\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-90	0.104092681562039\\
-89.9	0.104091983695185\\
-89.8	0.104089889872837\\
-89.7	0.104086399429706\\
-89.6	0.104081511257243\\
-89.5	0.104075223804019\\
-89.4	0.104067535076276\\
-89.3	0.104058442638628\\
-89.2	0.104047943614914\\
-89.1	0.10403603468922\\
-89	0.104022712107047\\
-88.9	0.104007971676641\\
-88.8	0.103991808770485\\
-88.7	0.103974218326948\\
-88.6	0.103955194852093\\
-88.5	0.103934732421646\\
-88.4	0.103912824683134\\
-88.3	0.103889464858177\\
-88.2	0.103864645744948\\
-88.1	0.103838359720805\\
-88	0.103810598745076\\
-87.9	0.103781354362029\\
-87.8	0.103750617703995\\
-87.7	0.103718379494676\\
-87.6	0.103684630052618\\
-87.5	0.103649359294858\\
-87.4	0.10361255674075\\
-87.3	0.103574211515971\\
-87.2	0.103534312356695\\
-87.1	0.103492847613964\\
-87	0.103449805258227\\
-86.9	0.103405172884078\\
-86.8	0.103358937715165\\
-86.7	0.103311086609306\\
-86.6	0.103261606063782\\
-86.5	0.103210482220827\\
-86.4	0.103157700873318\\
-86.3	0.103103247470655\\
-86.2	0.103047107124849\\
-86.1	0.102989264616805\\
-86	0.102929704402809\\
-85.9	0.102868410621231\\
-85.8	0.102805367099424\\
-85.7	0.102740557360844\\
-85.6	0.102673964632378\\
-85.5	0.102605571851893\\
-85.4	0.102535361675995\\
-85.3	0.10246331648802\\
-85.2	0.102389418406237\\
-85.1	0.102313649292283\\
-85	0.102235990759827\\
-84.9	0.102156424183457\\
-84.8	0.102074930707806\\
-84.7	0.101991491256913\\
-84.6	0.101906086543813\\
-84.5	0.101818697080378\\
-84.4	0.101729303187393\\
-84.3	0.101637885004872\\
-84.2	0.101544422502632\\
-84.1	0.1014488954911\\
-84	0.101351283632385\\
-83.9	0.101251566451589\\
-83.8	0.101149723348383\\
-83.7	0.101045733608832\\
-83.6	0.100939576417476\\
-83.5	0.100831230869682\\
-83.4	0.100720675984242\\
-83.3	0.100607890716244\\
-83.2	0.100492853970203\\
-83.1	0.100375544613458\\
-83	0.100255941489836\\
-82.9	0.100134023433584\\
-82.8	0.100009769283566\\
-82.7	0.0998831578977368\\
-82.6	0.0997541681678788\\
-82.5	0.0996227790346138\\
-82.4	0.0994889695026851\\
-82.3	0.0993527186565115\\
-82.2	0.0992140056760125\\
-82.1	0.0990728098527054\\
-82	0.0989291106060749\\
-81.9	0.0987828875002128\\
-81.8	0.0986341202607286\\
-81.7	0.0984827887919307\\
-81.6	0.0983288731942756\\
-81.5	0.0981723537820852\\
-81.4	0.0980132111015317\\
-81.3	0.0978514259488852\\
-81.2	0.0976869793890257\\
-81.1	0.097519852774217\\
-81	0.0973500277631371\\
-80.9	0.097177486340166\\
-80.8	0.0970022108349277\\
-80.7	0.0968241839420812\\
-80.6	0.0966433887413587\\
-80.5	0.0964598087178485\\
-80.4	0.0962734277825161\\
-80.3	0.0960842302929606\\
-80.2	0.0958922010744041\\
-80.1	0.0956973254409046\\
-80	0.0954995892167916\\
-79.9	0.0952989787583167\\
-79.8	0.0950954809755155\\
-79.7	0.094889083354271\\
-79.6	0.094679773978577\\
-79.5	0.0944675415529903\\
-79.4	0.0942523754252686\\
-79.3	0.0940342656091828\\
-79.2	0.093813202807499\\
-79.1	0.0935891784351196\\
-79	0.093362184642378\\
-78.9	0.0931322143384742\\
-78.8	0.0928992612150447\\
-78.7	0.0926633197698564\\
-78.6	0.0924243853306138\\
-78.5	0.0921824540788694\\
-78.4	0.0919375230740265\\
-78.3	0.0916895902774228\\
-78.2	0.0914386545764834\\
-78.1	0.0911847158089303\\
-78	0.0909277747870373\\
-77.9	0.0906678333219148\\
-77.8	0.0904048942478146\\
-77.7	0.0901389614464374\\
-77.6	0.0898700398712301\\
-77.5	0.0895981355716591\\
-77.4	0.0893232557174432\\
-77.3	0.0890454086227298\\
-77.2	0.0887646037702013\\
-77.1	0.0884808518350908\\
-77	0.0881941647090954\\
-76.9	0.087904555524164\\
-76.8	0.0876120386761468\\
-76.7	0.0873166298482857\\
-76.6	0.0870183460345263\\
-76.5	0.0867172055626346\\
-76.4	0.086413228117097\\
-76.3	0.0861064347617842\\
-76.2	0.0857968479623594\\
-76.1	0.0854844916084069\\
-76	0.0851693910352656\\
-75.9	0.0848515730455385\\
-75.8	0.0845310659302621\\
-75.7	0.0842078994897104\\
-75.6	0.0838821050538108\\
-75.5	0.083553715502149\\
-75.4	0.0832227652835394\\
-75.3	0.0828892904351363\\
-75.2	0.0825533286010635\\
-75.1	0.0822149190505336\\
-75	0.0818741026954374\\
-74.9	0.0815309221073724\\
-74.8	0.0811854215340889\\
-74.7	0.0808376469153268\\
-74.6	0.0804876458980139\\
-74.5	0.0801354678508042\\
-74.4	0.079781163877925\\
-74.3	0.079424786832308\\
-74.2	0.0790663913279773\\
-74.1	0.0787060337516645\\
-74	0.0783437722736275\\
-73.9	0.0779796668576402\\
-73.8	0.0776137792701293\\
-73.7	0.0772461730884282\\
-73.6	0.0768769137081198\\
-73.5	0.07650606834944\\
-73.4	0.0761337060627161\\
-73.3	0.0757598977328061\\
-73.2	0.075384716082518\\
-73.1	0.0750082356749742\\
-73	0.0746305329148969\\
-72.9	0.0742516860487844\\
-72.8	0.0738717751639518\\
-72.7	0.0734908821864063\\
-72.6	0.0731090908775308\\
-72.5	0.0727264868295483\\
-72.4	0.0723431574597386\\
-72.3	0.0719591920033815\\
-72.2	0.0715746815053995\\
-72.1	0.0711897188106731\\
-72	0.0708043985530035\\
-71.9	0.0704188171426964\\
-71.8	0.0700330727527413\\
-71.7	0.0696472653035643\\
-71.6	0.069261496446326\\
-71.5	0.0688758695447451\\
-71.4	0.0684904896554211\\
-71.3	0.0681054635066367\\
-71.2	0.0677208994756169\\
-71.1	0.0673369075642229\\
-71	0.0669535993730628\\
-70.9	0.0665710880739976\\
-70.8	0.066189488381026\\
-70.7	0.0658089165195282\\
-70.6	0.0654294901938537\\
-70.5	0.0650513285532363\\
-70.4	0.0646745521560232\\
-70.3	0.0642992829322016\\
-70.2	0.0639256441442145\\
-70.1	0.0635537603460493\\
-70	0.0631837573405946\\
-69.9	0.062815762135251\\
-69.8	0.0624499028957925\\
-69.7	0.0620863088984703\\
-69.6	0.0617251104803533\\
-69.5	0.0613664389879052\\
-69.4	0.0610104267237913\\
-69.3	0.0606572068919201\\
-69.2	0.0603069135407164\\
-69.1	0.0599596815046309\\
-69	0.059615646343891\\
-68.9	0.0592749442824967\\
-68.8	0.0589377121444731\\
-68.7	0.0586040872883847\\
-68.6	0.0582742075401276\\
-68.5	0.0579482111240094\\
-68.4	0.057626236592134\\
-68.3	0.0573084227521078\\
-68.2	0.0569949085930873\\
-68.1	0.0566858332101879\\
-68	0.0563813357272787\\
-67.9	0.0560815552181884\\
-67.8	0.0557866306263482\\
-67.7	0.0554967006829047\\
-67.6	0.055211903823331\\
-67.5	0.0549323781025727\\
-67.4	0.0546582611087642\\
-67.3	0.0543896898755534\\
-67.2	0.054126800793077\\
-67.1	0.0538697295176286\\
-67	0.0536186108800654\\
-66.9	0.0533735787930011\\
-66.8	0.0531347661568363\\
-66.7	0.0529023047646782\\
-66.6	0.052676325206204\\
-66.5	0.0524569567705273\\
-66.4	0.0522443273481254\\
-66.3	0.0520385633318912\\
-66.2	0.0518397895173727\\
-66.1	0.0516481290022694\\
-66	0.0514637030852525\\
-65.9	0.0512866311641825\\
-65.8	0.0511170306337977\\
-65.7	0.0509550167829501\\
-65.6	0.0508007026914674\\
-65.5	0.050654199126723\\
-65.4	0.0505156144399961\\
-65.3	0.0503850544627093\\
-65.2	0.0502626224026303\\
-65.1	0.0501484187401279\\
-65	0.0500425411245756\\
-64.9	0.049945084270996\\
-64.8	0.0498561398570433\\
-64.7	0.0497757964204213\\
-64.6	0.0497041392568382\\
-64.5	0.0496412503186007\\
-64.4	0.0495872081139494\\
-64.3	0.0495420876072449\\
-64.2	0.0495059601201082\\
-64.1	0.0494788932336275\\
-64	0.0494609506917408\\
-63.9	0.0494521923059063\\
-63.8	0.0494526738611745\\
-63.7	0.0494624470237771\\
-63.6	0.0494815592503469\\
-63.5	0.0495100536988884\\
-63.4	0.0495479691416142\\
-63.3	0.049595339879768\\
-63.2	0.0496521956605529\\
-63.1	0.0497185615962852\\
-63	0.0497944580858944\\
-62.9	0.0498799007388908\\
-62.8	0.0499749003019212\\
-62.7	0.0500794625880347\\
-62.6	0.0501935884087802\\
-62.5	0.0503172735092558\\
-62.4	0.0504505085062322\\
-62.3	0.0505932788294698\\
-62.2	0.0507455646663494\\
-62.1	0.0509073409099363\\
-62	0.0510785771105944\\
-61.9	0.0512592374312691\\
-61.8	0.0514492806065549\\
-61.7	0.0516486599056589\\
-61.6	0.0518573230993787\\
-61.5	0.0520752124312\\
-61.4	0.0523022645926269\\
-61.3	0.0525384107028515\\
-61.2	0.0527835762928642\\
-61.1	0.0530376812941135\\
-61	0.0533006400318076\\
-60.9	0.0535723612229606\\
-60.8	0.0538527479792739\\
-60.7	0.0541416978149439\\
-60.6	0.0544391026594846\\
-60.5	0.0547448488756476\\
-60.4	0.0550588172825193\\
-60.3	0.0553808831838725\\
-60.2	0.055710916401842\\
-60.1	0.0560487813159957\\
-60	0.0563943369078592\\
-59.9	0.0567474368109564\\
-59.8	0.0571079293664179\\
-59.7	0.0574756576842049\\
-59.6	0.057850459709994\\
-59.5	0.0582321682977584\\
-59.4	0.0586206112880793\\
-59.3	0.0590156115922134\\
-59.2	0.0594169872819368\\
-59.1	0.0598245516851815\\
-59	0.0602381134874695\\
-58.9	0.0606574768391503\\
-58.8	0.061082441468434\\
-58.7	0.0615128028002105\\
-58.6	0.0619483520806358\\
-58.5	0.0623888765074612\\
-58.4	0.0628341593660721\\
-58.3	0.0632839801711973\\
-58.2	0.0637381148142434\\
-58.1	0.0641963357161987\\
-58	0.0646584119860438\\
-57.9	0.0651241095846049\\
-57.8	0.0655931914937661\\
-57.7	0.0660654178909602\\
-57.6	0.0665405463288448\\
-57.5	0.0670183319200629\\
-57.4	0.0674985275269787\\
-57.3	0.0679808839562753\\
-57.2	0.0684651501582853\\
-57.1	0.0689510734309269\\
-57	0.0694383996281021\\
-56.9	0.0699268733724089\\
-56.8	0.0704162382720127\\
-56.7	0.0709062371415111\\
-56.6	0.0713966122266204\\
-56.5	0.0718871054325044\\
-56.4	0.0723774585555562\\
-56.3	0.0728674135184384\\
-56.2	0.07335671260818\\
-56.1	0.073845098717114\\
-56	0.0743323155864458\\
-55.9	0.0748181080522183\\
-55.8	0.0753022222934488\\
-55.7	0.0757844060821919\\
-55.6	0.0762644090352867\\
-55.5	0.0767419828675338\\
-55.4	0.0772168816460417\\
-55.3	0.0776888620454798\\
-55.2	0.0781576836039627\\
-55.1	0.0786231089792942\\
-55	0.0790849042052824\\
-54.9	0.0795428389478417\\
-54.8	0.0799966867605889\\
-54.7	0.0804462253396352\\
-54.6	0.080891236777271\\
-54.5	0.081331507814242\\
-54.4	0.0817668300903026\\
-54.3	0.0821970003927383\\
-54.2	0.0826218209025368\\
-54.1	0.0830410994378954\\
-54	0.0834546496947393\\
-53.9	0.0838622914839326\\
-53.8	0.0842638509648549\\
-53.7	0.084659160875023\\
-53.6	0.0850480607554302\\
-53.5	0.0854303971712783\\
-53.4	0.0858060239277793\\
-53.3	0.0861748022807009\\
-53.2	0.0865366011413351\\
-53.1	0.086891297275567\\
-53	0.0872387754967285\\
-52.9	0.0875789288519166\\
-52.8	0.0879116588014679\\
-52.7	0.0882368753912771\\
-52.6	0.0885544974176573\\
-52.5	0.0888644525844405\\
-52.4	0.0891666776520239\\
-52.3	0.0894611185780735\\
-52.2	0.0897477306496009\\
-52.1	0.0900264786061398\\
-52	0.0902973367537495\\
-51.9	0.0905602890695894\\
-51.8	0.0908153292968076\\
-51.7	0.0910624610295014\\
-51.6	0.0913016977875171\\
-51.5	0.0915330630808594\\
-51.4	0.0917565904635023\\
-51.3	0.091972323576393\\
-51.2	0.0921803161794588\\
-51.1	0.0923806321724362\\
-51	0.0925733456043514\\
-50.9	0.0927585406715022\\
-50.8	0.092936311703792\\
-50.7	0.0931067631392902\\
-50.6	0.0932700094869055\\
-50.5	0.0934261752770664\\
-50.4	0.0935753950003267\\
-50.3	0.0937178130338238\\
-50.2	0.0938535835555337\\
-50.1	0.0939828704462831\\
-50	0.0941058471794946\\
-49.9	0.0942226966986564\\
-49.8	0.09433361128253\\
-49.7	0.0944387923981135\\
-49.6	0.094538450541413\\
-49.5	0.0946328050660759\\
-49.4	0.0947220839999646\\
-49.3	0.0948065238497695\\
-49.2	0.0948863693937707\\
-49.1	0.094961873462879\\
-49	0.0950332967101098\\
-48.9	0.0951009073686486\\
-48.8	0.0951649809987003\\
-48.7	0.0952258002233195\\
-48.6	0.0952836544534449\\
-48.5	0.0953388396023735\\
-48.4	0.0953916577899323\\
-48.3	0.0954424170366188\\
-48.2	0.0954914309480024\\
-48.1	0.095539018389692\\
-48	0.0955855031531968\\
-47.9	0.0956312136130176\\
-47.8	0.0956764823753299\\
-47.7	0.0957216459186287\\
-47.6	0.0957670442267233\\
-47.5	0.0958130204144903\\
-47.4	0.095859920346796\\
-47.3	0.0959080922510278\\
-47.2	0.0959578863236758\\
-47.1	0.0960096543314268\\
-47	0.0960637492072417\\
-46.9	0.0961205246419008\\
-46.8	0.0961803346715115\\
-46.7	0.0962435332614856\\
-46.6	0.0963104738875017\\
-46.5	0.096381509113978\\
-46.4	0.0964569901705896\\
-46.3	0.0965372665273727\\
-46.2	0.0966226854689626\\
-46.1	0.0967135916685223\\
-46	0.0968103267619215\\
-45.9	0.0969132289227293\\
-45.8	0.0970226324385901\\
-45.7	0.0971388672895544\\
-45.6	0.097262258728934\\
-45.5	0.0973931268672603\\
-45.4	0.0975317862599119\\
-45.3	0.0976785454989915\\
-45.2	0.0978337068100168\\
-45.1	0.0979975656539934\\
-45	0.0981704103354363\\
-44.9	0.0983525216168931\\
-44.8	0.0985441723405237\\
-44.7	0.0987456270572819\\
-44.6	0.0989571416642338\\
-44.5	0.0991789630505432\\
-44.4	0.0994113287526385\\
-44.3	0.0996544666190733\\
-44.2	0.0999085944855688\\
-44.1	0.100173919860726\\
-44	0.100450639622874\\
-43.9	0.100738939728499\\
-43.8	0.101038994932711\\
-43.7	0.101350968522149\\
-43.6	0.101675012060733\\
-43.5	0.102011265148658\\
-43.4	0.102359855194985\\
-43.3	0.102720897204169\\
-43.2	0.103094493576869\\
-43.1	0.103480733925325\\
-43	0.103879694903583\\
-42.9	0.104291440052843\\
-42.8	0.10471601966214\\
-42.7	0.105153470644596\\
-42.6	0.105603816429396\\
-42.5	0.106067066869684\\
-42.4	0.106543218166484\\
-42.3	0.10703225280877\\
-42.2	0.107534139529768\\
-42.1	0.108048833279538\\
-42	0.108576275213873\\
-41.9	0.109116392699509\\
-41.8	0.10966909933563\\
-41.7	0.110234294991604\\
-41.6	0.110811865860882\\
-41.5	0.111401684530944\\
-41.4	0.112003610069157\\
-41.3	0.112617488124393\\
-41.2	0.113243151044206\\
-41.1	0.11388041800736\\
-41	0.114529095171466\\
-40.9	0.115188975835461\\
-40.8	0.115859840616631\\
-40.7	0.116541457641869\\
-40.6	0.11723358275282\\
-40.5	0.117935959724544\\
-40.4	0.118648320497324\\
-40.3	0.119370385421184\\
-40.2	0.120101863512709\\
-40.1	0.120842452723698\\
-40	0.121591840221178\\
-39.9	0.122349702678304\\
-39.8	0.12311570657561\\
-39.7	0.123889508512109\\
-39.6	0.124670755525687\\
-39.5	0.125459085422243\\
-39.4	0.126254127113\\
-39.3	0.127055500959413\\
-39.2	0.12786281912508\\
-39.1	0.128675685934055\\
-39	0.129493698234961\\
-38.9	0.130316445770278\\
-38.8	0.131143511550198\\
-38.7	0.131974472230416\\
-38.6	0.13280889849324\\
-38.5	0.133646355431382\\
-38.4	0.134486402933817\\
-38.3	0.135328596073085\\
-38.2	0.136172485493406\\
-38.1	0.137017617799018\\
-38	0.137863535942106\\
-37.9	0.138709779609739\\
-37.8	0.139555885609226\\
-37.7	0.140401388251313\\
-37.6	0.14124581973065\\
-37.5	0.14208871050299\\
-37.4	0.142929589658581\\
-37.3	0.143767985291234\\
-37.2	0.144603424862564\\
-37.1	0.145435435560941\\
-37	0.146263544654674\\
-36.9	0.14708727983901\\
-36.8	0.147906169576522\\
-36.7	0.148719743430511\\
-36.6	0.149527532391055\\
-36.5	0.15032906919337\\
-36.4	0.151123888628177\\
-36.3	0.151911527843794\\
-36.2	0.152691526639713\\
-36.1	0.153463427751427\\
-36	0.154226777126333\\
-35.9	0.154981124190542\\
-35.8	0.155726022106481\\
-35.7	0.156461028021175\\
-35.6	0.157185703305177\\
-35.5	0.157899613782079\\
-35.4	0.15860232994864\\
-35.3	0.159293427185547\\
-35.2	0.159972485958885\\
-35.1	0.160639092012415\\
-35	0.161292836550791\\
-34.9	0.161933316413885\\
-34.8	0.162560134242399\\
-34.7	0.163172898635021\\
-34.6	0.163771224297341\\
-34.5	0.164354732182839\\
-34.4	0.164923049626253\\
-34.3	0.165475810469649\\
-34.2	0.16601265518158\\
-34.1	0.166533230969709\\
-34	0.167037191887315\\
-33.9	0.167524198934111\\
-33.8	0.167993920151835\\
-33.7	0.168446030715086\\
-33.6	0.168880213017896\\
-33.5	0.169296156756536\\
-33.4	0.169693559009095\\
-33.3	0.170072124312344\\
-33.2	0.170431564736436\\
-33.1	0.170771599957986\\
-33	0.171091957332098\\
-32.9	0.17139237196387\\
-32.8	0.171672586779969\\
-32.7	0.171932352600803\\
-32.6	0.172171428213868\\
-32.5	0.1723895804488\\
-32.4	0.172586584254686\\
-32.3	0.172762222780151\\
-32.2	0.172916287456754\\
-32.1	0.173048578086176\\
-32	0.173158902931694\\
-31.9	0.173247078814413\\
-31.8	0.17331293121467\\
-31.7	0.173356294379065\\
-31.6	0.17337701143347\\
-31.5	0.173374934502409\\
-31.4	0.173349924835112\\
-31.3	0.173301852938556\\
-31.2	0.173230598717745\\
-31.1	0.173136051623447\\
-31	0.173018110807582\\
-30.9	0.172876685286389\\
-30.8	0.172711694111471\\
-30.7	0.172523066548782\\
-30.6	0.172310742265543\\
-30.5	0.172074671525063\\
-30.4	0.17181481538936\\
-30.3	0.171531145929443\\
-30.2	0.171223646443073\\
-30.1	0.17089231167974\\
-30	0.170537148072571\\
-29.9	0.170158173976809\\
-29.8	0.169755419914465\\
-29.7	0.169328928824673\\
-29.6	0.168878756319241\\
-29.5	0.16840497094283\\
-29.4	0.16790765443713\\
-29.3	0.167386902008368\\
-29.2	0.166842822597415\\
-29.1	0.166275539151703\\
-29	0.165685188898145\\
-28.9	0.165071923616141\\
-28.8	0.164435909909783\\
-28.7	0.163777329478241\\
-28.6	0.163096379383353\\
-28.5	0.162393272313312\\
-28.4	0.161668236841391\\
-28.3	0.160921517678523\\
-28.2	0.160153375918597\\
-28.1	0.159364089275227\\
-28	0.158553952308786\\
-27.9	0.157723276642406\\
-27.8	0.156872391165692\\
-27.7	0.156001642224804\\
-27.6	0.15511139379761\\
-27.5	0.154202027652553\\
-27.4	0.153273943489901\\
-27.3	0.152327559064014\\
-27.2	0.151363310285287\\
-27.1	0.150381651300418\\
-27	0.149383054549657\\
-26.9	0.148368010799719\\
-26.8	0.147337029151041\\
-26.7	0.146290637018108\\
-26.6	0.145229380081567\\
-26.5	0.144153822210926\\
-26.4	0.143064545356627\\
-26.3	0.141962149410336\\
-26.2	0.14084725203237\\
-26.1	0.139720488445175\\
-26	0.138582511191871\\
-25.9	0.137433989858927\\
-25.8	0.136275610762078\\
-25.7	0.13510807659469\\
-25.6	0.133932106037834\\
-25.5	0.132748433331427\\
-25.4	0.131557807805851\\
-25.3	0.130360993373587\\
-25.2	0.129158767980467\\
-25.1	0.127951923016235\\
-25	0.126741262684237\\
-24.9	0.125527603330138\\
-24.8	0.124311772729672\\
-24.7	0.123094609335553\\
-24.6	0.121876961483776\\
-24.5	0.120659686559646\\
-24.4	0.119443650124015\\
-24.3	0.118229725000291\\
-24.2	0.117018790322937\\
-24.1	0.115811730548276\\
-24	0.114609434428549\\
-23.9	0.113412793950315\\
-23.8	0.112222703238368\\
-23.7	0.11104005742652\\
-23.6	0.109865751496675\\
-23.5	0.10870067908779\\
-23.4	0.107545731276399\\
-23.3	0.106401795330542\\
-23.2	0.10526975343902\\
-23.1	0.104150481418051\\
-23	0.103044847397493\\
-22.9	0.101953710488936\\
-22.8	0.100877919438048\\
-22.7	0.0998183112637066\\
-22.6	0.0987757098865008\\
-22.5	0.0977509247493402\\
-22.4	0.096744749432955\\
-22.3	0.0957579602691964\\
-22.2	0.0947913149551053\\
-22.1	0.093845551170812\\
-22	0.0929213852043912\\
-21.9	0.0920195105868654\\
-21.8	0.0911405967406105\\
-21.7	0.090285287644463\\
-21.6	0.0894542005188797\\
-21.5	0.0886479245345277\\
-21.4	0.0878670195477195\\
-21.3	0.0871120148661214\\
-21.2	0.0863834080481751\\
-21.1	0.0856816637396802\\
-21	0.0850072125509707\\
-20.9	0.0843604499781064\\
-20.8	0.0837417353714786\\
-20.7	0.0831513909551856\\
-20.6	0.0825897009004976\\
-20.5	0.0820569104566736\\
-20.4	0.0815532251423241\\
-20.3	0.0810788100004495\\
-20.2	0.0806337889201899\\
-20.1	0.0802182440282361\\
-20	0.0798322151527445\\
-19.9	0.0794756993624856\\
-19.8	0.0791486505838352\\
-19.7	0.0788509792980821\\
-19.6	0.0785825523213863\\
-19.5	0.0783431926695718\\
-19.4	0.0781326795097734\\
-19.3	0.0779507482007945\\
-19.2	0.0777970904238517\\
-19.1	0.0776713544051962\\
-19	0.0775731452319128\\
-18.9	0.0775020252619908\\
-18.8	0.0774575146295595\\
-18.7	0.0774390918459602\\
-18.6	0.0774461944971106\\
-18.5	0.0774782200373886\\
-18.4	0.0775345266800304\\
-18.3	0.0776144343838017\\
-18.2	0.0777172259354591\\
-18.1	0.0778421481272756\\
-18	0.0779884130286521\\
-17.9	0.0781551993505938\\
-17.8	0.0783416539015679\\
-17.7	0.0785468931330155\\
-17.6	0.0787700047725302\\
-17.5	0.0790100495424623\\
-17.4	0.0792660629614566\\
-17.3	0.0795370572261793\\
-17.2	0.0798220231702354\\
-17.1	0.0801199322970388\\
-17	0.0804297388831453\\
-16.9	0.0807503821483276\\
-16.8	0.0810807884884295\\
-16.7	0.0814198737668168\\
-16.6	0.08176654566001\\
-16.5	0.0821197060528801\\
-16.4	0.0824782534785735\\
-16.3	0.0828410855981363\\
-16.2	0.0832071017146226\\
-16.1	0.0835752053162862\\
-16	0.0839443066432906\\
-15.9	0.0843133252722145\\
-15.8	0.0846811927124828\\
-15.7	0.0850468550087223\\
-15.6	0.0854092753429192\\
-15.5	0.0857674366301507\\
-15.4	0.086120344101571\\
-15.3	0.0864670278682527\\
-15.2	0.0868065454594239\\
-15.1	0.0871379843285943\\
-15	0.0874604643210312\\
-14.9	0.087773140096033\\
-14.8	0.0880752034974503\\
-14.7	0.0883658858659208\\
-14.6	0.0886444602863251\\
-14.5	0.0889102437640175\\
-14.4	0.0891625993234639\\
-14.3	0.0894009380230017\\
-14.2	0.0896247208795467\\
-14.1	0.0898334606971931\\
-14	0.0900267237937976\\
-13.9	0.0902041316197955\\
-13.8	0.0903653622636734\\
-13.7	0.0905101518387204\\
-13.6	0.0906382957458857\\
-13.5	0.090749649807805\\
-13.4	0.0908441312692959\\
-13.3	0.0909217196598887\\
-13.2	0.0909824575142318\\
-13.1	0.0910264509465047\\
-13	0.0910538700752755\\
-12.9	0.0910649492955626\\
-12.8	0.0910599873951922\\
-12.7	0.0910393475128902\\
-12.6	0.0910034569359072\\
-12.5	0.0909528067353431\\
-12.4	0.0908879512377193\\
-12.3	0.0908095073317388\\
-12.2	0.0907181536095687\\
-12.1	0.0906146293423929\\
-12	0.0904997332903908\\
-11.9	0.0903743223477218\\
-11.8	0.090239310023518\\
-11.7	0.0900956647603178\\
-11.6	0.0899444080918024\\
-11.5	0.0897866126421327\\
-11.4	0.089623399969617\\
-11.3	0.0894559382578723\\
-11.2	0.089285439858075\\
-11.1	0.0891131586863244\\
-11	0.0889403874805681\\
-10.9	0.0887684549219559\\
-10.8	0.0885987226259044\\
-10.7	0.0884325820085576\\
-10.6	0.0882714510347264\\
-10.5	0.0881167708537768\\
-10.4	0.0879700023303116\\
-10.3	0.0878326224768533\\
-10.2	0.087706120796087\\
-10.1	0.087591995540556\\
-10	0.0874917498980232\\
-9.89999999999999	0.0874068881110147\\
-9.8	0.0873389115393455\\
-9.69999999999999	0.0872893146746969\\
-9.59999999999999	0.0872595811165588\\
-9.5	0.0872511795190777\\
-9.39999999999999	0.0872655595185574\\
-9.3	0.0873041476515384\\
-9.19999999999999	0.0873683432735448\\
-9.09999999999999	0.0874595144887205\\
-9	0.0875789941006889\\
-8.89999999999999	0.0877280755950549\\
-8.8	0.0879080091640289\\
-8.69999999999999	0.0881199977836855\\
-8.59999999999999	0.0883651933543778\\
-8.5	0.0886446929148064\\
-8.39999999999999	0.0889595349401982\\
-8.3	0.08931069573497\\
-8.19999999999999	0.0896990859301562\\
-8.09999999999999	0.0901255470957419\\
-8	0.0905908484778915\\
-7.89999999999999	0.0910956838708713\\
-7.8	0.0916406686332535\\
-7.69999999999999	0.0922263368577483\\
-7.59999999999999	0.0928531387037398\\
-7.5	0.0935214379013089\\
-7.39999999999999	0.0942315094352031\\
-7.3	0.0949835374168661\\
-7.19999999999999	0.0957776131522683\\
-7.09999999999999	0.0966137334128789\\
-7	0.0974917989167042\\
-6.89999999999999	0.0984116130258669\\
-6.8	0.0993728806667376\\
-6.69999999999999	0.100375207478144\\
-6.59999999999999	0.101418099192669\\
-6.5	0.102500961255528\\
-6.39999999999999	0.103623098684973\\
-6.3	0.104783716177591\\
-6.19999999999999	0.10598191846132\\
-6.09999999999999	0.107216710898382\\
-6	0.108487000339741\\
-5.89999999999999	0.109791596232088\\
-5.8	0.111129211977717\\
-5.69999999999999	0.112498466547018\\
-5.59999999999999	0.113897886342696\\
-5.5	0.115325907314143\\
-5.39999999999999	0.11678087731979\\
-5.3	0.118261058734551\\
-5.19999999999999	0.119764631298887\\
-5.09999999999999	0.12128969520532\\
-5	0.122834274417592\\
-4.89999999999999	0.12439632021704\\
-4.8	0.125973714970104\\
-4.69999999999999	0.127564276110253\\
-4.59999999999999	0.129165760327029\\
-4.5	0.130775867954258\\
-4.39999999999999	0.132392247548938\\
-4.3	0.134012500651679\\
-4.19999999999999	0.135634186719072\\
-4.09999999999999	0.137254828217774\\
-4	0.138871915869604\\
-3.89999999999999	0.140482914036424\\
-3.8	0.14208526623314\\
-3.69999999999999	0.143676400756649\\
-3.59999999999999	0.145253736418201\\
-3.5	0.146814688366187\\
-3.39999999999999	0.148356673986034\\
-3.3	0.149877118863531\\
-3.19999999999999	0.151373462797617\\
-3.09999999999999	0.152843165848362\\
-3	0.154283714405664\\
-2.89999999999999	0.155692627263948\\
-2.8	0.157067461687997\\
-2.69999999999999	0.158405819454902\\
-2.59999999999999	0.15970535285703\\
-2.5	0.160963770650826\\
-2.39999999999999	0.162178843936261\\
-2.3	0.163348411951745\\
-2.19999999999999	0.164470387769372\\
-2.09999999999999	0.165542763875465\\
-2	0.16656361762151\\
-1.89999999999999	0.167531116530749\\
-1.8	0.168443523445895\\
-1.69999999999999	0.169299201503705\\
-1.59999999999999	0.170096618922398\\
-1.5	0.170834353588269\\
-1.39999999999999	0.171511097428169\\
-1.3	0.17212566055497\\
-1.19999999999999	0.172676975173521\\
-1.09999999999999	0.173164099235099\\
-1	0.173586219828871\\
-0.899999999999991	0.173942656299396\\
-0.799999999999997	0.174232863079793\\
-0.699999999999989	0.174456432230793\\
-0.599999999999994	0.174613095676535\\
-0.5	0.17470272712861\\
-0.399999999999991	0.174725343690582\\
-0.299999999999997	0.174681107135894\\
-0.199999999999989	0.174570324852826\\
-0.0999999999999943	0.174393450450948\\
0	0.174151084024258\\
0.0999999999999943	0.173843972067046\\
0.199999999999989	0.173473007039294\\
0.299999999999997	0.173039226579307\\
0.399999999999991	0.172543812362081\\
0.5	0.171988088602795\\
0.599999999999994	0.17137352020567\\
0.699999999999989	0.170701710559332\\
0.799999999999997	0.169974398980666\\
0.899999999999991	0.169193457810076\\
1	0.168360889161895\\
1.09999999999999	0.167478821334628\\
1.19999999999999	0.166549504886534\\
1.3	0.16557530838297\\
1.39999999999999	0.164558713822756\\
1.5	0.163502311751679\\
1.59999999999999	0.162408796072088\\
1.69999999999999	0.161280958558375\\
1.8	0.160121683088907\\
1.89999999999999	0.158933939605804\\
2	0.157720777814675\\
2.09999999999999	0.15648532063722\\
2.19999999999999	0.155230757430254\\
2.3	0.153960336985469\\
2.39999999999999	0.152677360324838\\
2.5	0.151385173307246\\
2.59999999999999	0.15008715906249\\
2.69999999999999	0.148786730269359\\
2.8	0.14748732129503\\
2.89999999999999	0.146192380213489\\
3	0.144905360721129\\
3.09999999999999	0.143629713968081\\
3.19999999999999	0.142368880324202\\
3.3	0.141126281098923\\
3.39999999999999	0.139905310234489\\
3.5	0.138709325992282\\
3.59999999999999	0.137541642652145\\
3.69999999999999	0.136405522244733\\
3.8	0.135304166337009\\
3.89999999999999	0.134240707891022\\
4	0.133218203216113\\
4.09999999999999	0.132239624034613\\
4.19999999999999	0.131307849680987\\
4.3	0.13042565945423\\
4.39999999999999	0.129595725143092\\
4.5	0.128820603743451\\
4.59999999999999	0.128102730386871\\
4.69999999999999	0.127444411498984\\
4.8	0.126847818205957\\
4.89999999999999	0.12631498000687\\
5	0.125847778729278\\
5.09999999999999	0.12544794278476\\
5.19999999999999	0.125117041740619\\
5.3	0.12485648122329\\
5.39999999999999	0.124667498168348\\
5.5	0.124551156431287\\
5.59999999999999	0.1245083427725\\
5.69999999999999	0.12453976322911\\
5.8	0.124645939885464\\
5.89999999999999	0.124827208053274\\
6	0.125083713871496\\
6.09999999999999	0.125415412335099\\
6.19999999999999	0.125822065760983\\
6.3	0.126303242698298\\
6.39999999999999	0.126858317289443\\
6.5	0.127486469087016\\
6.59999999999999	0.128186683330954\\
6.69999999999999	0.128957751689053\\
6.8	0.129798273463007\\
6.89999999999999	0.130706657261044\\
7	0.131681123137132\\
7.09999999999999	0.132719705195676\\
7.19999999999999	0.133820254659521\\
7.3	0.134980443397994\\
7.39999999999999	0.136197767910636\\
7.5	0.137469553761182\\
7.59999999999999	0.138792960455283\\
7.69999999999999	0.140164986754402\\
7.8	0.141582476417243\\
7.89999999999999	0.143042124359061\\
8	0.144540483218155\\
8.09999999999999	0.146073970317867\\
8.19999999999999	0.147638875011414\\
8.3	0.14923136639592\\
8.39999999999999	0.150847501381125\\
8.5	0.152483233097293\\
8.59999999999999	0.154134419626024\\
8.69999999999999	0.155796833036809\\
8.8	0.157466168711382\\
8.89999999999999	0.159138054937163\\
9	0.160808062750364\\
9.09999999999999	0.162471716008637\\
9.19999999999999	0.164124501672534\\
9.3	0.165761880274426\\
9.39999999999999	0.167379296553002\\
9.5	0.168972190230971\\
9.59999999999999	0.170536006913125\\
9.69999999999999	0.17206620908153\\
9.8	0.173558287164277\\
9.89999999999999	0.175007770653902\\
10	0.176410239251364\\
10.1	0.177761334011264\\
10.2	0.179056768463862\\
10.3	0.180292339689368\\
10.4	0.181463939319941\\
10.5	0.182567564444887\\
10.6	0.183599328394599\\
10.7	0.184555471378947\\
10.8	0.185432370956002\\
10.9	0.186226552307237\\
11	0.186934698295638\\
11.1	0.187553659283538\\
11.2	0.18808046268735\\
11.3	0.188512322246898\\
11.4	0.18884664698749\\
11.5	0.189081049853483\\
11.6	0.189213355992689\\
11.7	0.189241610671611\\
11.8	0.189164086802223\\
11.9	0.188979292061734\\
12	0.188685975587587\\
12.1	0.188283134230752\\
12.2	0.187770018351257\\
12.3	0.187146137140805\\
12.4	0.18641126345825\\
12.5	0.185565438164712\\
12.6	0.18460897394609\\
12.7	0.18354245861176\\
12.8	0.182366757859354\\
12.9	0.181083017496525\\
13	0.179692665111785\\
13.1	0.178197411187577\\
13.2	0.176599249649903\\
13.3	0.174900457849989\\
13.4	0.173103595974631\\
13.5	0.17121150588304\\
13.6	0.16922730936919\\
13.7	0.167154405849867\\
13.8	0.164996469479794\\
13.9	0.162757445696392\\
14	0.16044154719794\\
14.1	0.158053249360045\\
14.2	0.155597285096521\\
14.3	0.153078639171921\\
14.4	0.150502541974105\\
14.5	0.147874462756358\\
14.6	0.145200102359673\\
14.7	0.142485385426892\\
14.8	0.139736452121468\\
14.9	0.136959649364627\\
15	0.134161521605733\\
15.1	0.131348801141617\\
15.2	0.12852839800158\\
15.3	0.125707389415682\\
15.4	0.1228930088848\\
15.5	0.120092634871779\\
15.6	0.117313779133768\\
15.7	0.114564074716608\\
15.8	0.111851263632836\\
15.9	0.109183184245517\\
16	0.106567758380766\\
16.1	0.10401297819234\\
16.2	0.101526892802263\\
16.3	0.0991175947418525\\
16.4	0.0967932062179883\\
16.5	0.0945618652298106\\
16.6	0.0924317115613529\\
16.7	0.0904108726758819\\
16.8	0.088507449537943\\
16.9	0.0867295023892472\\
17	0.0850850365046645\\
17.1	0.0835819879546288\\
17.2	0.0822282094002651\\
17.3	0.0810314559475012\\
17.4	0.0799993710863132\\
17.5	0.0791394727411048\\
17.6	0.0784591394580085\\
17.7	0.0779655967546345\\
17.8	0.0776659036574881\\
17.9	0.0775669394519099\\
18	0.07767539066899\\
18.1	0.077997738333447\\
18.2	0.0785402454959604\\
18.3	0.079308945072897\\
18.4	0.0803096280157818\\
18.5	0.0815478318322219\\
18.6	0.0830288294793235\\
18.7	0.0847576186499231\\
18.8	0.086738911471196\\
18.9	0.0889771246344279\\
19	0.0914763699738929\\
19.1	0.0942404455119399\\
19.2	0.0972728269864985\\
19.3	0.100576659876288\\
19.4	0.104154751938092\\
19.5	0.108009566269464\\
19.6	0.112143214909275\\
19.7	0.11655745298747\\
19.8	0.121253673434387\\
19.9	0.12623290225896\\
20	0.131495794404034\\
20.1	0.137042630185989\\
20.2	0.142873312324758\\
20.3	0.148987363569257\\
20.4	0.155383924922154\\
20.5	0.162061754466776\\
20.6	0.16901922679791\\
20.7	0.176254333057123\\
20.8	0.183764681572139\\
20.9	0.191547499098747\\
21	0.199599632662616\\
21.1	0.20791755199733\\
21.2	0.216497352573939\\
21.3	0.225334759216209\\
21.4	0.234425130294812\\
21.5	0.243763462492642\\
21.6	0.25334439613245\\
21.7	0.263162221057103\\
21.8	0.273210883051711\\
21.9	0.283483990796078\\
22	0.293974823334957\\
22.1	0.304676338052759\\
22.2	0.315581179138561\\
22.3	0.326681686526414\\
22.4	0.337969905295233\\
22.5	0.349437595511778\\
22.6	0.361076242499568\\
22.7	0.372877067515916\\
22.8	0.384831038818602\\
22.9	0.396928883103191\\
23	0.409161097291381\\
23.1	0.421517960650308\\
23.2	0.433989547222274\\
23.3	0.446565738543887\\
23.4	0.45923623663328\\
23.5	0.471990577223704\\
23.6	0.484818143221461\\
23.7	0.497708178365977\\
23.8	0.51064980106947\\
23.9	0.52363201841363\\
24	0.53664374028048\\
24.1	0.549673793594574\\
24.2	0.562710936653636\\
24.3	0.575743873524666\\
24.4	0.58876126848271\\
24.5	0.60175176046941\\
24.6	0.614703977548701\\
24.7	0.627606551337113\\
24.8	0.640448131386327\\
24.9	0.65321739949592\\
25	0.665903083934444\\
25.1	0.678493973547333\\
25.2	0.690978931730486\\
25.3	0.703346910248686\\
25.4	0.715586962878539\\
25.5	0.727688258855934\\
25.6	0.739640096108607\\
25.7	0.751431914254855\\
25.8	0.763053307349947\\
25.9	0.774494036362434\\
26	0.78574404136304\\
26.1	0.796793453409502\\
26.2	0.807632606111367\\
26.3	0.818252046859341\\
26.4	0.828642547704551\\
26.5	0.838795115873723\\
26.6	0.848701003907019\\
26.7	0.858351719405986\\
26.8	0.867739034379845\\
26.9	0.876854994179078\\
27	0.885691926006062\\
27.1	0.894242446993261\\
27.2	0.902499471840289\\
27.3	0.910456220001934\\
27.4	0.918106222420059\\
27.5	0.925443327793062\\
27.6	0.932461708377421\\
27.7	0.939155865316624\\
27.8	0.945520633493596\\
27.9	0.951551185903553\\
28	0.957243037544992\\
28.1	0.96259204882732\\
28.2	0.967594428494432\\
28.3	0.972246736064284\\
28.4	0.976545883785333\\
28.5	0.980489138111414\\
28.6	0.984074120697421\\
28.7	0.987298808918863\\
28.8	0.990161535919086\\
28.9	0.992660990188675\\
29	0.994796214682222\\
29.1	0.996566605478315\\
29.2	0.99797190998927\\
29.3	0.999012224727735\\
29.4	0.999687992637954\\
29.5	1\\
29.6	0.999949372915936\\
29.7	0.999537573387347\\
29.8	0.998766394994243\\
29.9	0.997637958185834\\
30	0.996154705194133\\
30.1	0.994319394581828\\
30.2	0.992135095436252\\
30.3	0.989605181221725\\
30.4	0.986733323302875\\
30.5	0.983523484151931\\
30.6	0.979979910253273\\
30.7	0.97610712471885\\
30.8	0.971909919628318\\
30.9	0.967393348108016\\
31	0.962562716163107\\
31.1	0.957423574277384\\
31.2	0.951981708795442\\
31.3	0.946243133102009\\
31.4	0.940214078613375\\
31.5	0.933900985595912\\
31.6	0.927310493826767\\
31.7	0.920449433111816\\
31.8	0.913324813675989\\
31.9	0.90594381644105\\
32	0.898313783205872\\
32.1	0.890442206744211\\
32.2	0.882336720834835\\
32.3	0.87400509023882\\
32.4	0.865455200638622\\
32.5	0.856695048553447\\
32.6	0.847732731245204\\
32.7	0.83857643662916\\
32.8	0.829234433203199\\
32.9	0.81971506000934\\
33	0.810026716640903\\
33.1	0.800177853308482\\
33.2	0.790176960977542\\
33.3	0.780032561590192\\
33.4	0.769753198383348\\
33.5	0.759347426315165\\
33.6	0.748823802611282\\
33.7	0.738190877442033\\
33.8	0.72745718474146\\
33.9	0.716631233178512\\
34	0.705721497290472\\
34.1	0.694736408788238\\
34.2	0.683684348042641\\
34.3	0.672573635760626\\
34.4	0.661412524859643\\
34.5	0.650209192548168\\
34.6	0.638971732619889\\
34.7	0.627708147968557\\
34.8	0.616426343330184\\
34.9	0.605134118258675\\
35	0.593839160340679\\
35.1	0.582549038654878\\
35.2	0.571271197480551\\
35.3	0.560012950259779\\
35.4	0.548781473817205\\
35.5	0.537583802840826\\
35.6	0.526426824626844\\
35.7	0.515317274091166\\
35.8	0.504261729049718\\
35.9	0.493266605769277\\
36	0.482338154790137\\
36.1	0.47148245702148\\
36.2	0.460705420109916\\
36.3	0.450012775081256\\
36.4	0.439410073255182\\
36.5	0.42890268343207\\
36.6	0.418495789350881\\
36.7	0.408194387416615\\
36.8	0.398003284695501\\
36.9	0.387927097175716\\
37	0.377970248291083\\
37.1	0.368136967704912\\
37.2	0.358431290350749\\
37.3	0.348857055726558\\
37.4	0.339417907438534\\
37.5	0.330117292990449\\
37.6	0.320958463814191\\
37.7	0.311944475536854\\
37.8	0.303078188479532\\
37.9	0.29436226838269\\
38	0.2857991873528\\
38.1	0.277391225024683\\
38.2	0.269140469933832\\
38.3	0.261048821092789\\
38.4	0.253117989765467\\
38.5	0.245349501433177\\
38.6	0.237744697945957\\
38.7	0.230304739852637\\
38.8	0.223030608903032\\
38.9	0.215923110715457\\
39	0.208982877602719\\
39.1	0.202210371549647\\
39.2	0.195605887335136\\
39.3	0.18916955579164\\
39.4	0.18290134719499\\
39.5	0.176801074777391\\
39.6	0.170868398356412\\
39.7	0.16510282807279\\
39.8	0.159503728229853\\
39.9	0.154070321227394\\
40	0.148801691582828\\
40.1	0.14369679003251\\
40.2	0.138754437706144\\
40.3	0.133973330367224\\
40.4	0.129352042712569\\
40.5	0.124889032724016\\
40.6	0.120582646065472\\
40.7	0.116431120518586\\
40.8	0.112432590450389\\
40.9	0.108585091306374\\
41	0.104886564122591\\
41.1	0.101334860050433\\
41.2	0.0979277448879545\\
41.3	0.0946629036116347\\
41.4	0.091537944902699\\
41.5	0.0885504056622006\\
41.6	0.0856977555092502\\
41.7	0.0829774012569074\\
41.8	0.0803866913604242\\
41.9	0.0779229203326784\\
42	0.0755833331218116\\
42.1	0.0733651294462403\\
42.2	0.0712654680823986\\
42.3	0.069281471100732\\
42.4	0.0674102280456418\\
42.5	0.0656488000552626\\
42.6	0.0639942239171337\\
42.7	0.0624435160560066\\
42.8	0.0609936764502158\\
42.9	0.0596416924732263\\
43	0.0583845426571477\\
43.1	0.0572192003752058\\
43.2	0.0561426374403249\\
43.3	0.0551518276171845\\
43.4	0.0542437500452725\\
43.5	0.0534153925706615\\
43.6	0.0526637549843989\\
43.7	0.0519858521655974\\
43.8	0.0513787171274757\\
43.9	0.0508394039647903\\
44	0.0503649907012616\\
44.1	0.0499525820357783\\
44.2	0.0495993119863281\\
44.3	0.0493023464307722\\
44.4	0.0490588855437448\\
44.5	0.0488661661291164\\
44.6	0.0487214638476229\\
44.7	0.048622095339409\\
44.8	0.0485654202413913\\
44.9	0.0485488430994887\\
45	0.0485698151759123\\
45.1	0.0486258361518455\\
45.2	0.0487144557259778\\
45.3	0.0488332751094899\\
45.4	0.0489799484182101\\
45.5	0.0491521839627845\\
45.6	0.0493477454378236\\
45.7	0.0495644530110977\\
45.8	0.0498001843139612\\
45.9	0.0500528753342943\\
46	0.0503205212133443\\
46.1	0.0506011769479455\\
46.2	0.0508929579996888\\
46.3	0.0511940408126924\\
46.4	0.051502663241709\\
46.5	0.0518171248923804\\
46.6	0.0521357873755206\\
46.7	0.0524570744773753\\
46.8	0.0527794722478678\\
46.9	0.0531015290088996\\
47	0.0534218552848243\\
47.1	0.053739123657266\\
47.2	0.0540520685464926\\
47.3	0.0543594859215974\\
47.4	0.0546602329417773\\
47.5	0.0549532275310241\\
47.6	0.0552374478885779\\
47.7	0.0555119319375075\\
47.8	0.0557757767138075\\
47.9	0.0560281376984135\\
48	0.0562682280945487\\
48.1	0.0564953180528227\\
48.2	0.0567087338465062\\
48.3	0.0569078569994074\\
48.4	0.0570921233687695\\
48.5	0.0572610221856061\\
48.6	0.0574140950548776\\
48.7	0.057550934917901\\
48.8	0.0576711849793691\\
48.9	0.0577745376013372\\
49	0.0578607331665095\\
49.1	0.0579295589131408\\
49.2	0.0579808477438335\\
49.3	0.0580144770104891\\
49.4	0.0580303672776319\\
49.5	0.0580284810663013\\
49.6	0.0580088215806596\\
49.7	0.0579714314194358\\
49.8	0.0579163912742788\\
49.9	0.0578438186170544\\
50	0.0577538663780776\\
50.1	0.0576467216172287\\
50.2	0.0575226041898478\\
50.3	0.0573817654092678\\
50.4	0.057224486707785\\
50.5	0.0570510782978235\\
50.6	0.0568618778349983\\
50.7	0.0566572490847275\\
50.8	0.0564375805939961\\
50.9	0.0562032843698156\\
51	0.055954794565875\\
51.1	0.0556925661788223\\
51.2	0.0554170737555604\\
51.3	0.0551288101128883\\
51.4	0.0548282850707631\\
51.5	0.0545160242004031\\
51.6	0.054192567588395\\
51.7	0.053858468617918\\
51.8	0.0535142927681397\\
51.9	0.0531606164327802\\
52	0.0527980257587959\\
52.1	0.05242711550607\\
52.2	0.0520484879289508\\
52.3	0.0516627516804196\\
52.4	0.0512705207396241\\
52.5	0.0508724133634534\\
52.6	0.0504690510627845\\
52.7	0.0500610576039794\\
52.8	0.0496490580361577\\
52.9	0.0492336777447259\\
53	0.048815541531591\\
53.1	0.0483952727224444\\
53.2	0.0479734923014478\\
53.3	0.0475508180736165\\
53.4	0.047127863855143\\
53.5	0.0467052386918644\\
53.6	0.0462835461060341\\
53.7	0.0458633833715167\\
53.8	0.0454453408174835\\
53.9	0.0450300011606502\\
54	0.044617938866057\\
54.1	0.0442097195363543\\
54.2	0.0438058993295276\\
54.3	0.0434070244049533\\
54.4	0.0430136303976461\\
54.5	0.0426262419205316\\
54.6	0.0422453720945406\\
54.7	0.0418715221062935\\
54.8	0.0415051807931206\\
54.9	0.0411468242551276\\
55	0.040796915493998\\
55.1	0.0404559040781953\\
55.2	0.040124225834206\\
55.3	0.0398023025634413\\
55.4	0.0394905417843958\\
55.5	0.0391893364996398\\
55.6	0.0388990649872068\\
55.7	0.0386200906159153\\
55.8	0.038352761684152\\
55.9	0.0380974112816279\\
56	0.0378543571736017\\
56.1	0.0376239017070561\\
56.2	0.037406331738298\\
56.3	0.0372019185814448\\
56.4	0.0370109179772472\\
56.5	0.0368335700816934\\
56.6	0.0366700994738279\\
56.7	0.0365207151822157\\
56.8	0.0363856107294735\\
56.9	0.0362649641942879\\
57	0.036158938290333\\
57.1	0.0360676804615025\\
57.2	0.0359913229928602\\
57.3	0.0359299831367244\\
57.4	0.0358837632532878\\
57.5	0.0358527509651844\\
57.6	0.0358370193254123\\
57.7	0.0358366269980225\\
57.8	0.0358516184509886\\
57.9	0.0358820241606731\\
58	0.0359278608273119\\
58.1	0.0359891316009417\\
58.2	0.0360658263172014\\
58.3	0.0361579217424408\\
58.4	0.0362653818275825\\
58.5	0.0363881579701822\\
58.6	0.0365261892841458\\
58.7	0.0366794028765644\\
58.8	0.0368477141311413\\
58.9	0.037031026997689\\
59	0.0372292342871867\\
59.1	0.0374422179718942\\
59.2	0.0376698494900325\\
59.3	0.0379119900545463\\
59.4	0.0381684909654787\\
59.5	0.0384391939254916\\
59.6	0.0387239313580863\\
59.7	0.0390225267280792\\
59.8	0.0393347948639056\\
59.9	0.0396605422813321\\
60	0.039999567508173\\
60.1	0.0403516614096119\\
60.2	0.0407166075137486\\
60.3	0.0410941823369973\\
60.4	0.0414841557089762\\
60.5	0.0418862910965411\\
60.6	0.0423003459266257\\
60.7	0.0427260719075649\\
60.8	0.0431632153485887\\
60.9	0.0436115174771853\\
61	0.0440707147540456\\
61.1	0.0445405391853125\\
61.2	0.0450207186318685\\
61.3	0.0455109771154103\\
61.4	0.0460110351210676\\
61.5	0.0465206098963363\\
61.6	0.0470394157461074\\
61.7	0.0475671643235849\\
61.8	0.048103564916896\\
61.9	0.048648324731209\\
62	0.0492011491661853\\
62.1	0.0497617420886005\\
62.2	0.0503298060999859\\
62.3	0.0509050427991419\\
62.4	0.0514871530393996\\
62.5	0.0520758371805\\
62.6	0.0526707953349866\\
62.7	0.0532717276090043\\
62.8	0.053878334337413\\
62.9	0.0544903163131343\\
63	0.0551073750106542\\
63.1	0.0557292128036171\\
63.2	0.0563555331764571\\
63.3	0.0569860409300132\\
63.4	0.0576204423810908\\
63.5	0.0582584455559388\\
63.6	0.0588997603776134\\
63.7	0.0595440988472161\\
63.8	0.0601911752189924\\
63.9	0.0608407061692903\\
64	0.0614924109593827\\
64.1	0.0621460115921628\\
64.2	0.0628012329627309\\
64.3	0.0634578030028949\\
64.4	0.0641154528196129\\
64.5	0.0647739168274132\\
64.6	0.0654329328748315\\
64.7	0.0660922423649092\\
64.8	0.0667515903698041\\
64.9	0.0674107257395677\\
65	0.0680694012051475\\
65.1	0.0687273734756802\\
65.2	0.0693844033301394\\
65.3	0.0700402557034128\\
65.4	0.070694699766882\\
65.5	0.0713475090035837\\
65.6	0.0719984612780345\\
65.7	0.0726473389008022\\
65.8	0.0732939286879127\\
65.9	0.0739380220151836\\
66	0.0745794148675722\\
66.1	0.0752179078836398\\
66.2	0.0758533063952217\\
66.3	0.0764854204624071\\
66.4	0.0771140649039268\\
66.5	0.0777390593230509\\
66.6	0.0783602281291\\
66.7	0.0789774005546745\\
66.8	0.0795904106687064\\
66.9	0.0801990973854434\\
67	0.0808033044694671\\
67.1	0.081402880536858\\
67.2	0.0819976790526138\\
67.3	0.082587558324428\\
67.4	0.0831723814929407\\
67.5	0.0837520165185678\\
67.6	0.0843263361650187\\
67.7	0.084895217979611\\
67.8	0.0854585442704914\\
67.9	0.0860162020808678\\
68	0.0865680831603642\\
68.1	0.0871140839336031\\
68.2	0.087654105466121\\
68.3	0.0881880534277245\\
68.4	0.08871583805339\\
68.5	0.0892373741018111\\
68.6	0.0897525808116972\\
68.7	0.0902613818559242\\
68.8	0.0907637052936358\\
68.9	0.0912594835203998\\
69	0.0917486532165116\\
69.1	0.0922311552935436\\
69.2	0.0927069348392382\\
69.3	0.0931759410608328\\
69.4	0.0936381272269147\\
69.5	0.0940934506078914\\
69.6	0.0945418724151693\\
69.7	0.094983357739126\\
69.8	0.0954178754859619\\
69.9	0.0958453983135174\\
70	0.0962659025661346\\
70.1	0.096679368208647\\
70.2	0.097085778759575\\
70.3	0.097485121223603\\
70.4	0.0978773860234158\\
70.5	0.0982625669309653\\
70.6	0.098640660998241\\
70.7	0.099011668487612\\
70.8	0.0993755928018109\\
70.9	0.0997324404136227\\
71	0.100082220795345\\
71.1	0.100424946348083\\
71.2	0.100760632330934\\
71.3	0.101089296790126\\
71.4	0.10141096048817\\
71.5	0.101725646833062\\
71.6	0.102033381807623\\
71.7	0.102334193898983\\
71.8	0.102628114028307\\
71.9	0.102915175480761\\
72	0.103195413835815\\
72.1	0.103468866897879\\
72.2	0.10373557462735\\
72.3	0.103995579072096\\
72.4	0.104248924299409\\
72.5	0.104495656328483\\
72.6	0.10473582306344\\
72.7	0.104969474226933\\
72.8	0.105196661294375\\
72.9	0.105417437428809\\
73	0.105631857416464\\
73.1	0.105839977603\\
73.2	0.106041855830501\\
73.3	0.10623755137521\\
73.4	0.106427124886053\\
73.5	0.106610638323955\\
73.6	0.106788154901984\\
73.7	0.106959739026333\\
73.8	0.107125456238155\\
73.9	0.107285373156283\\
74	0.107439557420831\\
74.1	0.107588077637699\\
74.2	0.107731003324002\\
74.3	0.107868404854419\\
74.4	0.108000353408484\\
74.5	0.108126920918821\\
74.6	0.108248180020342\\
74.7	0.108364204000404\\
74.8	0.108475066749929\\
74.9	0.10858084271551\\
75	0.108681606852487\\
75.1	0.108777434579006\\
75.2	0.108868401731065\\
75.3	0.108954584518542\\
75.4	0.109036059482207\\
75.5	0.109112903451727\\
75.6	0.109185193504647\\
75.7	0.109253006926358\\
75.8	0.109316421171047\\
75.9	0.109375513823616\\
76	0.109430362562585\\
76.1	0.109481045123953\\
76.2	0.109527639266031\\
76.3	0.109570222735221\\
76.4	0.109608873232762\\
76.5	0.1096436683824\\
76.6	0.109674685699017\\
76.7	0.109702002558167\\
76.8	0.109725696166546\\
76.9	0.109745843533372\\
77	0.109762521442658\\
77.1	0.10977580642639\\
77.2	0.109785774738577\\
77.3	0.109792502330175\\
77.4	0.10979606482488\\
77.5	0.109796537495757\\
77.6	0.109793995242721\\
77.7	0.109788512570834\\
77.8	0.109780163569426\\
77.9	0.109769021892009\\
78	0.109755160736995\\
78.1	0.109738652829175\\
78.2	0.109719570401977\\
78.3	0.109697985180471\\
78.4	0.10967396836511\\
78.5	0.109647590616201\\
78.6	0.109618922039087\\
78.7	0.109588032170031\\
78.8	0.109554989962776\\
78.9	0.109519863775791\\
79	0.109482721360164\\
79.1	0.109443629848142\\
79.2	0.109402655742308\\
79.3	0.109359864905362\\
79.4	0.109315322550523\\
79.5	0.109269093232501\\
79.6	0.109221240839061\\
79.7	0.109171828583139\\
79.8	0.109120918995507\\
79.9	0.109068573917979\\
80	0.109014854497127\\
80.1	0.108959821178517\\
80.2	0.108903533701424\\
80.3	0.108846051094041\\
80.4	0.108787431669145\\
80.5	0.108727733020219\\
80.6	0.108667012018019\\
80.7	0.108605324807561\\
80.8	0.108542726805525\\
80.9	0.108479272698062\\
81	0.108415016438989\\
81.1	0.108350011248356\\
81.2	0.108284309611381\\
81.3	0.108217963277735\\
81.4	0.108151023261163\\
81.5	0.108083539839436\\
81.6	0.108015562554612\\
81.7	0.107947140213608\\
81.8	0.107878320889055\\
81.9	0.107809151920436\\
82	0.107739679915496\\
82.1	0.107669950751903\\
82.2	0.107600009579159\\
82.3	0.107529900820745\\
82.4	0.107459668176496\\
82.5	0.107389354625176\\
82.6	0.107319002427276\\
82.7	0.10724865312799\\
82.8	0.107178347560383\\
82.9	0.10710812584873\\
83	0.107038027412018\\
83.1	0.106968090967607\\
83.2	0.106898354535031\\
83.3	0.106828855439939\\
83.4	0.106759630318163\\
83.5	0.106690715119899\\
83.6	0.106622145114006\\
83.7	0.106553954892402\\
83.8	0.106486178374552\\
83.9	0.106418848812042\\
84	0.106351998793232\\
84.1	0.106285660247976\\
84.2	0.106219864452403\\
84.3	0.106154642033755\\
84.4	0.106090022975266\\
84.5	0.106026036621092\\
84.6	0.105962711681261\\
84.7	0.105900076236655\\
84.8	0.105838157744016\\
84.9	0.105776983040954\\
85	0.105716578350973\\
85.1	0.105656969288491\\
85.2	0.105598180863854\\
85.3	0.105540237488345\\
85.4	0.105483162979167\\
85.5	0.105426980564413\\
85.6	0.105371712888002\\
85.7	0.105317382014581\\
85.8	0.105264009434396\\
85.9	0.105211616068114\\
86	0.105160222271594\\
86.1	0.105109847840617\\
86.2	0.105060512015548\\
86.3	0.10501223348594\\
86.4	0.104965030395072\\
86.5	0.104918920344424\\
86.6	0.104873920398063\\
86.7	0.104830047086969\\
86.8	0.104787316413265\\
86.9	0.104745743854371\\
87	0.104705344367068\\
87.1	0.104666132391464\\
87.2	0.104628121854877\\
87.3	0.104591326175605\\
87.4	0.10455575826661\\
87.5	0.104521430539087\\
87.6	0.104488354905929\\
87.7	0.104456542785085\\
87.8	0.104426005102808\\
87.9	0.104396752296778\\
88	0.104368794319123\\
88.1	0.104342140639309\\
88.2	0.104316800246916\\
88.3	0.10429278165429\\
88.4	0.104270092899067\\
88.5	0.104248741546573\\
88.6	0.104228734692095\\
88.7	0.104210078963026\\
88.8	0.10419278052087\\
88.9	0.104176845063123\\
89	0.104162277825015\\
89.1	0.104149083581117\\
89.2	0.104137266646816\\
89.3	0.104126830879648\\
89.4	0.104117779680496\\
89.5	0.104110115994644\\
89.6	0.104103842312701\\
89.7	0.104098960671373\\
89.8	0.104095472654104\\
89.9	0.104093379391571\\
90	0.104092681562039\\
};
\addplot [color=mycolor4, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-90	0.905096669733933\\
-89.9	0.905094815706569\\
-89.8	0.905089253477231\\
-89.7	0.905079982604215\\
-89.6	0.9050670023515\\
-89.5	0.905050311688952\\
-89.4	0.905029909292633\\
-89.3	0.905005793545192\\
-89.2	0.904977962536335\\
-89.1	0.904946414063393\\
-89	0.904911145631975\\
-88.9	0.904872154456705\\
-88.8	0.904829437462051\\
-88.7	0.90478299128325\\
-88.6	0.904732812267308\\
-88.5	0.904678896474109\\
-88.4	0.904621239677603\\
-88.3	0.904559837367091\\
-88.2	0.90449468474861\\
-88.1	0.904425776746397\\
-88	0.904353108004474\\
-87.9	0.904276672888302\\
-87.8	0.904196465486556\\
-87.7	0.904112479612991\\
-87.6	0.904024708808406\\
-87.5	0.90393314634272\\
-87.4	0.903837785217145\\
-87.3	0.903738618166467\\
-87.2	0.903635637661441\\
-87.1	0.903528835911282\\
-87	0.903418204866286\\
-86.9	0.903303736220545\\
-86.8	0.903185421414795\\
-86.7	0.903063251639373\\
-86.6	0.902937217837289\\
-86.5	0.902807310707436\\
-86.4	0.902673520707908\\
-86.3	0.902535838059454\\
-86.2	0.902394252749062\\
-86.1	0.902248754533671\\
-86	0.90209933294402\\
-85.9	0.901945977288636\\
-85.8	0.90178867665796\\
-85.7	0.901627419928622\\
-85.6	0.901462195767851\\
-85.5	0.901292992638052\\
-85.4	0.901119798801518\\
-85.3	0.900942602325316\\
-85.2	0.900761391086312\\
-85.1	0.900576152776383\\
-85	0.900386874907777\\
-84.9	0.900193544818652\\
-84.8	0.899996149678789\\
-84.7	0.899794676495481\\
-84.6	0.899589112119607\\
-84.5	0.899379443251886\\
-84.4	0.899165656449336\\
-84.3	0.898947738131906\\
-84.2	0.898725674589329\\
-84.1	0.898499451988164\\
-84	0.898269056379051\\
-83.9	0.898034473704179\\
-83.8	0.897795689804971\\
-83.7	0.897552690429995\\
-83.6	0.897305461243092\\
-83.5	0.897053987831748\\
-83.4	0.896798255715697\\
-83.3	0.89653825035577\\
-83.2	0.896273957162988\\
-83.1	0.896005361507912\\
-83	0.895732448730249\\
-82.9	0.89545520414873\\
-82.8	0.895173613071244\\
-82.7	0.894887660805263\\
-82.6	0.894597332668541\\
-82.5	0.894302614000103\\
-82.4	0.894003490171524\\
-82.3	0.893699946598516\\
-82.2	0.893391968752813\\
-82.1	0.893079542174375\\
-82	0.892762652483909\\
-81.9	0.892441285395709\\
-81.8	0.892115426730843\\
-81.7	0.891785062430659\\
-81.6	0.891450178570654\\
-81.5	0.891110761374684\\
-81.4	0.890766797229539\\
-81.3	0.890418272699874\\
-81.2	0.890065174543526\\
-81.1	0.889707489727201\\
-81	0.889345205442551\\
-80.9	0.888978309122638\\
-80.8	0.88860678845881\\
-80.7	0.888230631417976\\
-80.6	0.887849826260299\\
-80.5	0.887464361557304\\
-80.4	0.887074226210429\\
-80.3	0.886679409469998\\
-80.2	0.886279900954644\\
-80.1	0.885875690671183\\
-80	0.885466769034941\\
-79.9	0.885053126890549\\
-79.8	0.884634755533208\\
-79.7	0.884211646730436\\
-79.6	0.883783792744291\\
-79.5	0.883351186354102\\
-79.4	0.882913820879682\\
-79.3	0.882471690205059\\
-79.2	0.882024788802715\\
-79.1	0.881573111758343\\
-79	0.881116654796135\\
-78.9	0.880655414304592\\
-78.8	0.880189387362882\\
-78.7	0.879718571767734\\
-78.6	0.879242966060891\\
-78.5	0.878762569557105\\
-78.4	0.878277382372704\\
-78.3	0.877787405454725\\
-78.2	0.877292640610605\\
-78.1	0.876793090538464\\
-78	0.876288758857958\\
-77.9	0.875779650141723\\
-77.8	0.875265769947397\\
-77.7	0.874747124850247\\
-77.6	0.874223722476383\\
-77.5	0.87369557153657\\
-77.4	0.873162681860645\\
-77.3	0.872625064432534\\
-77.2	0.872082731425873\\
-77.1	0.871535696240239\\
-77	0.870983973537981\\
-76.9	0.870427579281664\\
-76.8	0.869866530772119\\
-76.7	0.869300846687097\\
-76.6	0.868730547120528\\
-76.5	0.86815565362239\\
-76.4	0.86757618923917\\
-76.3	0.866992178554927\\
-76.2	0.866403647732956\\
-76.1	0.865810624558028\\
-76	0.865213138479226\\
-75.9	0.864611220653363\\
-75.8	0.86400490398896\\
-75.7	0.863394223190801\\
-75.6	0.862779214805044\\
-75.5	0.862159917264876\\
-75.4	0.861536370936707\\
-75.3	0.860908618166901\\
-75.2	0.860276703329014\\
-75.1	0.859640672871536\\
-75	0.859000575366132\\
-74.9	0.858356461556349\\
-74.8	0.857708384406786\\
-74.7	0.857056399152711\\
-74.6	0.856400563350099\\
-74.5	0.855740936926072\\
-74.4	0.855077582229738\\
-74.3	0.854410564083379\\
-74.2	0.853739949833991\\
-74.1	0.853065809405136\\
-74	0.852388215349091\\
-73.9	0.851707242899253\\
-73.8	0.851022970022793\\
-73.7	0.850335477473512\\
-73.6	0.849644848844868\\
-73.5	0.848951170623159\\
-73.4	0.848254532240806\\
-73.3	0.847555026129715\\
-73.2	0.846852747774676\\
-73.1	0.846147795766761\\
-73	0.845440271856678\\
-72.9	0.84473028100804\\
-72.8	0.844017931450513\\
-72.7	0.843303334732783\\
-72.6	0.842586605775306\\
-72.5	0.841867862922788\\
-72.4	0.841147227996342\\
-72.3	0.840424826345274\\
-72.2	0.839700786898438\\
-72.1	0.838975242215112\\
-72	0.83824832853532\\
-71.9	0.837520185829563\\
-71.8	0.836790957847871\\
-71.7	0.836060792168134\\
-71.6	0.835329840243635\\
-71.5	0.834598257449707\\
-71.4	0.833866203129471\\
-71.3	0.83313384063855\\
-71.2	0.83240133738871\\
-71.1	0.831668864890339\\
-71	0.830936598793683\\
-70.9	0.83020471892877\\
-70.8	0.829473409343927\\
-70.7	0.828742858342813\\
-70.6	0.82801325851988\\
-70.5	0.82728480679416\\
-70.4	0.826557704441317\\
-70.3	0.825832157123834\\
-70.2	0.825108374919269\\
-70.1	0.824386572346463\\
-70	0.823666968389617\\
-69.9	0.822949786520125\\
-69.8	0.822235254716059\\
-69.7	0.821523605479218\\
-69.6	0.820815075849606\\
-69.5	0.820109907417261\\
-69.4	0.819408346331292\\
-69.3	0.81871064330605\\
-69.2	0.818017053624273\\
-69.1	0.817327837137134\\
-69	0.816643258261042\\
-68.9	0.815963585971091\\
-68.8	0.815289093791042\\
-68.7	0.814620059779694\\
-68.6	0.813956766513548\\
-68.5	0.813299501065623\\
-68.4	0.812648554980297\\
-68.3	0.812004224244053\\
-68.2	0.811366809252012\\
-68.1	0.810736614770088\\
-68	0.810113949892684\\
-67.9	0.809499127995758\\
-67.8	0.808892466685156\\
-67.7	0.808294287740061\\
-67.6	0.807704917051439\\
-67.5	0.807124684555346\\
-67.4	0.806553924160963\\
-67.3	0.805992973673227\\
-67.2	0.805442174709935\\
-67.1	0.804901872613171\\
-67	0.804372416354947\\
-66.9	0.803854158436915\\
-66.8	0.803347454784022\\
-66.7	0.802852664631984\\
-66.6	0.802370150408452\\
-66.5	0.801900277607739\\
-66.4	0.801443414658991\\
-66.3	0.800999932787681\\
-66.2	0.800570205870294\\
-66.1	0.800154610282101\\
-66	0.799753524737902\\
-65.9	0.799367330125613\\
-65.8	0.798996409332612\\
-65.7	0.798641147064713\\
-65.6	0.798301929657681\\
-65.5	0.797979144881182\\
-65.4	0.797673181735077\\
-65.3	0.797384430237956\\
-65.2	0.797113281207854\\
-65.1	0.796860126035026\\
-65	0.796625356446739\\
-64.9	0.796409364263992\\
-64.8	0.796212541150105\\
-64.7	0.796035278351101\\
-64.6	0.795877966427849\\
-64.5	0.795740994979903\\
-64.4	0.795624752361006\\
-64.3	0.795529625386204\\
-64.2	0.795455999030578\\
-64.1	0.795404256119538\\
-64	0.795374777010688\\
-63.9	0.795367939267253\\
-63.8	0.795384117323072\\
-63.7	0.795423682139166\\
-63.6	0.795487000851916\\
-63.5	0.795574436412867\\
-63.4	0.795686347220212\\
-63.3	0.795823086742002\\
-63.2	0.795985003131147\\
-63.1	0.796172438832269\\
-63	0.796385730180517\\
-62.9	0.796625206992405\\
-62.8	0.796891192148806\\
-62.7	0.797184001170206\\
-62.6	0.797503941784359\\
-62.5	0.797851313486468\\
-62.4	0.798226407092071\\
-62.3	0.79862950428278\\
-62.2	0.799060877145066\\
-62.1	0.799520787702284\\
-62	0.800009487440141\\
-61.9	0.800527216825838\\
-61.8	0.801074204821117\\
-61.7	0.801650668389472\\
-61.6	0.802256811997777\\
-61.5	0.802892827112632\\
-61.4	0.803558891691708\\
-61.3	0.804255169670405\\
-61.2	0.804981810444159\\
-61.1	0.805738948346736\\
-61	0.806526702124862\\
-60.9	0.807345174409588\\
-60.8	0.808194451184752\\
-60.7	0.80907460125297\\
-60.6	0.809985675699559\\
-60.5	0.810927707354848\\
-60.4	0.811900710255325\\
-60.3	0.812904679104083\\
-60.2	0.813939588731079\\
-60.1	0.815005393553683\\
-60	0.816102027038053\\
-59.9	0.817229401161871\\
-59.8	0.818387405878993\\
-59.7	0.819575908586584\\
-59.6	0.820794753595317\\
-59.5	0.822043761603247\\
-59.4	0.823322729173963\\
-59.3	0.82463142821967\\
-59.2	0.825969605489825\\
-59.1	0.82733698206601\\
-59	0.828733252863696\\
-58.9	0.830158086141611\\
-58.8	0.831611123019406\\
-58.7	0.833091977004326\\
-58.6	0.83460023352764\\
-58.5	0.836135449491552\\
-58.4	0.83769715282736\\
-58.3	0.839284842065631\\
-58.2	0.840897985919153\\
-58.1	0.842536022879478\\
-58	0.844198360827834\\
-57.9	0.84588437666122\\
-57.8	0.847593415934501\\
-57.7	0.849324792519326\\
-57.6	0.851077788280688\\
-57.5	0.85285165277199\\
-57.4	0.854645602949424\\
-57.3	0.856458822906533\\
-57.2	0.858290463629803\\
-57.1	0.860139642776125\\
-57	0.862005444472996\\
-56.9	0.863886919142309\\
-56.8	0.865783083348572\\
-56.7	0.867692919672444\\
-56.6	0.869615376610395\\
-56.5	0.871549368501373\\
-56.4	0.873493775481302\\
-56.3	0.875447443466247\\
-56.2	0.877409184165089\\
-56.1	0.87937777512251\\
-56	0.881351959793117\\
-55.9	0.883330447647495\\
-55.8	0.885311914310979\\
-55.7	0.887295001735917\\
-55.6	0.889278318408189\\
-55.5	0.89126043958871\\
-55.4	0.893239907590656\\
-55.3	0.895215232093114\\
-55.2	0.897184890491822\\
-55.1	0.899147328287697\\
-55	0.901100959513744\\
-54.9	0.903044167200991\\
-54.8	0.904975303884025\\
-54.7	0.906892692146676\\
-54.6	0.908794625208386\\
-54.5	0.910679367551757\\
-54.4	0.912545155591734\\
-54.3	0.91439019838685\\
-54.2	0.916212678392929\\
-54.1	0.918010752259594\\
-54	0.919782551669894\\
-53.9	0.921526184223327\\
-53.8	0.923239734362475\\
-53.7	0.924921264343453\\
-53.6	0.926568815250303\\
-53.5	0.928180408053426\\
-53.4	0.929754044712091\\
-53.3	0.931287709321035\\
-53.2	0.932779369301069\\
-53.1	0.934226976633603\\
-53	0.935628469138913\\
-52.9	0.936981771797939\\
-52.8	0.938284798117327\\
-52.7	0.939535451537397\\
-52.6	0.940731626882623\\
-52.5	0.94187121185419\\
-52.4	0.942952088564108\\
-52.3	0.943972135110296\\
-52.2	0.944929227192009\\
-52.1	0.945821239764893\\
-52	0.946646048734907\\
-51.9	0.947401532690268\\
-51.8	0.94808557467052\\
-51.7	0.948696063971758\\
-51.6	0.949230897986972\\
-51.5	0.949687984080398\\
-51.4	0.950065241494709\\
-51.3	0.9503606032898\\
-51.2	0.950572018311861\\
-51.1	0.950697453191341\\
-51	0.950734894368376\\
-50.9	0.950682350144142\\
-50.8	0.950537852756552\\
-50.7	0.950299460478648\\
-50.6	0.949965259737947\\
-50.5	0.949533367254968\\
-50.4	0.949001932199062\\
-50.3	0.948369138359636\\
-50.2	0.947633206330768\\
-50.1	0.946792395707168\\
-50	0.945845007289359\\
-49.9	0.944789385295906\\
-49.8	0.943623919580441\\
-49.7	0.9423470478512\\
-49.6	0.940957257890705\\
-49.5	0.939453089773173\\
-49.4	0.937833138077209\\
-49.3	0.93609605409123\\
-49.2	0.934240548009091\\
-49.1	0.932265391113261\\
-49	0.930169417942925\\
-48.9	0.927951528444271\\
-48.8	0.925610690100261\\
-48.7	0.923145940037074\\
-48.6	0.920556387104425\\
-48.5	0.917841213926909\\
-48.4	0.914999678923511\\
-48.3	0.912031118292359\\
-48.2	0.908934947957838\\
-48.1	0.905710665477106\\
-48	0.902357851903062\\
-47.9	0.89887617360083\\
-47.8	0.895265384014769\\
-47.7	0.891525325383056\\
-47.6	0.887655930396877\\
-47.5	0.883657223801262\\
-47.4	0.879529323934611\\
-47.3	0.875272444203993\\
-47.2	0.870886894493292\\
-47.1	0.866373082501305\\
-47	0.861731515006942\\
-46.9	0.856962799058683\\
-46.8	0.852067643085528\\
-46.7	0.847046857926646\\
-46.6	0.841901357777071\\
-46.5	0.836632161046759\\
-46.4	0.831240391130433\\
-46.3	0.825727277085678\\
-46.2	0.82009415421683\\
-46.1	0.814342464562258\\
-46	0.808473757282748\\
-45.9	0.802489688948722\\
-45.8	0.796392023724193\\
-45.7	0.79018263344536\\
-45.6	0.78386349759193\\
-45.5	0.77743670314928\\
-45.4	0.770904444359735\\
-45.3	0.764269022361321\\
-45.2	0.757532844712484\\
-45.1	0.75069842480135\\
-45	0.743768381138298\\
-44.9	0.736745436530671\\
-44.8	0.729632417138637\\
-44.7	0.722432251411313\\
-44.6	0.71514796890245\\
-44.5	0.70778269896509\\
-44.4	0.700339669324748\\
-44.3	0.692822204530885\\
-44.2	0.685233724286509\\
-44.1	0.67757774165599\\
-44	0.669857861151263\\
-43.9	0.662077776696815\\
-43.8	0.654241269473993\\
-43.7	0.646352205645351\\
-43.6	0.638414533959921\\
-43.5	0.630432283240485\\
-43.4	0.622409559754088\\
-43.3	0.614350544467209\\
-43.2	0.60625949018722\\
-43.1	0.598140718591882\\
-43	0.589998617148896\\
-42.9	0.581837635927608\\
-42.8	0.573662284305272\\
-42.7	0.565477127570301\\
-42.6	0.557286783425308\\
-42.5	0.549095918392734\\
-42.4	0.540909244126185\\
-42.3	0.53273151363069\\
-42.2	0.524567517395305\\
-42.1	0.516422079441681\\
-42	0.508300053292323\\
-41.9	0.500206317862517\\
-41.8	0.492145773280005\\
-41.7	0.484123336636697\\
-41.6	0.476143937676816\\
-41.5	0.468212514426096\\
-41.4	0.460334008766742\\
-41.3	0.452513361963038\\
-41.2	0.444755510142626\\
-41.1	0.437065379738609\\
-41	0.429447882897769\\
-40.9	0.421907912860293\\
-40.8	0.414450339316548\\
-40.7	0.407080003746533\\
-40.6	0.399801714747743\\
-40.5	0.392620243357282\\
-40.4	0.385540318374128\\
-40.3	0.378566621687582\\
-40.2	0.371703783617925\\
-40.1	0.364956378275459\\
-40	0.358328918944077\\
-39.9	0.351825853495614\\
-39.8	0.345451559841241\\
-39.7	0.339210341426174\\
-39.6	0.333106422774013\\
-39.5	0.327143945087017\\
-39.4	0.321326961908614\\
-39.3	0.315659434854432\\
-39.2	0.310145229418117\\
-39.1	0.304788110858152\\
-39	0.299591740171856\\
-38.9	0.294559670162688\\
-38.8	0.289695341606887\\
-38.7	0.285002079525426\\
-38.6	0.280483089567144\\
-38.5	0.276141454508842\\
-38.4	0.271980130877977\\
-38.3	0.26800194570351\\
-38.2	0.264209593400281\\
-38.1	0.260605632792169\\
-38	0.257192484279133\\
-37.9	0.253972427153033\\
-37.8	0.250947597066993\\
-37.7	0.248119983662842\\
-37.6	0.245491428360989\\
-37.5	0.243063622316865\\
-37.4	0.240838104547862\\
-37.3	0.238816260234439\\
-37.2	0.236999319198858\\
-37.1	0.235388354564747\\
-37	0.233984281600429\\
-36.9	0.232787856748698\\
-36.8	0.231799676845439\\
-36.7	0.231020178529232\\
-36.6	0.230449637843749\\
-36.5	0.230088170034504\\
-36.4	0.229935729541184\\
-36.3	0.229992110186497\\
-36.2	0.230256945562148\\
-36.1	0.230729709612256\\
-36	0.231409717414174\\
-35.9	0.232296126156392\\
-35.8	0.233387936312823\\
-35.7	0.234683993012489\\
-35.6	0.236182987603259\\
-35.5	0.237883459407971\\
-35.4	0.23978379767094\\
-35.3	0.241882243692498\\
-35.2	0.244176893148914\\
-35.1	0.246665698594669\\
-35	0.24934647214376\\
-34.9	0.252216888326372\\
-34.8	0.255274487116925\\
-34.7	0.258516677129184\\
-34.6	0.261940738973819\\
-34.5	0.265543828773478\\
-34.4	0.269322981830127\\
-34.3	0.273275116439129\\
-34.2	0.277397037844244\\
-34.1	0.281685442327431\\
-34	0.286136921427081\\
-33.9	0.29074796627804\\
-33.8	0.295514972066533\\
-33.7	0.300434242592838\\
-33.6	0.305501994934369\\
-33.5	0.310714364201559\\
-33.4	0.316067408378773\\
-33.3	0.321557113242262\\
-33.2	0.327179397346997\\
-33.1	0.332930117074071\\
-33	0.338805071730188\\
-32.9	0.344800008690635\\
-32.8	0.350910628577023\\
-32.7	0.35713259046097\\
-32.6	0.363461517084823\\
-32.5	0.369893000090436\\
-32.4	0.376422605247001\\
-32.3	0.383045877668855\\
-32.2	0.38975834701422\\
-32.1	0.3965555326558\\
-32	0.403432948814196\\
-31.9	0.410386109645154\\
-31.8	0.417410534271711\\
-31.7	0.424501751752373\\
-31.6	0.431655305976588\\
-31.5	0.438866760478882\\
-31.4	0.446131703163138\\
-31.3	0.453445750928707\\
-31.2	0.460804554190162\\
-31.1	0.468203801282754\\
-31	0.47563922274578\\
-30.9	0.483106595476369\\
-30.8	0.490601746746386\\
-30.7	0.49812055807546\\
-30.6	0.505658968953402\\
-30.5	0.513212980405584\\
-30.4	0.520778658395195\\
-30.3	0.528352137056558\\
-30.2	0.535929621754125\\
-30.1	0.543507391962045\\
-30	0.551081803959652\\
-29.9	0.558649293338548\\
-29.8	0.566206377317398\\
-29.7	0.573749656860956\\
-29.6	0.581275818600255\\
-29.5	0.588781636551351\\
-29.4	0.596263973630432\\
-29.3	0.603719782963576\\
-29.2	0.611146108989888\\
-29.1	0.618540088357216\\
-29	0.625898950610124\\
-28.9	0.633220018670263\\
-28.8	0.640500709109771\\
-28.7	0.647738532218812\\
-28.6	0.654931091868843\\
-28.5	0.66207608517368\\
-28.4	0.669171301950928\\
-28.3	0.676214623986786\\
-28.2	0.683204024107756\\
-28.1	0.690137565063231\\
-28	0.697013398223391\\
-27.9	0.703829762097325\\
-27.8	0.710584980676711\\
-27.7	0.717277461610867\\
-27.6	0.723905694219366\\
-27.5	0.730468247348873\\
-27.4	0.736963767081238\\
-27.3	0.743390974300267\\
-27.2	0.749748662125006\\
-27.1	0.756035693217679\\
-27	0.762250996974807\\
-26.9	0.768393566610344\\
-26.8	0.774462456139961\\
-26.7	0.780456777275907\\
-26.6	0.786375696242152\\
-26.5	0.792218430519714\\
-26.4	0.797984245532345\\
-26.3	0.803672451282919\\
-26.2	0.80928239895102\\
-26.1	0.814813477462419\\
-26	0.820265110041199\\
-25.9	0.825636750755433\\
-25.8	0.830927881067314\\
-25.7	0.83613800639878\\
-25.6	0.841266652723569\\
-25.5	0.846313363196725\\
-25.4	0.851277694832476\\
-25.3	0.856159215241332\\
-25.2	0.860957499437185\\
-25.1	0.865672126725022\\
-25	0.870302677679721\\
-24.9	0.874848731226227\\
-24.8	0.879309861831138\\
-24.7	0.883685636815561\\
-24.6	0.887975613798737\\
-24.5	0.892179338281719\\
-24.4	0.896296341379987\\
-24.3	0.900326137713576\\
-24.2	0.904268223462889\\
-24.1	0.908122074597965\\
-24	0.911887145288543\\
-23.9	0.915562866501807\\
-23.8	0.919148644794209\\
-23.7	0.922643861303287\\
-23.6	0.926047870944845\\
-23.5	0.929360001820347\\
-23.4	0.932579554838801\\
-23.3	0.935705803556832\\
-23.2	0.938737994240052\\
-23.1	0.941675346148229\\
-23	0.944517052046122\\
-22.9	0.947262278941226\\
-22.8	0.949910169049021\\
-22.7	0.952459840985664\\
-22.6	0.954910391187396\\
-22.5	0.957260895555277\\
-22.4	0.959510411323192\\
-22.3	0.961657979146372\\
-22.2	0.963702625407042\\
-22.1	0.965643364733084\\
-22	0.967479202724973\\
-21.9	0.969209138885561\\
-21.8	0.970832169746609\\
-21.7	0.972347292185347\\
-21.6	0.973753506923674\\
-21.5	0.975049822201988\\
-21.4	0.976235257619027\\
-21.3	0.977308848128486\\
-21.2	0.978269648182607\\
-21.1	0.979116736012362\\
-21	0.979849218033316\\
-20.9	0.980466233365723\\
-20.8	0.980966958456921\\
-20.7	0.981350611793615\\
-20.6	0.9816164586912\\
-20.5	0.981763816146835\\
-20.4	0.98179205774264\\
-20.3	0.981700618584977\\
-20.2	0.981489000265505\\
-20.1	0.981156775829382\\
-20	0.980703594735739\\
-19.9	0.980129187795353\\
-19.8	0.979433372070247\\
-19.7	0.978616055719809\\
-19.6	0.97767724277795\\
-19.5	0.976617037845708\\
-19.4	0.975435650683748\\
-19.3	0.974133400689168\\
-19.2	0.972710721241138\\
-19.1	0.971168163899979\\
-19	0.969506402444422\\
-18.9	0.96772623673202\\
-18.8	0.96582859636788\\
-18.7	0.963814544167177\\
-18.6	0.961685279397219\\
-18.5	0.959442140785221\\
-18.4	0.957086609278278\\
-18.3	0.954620310542574\\
-18.2	0.952045017189234\\
-18.1	0.949362650714837\\
-18	0.946575283145119\\
-17.9	0.943685138371004\\
-17.8	0.94069459316675\\
-17.7	0.937606177880648\\
-17.6	0.934422576789424\\
-17.5	0.93114662810824\\
-17.4	0.927781323648937\\
-17.3	0.924329808119976\\
-17.2	0.92079537806236\\
-17.1	0.917181480416656\\
-17	0.913491710717122\\
-16.9	0.90972981090983\\
-16.8	0.905899666792625\\
-16.7	0.902005305075631\\
-16.6	0.898050890062028\\
-16.5	0.894040719949763\\
-16.4	0.889979222755806\\
-16.3	0.885870951865594\\
-16.2	0.881720581211247\\
-16.1	0.877532900083168\\
-16	0.873312807580592\\
-15.9	0.869065306707691\\
-15.8	0.864795498122766\\
-15.7	0.860508573549099\\
-15.6	0.856209808856955\\
-15.5	0.851904556827216\\
-15.4	0.847598239608052\\
-15.3	0.843296340876974\\
-15.2	0.839004397721502\\
-15.1	0.83472799225258\\
-15	0.830472742965719\\
-14.9	0.826244295865674\\
-14.8	0.822048315371273\\
-14.7	0.817890475017774\\
-14.6	0.813776447974853\\
-14.5	0.809711897399042\\
-14.4	0.805702466640062\\
-14.3	0.801753769321133\\
-14.2	0.797871379313906\\
-14.1	0.794060820629184\\
-14	0.79032755724508\\
-13.9	0.786676982894684\\
-13.8	0.7831144108357\\
-13.7	0.779645063624824\\
-13.6	0.776274062919919\\
-13.5	0.773006419333259\\
-13.4	0.769847022359255\\
-13.3	0.766800630400225\\
-13.2	0.763871860913757\\
-13.1	0.761065180705265\\
-13	0.758384896389208\\
-12.9	0.755835145042361\\
-12.8	0.753419885072304\\
-12.7	0.751142887324063\\
-12.6	0.749007726447514\\
-12.5	0.747017772547807\\
-12.4	0.745176183140633\\
-12.3	0.743485895433655\\
-12.2	0.741949618954909\\
-12.1	0.740569828548356\\
-12	0.739348757756121\\
-11.9	0.738288392606223\\
-11.8	0.737390465823878\\
-11.7	0.736656451483579\\
-11.6	0.736087560118343\\
-11.5	0.73568473430156\\
-11.4	0.735448644715955\\
-11.3	0.735379686723105\\
-11.2	0.735477977445983\\
-11.1	0.735743353375837\\
-11	0.736175368513628\\
-10.9	0.736773293055077\\
-10.8	0.737536112627176\\
-10.7	0.738462528082777\\
-10.6	0.739550955858663\\
-10.5	0.740799528901181\\
-10.4	0.742206098162259\\
-10.3	0.743768234667293\\
-10.2	0.745483232155088\\
-10.1	0.747348110288665\\
-10	0.749359618434433\\
-9.89999999999999	0.751514240005862\\
-9.8	0.753808197366443\\
-9.69999999999999	0.756237457285373\\
-9.59999999999999	0.758797736938071\\
-9.5	0.761484510442287\\
-9.39999999999999	0.764293015919268\\
-9.3	0.76721826306811\\
-9.19999999999999	0.770255041240197\\
-9.09999999999999	0.773397927999303\\
-9	0.776641298151782\\
-8.89999999999999	0.779979333229988\\
-8.8	0.783406031410968\\
-8.69999999999999	0.78691521785132\\
-8.59999999999999	0.790500555417982\\
-8.5	0.794155555793752\\
-8.39999999999999	0.797873590935248\\
-8.3	0.801647904860133\\
-8.19999999999999	0.805471625739509\\
-8.09999999999999	0.809337778270508\\
-8	0.813239296303395\\
-7.89999999999999	0.817169035696667\\
-7.8	0.821119787373053\\
-7.69999999999999	0.825084290548678\\
-7.59999999999999	0.829055246107087\\
-7.5	0.833025330089424\\
-7.39999999999999	0.836987207271576\\
-7.3	0.840933544798816\\
-7.19999999999999	0.844857025848204\\
-7.09999999999999	0.848750363288785\\
-7	0.852606313309555\\
-6.89999999999999	0.856417688985083\\
-6.8	0.860177373748723\\
-6.69999999999999	0.863878334743469\\
-6.59999999999999	0.867513636020662\\
-6.5	0.871076451557034\\
-6.39999999999999	0.874560078060892\\
-6.3	0.877957947538661\\
-6.19999999999999	0.881263639593469\\
-6.09999999999999	0.884470893428015\\
-6	0.88757361952458\\
-5.89999999999999	0.890565910975729\\
-5.8	0.893442054440014\\
-5.69999999999999	0.89619654069782\\
-5.59999999999999	0.898824074783361\\
-5.5	0.901319585669825\\
-5.39999999999999	0.903678235485648\\
-5.3	0.905895428240984\\
-5.19999999999999	0.907966818044567\\
-5.09999999999999	0.909888316792333\\
-5	0.911656101310407\\
-4.89999999999999	0.913266619936341\\
-4.8	0.914716598523794\\
-4.69999999999999	0.916003045857236\\
-4.59999999999999	0.917123258464624\\
-4.5	0.918074824817458\\
-4.39999999999999	0.918855628909067\\
-4.3	0.919463853203485\\
-4.19999999999999	0.919897980948771\\
-4.09999999999999	0.920156797850164\\
-4	0.920239393100013\\
-3.89999999999999	0.920145159762968\\
-3.8	0.91987379451649\\
-3.69999999999999	0.919425296748296\\
-3.59999999999999	0.918799967013924\\
-3.5	0.91799840485915\\
-3.39999999999999	0.917021506013554\\
-3.3	0.915870458963045\\
-3.19999999999999	0.914546740910691\\
-3.09999999999999	0.913052113136681\\
-3	0.911388615769713\\
-2.89999999999999	0.90955856198356\\
-2.8	0.907564531633939\\
-2.69999999999999	0.905409364352207\\
-2.59999999999999	0.903096152113707\\
-2.5	0.900628231299896\\
-2.39999999999999	0.898009174274585\\
-2.3	0.895242780495845\\
-2.19999999999999	0.892333067186223\\
-2.09999999999999	0.889284259584995\\
-2	0.886100780807204\\
-1.89999999999999	0.882787241335152\\
-1.8	0.879348428168912\\
-1.69999999999999	0.875789293663221\\
-1.59999999999999	0.872114944078875\\
-1.5	0.868330627877389\\
-1.39999999999999	0.864441723788297\\
-1.3	0.86045372867896\\
-1.19999999999999	0.85637224525722\\
-1.09999999999999	0.852202969637553\\
-1	0.847951678801697\\
-0.899999999999991	0.843624217984885\\
-0.799999999999997	0.839226488018962\\
-0.699999999999989	0.834764432663681\\
-0.599999999999994	0.83024402595742\\
-0.5	0.825671259618441\\
-0.399999999999991	0.821052130527599\\
-0.299999999999997	0.816392628323107\\
-0.199999999999989	0.811698723137572\\
-0.0999999999999943	0.806976353507117\\
0	0.802231414481789\\
0.0999999999999943	0.79746974596592\\
0.199999999999989	0.792697121316361\\
0.299999999999997	0.787919236225792\\
0.399999999999991	0.783141697917449\\
0.5	0.778370014676714\\
0.599999999999994	0.773609585744068\\
0.699999999999989	0.768865691592828\\
0.799999999999997	0.764143484614038\\
0.899999999999991	0.759447980229703\\
1	0.75478404845435\\
1.09999999999999	0.750156405923636\\
1.19999999999999	0.745569608407425\\
1.3	0.741028043823372\\
1.39999999999999	0.736535925765672\\
1.5	0.732097287562185\\
1.59999999999999	0.727715976871687\\
1.69999999999999	0.723395650831471\\
1.8	0.719139771764022\\
1.89999999999999	0.714951603449919\\
2	0.710834207972542\\
2.09999999999999	0.706790443138622\\
2.19999999999999	0.702822960477014\\
2.3	0.698934203816537\\
2.39999999999999	0.695126408442102\\
2.5	0.691401600826731\\
2.59999999999999	0.687761598935555\\
2.69999999999999	0.684208013096223\\
2.8	0.680742247428651\\
2.89999999999999	0.677365501825508\\
3	0.674078774473276\\
3.09999999999999	0.670882864902311\\
3.19999999999999	0.667778377552822\\
3.3	0.664765725842321\\
3.39999999999999	0.6618451367187\\
3.5	0.659016655681784\\
3.59999999999999	0.656280152254932\\
3.69999999999999	0.653635325887028\\
3.8	0.651081712264049\\
3.89999999999999	0.64861869000828\\
4	0.646245487742205\\
4.09999999999999	0.643961191493118\\
4.19999999999999	0.64176475241359\\
4.3	0.639654994792076\\
4.39999999999999	0.637630624327179\\
4.5	0.635690236638385\\
4.59999999999999	0.633832325985482\\
4.69999999999999	0.632055294168289\\
4.8	0.630357459577909\\
4.89999999999999	0.628737066370303\\
5	0.62719229373268\\
5.09999999999999	0.625721265213012\\
5.19999999999999	0.624322058082795\\
5.3	0.622992712703183\\
5.39999999999999	0.621731241864605\\
5.5	0.620535640070117\\
5.59999999999999	0.619403892732942\\
5.69999999999999	0.618333985258912\\
5.8	0.61732391198491\\
5.89999999999999	0.616371684944852\\
6	0.615475342435261\\
6.09999999999999	0.614632957353106\\
6.19999999999999	0.613842645279247\\
6.3	0.613102572281591\\
6.39999999999999	0.612410962412886\\
6.5	0.611766104878982\\
6.59999999999999	0.611166360854357\\
6.69999999999999	0.610610169922738\\
6.8	0.610096056121742\\
6.89999999999999	0.609622633571616\\
7	0.60918861166938\\
7.09999999999999	0.608792799830918\\
7.19999999999999	0.608434111764913\\
7.3	0.608111569263841\\
7.39999999999999	0.607824305498696\\
7.5	0.607571567805511\\
7.59999999999999	0.607352719953254\\
7.69999999999999	0.607167243884178\\
7.8	0.607014740919229\\
7.89999999999999	0.606894932422704\\
8	0.606807659921888\\
8.09999999999999	0.606752884679044\\
8.19999999999999	0.606730686714675\\
8.3	0.606741263282632\\
8.39999999999999	0.60678492679923\\
8.5	0.606862102230135\\
8.59999999999999	0.6069733239404\\
8.69999999999999	0.607119232014601\\
8.8	0.607300568055608\\
8.89999999999999	0.607518170472054\\
9	0.607772969266123\\
9.09999999999999	0.608065980334751\\
9.19999999999999	0.608398299298799\\
9.3	0.608771094876211\\
9.39999999999999	0.609185601816519\\
9.5	0.609643113415438\\
9.59999999999999	0.610144973629565\\
9.69999999999999	0.610692568812458\\
9.8	0.611287319094533\\
9.89999999999999	0.611930669430403\\
10	0.612624080338285\\
10.1	0.613369018357172\\
10.2	0.614166946248369\\
10.3	0.615019312968882\\
10.4	0.615927543444938\\
10.5	0.616893028174667\\
10.6	0.617917112689587\\
10.7	0.619001086905163\\
10.8	0.620146174391152\\
10.9	0.621353521592903\\
11	0.622624187035103\\
11.1	0.623959130539698\\
11.2	0.625359202489927\\
11.3	0.626825133172448\\
11.4	0.628357522229562\\
11.5	0.629956828253477\\
11.6	0.631623358554352\\
11.7	0.633357259133643\\
11.8	0.635158504893934\\
11.9	0.637026890116025\\
12	0.638962019233556\\
12.1	0.64096329793488\\
12.2	0.643029924621239\\
12.3	0.645160882249584\\
12.4	0.647354930587563\\
12.5	0.649610598907347\\
12.6	0.651926179144001\\
12.7	0.654299719543111\\
12.8	0.656729018821293\\
12.9	0.65921162086207\\
13	0.661744809968406\\
13.1	0.664325606691922\\
13.2	0.666950764257529\\
13.3	0.669616765600814\\
13.4	0.672319821034146\\
13.5	0.675055866555995\\
13.6	0.677820562816464\\
13.7	0.680609294750524\\
13.8	0.683417171888844\\
13.9	0.686239029354574\\
14	0.689069429552767\\
14.1	0.69190266455752\\
14.2	0.694732759200276\\
14.3	0.697553474861022\\
14.4	0.700358313962487\\
14.5	0.703140525165741\\
14.6	0.705893109263918\\
14.7	0.70860882576914\\
14.8	0.711280200186002\\
14.9	0.713899531963373\\
15	0.716458903114593\\
15.1	0.71895018749455\\
15.2	0.721365060720502\\
15.3	0.723695010721962\\
15.4	0.725931348903415\\
15.5	0.728065221902133\\
15.6	0.730087623921882\\
15.7	0.731989409621919\\
15.8	0.733761307539268\\
15.9	0.735393934020947\\
16	0.736877807641545\\
16.1	0.73820336408032\\
16.2	0.739360971430817\\
16.3	0.740340945914908\\
16.4	0.741133567972101\\
16.5	0.741729098694005\\
16.6	0.742117796572893\\
16.7	0.742289934532492\\
16.8	0.742235817208347\\
16.9	0.741945798444392\\
17	0.741410298971755\\
17.1	0.740619824235258\\
17.2	0.739564982332607\\
17.3	0.738236502030865\\
17.4	0.736625250824481\\
17.5	0.734722252998919\\
17.6	0.732518707663738\\
17.7	0.73000600671895\\
17.8	0.727175752718406\\
17.9	0.724019776594099\\
18	0.720530155205397\\
18.1	0.716699228677459\\
18.2	0.71251961749339\\
18.3	0.7079842393051\\
18.4	0.703086325428265\\
18.5	0.69781943698735\\
18.6	0.692177480677255\\
18.7	0.686154724108813\\
18.8	0.679745810706146\\
18.9	0.672945774124679\\
19	0.665750052159508\\
19.1	0.658154500114773\\
19.2	0.650155403605661\\
19.3	0.641749490765786\\
19.4	0.632933943833762\\
19.5	0.623706410093995\\
19.6	0.614065012147949\\
19.7	0.604008357493378\\
19.8	0.593535547390401\\
19.9	0.582646184994583\\
20	0.57134038273867\\
20.1	0.559618768945975\\
20.2	0.547482493659951\\
20.3	0.534933233675963\\
20.4	0.521973196762749\\
20.5	0.50860512506271\\
20.6	0.494832297661617\\
20.7	0.480658532319968\\
20.8	0.466088186359847\\
20.9	0.451126156702626\\
21	0.435777879054604\\
21.1	0.420049326239179\\
21.2	0.403947005675752\\
21.3	0.387477956007281\\
21.4	0.370649742879813\\
21.5	0.353470453879074\\
21.6	0.335948692630664\\
21.7	0.318093572071953\\
21.8	0.299914706905365\\
21.9	0.281422205244163\\
22	0.262626659463358\\
22.1	0.243539136269836\\
22.2	0.224171166007129\\
22.3	0.204534731211723\\
22.4	0.184642254439052\\
22.5	0.164506585378684\\
22.6	0.144140987279438\\
22.7	0.123559122706316\\
22.8	0.102775038652433\\
22.9	0.0818031510300679\\
23	0.0606582285661518\\
23.1	0.0393553761284579\\
23.2	0.0179100175096499\\
23.3	0.00366212230260926\\
23.4	0.0253450353406536\\
23.5	0.0471224493271268\\
23.6	0.0689778467702029\\
23.7	0.090894484452693\\
23.8	0.112855413283275\\
23.9	0.134843498477762\\
24	0.156841440037675\\
24.1	0.178831793493089\\
24.2	0.200796990876431\\
24.3	0.22271936189345\\
24.4	0.244581155257653\\
24.5	0.266364560154071\\
24.6	0.28805172779837\\
24.7	0.309624793057205\\
24.8	0.331065896095743\\
24.9	0.352357204018495\\
25	0.373480932469663\\
25.1	0.394419367159513\\
25.2	0.415154885283588\\
25.3	0.435669976801838\\
25.4	0.455947265545321\\
25.5	0.475969530118404\\
25.6	0.49571972456508\\
25.7	0.515180998768522\\
25.8	0.534336718553584\\
25.9	0.553170485462768\\
26	0.571666156176743\\
26.1	0.589807861551385\\
26.2	0.607580025244123\\
26.3	0.62496738190314\\
26.4	0.64195499489401\\
26.5	0.658528273539184\\
26.6	0.674672989846765\\
26.7	0.690375294706013\\
26.8	0.705621733528044\\
26.9	0.720399261311276\\
27	0.734695257112249\\
27.1	0.748497537903586\\
27.2	0.76179437180199\\
27.3	0.77457449065032\\
27.4	0.78682710193901\\
27.5	0.798541900053228\\
27.6	0.809709076833435\\
27.7	0.820319331438168\\
27.8	0.83036387949913\\
27.9	0.839834461559869\\
28	0.848723350790584\\
28.1	0.857023359972805\\
28.2	0.864727847748932\\
28.3	0.87183072413283\\
28.4	0.878326455278912\\
28.5	0.884210067508344\\
28.6	0.889477150592192\\
28.7	0.894123860292531\\
28.8	0.898146920163693\\
28.9	0.901543622617009\\
29	0.904311829253491\\
29.1	0.90644997047006\\
29.2	0.907957044345985\\
29.3	0.908832614817286\\
29.4	0.909076809147869\\
29.5	0.908690314707211\\
29.6	0.907674375065367\\
29.7	0.906030785417034\\
29.8	0.903761887347351\\
29.9	0.900870562952954\\
30	0.897360228332737\\
30.1	0.893234826463502\\
30.2	0.888498819476553\\
30.3	0.883157180351957\\
30.4	0.877215384047982\\
30.5	0.870679398083821\\
30.6	0.863555672594397\\
30.7	0.855851129876609\\
30.8	0.847573153446949\\
30.9	0.838729576630895\\
31	0.82932867070501\\
31.1	0.819379132613066\\
31.2	0.808890072277891\\
31.3	0.797870999531043\\
31.4	0.786331810682632\\
31.5	0.774282774753955\\
31.6	0.761734519395778\\
31.7	0.748698016515308\\
31.8	0.735184567635022\\
31.9	0.721205789006633\\
32	0.706773596503504\\
32.1	0.691900190314903\\
32.2	0.676598039465398\\
32.3	0.660879866182696\\
32.4	0.644758630137095\\
32.5	0.628247512575625\\
32.6	0.611359900373743\\
32.7	0.594109370027297\\
32.8	0.576509671607211\\
32.9	0.558574712699069\\
33	0.540318542349492\\
33.1	0.521755335040863\\
33.2	0.502899374715629\\
33.3	0.483765038870942\\
33.4	0.464366782744075\\
33.5	0.44471912360855\\
33.6	0.42483662520047\\
33.7	0.404733882294023\\
33.8	0.384425505444704\\
33.9	0.363926105918124\\
34	0.343250280821851\\
34.1	0.322412598457099\\
34.2	0.301427583906453\\
34.3	0.280309704873312\\
34.4	0.259073357788011\\
34.5	0.237732854194995\\
34.6	0.216302407434794\\
34.7	0.194796119633814\\
34.8	0.17322796901441\\
34.9	0.151611797536894\\
35	0.12996129888459\\
35.1	0.108290006802245\\
35.2	0.0866112837974991\\
35.3	0.064938310214361\\
35.4	0.0432840736870069\\
35.5	0.0216613589814612\\
35.6	8.27382320687251e-05\\
35.7	0.0214394384210574\\
35.8	0.042893051788061\\
35.9	0.0642662221740622\\
36	0.0855473175083825\\
36.1	0.106724961054812\\
36.2	0.127788038700118\\
36.3	0.148725705818623\\
36.4	0.169527393711345\\
36.5	0.190182815618865\\
36.6	0.210681972307628\\
36.7	0.2310151572301\\
36.8	0.251172961259709\\
36.9	0.271146277002173\\
37	0.290926302685353\\
37.1	0.310504545630269\\
37.2	0.329872825306615\\
37.3	0.349023275976463\\
37.4	0.36794834893048\\
37.5	0.386640814321428\\
37.6	0.405093762600188\\
37.7	0.423300605560053\\
37.8	0.44125507699539\\
37.9	0.458951232981316\\
38	0.476383451781305\\
38.1	0.493546433390132\\
38.2	0.510435198719875\\
38.3	0.527045088437022\\
38.4	0.543371761459131\\
38.5	0.559411193119692\\
38.6	0.575159673010227\\
38.7	0.590613802508879\\
38.8	0.605770492004944\\
38.9	0.620626957829152\\
39	0.635180718899558\\
39.1	0.649429593093214\\
39.2	0.663371693353889\\
39.3	0.677005423546264\\
39.4	0.690329474067188\\
39.5	0.703342817224653\\
39.6	0.716044702395252\\
39.7	0.728434650970961\\
39.8	0.740512451106137\\
39.9	0.752278152275658\\
40	0.76373205965514\\
40.1	0.774874728334208\\
40.2	0.785706957373725\\
40.3	0.796229783717906\\
40.4	0.806444475972156\\
40.5	0.816352528057454\\
40.6	0.825955652751976\\
40.7	0.835255775130609\\
40.8	0.844255025912862\\
40.9	0.852955734729606\\
41	0.861360423318896\\
41.1	0.869471798661029\\
41.2	0.877292746062801\\
41.3	0.884826322200794\\
41.4	0.892075748133317\\
41.5	0.89904440229047\\
41.6	0.905735813451558\\
41.7	0.912153653718937\\
41.8	0.918301731497115\\
41.9	0.924183984485715\\
42	0.929804472694701\\
42.1	0.93516737149002\\
42.2	0.940276964677555\\
42.3	0.945137637633063\\
42.4	0.949753870485514\\
42.5	0.954130231360968\\
42.6	0.958271369693898\\
42.7	0.962182009612571\\
42.8	0.965866943404875\\
42.9	0.969331025070638\\
43	0.97257916396631\\
43.1	0.9756163185475\\
43.2	0.97844749021468\\
43.3	0.981077717267025\\
43.4	0.983512068969112\\
43.5	0.985755639734936\\
43.6	0.987813543433387\\
43.7	0.989690907819105\\
43.8	0.991392869092331\\
43.9	0.992924566591101\\
44	0.99429113761888\\
44.1	0.995497712410453\\
44.2	0.996549409238626\\
44.3	0.997451329664059\\
44.4	0.998208553930252\\
44.5	0.998826136505503\\
44.6	0.999309101773365\\
44.7	0.999662439872932\\
44.8	0.999891102690008\\
44.9	1\\
45	0.999993995763145\\
45.1	0.999877904572468\\
45.2	0.999656488254629\\
45.3	0.999334452623634\\
45.4	0.99891644438716\\
45.5	0.998407048205061\\
45.6	0.997810783899414\\
45.7	0.997132103815293\\
45.8	0.996375390331285\\
45.9	0.99554495351855\\
46	0.994645028947125\\
46.1	0.993679775637951\\
46.2	0.992653274158992\\
46.3	0.99156952486365\\
46.4	0.990432446269537\\
46.5	0.989245873575565\\
46.6	0.988013557315135\\
46.7	0.986739162143145\\
46.8	0.985426265754387\\
46.9	0.984078357930816\\
47	0.982698839715069\\
47.1	0.981291022707527\\
47.2	0.979858128484123\\
47.3	0.978403288132017\\
47.4	0.976929541900204\\
47.5	0.975439838962043\\
47.6	0.973937037286625\\
47.7	0.972423903615879\\
47.8	0.970903113544238\\
47.9	0.969377251697654\\
48	0.967848812008722\\
48.1	0.966320198084647\\
48.2	0.964793723664754\\
48.3	0.963271613164219\\
48.4	0.961756002300718\\
48.5	0.960248938800633\\
48.6	0.958752383181507\\
48.7	0.957268209607389\\
48.8	0.955798206813763\\
48.9	0.954344079098739\\
49	0.952907447377205\\
49.1	0.951489850294666\\
49.2	0.950092745397514\\
49.3	0.94871751035651\\
49.4	0.947365444240272\\
49.5	0.946037768835621\\
49.6	0.944735630011668\\
49.7	0.943460099124551\\
49.8	0.942212174459802\\
49.9	0.940992782709361\\
50	0.939802780480293\\
50.1	0.938642955832337\\
50.2	0.937514029841452\\
50.3	0.936416658186617\\
50.4	0.93535143275714\\
50.5	0.934318883277864\\
50.6	0.933319478949681\\
50.7	0.932353630102813\\
50.8	0.931421689860451\\
50.9	0.930523955810333\\
51	0.929660671681965\\
51.1	0.928832029027243\\
51.2	0.92803816890229\\
51.3	0.927279183548425\\
51.4	0.926555118070211\\
51.5	0.925865972108652\\
51.6	0.92521170150763\\
51.7	0.92459221997179\\
51.8	0.924007400714122\\
51.9	0.923457078091583\\
52	0.922941049227164\\
52.1	0.92245907561688\\
52.2	0.922010884720243\\
52.3	0.921596171532841\\
52.4	0.921214600139713\\
52.5	0.920865805248295\\
52.6	0.920549393699769\\
52.7	0.920264945957734\\
52.8	0.920012017573151\\
52.9	0.919790140624627\\
53	0.919598825133136\\
53.1	0.919437560450352\\
53.2	0.919305816619835\\
53.3	0.919203045710373\\
53.4	0.919128683120837\\
53.5	0.919082148855981\\
53.6	0.919062848772666\\
53.7	0.919070175796043\\
53.8	0.919103511105314\\
53.9	0.919162225288692\\
54	0.919245679467287\\
54.1	0.91935322638768\\
54.2	0.919484211482967\\
54.3	0.919637973902161\\
54.4	0.919813847507833\\
54.5	0.920011161841954\\
54.6	0.920229243059924\\
54.7	0.920467414832838\\
54.8	0.920724999218045\\
54.9	0.921001317498136\\
55	0.921295690988505\\
55.1	0.921607441813677\\
55.2	0.921935893652623\\
55.3	0.922280372453326\\
55.4	0.92264020711688\\
55.5	0.923014730151442\\
55.6	0.923403278296395\\
55.7	0.923805193117068\\
55.8	0.924219821570442\\
55.9	0.924646516542242\\
56	0.925084637355864\\
56.1	0.925533550253609\\
56.2	0.925992628850695\\
56.3	0.926461254562555\\
56.4	0.926938817005938\\
56.5	0.927424714374344\\
56.6	0.927918353788336\\
56.7	0.928419151621293\\
56.8	0.92892653380117\\
56.9	0.929439936088842\\
57	0.929958804333626\\
57.1	0.930482594706563\\
57.2	0.931010773912088\\
57.3	0.931542819378655\\
57.4	0.932078219428969\\
57.5	0.932616473430412\\
57.6	0.933157091926285\\
57.7	0.933699596748492\\
57.8	0.93424352111227\\
57.9	0.934788409693597\\
58	0.935333818689878\\
58.1	0.935879315864532\\
58.2	0.93642448057609\\
58.3	0.936968903792402\\
58.4	0.937512188090565\\
58.5	0.938053947643159\\
58.6	0.938593808191386\\
58.7	0.939131407005702\\
58.8	0.939666392834501\\
58.9	0.940198425841442\\
59	0.940727177531962\\
59.1	0.941252330669539\\
59.2	0.941773579182247\\
59.3	0.942290628060129\\
59.4	0.942803193243919\\
59.5	0.943311001505635\\
59.6	0.943813790321524\\
59.7	0.944311307737877\\
59.8	0.944803312230178\\
59.9	0.945289572556067\\
60	0.945769867602571\\
60.1	0.946243986228053\\
60.2	0.946711727099315\\
60.3	0.947172898524274\\
60.4	0.947627318280631\\
60.5	0.948074813440921\\
60.6	0.94851522019434\\
60.7	0.948948383665721\\
60.8	0.949374157732023\\
60.9	0.949792404836675\\
61	0.950202995802127\\
61.1	0.950605809640918\\
61.2	0.951000733365593\\
61.3	0.951387661797746\\
61.4	0.951766497376501\\
61.5	0.952137149966697\\
61.6	0.952499536667041\\
61.7	0.952853581618488\\
61.8	0.953199215813089\\
61.9	0.953536376903529\\
62	0.953865009013593\\
62.1	0.954185062549745\\
62.2	0.954496494014032\\
62.3	0.954799265818502\\
62.4	0.955093346101297\\
62.5	0.955378708544598\\
62.6	0.955655332194578\\
62.7	0.955923201283498\\
62.8	0.956182305054093\\
62.9	0.956432637586373\\
63	0.956674197626941\\
63.1	0.956906988420959\\
63.2	0.957131017546844\\
63.3	0.957346296753791\\
63.4	0.957552841802205\\
63.5	0.957750672307113\\
63.6	0.957939811584632\\
63.7	0.958120286501537\\
63.8	0.958292127327995\\
63.9	0.958455367593501\\
64	0.958610043946057\\
64.1	0.958756196014626\\
64.2	0.958893866274883\\
64.3	0.959023099918287\\
64.4	0.959143944724479\\
64.5	0.959256450937029\\
64.6	0.959360671142509\\
64.7	0.959456660152925\\
64.8	0.95954447489146\\
64.9	0.95962417428155\\
65	0.959695819139261\\
65.1	0.959759472068942\\
65.2	0.959815197362143\\
65.3	0.959863060899762\\
65.4	0.959903130057385\\
65.5	0.959935473613794\\
65.6	0.959960161662604\\
65.7	0.959977265526974\\
65.8	0.95998685767737\\
65.9	0.959989011652321\\
66	0.959983801982114\\
66.1	0.9599713041154\\
66.2	0.959951594348633\\
66.3	0.959924749758303\\
66.4	0.959890848135911\\
66.5	0.959849967925612\\
66.6	0.959802188164486\\
66.7	0.959747588425363\\
66.8	0.959686248762157\\
66.9	0.959618249657635\\
67	0.959543671973561\\
67.1	0.95946259690316\\
67.2	0.959375105925832\\
67.3	0.95928128076406\\
67.4	0.959181203342435\\
67.5	0.959074955748756\\
67.6	0.958962620197121\\
67.7	0.958844278992956\\
67.8	0.958720014499921\\
67.9	0.958589909108622\\
68	0.95845404520708\\
68.1	0.958312505152873\\
68.2	0.958165371246916\\
68.3	0.958012725708805\\
68.4	0.957854650653653\\
68.5	0.957691228070395\\
68.6	0.957522539801454\\
68.7	0.957348667523761\\
68.8	0.957169692731032\\
68.9	0.956985696717272\\
69	0.956796760561439\\
69.1	0.956602965113217\\
69.2	0.956404390979855\\
69.3	0.956201118513998\\
69.4	0.955993227802486\\
69.5	0.955780798656058\\
69.6	0.955563910599912\\
69.7	0.955342642865082\\
69.8	0.955117074380579\\
69.9	0.95488728376626\\
70	0.954653349326378\\
70.1	0.954415349043767\\
70.2	0.954173360574629\\
70.3	0.953927461243886\\
70.4	0.953677728041046\\
70.5	0.953424237616566\\
70.6	0.953167066278657\\
70.7	0.952906289990513\\
70.8	0.95264198436792\\
70.9	0.95237422467723\\
71	0.952103085833642\\
71.1	0.951828642399797\\
71.2	0.951550968584624\\
71.3	0.95127013824244\\
71.4	0.950986224872259\\
71.5	0.950699301617299\\
71.6	0.950409441264654\\
71.7	0.950116716245116\\
71.8	0.949821198633126\\
71.9	0.949522960146828\\
72	0.949222072148223\\
72.1	0.948918605643385\\
72.2	0.948612631282737\\
72.3	0.948304219361374\\
72.4	0.947993439819401\\
72.5	0.947680362242296\\
72.6	0.947365055861269\\
72.7	0.947047589553608\\
72.8	0.946728031843013\\
72.9	0.946406450899888\\
73	0.946082914541603\\
73.1	0.945757490232704\\
73.2	0.94543024508507\\
73.3	0.945101245858003\\
73.4	0.944770558958261\\
73.5	0.944438250440007\\
73.6	0.94410438600469\\
73.7	0.943769031000839\\
73.8	0.943432250423775\\
73.9	0.943094108915238\\
74	0.942754670762919\\
74.1	0.942413999899907\\
74.2	0.942072159904044\\
74.3	0.941729213997181\\
74.4	0.941385225044351\\
74.5	0.941040255552839\\
74.6	0.940694367671172\\
74.7	0.940347623188006\\
74.8	0.940000083530935\\
74.9	0.939651809765204\\
75	0.939302862592341\\
75.1	0.938953302348705\\
75.2	0.938603189003953\\
75.3	0.938252582159431\\
75.4	0.937901541046488\\
75.5	0.937550124524721\\
75.6	0.937198391080151\\
75.7	0.936846398823338\\
75.8	0.936494205487431\\
75.9	0.936141868426169\\
76	0.935789444611819\\
76.1	0.935436990633081\\
76.2	0.935084562692939\\
76.3	0.934732216606473\\
76.4	0.934380007798643\\
76.5	0.934027991302042\\
76.6	0.933676221754613\\
76.7	0.93332475339736\\
76.8	0.932973640072036\\
76.9	0.932622935218812\\
77	0.932272691873955\\
77.1	0.931922962667487\\
77.2	0.931573799820856\\
77.3	0.93122525514461\\
77.4	0.930877380036081\\
77.5	0.930530225477085\\
77.6	0.930183842031638\\
77.7	0.929838279843702\\
77.8	0.929493588634953\\
77.9	0.929149817702579\\
78	0.92880701591712\\
78.1	0.928465231720343\\
78.2	0.928124513123154\\
78.3	0.927784907703569\\
78.4	0.927446462604725\\
78.5	0.927109224532946\\
78.6	0.926773239755868\\
78.7	0.926438554100619\\
78.8	0.926105212952067\\
78.9	0.925773261251125\\
79	0.925442743493132\\
79.1	0.925113703726299\\
79.2	0.924786185550227\\
79.3	0.924460232114503\\
79.4	0.924135886117372\\
79.5	0.923813189804484\\
79.6	0.923492184967727\\
79.7	0.923172912944136\\
79.8	0.922855414614893\\
79.9	0.922539730404403\\
80	0.922225900279465\\
80.1	0.921913963748521\\
80.2	0.921603959861002\\
80.3	0.921295927206757\\
80.4	0.920989903915571\\
80.5	0.920685927656777\\
80.6	0.920384035638956\\
80.7	0.920084264609723\\
80.8	0.919786650855612\\
80.9	0.919491230202047\\
81	0.9191980380134\\
81.1	0.918907109193141\\
81.2	0.918618478184084\\
81.3	0.91833217896871\\
81.4	0.918048245069587\\
81.5	0.917766709549874\\
81.6	0.917487605013913\\
81.7	0.917210963607899\\
81.8	0.916936817020652\\
81.9	0.916665196484448\\
82	0.916396132775951\\
82.1	0.916129656217216\\
82.2	0.915865796676775\\
82.3	0.915604583570795\\
82.4	0.915346045864315\\
82.5	0.915090212072557\\
82.6	0.914837110262306\\
82.7	0.914586768053363\\
82.8	0.914339212620063\\
82.9	0.914094470692857\\
83	0.913852568559965\\
83.1	0.913613532069082\\
83.2	0.913377386629148\\
83.3	0.91314415721217\\
83.4	0.912913868355107\\
83.5	0.912686544161795\\
83.6	0.912462208304933\\
83.7	0.912240884028106\\
83.8	0.912022594147859\\
83.9	0.911807361055814\\
84	0.911595206720816\\
84.1	0.911386152691127\\
84.2	0.911180220096648\\
84.3	0.910977429651176\\
84.4	0.910777801654681\\
84.5	0.910581355995622\\
84.6	0.910388112153271\\
84.7	0.910198089200074\\
84.8	0.910011305804012\\
84.9	0.90982778023099\\
85	0.909647530347234\\
85.1	0.909470573621695\\
85.2	0.909296927128461\\
85.3	0.909126607549177\\
85.4	0.90895963117546\\
85.5	0.908796013911312\\
85.6	0.90863577127554\\
85.7	0.908478918404152\\
85.8	0.908325470052761\\
85.9	0.908175440598961\\
86	0.908028844044702\\
86.1	0.907885694018638\\
86.2	0.907746003778459\\
86.3	0.907609786213202\\
86.4	0.907477053845536\\
86.5	0.907347818834018\\
86.6	0.907222092975322\\
86.7	0.907099887706436\\
86.8	0.906981214106823\\
86.9	0.906866082900551\\
87	0.906754504458372\\
87.1	0.906646488799777\\
87.2	0.906542045594994\\
87.3	0.90644118416695\\
87.4	0.906343913493181\\
87.5	0.906250242207695\\
87.6	0.906160178602785\\
87.7	0.906073730630788\\
87.8	0.90599090590579\\
87.9	0.905911711705278\\
88	0.905836154971724\\
88.1	0.905764242314128\\
88.2	0.90569598000948\\
88.3	0.905631374004171\\
88.4	0.905570429915342\\
88.5	0.905513153032162\\
88.6	0.90545954831704\\
88.7	0.905409620406774\\
88.8	0.905363373613628\\
88.9	0.905320811926339\\
89	0.905281939011056\\
89.1	0.905246758212206\\
89.2	0.905215272553285\\
89.3	0.905187484737582\\
89.4	0.905163397148821\\
89.5	0.905143011851735\\
89.6	0.905126330592563\\
89.7	0.905113354799471\\
89.8	0.905104085582895\\
89.9	0.905098523735813\\
90	0.905096669733933\\
};
\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
30	0\\
30	1\\
};
\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\draw[{Stealth}-{Stealth}, color=black, dotted, line width=1.2pt] (axis cs:0.64,0.915) -- (axis cs:0.731,0.325);
\draw[{Stealth}-{Stealth}, color=black, dotted, line width=1.2pt] (axis cs:0.655,0.925) -- (axis cs:0.899,0.598);
\draw[line width=1.2pt, draw=black] (axis cs:0.640267857142857,0.914886861313869) rectangle (axis cs:0.654553571428571,0.925);
\end{axis}
\end{tikzpicture}%
\end{document}



==> figures/beampattern02.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows.meta}
\usepackage{xcolor}
\usepackage{pgfplots}
\usetikzlibrary{shadows,shadows.blur}
\usetikzlibrary{plotmarks}
\usetikzlibrary{shapes.geometric}
\definecolor{mycolor1}{rgb}{0.90471,0.19176,0.19882}%
\definecolor{mycolor2}{rgb}{0.29412,0.54471,0.74941}%
\definecolor{mycolor3}{rgb}{0.37176,0.71765,0.36118}%
\definecolor{mycolor4}{rgb}{1.00000,0.54824,0.10000}%
\definecolor{mycolor5}{rgb}{0.86500,0.81100,0.43300}%
\definecolor{mycolor6}{rgb}{0.68588,0.40353,0.24118}%
\definecolor{mycolor7}{rgb}{0.97176,0.55529,0.77412}%
\definecolor{mycolor8}{rgb}{0.63647,0.37529,0.67529}%
\pgfplotsset{compat=1.5}
\usepackage{atbegshi}% http://ctan.org/pkg/atbegshi
\AtBeginDocument{\AtBeginShipoutNext{\AtBeginShipoutDiscard}}

\begin{document}

\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=-90,
xmax=90,
xlabel style={font=\color{white!15!black}},
xlabel={\Huge  $\theta$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\Huge $P(\theta)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
ticklabel style={font=\Huge},
legend style={at={(0.01,0.586)}, nodes={scale=1.5, transform shape}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, rounded corners=4pt, drop shadow={fill=black, opacity=0.35, shadow xshift=2pt, shadow yshift=-2pt}}]
]

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-90	0.521248633244227\\
-89.9	0.521235768792205\\
-89.8	0.521197175586341\\
-89.7	0.521132854077789\\
-89.6	0.521042805020347\\
-89.5	0.520927029473248\\
-89.4	0.520785528805072\\
-89.3	0.520618304698791\\
-89.2	0.520425359157908\\
-89.1	0.520206694513733\\
-89	0.519962313433756\\
-88.9	0.519692218931139\\
-88.8	0.519396414375322\\
-88.7	0.519074903503727\\
-88.6	0.518727690434574\\
-88.5	0.5183547796808\\
-88.4	0.517956176165074\\
-88.3	0.517531885235908\\
-88.2	0.517081912684869\\
-88.1	0.516606264764864\\
-88	0.51610494820953\\
-87.9	0.515577970253685\\
-87.8	0.515025338654873\\
-87.7	0.514447061715966\\
-87.6	0.513843148308842\\
-87.5	0.513213607899117\\
-87.4	0.512558450571934\\
-87.3	0.511877687058806\\
-87.2	0.511171328765498\\
-87.1	0.510439387800934\\
-87	0.50968187700716\\
-86.9	0.508898809990299\\
-86.8	0.508090201152537\\
-86.7	0.507256065725116\\
-86.6	0.506396419802316\\
-86.5	0.50551128037643\\
-86.4	0.504600665373724\\
-86.3	0.503664593691359\\
-86.2	0.502703085235278\\
-86.1	0.501716160959052\\
-86	0.500703842903642\\
-85.9	0.499666154238128\\
-85.8	0.498603119301313\\
-85.7	0.497514763644267\\
-85.6	0.496401114073748\\
-85.5	0.495262198696507\\
-85.4	0.49409804696446\\
-85.3	0.492908689720723\\
-85.2	0.491694159246469\\
-85.1	0.490454489308631\\
-85	0.489189715208402\\
-84.9	0.487899873830535\\
-84.8	0.486585003693422\\
-84.7	0.485245144999934\\
-84.6	0.483880339689008\\
-84.5	0.482490631487962\\
-84.4	0.481076065965519\\
-84.3	0.479636690585518\\
-84.2	0.478172554761308\\
-84.1	0.476683709910778\\
-84	0.475170209512035\\
-83.9	0.47363210915968\\
-83.8	0.472069466621676\\
-83.7	0.470482341896788\\
-83.6	0.468870797272559\\
-83.5	0.46723489738381\\
-83.4	0.465574709271639\\
-83.3	0.463890302442885\\
-83.2	0.462181748930043\\
-83.1	0.460449123351595\\
-83	0.458692502972739\\
-82.9	0.456911967766476\\
-82.8	0.455107600475047\\
-82.7	0.453279486671661\\
-82.6	0.451427714822521\\
-82.5	0.449552376349087\\
-82.4	0.447653565690555\\
-82.3	0.445731380366535\\
-82.2	0.443785921039871\\
-82.1	0.441817291579584\\
-82	0.439825599123911\\
-81.9	0.437810954143379\\
-81.8	0.435773470503911\\
-81.7	0.433713265529909\\
-81.6	0.431630460067273\\
-81.5	0.429525178546338\\
-81.4	0.427397549044669\\
-81.3	0.425247703349688\\
-81.2	0.42307577702109\\
-81.1	0.420881909453012\\
-81	0.418666243935892\\
-80.9	0.416428927718006\\
-80.8	0.414170112066631\\
-80.7	0.411889952328764\\
-80.6	0.409588607991393\\
-80.5	0.407266242741247\\
-80.4	0.404923024523986\\
-80.3	0.402559125602788\\
-80.2	0.400174722616288\\
-80.1	0.397769996635797\\
-80	0.395345133221793\\
-79.9	0.392900322479595\\
-79.8	0.390435759114193\\
-79.7	0.387951642484174\\
-79.6	0.385448176654691\\
-79.5	0.382925570449428\\
-79.4	0.380384037501508\\
-79.3	0.377823796303272\\
-79.2	0.375245070254914\\
-79.1	0.372648087711858\\
-79	0.370033082030889\\
-78.9	0.367400291614924\\
-78.8	0.364749959956395\\
-78.7	0.362082335679184\\
-78.6	0.359397672579047\\
-78.5	0.356696229662463\\
-78.4	0.353978271183865\\
-78.3	0.351244066681174\\
-78.2	0.348493891009594\\
-78.1	0.345728024373586\\
-78	0.342946752356991\\
-77.9	0.3401503659512\\
-77.8	0.337339161581353\\
-77.7	0.334513441130466\\
-77.6	0.331673511961449\\
-77.5	0.328819686936946\\
-77.4	0.325952284436929\\
-77.3	0.323071628373985\\
-77.2	0.320178048206243\\
-77.1	0.317271878947854\\
-77	0.314353461177002\\
-76.9	0.311423141041323\\
-76.8	0.30848127026073\\
-76.7	0.30552820612755\\
-76.6	0.302564311503896\\
-76.5	0.299589954816249\\
-76.4	0.296605510047158\\
-76.3	0.293611356724004\\
-76.2	0.290607879904775\\
-76.1	0.28759547016077\\
-76	0.284574523556193\\
-75.9	0.281545441624566\\
-75.8	0.278508631341895\\
-75.7	0.27546450509654\\
-75.6	0.272413480655728\\
-75.5	0.269355981128644\\
-75.4	0.266292434926055\\
-75.3	0.263223275716386\\
-75.2	0.260148942378238\\
-75.1	0.257069878949235\\
-75	0.2539865345712\\
-74.9	0.250899363431563\\
-74.8	0.247808824700993\\
-74.7	0.244715382467163\\
-74.6	0.241619505664633\\
-74.5	0.238521668000776\\
-74.4	0.235422347877726\\
-74.3	0.232322028310288\\
-74.2	0.229221196839773\\
-74.1	0.226120345443712\\
-74	0.223019970441429\\
-73.9	0.2199205723954\\
-73.8	0.216822656008407\\
-73.7	0.213726730016419\\
-73.6	0.210633307077182\\
-73.5	0.207542903654498\\
-73.4	0.204456039898154\\
-73.3	0.201373239519475\\
-73.2	0.198295029662497\\
-73.1	0.195221940770731\\
-73	0.192154506449484\\
-72.9	0.189093263323762\\
-72.8	0.186038750891713\\
-72.7	0.182991511373611\\
-72.6	0.17995208955638\\
-72.5	0.17692103263366\\
-72.4	0.173898890041399\\
-72.3	0.170886213288999\\
-72.2	0.167883555786003\\
-72.1	0.164891472664351\\
-72	0.161910520596213\\
-71.9	0.158941257607412\\
-71.8	0.155984242886468\\
-71.7	0.153040036589294\\
-71.6	0.150109199639553\\
-71.5	0.147192293524732\\
-71.4	0.144289880087959\\
-71.3	0.141402521315606\\
-71.2	0.138530779120733\\
-71.1	0.135675215122404\\
-71	0.132836390420955\\
-70.9	0.130014865369244\\
-70.8	0.12721119933998\\
-70.7	0.124425950489166\\
-70.6	0.121659675515747\\
-70.5	0.118912929417538\\
-70.4	0.116186265243513\\
-70.3	0.113480233842534\\
-70.2	0.110795383608625\\
-70.1	0.108132260222872\\
-70	0.105491406392063\\
-69.9	0.102873361584161\\
-69.8	0.100278661760738\\
-69.7	0.0977078391064684\\
-69.6	0.0951614217558099\\
-69.5	0.0926399335170034\\
-69.4	0.0901438935935069\\
-69.3	0.0876738163030241\\
-69.2	0.0852302107942409\\
-69.1	0.0828135807614391\\
-69	0.0804244241571256\\
-68.9	0.0780632329028368\\
-68.8	0.0757304925982858\\
-68.7	0.0734266822290061\\
-68.6	0.0711522738726781\\
-68.5	0.0689077324043095\\
-68.4	0.0666935152004439\\
-68.3	0.0645100718426003\\
-68.2	0.0623578438201246\\
-68.1	0.0602372642326494\\
-68	0.0581487574923707\\
-67.9	0.0560927390263469\\
-67.8	0.054069614979023\\
-67.7	0.0520797819152105\\
-67.6	0.05012362652373\\
-67.5	0.0482015253219502\\
-67.4	0.0463138443614535\\
-67.3	0.044460938935054\\
-67.2	0.0426431532854169\\
-67.1	0.0408608203155142\\
-67	0.0391142613011673\\
-66.9	0.0374037856059231\\
-66.8	0.0357296903985227\\
-66.7	0.0340922603732165\\
-66.6	0.0324917674731864\\
-66.5	0.0309284706173453\\
-66.4	0.0294026154307719\\
-66.3	0.0279144339790618\\
-66.2	0.026464144506859\\
-66.1	0.0250519511808507\\
-66	0.0236780438374987\\
-65.9	0.0223425977357898\\
-65.8	0.0210457733152873\\
-65.7	0.0197877159597699\\
-65.6	0.0185685557667362\\
-65.5	0.017388407323072\\
-65.4	0.0162473694871582\\
-65.3	0.0151455251777149\\
-65.2	0.014082941169668\\
-65.1	0.0130596678973257\\
-65	0.0120757392651576\\
-64.9	0.0111311724664631\\
-64.8	0.0102259678102163\\
-64.7	0.00936010855637895\\
-64.6	0.00853356075996007\\
-64.5	0.00774627312411455\\
-64.4	0.00699817686255717\\
-64.3	0.00628918557157591\\
-64.2	0.00561919511192053\\
-64.1	0.00498808350084163\\
-64	0.00439571081455164\\
-63.9	0.00384191910137628\\
-63.8	0.0033265323058603\\
-63.7	0.0028493562040862\\
-63.6	0.00241017835046268\\
-63.5	0.00200876803623169\\
-63.4	0.00164487625993857\\
-63.3	0.00131823571010509\\
-63.2	0.00102856076033623\\
-63.1	0.000775547477088759\\
-63	0.000558873640318433\\
-62.9	0.000378198777219335\\
-62.8	0.000233164209258212\\
-62.7	0.000123393112699573\\
-62.6	4.84905928090513e-05\\
-62.5	8.04377191325936e-06\\
-62.4	1.6218914849517e-06\\
-62.3	2.87764284123591e-05\\
-62.2	8.90412256022577e-05\\
-62.1	0.000181932637055096\\
-62	0.000306949687539242\\
-61.9	0.000463574246981607\\
-61.8	0.000651271219678364\\
-61.7	0.000869488748418512\\
-61.6	0.00111765843360069\\
-61.5	0.00139519556740976\\
-61.4	0.00170149938310814\\
-61.3	0.00203595331948092\\
-61.2	0.00239792530046309\\
-61.1	0.00278676802995956\\
-61	0.00320181930185643\\
-60.9	0.00364240232520662\\
-60.8	0.00410782606455634\\
-60.7	0.004597385595365\\
-60.6	0.00511036247445523\\
-60.5	0.00564602512541088\\
-60.4	0.00620362923882946\\
-60.3	0.00678241818731318\\
-60.2	0.00738162345506995\\
-60.1	0.00800046508197707\\
-60	0.00863815212194122\\
-59.9	0.00929388311537565\\
-59.8	0.00996684657559108\\
-59.7	0.0106562214888849\\
-59.6	0.0113611778280907\\
-59.5	0.0120808770793347\\
-59.4	0.0128144727817281\\
-59.3	0.0135611110796982\\
-59.2	0.014319931287657\\
-59.1	0.015090066466673\\
-59	0.0158706440127997\\
-58.9	0.0166607862566988\\
-58.8	0.0174596110741706\\
-58.7	0.0182662325071902\\
-58.6	0.0190797613950285\\
-58.5	0.0198993060150174\\
-58.4	0.0207239727325031\\
-58.3	0.0215528666595093\\
-58.2	0.0223850923216171\\
-58.1	0.0232197543325507\\
-58	0.0240559580759364\\
-57.9	0.0248928103936934\\
-57.8	0.0257294202804851\\
-57.7	0.0265648995836569\\
-57.6	0.0273983637080599\\
-57.5	0.028228932325147\\
-57.4	0.0290557300857148\\
-57.3	0.0298778873356444\\
-57.2	0.030694540833984\\
-57.1	0.0315048344726987\\
-57	0.0323079199974012\\
-56.9	0.0331029577283622\\
-56.8	0.0338891172810865\\
-56.7	0.0346655782857323\\
-56.6	0.0354315311046322\\
-56.5	0.0361861775471726\\
-56.4	0.0369287315812715\\
-56.3	0.0376584200406852\\
-56.2	0.0383744833273737\\
-56.1	0.0390761761081335\\
-56	0.0397627680047132\\
-55.9	0.0404335442766085\\
-55.8	0.0410878064957415\\
-55.7	0.0417248732122059\\
-55.6	0.0423440806102788\\
-55.5	0.0429447831538768\\
-55.4	0.0435263542206446\\
-55.3	0.0440881867238601\\
-55.2	0.0446296937213371\\
-55.1	0.0451503090105155\\
-55	0.0456494877089207\\
-54.9	0.0461267068191892\\
-54.8	0.0465814657778513\\
-54.7	0.0470132869870752\\
-54.6	0.0474217163285772\\
-54.5	0.047806323658918\\
-54.4	0.0481667032854034\\
-54.3	0.0485024744218335\\
-54.2	0.0488132816233364\\
-54.1	0.049098795199553\\
-54	0.0493587116054434\\
-53.9	0.0495927538090002\\
-53.8	0.0498006716351749\\
-53.7	0.0499822420853401\\
-53.6	0.0501372696316224\\
-53.5	0.0502655864854707\\
-53.4	0.0503670528398376\\
-53.3	0.0504415570843789\\
-53.2	0.0504890159930957\\
-53.1	0.0505093748838717\\
-53	0.0505026077493822\\
-52.9	0.0504687173588784\\
-52.8	0.0504077353303814\\
-52.7	0.0503197221728425\\
-52.6	0.0502047672978684\\
-52.5	0.0500629890006297\\
-52.4	0.0498945344096113\\
-52.3	0.0496995794048938\\
-52.2	0.0494783285046925\\
-52.1	0.0492310147199114\\
-52	0.0489578993765118\\
-51.9	0.0486592719055309\\
-51.8	0.048335449600621\\
-51.7	0.0479867773430261\\
-51.6	0.0476136272939458\\
-51.5	0.0472163985542829\\
-51.4	0.0467955167918102\\
-51.3	0.0463514338358355\\
-51.2	0.0458846272394863\\
-51.1	0.0453955998097786\\
-51	0.0448848791056823\\
-50.9	0.0443530169044351\\
-50.8	0.0438005886364071\\
-50.7	0.0432281927888579\\
-50.6	0.0426364502789816\\
-50.5	0.0420260037966744\\
-50.4	0.0413975171175072\\
-50.3	0.0407516743864381\\
-50.2	0.0400891793728342\\
-50.1	0.0394107546974324\\
-50	0.038717141031903\\
-49.9	0.0380090962717342\\
-49.8	0.0372873946831987\\
-49.7	0.036552826025206\\
-49.6	0.0358061946468981\\
-49.5	0.0350483185618789\\
-49.4	0.0342800285000218\\
-49.3	0.0335021669378398\\
-49.2	0.0327155871084445\\
-49.1	0.0319211519921597\\
-49	0.0311197332889095\\
-48.9	0.0303122103735186\\
-48.8	0.0294994692351251\\
-48.7	0.0286824014019281\\
-48.6	0.0278619028525361\\
-48.5	0.0270388729152156\\
-48.4	0.0262142131563754\\
-48.3	0.0253888262596531\\
-48.2	0.0245636148970018\\
-48.1	0.023739480593206\\
-48	0.0229173225852815\\
-47.9	0.0220980366782423\\
-47.8	0.0212825140987429\\
-47.7	0.0204716403481201\\
-47.6	0.019666294056391\\
-47.5	0.0188673458387703\\
-47.4	0.0180756571562936\\
-47.3	0.0172920791821455\\
-47.2	0.0165174516753045\\
-47.1	0.015752601863123\\
-47	0.0149983433344739\\
-46.9	0.014255474945094\\
-46.8	0.0135247797367615\\
-46.7	0.012807023871943\\
-46.6	0.0121029555855433\\
-46.5	0.0114133041553853\\
-46.4	0.0107387788930425\\
-46.3	0.0100800681566303\\
-46.2	0.00943783838715819\\
-46.1	0.00881273317001808\\
-46	0.00820537232317725\\
-45.9	0.00761635101361215\\
-45.8	0.00704623890350381\\
-45.7	0.0064955793276834\\
-45.6	0.00596488850378947\\
-45.5	0.00545465477656553\\
-45.4	0.00496533789769068\\
-45.3	0.00449736834249916\\
-45.2	0.00405114666490415\\
-45.1	0.0036270428917952\\
-45	0.00322539595813776\\
-44.9	0.00284651318394908\\
-44.8	0.00249066979427691\\
-44.7	0.00215810848325217\\
-44.6	0.00184903902323144\\
-44.5	0.00156363791998462\\
-44.4	0.00130204811482255\\
-44.3	0.00106437873449765\\
-44.2	0.000850704889640614\\
-44.1	0.000661067522432352\\
-44	0.00049547330413728\\
-43.9	0.000353894583053265\\
-43.8	0.000236269383359038\\
-43.7	0.000142501455263386\\
-43.6	7.24603767835887e-05\\
-43.5	2.59817074005074e-05\\
-43.4	2.86719375735584e-06\\
-43.3	2.88502748650687e-06\\
-43.2	2.5770155165723e-05\\
-43.1	7.1224640319962e-05\\
-43	0.000138918077299878\\
-42.9	0.000228488056781304\\
-42.8	0.000339540682542432\\
-42.7	0.000471651139088682\\
-42.6	0.000624364309605627\\
-42.5	0.000797195443633111\\
-42.4	0.000989630873763913\\
-42.3	0.00120112878058265\\
-42.2	0.00143112000497178\\
-42.1	0.00167900890682313\\
-42	0.00194417426910683\\
-41.9	0.00222597024616181\\
-41.8	0.00252372735498628\\
-41.7	0.00283675350822168\\
-41.6	0.00316433508744076\\
-41.5	0.00350573805526576\\
-41.4	0.00386020910476486\\
-41.3	0.00422697684449335\\
-41.2	0.00460525301747049\\
-41.1	0.00499423375230726\\
-41	0.00539310084462706\\
-40.9	0.00580102306685149\\
-40.8	0.00621715750435529\\
-40.7	0.00664065091592894\\
-40.6	0.00707064111642555\\
-40.5	0.0075062583794096\\
-40.4	0.00794662685756884\\
-40.3	0.00839086601859751\\
-40.2	0.0088380920942115\\
-40.1	0.00928741953990872\\
-40	0.009737962503048\\
-39.9	0.0101888362967812\\
-39.8	0.010639158877339\\
-39.7	0.0110880523221441\\
-39.6	0.011534644306196\\
-39.5	0.0119780695741561\\
-39.4	0.0124174714055404\\
-39.3	0.0128520030704199\\
-39.2	0.0132808292730187\\
-39.1	0.0137031275806005\\
-39	0.0141180898350337\\
-38.9	0.0145249235444364\\
-38.8	0.0149228532523124\\
-38.7	0.0153111218816089\\
-38.6	0.0156889920511478\\
-38.5	0.0160557473619118\\
-38.4	0.016410693650698\\
-38.3	0.01675316020869\\
-38.2	0.0170825009625427\\
-38.1	0.0173980956156234\\
-38	0.017699350747102\\
-37.9	0.0179857008666469\\
-37.8	0.0182566094225401\\
-37.7	0.0185115697610994\\
-37.6	0.0187501060353631\\
-37.5	0.0189717740610727\\
-37.4	0.0191761621180711\\
-37.3	0.0193628916953211\\
-37.2	0.0195316181778387\\
-37.1	0.0196820314739324\\
-37	0.0198138565812399\\
-36.9	0.0199268540901551\\
-36.8	0.0200208206233496\\
-36.7	0.0200955892102002\\
-36.6	0.0201510295950517\\
-36.5	0.0201870484783619\\
-36.4	0.0202035896898953\\
-36.3	0.020200634293259\\
-36.2	0.0201782006211992\\
-36.1	0.0201363442412068\\
-36	0.0200751578511134\\
-35.9	0.0199947711044902\\
-35.8	0.0198953503658008\\
-35.7	0.0197770983953939\\
-35.6	0.0196402539645599\\
-35.5	0.0194850914010172\\
-35.4	0.0193119200653302\\
-35.3	0.0191210837589047\\
-35.2	0.0189129600643429\\
-35.1	0.0186879596190864\\
-35	0.0184465253234081\\
-34.9	0.0181891314839577\\
-34.8	0.0179162828942039\\
-34.7	0.0176285138532476\\
-34.6	0.0173263871246216\\
-34.5	0.0170104928368221\\
-34.4	0.0166814473274451\\
-34.3	0.0163398919329364\\
-34.2	0.0159864917260793\\
-34.1	0.0156219342034742\\
-34	0.0152469279253777\\
-33.9	0.0148622011103851\\
-33.8	0.0144685001875502\\
-33.7	0.0140665883086433\\
-33.6	0.013657243823347\\
-33.5	0.0132412587202903\\
-33.4	0.0128194370369083\\
-33.3	0.0123925932412039\\
-33.2	0.0119615505885656\\
-33.1	0.0115271394568718\\
-33	0.0110901956631797\\
-32.9	0.0106515587653557\\
-32.8	0.0102120703520645\\
-32.7	0.00977257232457787\\
-32.6	0.00933390517390748\\
-32.5	0.00889690625679957\\
-32.4	0.0084624080741575\\
-32.3	0.0080312365554766\\
-32.2	0.00760420935288705\\
-32.1	0.00718213414840663\\
-32	0.006765806978001\\
-31.9	0.0063560105760365\\
-31.8	0.00595351274369411\\
-31.7	0.00555906474488281\\
-31.6	0.00517339973315925\\
-31.5	0.00479723121311329\\
-31.4	0.00443125153963218\\
-31.3	0.00407613045839491\\
-31.2	0.00373251369088162\\
-31.1	0.00340102156710918\\
-31	0.00308224770922141\\
-30.9	0.00277675776897251\\
-30.8	0.00248508822204473\\
-30.7	0.00220774522203726\\
-30.6	0.00194520351685007\\
-30.5	0.00169790543006988\\
-30.4	0.00146625990983615\\
-30.3	0.00125064164753699\\
-30.2	0.00105139026854238\\
-30.1	0.000868809597039807\\
-30	0.000703166996885866\\
-29.9	0.000554692790231356\\
-29.8	0.000423579755516195\\
-29.7	0.000309982706264128\\
-29.6	0.000214018151936385\\
-29.5	0.000135764041928314\\
-29.4	7.52595936139849e-05\\
-29.3	3.25052051617108e-05\\
-29.2	7.46245365728631e-06\\
-29.1	5.41788839723786e-08\\
-29	1.01646529174824e-05\\
-28.9	3.76398355020648e-05\\
-28.8	8.22877149795086e-05\\
-28.7	0.000143878734348643\\
-28.6	0.000222146301837132\\
-28.5	0.00031678738517199\\
-28.4	0.000427463188540239\\
-28.3	0.000553799911036977\\
-28.2	0.000695389585204747\\
-28.1	0.000851790994077596\\
-28	0.00102253066495343\\
-27.9	0.00120710393793292\\
-27.8	0.00140497610707932\\
-27.7	0.00161558363187488\\
-27.6	0.00183833541647354\\
-27.5	0.00207261415407944\\
-27.4	0.00231777773361438\\
-27.3	0.00257316070567784\\
-27.2	0.00283807580464762\\
-27.1	0.00311181552362281\\
-27	0.00339365373876697\\
-26.9	0.00368284737947768\\
-26.8	0.00397863814067979\\
-26.7	0.00428025423342193\\
-26.6	0.0045869121698454\\
-26.5	0.00489781857849113\\
-26.4	0.00521217204581858\\
-26.3	0.00552916497972625\\
-26.2	0.00584798549078819\\
-26.1	0.00616781928685734\\
-26	0.00648785157663066\\
-25.9	0.00680726897772757\\
-25.8	0.00712526142479825\\
-25.7	0.00744102407315547\\
-25.6	0.00775375919341048\\
-25.5	0.00806267805259138\\
-25.4	0.00836700277723254\\
-25.3	0.00866596819394146\\
-25.2	0.00895882364298359\\
-25.1	0.00924483476046468\\
-25	0.00952328522474575\\
-24.9	0.00979347846278903\\
-24.8	0.0100547393122084\\
-24.7	0.0103064156348848\\
-24.6	0.010547879878102\\
-24.5	0.0107785305792676\\
-24.4	0.0109977938104011\\
-24.3	0.0112051245586974\\
-24.2	0.0114000080396152\\
-24.1	0.011581960939083\\
-24	0.0117505325815756\\
-23.9	0.011905306020981\\
-23.8	0.0120458990513454\\
-23.7	0.0121719651347769\\
-23.6	0.0122831942439717\\
-23.5	0.0123793136170274\\
-23.4	0.0124600884224155\\
-23.3	0.0125253223321945\\
-23.2	0.0125748580017651\\
-23.1	0.0126085774546914\\
-23	0.0126264023713423\\
-22.9	0.0126282942803407\\
-22.8	0.0126142546520436\\
-22.7	0.0125843248935198\\
-22.6	0.0125385862447338\\
-22.5	0.0124771595758905\\
-22.4	0.0124002050861432\\
-22.3	0.0123079219041161\\
-22.2	0.0122005475909392\\
-22.1	0.0120783575467458\\
-22	0.0119416643218252\\
-21.9	0.0117908168338742\\
-21.8	0.0116261994930299\\
-21.7	0.0114482312366116\\
-21.6	0.0112573644757325\\
-21.5	0.0110540839561779\\
-21.4	0.0108389055361741\\
-21.3	0.0106123748838935\\
-21.2	0.0103750660977606\\
-21.1	0.0101275802528318\\
-21	0.00987054387672451\\
-20.9	0.00960460735876845\\
-20.8	0.00933044329623548\\
-20.7	0.00904874478168334\\
-20.6	0.0087602236356178\\
-20.5	0.00846560858883429\\
-20.4	0.00816564341894753\\
-20.3	0.00786108504575684\\
-20.2	0.00755270159021724\\
-20.1	0.00724127040190221\\
-20	0.00692757605994481\\
-19.9	0.00661240835253198\\
-19.8	0.00629656024010519\\
-19.7	0.00598082580748138\\
-19.6	0.00566599821015948\\
-19.5	0.00535286762011372\\
-19.4	0.0050422191763965\\
-19.3	0.00473483094588374\\
-19.2	0.00443147189948889\\
-19.1	0.00413289990915283\\
-19	0.00383985977088364\\
-18.9	0.00355308125907092\\
-18.8	0.00327327721724073\\
-18.7	0.00300114169033694\\
-18.6	0.00273734810352963\\
-18.5	0.00248254749244501\\
-18.4	0.00223736678959422\\
-18.3	0.00200240717165082\\
-18.2	0.00177824247208036\\
-18.1	0.00156541766347134\\
-18	0.00136444741374847\\
-17.9	0.00117581472026737\\
-17.8	0.000999969625600288\\
-17.7	0.000837328018616656\\
-17.6	0.000688270524251223\\
-17.5	0.000553141485126749\\
-17.4	0.000432248037965774\\
-17.3	0.000325859287483535\\
-17.2	0.000234205580203046\\
-17.1	0.000157477880375192\\
-17	9.58272499207476e-05\\
-16.9	4.93644340392546e-05\\
-16.8	1.81595538523113e-05\\
-16.7	2.24190716538838e-06\\
-16.6	1.59987814629418e-06\\
-16.5	1.61809564271095e-05\\
-16.4	4.58918658437636e-05\\
-16.3	9.05988027324542e-05\\
-16.2	0.000150127783405805\\
-16.1	0.000224265100135224\\
-16	0.000312757884670287\\
-15.9	0.00041531477803125\\
-15.8	0.000531606705018151\\
-15.7	0.000661267751591258\\
-15.6	0.000803896142991049\\
-15.5	0.000959055320185515\\
-15.4	0.00112627511195694\\
-15.3	0.00130505299967021\\
-15.2	0.00149485547150325\\
-15.1	0.00169511946266434\\
-15	0.00190525387787548\\
-14.9	0.00212464119216411\\
-14.8	0.0023526391257771\\
-14.7	0.00258858238881634\\
-14.6	0.00283178449098772\\
-14.5	0.00308153961166381\\
-14.4	0.00333712452527828\\
-14.3	0.0035978005769029\\
-14.2	0.00386281570270336\\
-14.1	0.00413140648982982\\
-14	0.0044028002701726\\
-13.9	0.00467621724230264\\
-13.8	0.00495087261582056\\
-13.7	0.00522597877225928\\
-13.6	0.00550074743662008\\
-13.5	0.00577439185357584\\
-13.4	0.00604612896234342\\
-13.3	0.00631518156421241\\
-13.2	0.00658078047672057\\
-13.1	0.00684216666848452\\
-13	0.00709859336873086\\
-12.9	0.00734932814562465\\
-12.8	0.00759365494756269\\
-12.7	0.00783087610168448\\
-12.6	0.00806031426395551\\
-12.5	0.0082813143152982\\
-12.4	0.00849324519837763\\
-12.3	0.00869550168980224\\
-12.2	0.00888750610266342\\
-12.1	0.00906870991451867\\
-12	0.00923859531611883\\
-11.9	0.00939667667638728\\
-11.8	0.00954250191938231\\
-11.7	0.00967565380920861\\
-11.6	0.00979575113909073\\
-11.5	0.00990244982108103\\
-11.4	0.0099954438731434\\
-11.3	0.0100744663006346\\
-11.2	0.0101392898694944\\
-11.1	0.0101897277687528\\
-11	0.0102256341602692\\
-10.9	0.0102469046139306\\
-10.8	0.0102534764268543\\
-10.7	0.0102453288254655\\
-10.6	0.0102224830496473\\
-10.5	0.0101850023184922\\
-10.4	0.0101329916775191\\
-10.3	0.0100665977275555\\
-10.2	0.00998600823581782\\
-10.1	0.00989145163006197\\
-10	0.00978319637700835\\
-9.89999999999999	0.00966155024657735\\
-9.8	0.00952685946380048\\
-9.69999999999999	0.00937950775059577\\
-9.59999999999999	0.00921991525991547\\
-9.5	0.00904853740508632\\
-9.39999999999999	0.0088658635874686\\
-9.3	0.00867241582585767\\
-9.19999999999999	0.00846874729133998\\
-9.09999999999999	0.00825544075159519\\
-9	0.00803310692890365\\
-8.89999999999999	0.00780238277637552\\
-8.8	0.00756392967716306\\
-8.69999999999999	0.00731843157164795\\
-8.59999999999999	0.00706659301781555\\
-8.5	0.0068091371902294\\
-8.39999999999999	0.00654680382320994\\
-8.3	0.0062803471039937\\
-8.19999999999999	0.00601053352180524\\
-8.09999999999999	0.00573813967891702\\
-8	0.00546395006989233\\
-7.89999999999999	0.00518875483531484\\
-7.8	0.00491334749639477\\
-7.69999999999999	0.00463852267691103\\
-7.59999999999999	0.00436507381900105\\
-7.5	0.00409379089934112\\
-7.39999999999999	0.00382545815227461\\
-7.3	0.00356085180643988\\
-7.19999999999999	0.0033007378414249\\
-7.09999999999999	0.00304586977093369\\
-7	0.00279698645888585\\
-6.89999999999999	0.00255480997479124\\
-6.8	0.00232004349464151\\
-6.69999999999999	0.00209336925344203\\
-6.59999999999999	0.0018754465553735\\
-6.5	0.00166690984741677\\
-6.39999999999999	0.00146836686210558\\
-6.3	0.0012803968348829\\
-6.19999999999999	0.0011035488013323\\
-6.09999999999999	0.000938339979337473\\
-6	0.000785254240985321\\
-5.89999999999999	0.000644740678780919\\
-5.8	0.000517212270477046\\
-5.69999999999999	0.000403044646545077\\
-5.59999999999999	0.000302574964025122\\
-5.5	0.000216100890191982\\
-5.39999999999999	0.000143879699162163\\
-5.3	8.61274842466826e-05\\
-5.19999999999999	4.30184885231349e-05\\
-5.09999999999999	1.46845557632325e-05\\
-5	1.21470350661557e-06\\
-4.89999999999999	2.65481972036236e-06\\
-4.8	1.90074841281543e-05\\
-4.69999999999999	5.02319149322802e-05\\
-4.59999999999999	9.62440412893264e-05\\
-4.5	0.000156916701535064\\
-4.39999999999999	0.000232079966789026\\
-4.3	0.000321521589203303\\
-4.19999999999999	0.000424987573756992\\
-4.09999999999999	0.000542182872135345\\
-4	0.000672772196875494\\
-3.89999999999999	0.000816380953606723\\
-3.8	0.000972596288865403\\
-3.69999999999999	0.00114096825062456\\
-3.59999999999999	0.00132101105834265\\
-3.5	0.00151220447901372\\
-3.39999999999999	0.0017139953053839\\
-3.3	0.0019257989321958\\
-3.19999999999999	0.00214700102602927\\
-3.09999999999999	0.00237695928402572\\
-3	0.0026150052765166\\
-2.89999999999999	0.00286044636832261\\
-2.8	0.00311256771325231\\
-2.69999999999999	0.00337063431610585\\
-2.59999999999999	0.00363389315628206\\
-2.5	0.00390157536689899\\
-2.39999999999999	0.00417289846316424\\
-2.3	0.0044470686135777\\
-2.19999999999999	0.00472328294741479\\
-2.09999999999999	0.00500073189181911\\
-2	0.00527860153173898\\
-1.89999999999999	0.0055560759858621\\
-1.8	0.00583233979164622\\
-1.69999999999999	0.00610658029250627\\
-1.59999999999999	0.00637799002019926\\
-1.5	0.00664576906545383\\
-1.39999999999999	0.00690912742991242\\
-1.3	0.00716728735249891\\
-1.19999999999999	0.00741948560338907\\
-1.09999999999999	0.00766497573884358\\
-1	0.00790303031026946\\
-0.899999999999991	0.00813294302099768\\
-0.799999999999997	0.0083540308244086\\
-0.699999999999989	0.00856563595719869\\
-0.599999999999994	0.00876712790176129\\
-0.5	0.00895790527185394\\
-0.399999999999991	0.00913739761593878\\
-0.299999999999997	0.00930506713281569\\
-0.199999999999989	0.00946041029441692\\
-0.0999999999999943	0.00960295937089378\\
0	0.00973228385340719\\
0.0999999999999943	0.00984799177032369\\
0.199999999999989	0.0099497308928257\\
0.299999999999997	0.0100371898262611\\
0.399999999999991	0.0101100989838868\\
0.5	0.0101682314399988\\
0.599999999999994	0.0102114036597907\\
0.699999999999989	0.0102394761036375\\
0.799999999999997	0.0102523537038665\\
0.899999999999991	0.0102499862124465\\
1	0.0102323684184001\\
1.09999999999999	0.0101995402341243\\
1.19999999999999	0.0101515866501857\\
1.3	0.0100886375585391\\
1.39999999999999	0.010010867444503\\
1.5	0.00991849494820881\\
1.59999999999999	0.00981178229662256\\
1.69999999999999	0.00969103460761526\\
1.8	0.00955659906793555\\
1.89999999999999	0.00940886398730631\\
2	0.00924825773123141\\
2.09999999999999	0.00907524753545614\\
2.19999999999999	0.00889033820537199\\
2.3	0.00869407070399715\\
2.39999999999999	0.0084870206324919\\
2.5	0.00826979660748614\\
2.59999999999999	0.00804303853980213\\
2.69999999999999	0.00780741581944711\\
2.8	0.00756362541202976\\
2.89999999999999	0.00731238987201756\\
3	0.00705445527849986\\
3.09999999999999	0.00679058909935431\\
3.19999999999999	0.00652157798992745\\
3.3	0.00624822553253867\\
3.39999999999999	0.00597134992329513\\
3.5	0.0056917816128642\\
3.59999999999999	0.00541036090799307\\
3.69999999999999	0.00512793554068361\\
3.8	0.00484535821203384\\
3.89999999999999	0.00456348411783681\\
4	0.00428316846308766\\
4.09999999999999	0.00400526397259057\\
4.19999999999999	0.00373061840487321\\
4.3	0.00346007207661621\\
4.39999999999999	0.00319445540478029\\
4.5	0.00293458647356901\\
4.59999999999999	0.00268126863330157\\
4.69999999999999	0.00243528813818196\\
4.8	0.00219741182984685\\
4.89999999999999	0.00196838487344706\\
5	0.00174892855287141\\
5.09999999999999	0.00153973813155822\\
5.19999999999999	0.00134148078515359\\
5.3	0.00115479361207528\\
5.39999999999999	0.000980281727820315\\
5.5	0.000818516448617171\\
5.59999999999999	0.000670033569771605\\
5.69999999999999	0.000535331743784647\\
5.8	0.00041487096303924\\
5.89999999999999	0.00030907115155321\\
6	0.000218310869986236\\
6.09999999999999	0.000142926137765322\\
6.19999999999999	8.32093758587999e-05\\
6.3	3.94084733849068e-05\\
6.39999999999999	1.17259808864063e-05\\
6.5	3.18432741188077e-07\\
6.59999999999999	5.29580080915341e-06\\
6.69999999999999	2.67210810400171e-05\\
6.8	6.46100143863794e-05\\
6.89999999999999	0.000118930942981651\\
7	0.000189604802155024\\
7.09999999999999	0.000276505248466625\\
7.19999999999999	0.000379458923556138\\
7.3	0.000498245853209075\\
7.39999999999999	0.000632599980657228\\
7.5	0.00078220983274511\\
7.59999999999999	0.000946719317213153\\
7.69999999999999	0.00112572864897285\\
7.8	0.00131879540287853\\
7.89999999999999	0.00152543569013816\\
8	0.00174512545515138\\
8.09999999999999	0.00197730188921608\\
8.19999999999999	0.00222136495721176\\
8.3	0.00247667903304153\\
8.39999999999999	0.00274257463930441\\
8.5	0.00301835028636972\\
8.59999999999999	0.00330327440573927\\
8.69999999999999	0.00359658737231435\\
8.8	0.00389750360992692\\
8.89999999999999	0.00420521377425663\\
9	0.00451888700703288\\
9.09999999999999	0.00483767325521439\\
9.19999999999999	0.00516070564865431\\
9.3	0.00548710292958763\\
9.39999999999999	0.00581597192712936\\
9.5	0.00614641006984226\\
9.59999999999999	0.00647750792931992\\
9.69999999999999	0.00680835178764351\\
9.8	0.00713802622149763\\
9.89999999999999	0.00746561669568189\\
10	0.00779021215872626\\
10.1	0.0081109076333074\\
10.2	0.00842680679417791\\
10.3	0.00873702452635047\\
10.4	0.00904068945633279\\
10.5	0.00933694644928367\\
10.6	0.00962495906505117\\
10.7	0.00990391196616988\\
10.8	0.0101730132710244\\
10.9	0.010431496845539\\
11	0.0106786245269238\\
11.1	0.0109136882731943\\
11.2	0.0111360122323888\\
11.3	0.0113449547256302\\
11.4	0.0115399101384157\\
11.5	0.0117203107147774\\
11.6	0.0118856282492181\\
11.7	0.0120353756716201\\
11.8	0.0121691085206109\\
11.9	0.0122864263011873\\
12	0.0123869737227157\\
12.1	0.0124704418137562\\
12.2	0.0125365689105045\\
12.3	0.0125851415159878\\
12.4	0.0126159950275151\\
12.5	0.0126290143302395\\
12.6	0.0126241342550656\\
12.7	0.0126013398995047\\
12.8	0.0125606668104607\\
12.9	0.0125022010283081\\
13	0.0124260789920077\\
13.1	0.0123324873053834\\
13.2	0.0122216623650697\\
13.3	0.012093889851015\\
13.4	0.0119495040808059\\
13.5	0.0117888872294468\\
13.6	0.0116124684166024\\
13.7	0.0114207226636678\\
13.8	0.0112141697233903\\
13.9	0.0109933727851117\\
14	0.0107589370590415\\
14.1	0.0105115082432982\\
14.2	0.0102517708777757\\
14.3	0.00998044658920012\\
14.4	0.00969829223203452\\
14.5	0.00940609793017371\\
14.6	0.00910468502463878\\
14.7	0.00879490393273355\\
14.8	0.00847763192436593\\
14.9	0.00815377082145823\\
15	0.00782424462657803\\
15.1	0.00748999708711072\\
15.2	0.00715198920146716\\
15.3	0.00681119667397468\\
15.4	0.00646860732523605\\
15.5	0.00612521846485932\\
15.6	0.00578203423356057\\
15.7	0.00544006292172182\\
15.8	0.00510031427154832\\
15.9	0.00476379677000991\\
16	0.00443151493977603\\
16.1	0.00410446663535523\\
16.2	0.0037836403516344\\
16.3	0.00347001255197984\\
16.4	0.00316454502300456\\
16.5	0.00286818226303644\\
16.6	0.00258184891122825\\
16.7	0.00230644722414075\\
16.8	0.00204285460650332\\
16.9	0.00179192120270893\\
17	0.00155446755543966\\
17.1	0.00133128233763871\\
17.2	0.00112312016384804\\
17.3	0.000930699486722967\\
17.4	0.000754700584305181\\
17.5	0.000595763643398183\\
17.6	0.000454486944133776\\
17.7	0.000331425150551506\\
17.8	0.000227087711733862\\
17.9	0.000141937377749944\\
18	7.6388834358433e-05\\
18.1	3.08074601101819e-05\\
18.2	5.50820917105986e-06\\
18.3	7.54622857521846e-07\\
18.4	1.67579725420315e-05\\
18.5	5.3676536244884e-05\\
18.6	0.000111615010881486\\
18.7	0.000190624061783317\\
18.8	0.000290700010756006\\
18.9	0.000411784663581289\\
19	0.000553765277509616\\
19.1	0.000716474668931881\\
19.2	0.000899691461058822\\
19.3	0.00110314047107817\\
19.4	0.00132649323590507\\
19.5	0.00156936867528634\\
19.6	0.00183133389067163\\
19.7	0.00211190509792007\\
19.8	0.00241054869157152\\
19.9	0.002726682438081\\
20	0.00305967679508875\\
20.1	0.00340885635348306\\
20.2	0.00377350139870526\\
20.3	0.00415284958744731\\
20.4	0.00454609773560772\\
20.5	0.00495240371309185\\
20.6	0.005370888440781\\
20.7	0.00580063798474205\\
20.8	0.00624070574250866\\
20.9	0.00669011471604287\\
21	0.00714785986577134\\
21.1	0.00761291053989537\\
21.2	0.00808421297299326\\
21.3	0.00856069284776347\\
21.4	0.00904125791361136\\
21.5	0.00952480065564375\\
21.6	0.010010201007519\\
21.7	0.0104963291015002\\
21.8	0.0109820480489706\\
21.9	0.0114662167446071\\
22	0.0119476926873527\\
22.1	0.0124253348112971\\
22.2	0.0128980063195586\\
22.3	0.0133645775142583\\
22.4	0.0138239286156971\\
22.5	0.0142749525638794\\
22.6	0.0147165577955771\\
22.7	0.0151476709901982\\
22.8	0.0155672397778017\\
22.9	0.0159742354027084\\
23	0.0163676553362637\\
23.1	0.0167465258324453\\
23.2	0.0171099044201519\\
23.3	0.0174568823261669\\
23.4	0.0177865868229692\\
23.5	0.018098183495747\\
23.6	0.0183908784231707\\
23.7	0.0186639202666991\\
23.8	0.0189166022634102\\
23.9	0.0191482641175888\\
24	0.0193582937865508\\
24.1	0.019546129156435\\
24.2	0.0197112596039664\\
24.3	0.0198532274404623\\
24.4	0.0199716292346441\\
24.5	0.0200661170110951\\
24.6	0.0201363993215152\\
24.7	0.020182242186213\\
24.8	0.0202034699035908\\
24.9	0.020199965725685\\
25	0.0201716723981418\\
25.1	0.0201185925633229\\
25.2	0.020040789025558\\
25.3	0.0199383848778795\\
25.4	0.0198115634898957\\
25.5	0.0196605683567815\\
25.6	0.0194857028096817\\
25.7	0.0192873295881435\\
25.8	0.0190658702755057\\
25.9	0.0188218045984879\\
26	0.018555669592527\\
26.1	0.0182680586347147\\
26.2	0.0179596203464833\\
26.3	0.0176310573684835\\
26.4	0.0172831250103785\\
26.5	0.0169166297785569\\
26.6	0.01653242778504\\
26.7	0.0161314230411151\\
26.8	0.0157145656394819\\
26.9	0.0152828498289402\\
27	0.0148373119858795\\
27.1	0.0143790284870542\\
27.2	0.0139091134883357\\
27.3	0.0134287166143372\\
27.4	0.012939020563989\\
27.5	0.0124412386373221\\
27.6	0.0119366121888787\\
27.7	0.0114264080133183\\
27.8	0.0109119156689274\\
27.9	0.010394444744862\\
28	0.00987532207806516\\
28.1	0.00935588892589728\\
28.2	0.00883749810060101\\
28.3	0.00832151107179144\\
28.4	0.00780929504321856\\
28.5	0.0073022200100896\\
28.6	0.00680165580326756\\
28.7	0.00630896912667538\\
28.8	0.00582552059423646\\
28.9	0.00535266177266595\\
29	0.00489173223640351\\
29.1	0.00444405664093416\\
29.2	0.00401094182069189\\
29.3	0.00359367391767311\\
29.4	0.00319351554680663\\
29.5	0.00281170300403507\\
29.6	0.00244944352295805\\
29.7	0.00210791258576946\\
29.8	0.00178825129409532\\
29.9	0.00149156380519702\\
30	0.00121891483885533\\
30.1	0.000971327260090378\\
30.2	0.000749779742700668\\
30.3	0.000555204518425183\\
30.4	0.000388485216342255\\
30.5	0.00025045479692094\\
30.6	0.000141893584934674\\
30.7	6.35274052325777e-05\\
30.8	1.60258251429399e-05\\
30.9	5.07055698637074e-10\\
31	1.60036744967667e-05\\
31.1	6.45266947681059e-05\\
31.2	0.000145998780982531\\
31.3	0.000260785816074199\\
31.4	0.000409189301112512\\
31.5	0.000591445429991594\\
31.6	0.000807724292308567\\
31.7	0.00105812920598331\\
31.8	0.00134269618090929\\
31.9	0.00166139351466223\\
32	0.00201412152102902\\
32.1	0.0024007123918545\\
32.2	0.00282093019244179\\
32.3	0.00327447099047782\\
32.4	0.00376096311819702\\
32.5	0.00427996756723503\\
32.6	0.00483097851537155\\
32.7	0.0054134239841062\\
32.8	0.00602666662576359\\
32.9	0.00667000463857904\\
33	0.00734267280797606\\
33.1	0.00804384367201115\\
33.2	0.00877262880873255\\
33.3	0.00952808024297535\\
33.4	0.0103091919698979\\
33.5	0.011114901592355\\
33.6	0.0119440920689963\\
33.7	0.0127955935697884\\
33.8	0.0136681854354606\\
33.9	0.0145605982372056\\
34	0.0154715159327837\\
34.1	0.0163995781150218\\
34.2	0.0173433823485415\\
34.3	0.018301486590403\\
34.4	0.0192724116902182\\
34.5	0.0202546439651578\\
34.6	0.0212466378451559\\
34.7	0.0222468185835166\\
34.8	0.0232535850280159\\
34.9	0.0242653124475189\\
35	0.0252803554090396\\
35.1	0.0262970507001135\\
35.2	0.0273137202912896\\
35.3	0.0283286743335004\\
35.4	0.0293402141850321\\
35.5	0.0303466354627897\\
35.6	0.0313462311125305\\
35.7	0.0323372944927362\\
35.8	0.0333181224667912\\
35.9	0.0342870184981484\\
36	0.0352422957431857\\
36.1	0.036182280136485\\
36.2	0.0371053134633063\\
36.3	0.0380097564140804\\
36.4	0.0388939916157964\\
36.5	0.0397564266352357\\
36.6	0.0405954969490693\\
36.7	0.041409668875927\\
36.8	0.0421974424656342\\
36.9	0.0429573543409132\\
37	0.043687980486952\\
37.1	0.0443879389843583\\
37.2	0.0450558926811367\\
37.3	0.0456905517994558\\
37.4	0.0462906764731055\\
37.5	0.0468550792116844\\
37.6	0.0473826272877036\\
37.7	0.0478722450429436\\
37.8	0.0483229161105581\\
37.9	0.0487336855495786\\
38	0.0491036618886384\\
38.1	0.0494320190759045\\
38.2	0.049717998332378\\
38.3	0.0499609099059009\\
38.4	0.0501601347233834\\
38.5	0.0503151259389501\\
38.6	0.0504254103758848\\
38.7	0.0504905898604435\\
38.8	0.050510342445783\\
38.9	0.0504844235244533\\
39	0.0504126668280793\\
39.1	0.0502949853130551\\
39.2	0.0501313719312568\\
39.3	0.0499219002849766\\
39.4	0.0496667251654631\\
39.5	0.0493660829746425\\
39.6	0.049020292029786\\
39.7	0.0486297527510674\\
39.8	0.0481949477321426\\
39.9	0.0477164416940647\\
40	0.0471948813230222\\
40.1	0.0466309949925704\\
40.2	0.0460255923711944\\
40.3	0.0453795639162156\\
40.4	0.0446938802552175\\
40.5	0.0439695914563318\\
40.6	0.0432078261888838\\
40.7	0.0424097907760514\\
40.8	0.041576768141342\\
40.9	0.040710116650838\\
41	0.0398112688533038\\
41.1	0.0388817301203819\\
41.2	0.0379230771892388\\
41.3	0.0369369566101471\\
41.4	0.0359250831016083\\
41.5	0.0348892378157424\\
41.6	0.0338312665167737\\
41.7	0.032753077675549\\
41.8	0.0316566404831236\\
41.9	0.0305439827865413\\
42	0.0294171889500222\\
42.1	0.028278397644849\\
42.2	0.0271297995713253\\
42.3	0.0259736351162373\\
42.4	0.0248121919493192\\
42.5	0.0236478025622778\\
42.6	0.0224828417539802\\
42.7	0.0213197240654525\\
42.8	0.0201609011683773\\
42.9	0.0190088592108072\\
43	0.0178661161238366\\
43.1	0.0167352188930005\\
43.2	0.0156187407981681\\
43.3	0.0145192786257282\\
43.4	0.0134394498568433\\
43.5	0.0123818898355634\\
43.6	0.0113492489205691\\
43.7	0.0103441896243103\\
43.8	0.00936938374327296\\
43.9	0.00842750948309627\\
44	0.00752124858221987\\
44.1	0.00665328343771146\\
44.2	0.00582629423688496\\
44.3	0.00504295609827096\\
44.4	0.00430593622545442\\
44.5	0.00361789107723898\\
44.6	0.00298146355754005\\
44.7	0.00239928022834397\\
44.8	0.00187394854900828\\
44.9	0.00140805414510142\\
45	0.00100415810991276\\
45.1	0.000664794341682374\\
45.2	0.000392466919519989\\
45.3	0.000189647520899486\\
45.4	5.87728835280999e-05\\
45.5	2.24231429984621e-06\\
45.6	2.24152479501988e-05\\
45.7	0.000121608857935992\\
45.8	0.000302095721966222\\
45.9	0.000566101544511347\\
46	0.000915802938518711\\
46.1	0.00135332526845812\\
46.2	0.00188074055672037\\
46.3	0.00250006545528267\\
46.4	0.00321325928445419\\
46.5	0.00402222214040123\\
46.6	0.00492879307305173\\
46.7	0.0059347483358624\\
46.8	0.0070417997088295\\
46.9	0.00825159289601056\\
47	0.00956570599871981\\
47.1	0.0109856480654453\\
47.2	0.0125128577194334\\
47.3	0.0141487018647718\\
47.4	0.0158944744717005\\
47.5	0.0177513954417656\\
47.6	0.0197206095533344\\
47.7	0.0218031854878723\\
47.8	0.0240001149372904\\
47.9	0.0263123117925615\\
48	0.0287406114137051\\
48.1	0.0312857699811328\\
48.2	0.0339484639282676\\
48.3	0.0367292894552246\\
48.4	0.0396287621232707\\
48.5	0.0426473165296797\\
48.6	0.0457853060624979\\
48.7	0.0490430027346634\\
48.8	0.0524205970968228\\
48.9	0.0559181982281113\\
49	0.0595358338040768\\
49.1	0.0632734502408518\\
49.2	0.0671309129145913\\
49.3	0.0711080064551365\\
49.4	0.075204435112776\\
49.5	0.0794198231969111\\
49.6	0.0837537155853757\\
49.7	0.0882055783030791\\
49.8	0.0927747991685966\\
49.9	0.0974606885072545\\
50	0.102262479929232\\
50.1	0.107179331171108\\
50.2	0.11221032499927\\
50.3	0.117354470173525\\
50.4	0.122610702469239\\
50.5	0.127977885756254\\
50.6	0.133454813132819\\
50.7	0.139040208112747\\
50.8	0.144732725863925\\
50.9	0.150530954496344\\
51	0.156433416397731\\
51.1	0.162438569614878\\
51.2	0.168544809278722\\
51.3	0.174750469071211\\
51.4	0.181053822732008\\
51.5	0.187453085603006\\
51.6	0.193946416208699\\
51.7	0.20053191787037\\
51.8	0.207207640352104\\
51.9	0.213971581536612\\
52	0.220821689128844\\
52.1	0.227755862385391\\
52.2	0.234771953867657\\
52.3	0.24186777121682\\
52.4	0.249041078948576\\
52.5	0.256289600265685\\
52.6	0.263611018886381\\
52.7	0.271002980886656\\
52.8	0.278463096554522\\
52.9	0.285988942254314\\
53	0.293578062299162\\
53.1	0.30122797082975\\
53.2	0.308936153697519\\
53.3	0.316700070350521\\
53.4	0.324517155720092\\
53.5	0.332384822106637\\
53.6	0.340300461062767\\
53.7	0.348261445272085\\
53.8	0.356265130422011\\
53.9	0.364308857068955\\
54	0.372389952494297\\
54.1	0.380505732549606\\
54.2	0.388653503489582\\
54.3	0.396830563791247\\
54.4	0.405034205957961\\
54.5	0.413261718306857\\
54.6	0.421510386738363\\
54.7	0.429777496486475\\
54.8	0.438060333848543\\
54.9	0.44635618789333\\
55	0.454662352146187\\
55.1	0.462976126250176\\
55.2	0.47129481760209\\
55.3	0.479615742962309\\
55.4	0.487936230037497\\
55.5	0.496253619035177\\
55.6	0.504565264189299\\
55.7	0.512868535255926\\
55.8	0.521160818978221\\
55.9	0.529439520519978\\
56	0.537702064866942\\
56.1	0.545945898195294\\
56.2	0.554168489206596\\
56.3	0.562367330428675\\
56.4	0.570539939481844\\
56.5	0.578683860310004\\
56.6	0.58679666437613\\
56.7	0.594875951821766\\
56.8	0.602919352590121\\
56.9	0.610924527512458\\
57	0.61888916935749\\
57.1	0.626811003843508\\
57.2	0.634687790613086\\
57.3	0.642517324170133\\
57.4	0.650297434779213\\
57.5	0.658025989327023\\
57.6	0.665700892145975\\
57.7	0.673320085799878\\
57.8	0.680881551831716\\
57.9	0.688383311473608\\
58	0.695823426319021\\
58.1	0.703199998957356\\
58.2	0.710511173571071\\
58.3	0.717755136495521\\
58.4	0.724930116741743\\
58.5	0.732034386482413\\
58.6	0.739066261501269\\
58.7	0.7460241016063\\
58.8	0.752906311007012\\
58.9	0.759711338656161\\
59	0.766437678556304\\
59.1	0.773083870031586\\
59.2	0.779648497965194\\
59.3	0.786130193002911\\
59.4	0.792527631723272\\
59.5	0.798839536774771\\
59.6	0.805064676980665\\
59.7	0.8112018674119\\
59.8	0.817249969428666\\
59.9	0.823207890691191\\
60	0.829074585140336\\
60.1	0.834849052948552\\
60.2	0.840530340441856\\
60.3	0.846117539993389\\
60.4	0.85160978988924\\
60.5	0.857006274167114\\
60.6	0.862306222428543\\
60.7	0.867508909625285\\
60.8	0.87261365582055\\
60.9	0.877619825925766\\
61	0.882526829413537\\
61.1	0.887334120007488\\
61.2	0.892041195349683\\
61.3	0.89664759664631\\
61.4	0.901152908292338\\
61.5	0.90555675747583\\
61.6	0.90985881376262\\
61.7	0.91405878866206\\
61.8	0.918156435174532\\
61.9	0.922151547321433\\
62	0.926043959658317\\
62.1	0.929833546771922\\
62.2	0.933520222761746\\
62.3	0.937103940706888\\
62.4	0.940584692118833\\
62.5	0.943962506380869\\
62.6	0.947237450174813\\
62.7	0.950409626895739\\
62.8	0.95347917605534\\
62.9	0.956446272674643\\
63	0.959311126666672\\
63.1	0.962073982209762\\
63.2	0.96473511711214\\
63.3	0.967294842168401\\
63.4	0.969753500508533\\
63.5	0.972111466940081\\
63.6	0.974369147284067\\
63.7	0.976526977705284\\
63.8	0.978585424037514\\
63.9	0.980544981104295\\
64	0.982406172035766\\
64.1	0.984169547582178\\
64.2	0.985835685424604\\
64.3	0.98740518948339\\
64.4	0.988878689224869\\
64.5	0.990256838966862\\
64.6	0.991540317183457\\
64.7	0.992729825809567\\
64.8	0.993826089545741\\
64.9	0.994829855163702\\
65	0.995741890813057\\
65.1	0.99656298532964\\
65.2	0.997293947545902\\
65.3	0.997935605603774\\
65.4	0.998488806270417\\
65.5	0.998954414257242\\
65.6	0.999333311542592\\
65.7	0.999626396698453\\
65.8	0.999834584221544\\
65.9	0.999958803869147\\
66	1\\
66.1	0.999959130920571\\
66.2	0.999837168237033\\
66.3	0.999635096213226\\
66.4	0.999353911134898\\
66.5	0.998994620680494\\
66.6	0.998558243298749\\
66.7	0.998045807593351\\
66.8	0.99745835171489\\
66.9	0.996796922760328\\
67	0.996062576180219\\
67.1	0.995256375193844\\
67.2	0.994379390212506\\
67.3	0.993432698271107\\
67.4	0.992417382468236\\
67.5	0.991334531414871\\
67.6	0.990185238691896\\
67.7	0.988970602316527\\
67.8	0.987691724217805\\
67.9	0.986349709721263\\
68	0.984945667042878\\
68.1	0.983480706792398\\
68.2	0.981955941486146\\
68.3	0.98037248506938\\
68.4	0.978731452448266\\
68.5	0.977033959031544\\
68.6	0.975281120281925\\
68.7	0.973474051277276\\
68.8	0.971613866281629\\
68.9	0.969701678326022\\
69	0.96773859879923\\
69.1	0.965725737048365\\
69.2	0.963664199989366\\
69.3	0.961555091727378\\
69.4	0.959399513187007\\
69.5	0.957198561752441\\
69.6	0.954953330917406\\
69.7	0.952664909944937\\
69.8	0.950334383536928\\
69.9	0.947962831513419\\
70	0.945551328501569\\
70.1	0.943100943634274\\
70.2	0.940612740258366\\
70.3	0.938087775652327\\
70.4	0.935527100753461\\
70.5	0.932931759894443\\
70.6	0.930302790549166\\
70.7	0.927641223087827\\
70.8	0.924948080541127\\
70.9	0.922224378373542\\
71	0.919471124265532\\
71.1	0.916689317904619\\
71.2	0.913879950785215\\
71.3	0.911044006017118\\
71.4	0.90818245814254\\
71.5	0.905296272961592\\
71.6	0.902386407366086\\
71.7	0.899453809181552\\
71.8	0.896499417017358\\
71.9	0.893524160124799\\
72	0.89052895826305\\
72.1	0.887514721572845\\
72.2	0.884482350457773\\
72.3	0.88143273547305\\
72.4	0.878366757221647\\
72.5	0.875285286257644\\
72.6	0.872189182996677\\
72.7	0.869079297633351\\
72.8	0.865956470065487\\
72.9	0.862821529825049\\
73	0.859675296015664\\
73.1	0.856518577256546\\
73.2	0.853352171632729\\
73.3	0.850176866651456\\
73.4	0.846993439204593\\
73.5	0.843802655536931\\
73.6	0.84060527122024\\
73.7	0.837402031132951\\
73.8	0.834193669445314\\
73.9	0.830980909609899\\
74	0.827764464357332\\
74.1	0.824545035697086\\
74.2	0.821323314923243\\
74.3	0.818099982625055\\
74.4	0.814875708702193\\
74.5	0.811651152384558\\
74.6	0.808426962256491\\
74.7	0.805203776285302\\
74.8	0.801982221853945\\
74.9	0.798762915797735\\
75	0.795546464444983\\
75.1	0.792333463661405\\
75.2	0.789124498898203\\
75.3	0.785920145243685\\
75.4	0.7827209674783\\
75.5	0.779527520132978\\
75.6	0.77634034755064\\
75.7	0.773159983950794\\
75.8	0.769986953497057\\
75.9	0.766821770367531\\
76	0.763664938827884\\
76.1	0.760516953307065\\
76.2	0.757378298475505\\
76.3	0.754249449325725\\
76.4	0.751130871255226\\
76.5	0.748023020151584\\
76.6	0.744926342479604\\
76.7	0.741841275370476\\
76.8	0.738768246712818\\
76.9	0.735707675245492\\
77	0.732659970652132\\
77.1	0.729625533657255\\
77.2	0.726604756123893\\
77.3	0.723598021152637\\
77.4	0.72060570318201\\
77.5	0.717628168090089\\
77.6	0.714665773297278\\
77.7	0.711718867870172\\
77.8	0.708787792626396\\
77.9	0.705872880240379\\
78	0.702974455349959\\
78.1	0.700092834663752\\
78.2	0.697228327069207\\
78.3	0.694381233741288\\
78.4	0.691551848251696\\
78.5	0.688740456678572\\
78.6	0.685947337716609\\
78.7	0.683172762787517\\
78.8	0.680416996150767\\
78.9	0.677680295014554\\
79	0.674962909646933\\
79.1	0.672265083487038\\
79.2	0.669587053256371\\
79.3	0.666929049070071\\
79.4	0.664291294548105\\
79.5	0.661674006926384\\
79.6	0.65907739716767\\
79.7	0.656501670072305\\
79.8	0.653947024388658\\
79.9	0.65141365292327\\
80	0.648901742650658\\
80.1	0.646411474822712\\
80.2	0.643943025077662\\
80.3	0.641496563548571\\
80.4	0.639072254971314\\
80.5	0.636670258792006\\
80.6	0.634290729273834\\
80.7	0.631933815603282\\
80.8	0.629599661995691\\
80.9	0.627288407800132\\
81	0.625000187603568\\
81.1	0.622735131334262\\
81.2	0.620493364364402\\
81.3	0.618275007611941\\
81.4	0.616080177641597\\
81.5	0.613908986764991\\
81.6	0.61176154313992\\
81.7	0.609637950868723\\
81.8	0.607538310095725\\
81.9	0.605462717103731\\
82	0.60341126440957\\
82.1	0.601384040858642\\
82.2	0.599381131718472\\
82.3	0.597402618771253\\
82.4	0.595448580405339\\
82.5	0.593519091705703\\
82.6	0.591614224543332\\
82.7	0.589734047663536\\
82.8	0.587878626773179\\
82.9	0.586048024626803\\
83	0.584242301111635\\
83.1	0.582461513331485\\
83.2	0.580705715689498\\
83.3	0.578974959969773\\
83.4	0.577269295417823\\
83.5	0.57558876881989\\
83.6	0.57393342458108\\
83.7	0.572303304802337\\
83.8	0.570698449356238\\
83.9	0.569118895961597\\
84	0.56756468025689\\
84.1	0.56603583587248\\
84.2	0.564532394501652\\
84.3	0.563054385970443\\
84.4	0.561601838306262\\
84.5	0.560174777805327\\
84.6	0.558773229098864\\
84.7	0.557397215218114\\
84.8	0.556046757658129\\
84.9	0.554721876440344\\
85	0.553422590173945\\
85.1	0.552148916116018\\
85.2	0.550900870230488\\
85.3	0.549678467245835\\
85.4	0.548481720711611\\
85.5	0.547310643053722\\
85.6	0.546165245628523\\
85.7	0.54504553877568\\
85.8	0.543951531869831\\
85.9	0.54288323337104\\
86	0.54184065087404\\
86.1	0.540823791156268\\
86.2	0.539832660224708\\
86.3	0.538867263361512\\
86.4	0.537927605168445\\
86.5	0.537013689610117\\
86.6	0.536125520056021\\
86.7	0.535263099321389\\
86.8	0.534426429706848\\
86.9	0.533615513036888\\
87	0.532830350697158\\
87.1	0.532070943670559\\
87.2	0.531337292572181\\
87.3	0.530629397683044\\
87.4	0.529947258982671\\
87.5	0.5292908761805\\
87.6	0.528660248746105\\
87.7	0.528055375938272\\
87.8	0.5274762568329\\
87.9	0.526922890349745\\
88	0.526395275278001\\
88.1	0.525893410300733\\
88.2	0.525417294018146\\
88.3	0.524966924969712\\
88.4	0.524542301655139\\
88.5	0.524143422554207\\
88.6	0.523770286145439\\
88.7	0.523422890923646\\
88.8	0.523101235416328\\
88.9	0.522805318198928\\
89	0.522535137908955\\
89.1	0.522290693258975\\
89.2	0.522071983048453\\
89.3	0.521879006174486\\
89.4	0.521711761641375\\
89.5	0.52157024856909\\
89.6	0.5214544662006\\
89.7	0.521364413908061\\
89.8	0.521300091197896\\
89.9	0.521261497714736\\
90	0.521248633244227\\
};
\addlegendentry{$\gamma = 0.1$}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
-90	0.525071599892097\\
-89.9	0.525059559622959\\
-89.8	0.525023439071037\\
-89.7	0.524963239003301\\
-89.6	0.524878960699724\\
-89.5	0.5247706059558\\
-89.4	0.524638177086077\\
-89.3	0.524481676928699\\
-89.2	0.52430110885095\\
-89.1	0.524096476755807\\
-89	0.5238677850895\\
-88.9	0.52361503885006\\
-88.8	0.523338243596882\\
-88.7	0.523037405461273\\
-88.6	0.522712531157999\\
-88.5	0.522363627997827\\
-88.4	0.521990703901039\\
-88.3	0.52159376741195\\
-88.2	0.521172827714392\\
-88.1	0.520727894648178\\
-88	0.520258978726537\\
-87.9	0.519766091154513\\
-87.8	0.519249243848331\\
-87.7	0.518708449455716\\
-87.6	0.518143721377158\\
-87.5	0.517555073788125\\
-87.4	0.516942521662218\\
-87.3	0.516306080795248\\
-87.2	0.515645767830248\\
-87.1	0.514961600283389\\
-87	0.514253596570818\\
-86.9	0.513521776036393\\
-86.8	0.512766158980301\\
-86.7	0.511986766688582\\
-86.6	0.511183621463504\\
-86.5	0.510356746654824\\
-86.4	0.509506166691894\\
-86.3	0.50863190711661\\
-86.2	0.507733994617212\\
-86.1	0.506812457062893\\
-86	0.505867323539223\\
-85.9	0.504898624384388\\
-85.8	0.5039063912262\\
-85.7	0.502890657019894\\
-85.6	0.501851456086692\\
-85.5	0.500788824153105\\
-85.4	0.499702798390983\\
-85.3	0.498593417458283\\
-85.2	0.497460721540541\\
-85.1	0.496304752393045\\
-85	0.495125553383671\\
-84.9	0.493923169536395\\
-84.8	0.492697647575436\\
-84.7	0.491449035970031\\
-84.6	0.490177384979819\\
-84.5	0.488882746700814\\
-84.4	0.48756517511195\\
-84.3	0.486224726122177\\
-84.2	0.484861457618102\\
-84.1	0.483475429512118\\
-84	0.482066703791055\\
-83.9	0.480635344565278\\
-83.8	0.479181418118241\\
-83.7	0.477704992956478\\
-83.6	0.476206139859978\\
-83.5	0.474684931932956\\
-83.4	0.47314144465497\\
-83.3	0.471575755932371\\
-83.2	0.469987946150063\\
-83.1	0.46837809822353\\
-83	0.466746297651132\\
-82.9	0.465092632566614\\
-82.8	0.463417193791816\\
-82.7	0.461720074889554\\
-82.6	0.460001372216638\\
-82.5	0.458261184977012\\
-82.4	0.456499615274947\\
-82.3	0.454716768168317\\
-82.2	0.452912751721868\\
-82.1	0.451087677060483\\
-82	0.449241658422399\\
-81.9	0.447374813212336\\
-81.8	0.445487262054523\\
-81.7	0.443579128845561\\
-81.6	0.441650540807108\\
-81.5	0.439701628538344\\
-81.4	0.437732526068174\\
-81.3	0.435743370907128\\
-81.2	0.433734304098947\\
-81.1	0.431705470271778\\
-81	0.429657017688966\\
-80.9	0.427589098299386\\
-80.8	0.425501867787301\\
-80.7	0.423395485621661\\
-80.6	0.421270115104849\\
-80.5	0.419125923420798\\
-80.4	0.416963081682444\\
-80.3	0.414781764978483\\
-80.2	0.412582152419382\\
-80.1	0.410364427182578\\
-80	0.408128776556857\\
-79.9	0.405875391985836\\
-79.8	0.403604469110524\\
-79.7	0.401316207810894\\
-79.6	0.399010812246432\\
-79.5	0.396688490895612\\
-79.4	0.394349456594253\\
-79.3	0.391993926572691\\
-79.2	0.389622122491746\\
-79.1	0.387234270477395\\
-79	0.384830601154152\\
-78.9	0.382411349677044\\
-78.8	0.379976755762185\\
-78.7	0.377527063715861\\
-78.6	0.375062522462097\\
-78.5	0.37258338556863\\
-78.4	0.370089911271266\\
-78.3	0.367582362496534\\
-78.2	0.365061006882612\\
-78.1	0.362526116798457\\
-78	0.359977969361091\\
-77.9	0.357416846450975\\
-77.8	0.354843034725456\\
-77.7	0.352256825630175\\
-77.6	0.349658515408433\\
-77.5	0.347048405108436\\
-77.4	0.344426800588373\\
-77.3	0.341794012519259\\
-77.2	0.339150356385519\\
-77.1	0.336496152483219\\
-77	0.333831725915932\\
-76.9	0.331157406588148\\
-76.8	0.3284735291962\\
-76.7	0.325780433216652\\
-76.6	0.323078462892069\\
-76.5	0.320367967214162\\
-76.4	0.31764929990421\\
-76.3	0.314922819390739\\
-76.2	0.312188888784403\\
-76.1	0.309447875849993\\
-76	0.306700152975559\\
-75.9	0.303946097138569\\
-75.8	0.301186089869076\\
-75.7	0.298420517209823\\
-75.6	0.295649769673266\\
-75.5	0.292874242195449\\
-75.4	0.290094334086695\\
-75.3	0.287310448979065\\
-75.2	0.28452299477055\\
-75.1	0.281732383565944\\
-75	0.278939031614367\\
-74.9	0.276143359243389\\
-74.8	0.273345790789732\\
-74.7	0.270546754526493\\
-74.6	0.267746682586877\\
-74.5	0.264946010884383\\
-74.4	0.262145179029431\\
-74.3	0.259344630242384\\
-74.2	0.256544811262952\\
-74.1	0.253746172255933\\
-74	0.250949166713288\\
-73.9	0.248154251352504\\
-73.8	0.24536188601124\\
-73.7	0.242572533538241\\
-73.6	0.239786659680479\\
-73.5	0.237004732966533\\
-73.4	0.234227224586189\\
-73.3	0.231454608266233\\
-73.2	0.228687360142457\\
-73.1	0.225925958627854\\
-73	0.223170884276999\\
-72.9	0.220422619646636\\
-72.8	0.217681649152447\\
-72.7	0.21494845892203\\
-72.6	0.212223536644084\\
-72.5	0.209507371413818\\
-72.4	0.206800453574593\\
-72.3	0.204103274555817\\
-72.2	0.201416326707121\\
-72.1	0.198740103128828\\
-72	0.196075097498743\\
-71.9	0.193421803895315\\
-71.8	0.190780716617168\\
-71.7	0.188152329999081\\
-71.6	0.185537138224418\\
-71.5	0.182935635134084\\
-71.4	0.180348314032033\\
-71.3	0.177775667487398\\
-71.2	0.175218187133279\\
-71.1	0.172676363462267\\
-71	0.170150685618753\\
-70.9	0.167641641188099\\
-70.8	0.165149715982736\\
-70.7	0.162675393825266\\
-70.6	0.160219156328646\\
-70.5	0.157781482673537\\
-70.4	0.15536284938291\\
-70.3	0.152963730093991\\
-70.2	0.150584595327651\\
-70.1	0.148225912255329\\
-70	0.145888144463603\\
-69.9	0.143571751716511\\
-69.8	0.141277189715731\\
-69.7	0.139004909858751\\
-69.6	0.136755358995125\\
-69.5	0.134528979180972\\
-69.4	0.132326207431813\\
-69.3	0.130147475473912\\
-69.2	0.127993209494228\\
-69.1	0.125863829889154\\
-69	0.123759751012154\\
-68.9	0.121681380920476\\
-68.8	0.119629121121083\\
-68.7	0.117603366315962\\
-68.6	0.115604504146976\\
-68.5	0.113632914940427\\
-68.4	0.111688971451498\\
-68.3	0.109773038608753\\
-68.2	0.107885473258868\\
-68.1	0.106026623911785\\
-68	0.104196830486464\\
-67.9	0.102396424057441\\
-67.8	0.100625726602361\\
-67.7	0.0988850507507087\\
-67.6	0.0971746995339231\\
-67.5	0.0954949661371039\\
-67.4	0.0938461336525209\\
-67.3	0.092228474835131\\
-67.2	0.0906422518603229\\
-67.1	0.0890877160841025\\
-67	0.0875651078059412\\
-66.9	0.0860746560345054\\
-66.8	0.0846165782564988\\
-66.7	0.0831910802088379\\
-66.6	0.081798355654392\\
-66.5	0.0804385861615247\\
-66.4	0.0791119408876601\\
-66.3	0.0778185763671181\\
-66.2	0.0765586363034499\\
-66.1	0.0753322513665143\\
-66	0.0741395389945319\\
-65.9	0.072980603201359\\
-65.8	0.0718555343892205\\
-65.7	0.070764409167146\\
-65.6	0.0697072901753447\\
-65.5	0.0686842259157689\\
-65.4	0.0676952505890998\\
-65.3	0.0667403839384029\\
-65.2	0.0658196310996904\\
-65.1	0.0649329824596301\\
-65	0.0640804135206416\\
-64.9	0.0632618847736147\\
-64.8	0.0624773415784861\\
-64.7	0.0617267140529105\\
-64.6	0.0610099169692523\\
-64.5	0.060326849660132\\
-64.4	0.059677395932751\\
-64.3	0.0590614239922176\\
-64.2	0.0584787863740959\\
-64.1	0.0579293198863915\\
-64	0.0574128455611874\\
-63.9	0.0569291686161382\\
-63.8	0.0564780784260262\\
-63.7	0.0560593485045761\\
-63.6	0.0556727364967242\\
-63.5	0.0553179841815288\\
-63.4	0.0549948174859026\\
-63.3	0.0547029465093466\\
-63.2	0.0544420655598503\\
-63.1	0.0542118532011254\\
-63	0.054011972311325\\
-62.9	0.0538420701533999\\
-62.8	0.0537017784572292\\
-62.7	0.0535907135136604\\
-62.6	0.0535084762805813\\
-62.5	0.0534546525011399\\
-62.4	0.0534288128342191\\
-62.3	0.0534305129972619\\
-62.2	0.0534592939215365\\
-62.1	0.0535146819199162\\
-62	0.0535961888672449\\
-61.9	0.0537033123933413\\
-61.8	0.0538355360886906\\
-61.7	0.0539923297228564\\
-61.6	0.0541731494756382\\
-61.5	0.0543774381809841\\
-61.4	0.0546046255836603\\
-61.3	0.0548541286086639\\
-61.2	0.0551253516433544\\
-61.1	0.0554176868322667\\
-61	0.0557305143845539\\
-60.9	0.0560632028939978\\
-60.8	0.0564151096715086\\
-60.7	0.0567855810900234\\
-60.6	0.0571739529416998\\
-60.5	0.057579550807285\\
-60.4	0.0580016904375287\\
-60.3	0.0584396781464916\\
-60.2	0.0588928112165898\\
-60.1	0.0593603783151981\\
-60	0.0598416599226208\\
-59.9	0.0603359287712269\\
-59.8	0.0608424502955266\\
-59.7	0.0613604830929561\\
-59.6	0.0618892793951181\\
-59.5	0.0624280855492154\\
-59.4	0.0629761425093951\\
-59.3	0.0635326863377076\\
-59.2	0.0640969487143731\\
-59.1	0.0646681574570263\\
-59	0.0652455370486\\
-58.9	0.0658283091734952\\
-58.8	0.0664156932616622\\
-58.7	0.0670069070402136\\
-58.6	0.0676011670921655\\
-58.5	0.0681976894218961\\
-58.4	0.0687956900268938\\
-58.3	0.0693943854753505\\
-58.2	0.0699929934891481\\
-58.1	0.0705907335317677\\
-58	0.0711868274006379\\
-57.9	0.0717804998234312\\
-57.8	0.072370979057796\\
-57.7	0.0729574974940077\\
-57.6	0.0735392922600063\\
-57.5	0.0741156058282766\\
-57.4	0.0746856866240165\\
-57.3	0.0752487896340301\\
-57.2	0.0758041770157679\\
-57.1	0.076351118705931\\
-57	0.0768888930280442\\
-56.9	0.0774167872983961\\
-56.8	0.0779340984297339\\
-56.7	0.0784401335320953\\
-56.6	0.0789342105101518\\
-56.5	0.0794156586564321\\
-56.4	0.0798838192397873\\
-56.3	0.0803380460884551\\
-56.2	0.0807777061670778\\
-56.1	0.0812021801470216\\
-56	0.0816108629693453\\
-55.9	0.0820031643997611\\
-55.8	0.0823785095749334\\
-55.7	0.0827363395394535\\
-55.6	0.083076111772837\\
-55.5	0.0833973007058853\\
-55.4	0.0836993982257557\\
-55.3	0.083981914169091\\
-55.2	0.0842443768025559\\
-55.1	0.084486333290141\\
-55	0.0847073501465897\\
-54.9	0.0849070136763216\\
-54.8	0.0850849303972213\\
-54.7	0.0852407274486795\\
-54.6	0.0853740529832727\\
-54.5	0.0854845765414895\\
-54.4	0.0855719894089072\\
-54.3	0.0856360049552513\\
-54.2	0.0856763589547654\\
-54.1	0.0856928098873489\\
-54	0.0856851392199234\\
-53.9	0.0856531516675079\\
-53.8	0.0855966754335001\\
-53.7	0.0855155624286796\\
-53.6	0.0854096884684609\\
-53.5	0.0852789534479518\\
-53.4	0.0851232814943874\\
-53.3	0.084942621096533\\
-53.2	0.0847369452106688\\
-53.1	0.084506251342798\\
-53	0.0842505616067357\\
-52.9	0.0839699227577661\\
-52.8	0.0836644062015819\\
-52.7	0.0833341079782374\\
-52.6	0.0829791487208876\\
-52.5	0.0825996735890992\\
-52.4	0.0821958521765578\\
-52.3	0.0817678783930207\\
-52.2	0.0813159703203957\\
-52.1	0.0808403700428553\\
-52	0.0803413434509284\\
-51.9	0.0798191800195458\\
-51.8	0.0792741925600399\\
-51.7	0.078706716946143\\
-51.6	0.0781171118140517\\
-51.5	0.0775057582366664\\
-51.4	0.0768730593721434\\
-51.3	0.0762194400869351\\
-51.2	0.0755453465535284\\
-51.1	0.0748512458231221\\
-51	0.0741376253735261\\
-50.9	0.0734049926325963\\
-50.8	0.0726538744775546\\
-50.7	0.0718848167105805\\
-50.6	0.0710983835110959\\
-50.5	0.0702951568652006\\
-50.4	0.0694757359727484\\
-50.3	0.0686407366325965\\
-50.2	0.0677907906065848\\
-50.1	0.0669265449628482\\
-50	0.0660486613990898\\
-49.9	0.0651578155464835\\
-49.8	0.0642546962549049\\
-49.7	0.0633400048602211\\
-49.6	0.0624144544344105\\
-49.5	0.0614787690193014\\
-49.4	0.0605336828447648\\
-49.3	0.0595799395322164\\
-49.2	0.0586182912843177\\
-49.1	0.0576494980617899\\
-49	0.0566743267482926\\
-48.9	0.0556935503043296\\
-48.8	0.0547079469111864\\
-48.7	0.0537182991059187\\
-48.6	0.0527253929084363\\
-48.5	0.0517300169417514\\
-48.4	0.050732961546479\\
-48.3	0.0497350178906986\\
-48.2	0.0487369770763013\\
-48.1	0.0477396292429678\\
-48	0.0467437626709327\\
-47.9	0.0457501628837076\\
-47.8	0.0447596117519505\\
-47.7	0.0437728865996678\\
-47.6	0.04279075931396\\
-47.5	0.0418139954595158\\
-47.4	0.0408433533990706\\
-47.3	0.0398795834210488\\
-47.2	0.0389234268756099\\
-47.1	0.0379756153203149\\
-47	0.0370368696766349\\
-46.9	0.0361078993985105\\
-46.8	0.035189401654172\\
-46.7	0.0342820605224167\\
-46.6	0.033386546204534\\
-46.5	0.0325035142530519\\
-46.4	0.0316336048184702\\
-46.3	0.0307774419151225\\
-46.2	0.0299356327072982\\
-46.1	0.0291087668167284\\
-46	0.0282974156525234\\
-45.9	0.0275021317646191\\
-45.8	0.0267234482217698\\
-45.7	0.0259618780150888\\
-45.6	0.0252179134881155\\
-45.5	0.0244920257943499\\
-45.4	0.0237846643831619\\
-45.3	0.0230962565149501\\
-45.2	0.0224272068063815\\
-45.1	0.0217778968065064\\
-45	0.0211486846045022\\
-44.9	0.0205399044697534\\
-44.8	0.0199518665249307\\
-44.7	0.0193848564526871\\
-44.6	0.0188391352365378\\
-44.5	0.0183149389364436\\
-44.4	0.0178124784995607\\
-44.3	0.0173319396065767\\
-44.2	0.016873482553986\\
-44.1	0.0164372421726134\\
-44	0.0160233277826308\\
-43.9	0.0156318231852593\\
-43.8	0.0152627866912864\\
-43.7	0.0149162511864712\\
-43.6	0.0145922242338493\\
-43.5	0.0142906882128878\\
-43.4	0.0140116004953803\\
-43.3	0.0137548936579086\\
-43.2	0.0135204757306357\\
-43.1	0.0133082304821335\\
-43	0.0131180177398828\\
-42.9	0.0129496737460226\\
-42.8	0.012803011547864\\
-42.7	0.0126778214226161\\
-42.6	0.0125738713357166\\
-42.5	0.0124909074320907\\
-42.4	0.0124286545596058\\
-42.3	0.0123868168239267\\
-42.2	0.0123650781739148\\
-42.1	0.0123631030166598\\
-42	0.0123805368611704\\
-41.9	0.0124170069896968\\
-41.8	0.0124721231556008\\
-41.7	0.0125454783066362\\
-41.6	0.0126366493324491\\
-41.5	0.0127451978350579\\
-41.4	0.0128706709210239\\
-41.3	0.0130126020139738\\
-41.2	0.0131705116860957\\
-41.1	0.0133439085071815\\
-41	0.0135322899097522\\
-40.9	0.0137351430687626\\
-40.8	0.0139519457943462\\
-40.7	0.0141821674360297\\
-40.6	0.0144252697968116\\
-40.5	0.0146807080554785\\
-40.4	0.0149479316955009\\
-40.3	0.0152263854388332\\
-40.2	0.0155155101829218\\
-40.1	0.0158147439392091\\
-40	0.0161235227714097\\
-39.9	0.0164412817318264\\
-39.8	0.0167674557939634\\
-39.7	0.0171014807796983\\
-39.6	0.0174427942792687\\
-39.5	0.0177908365623373\\
-39.4	0.018145051478406\\
-39.3	0.0185048873448601\\
-39.2	0.0188697978209395\\
-39.1	0.0192392427659518\\
-39	0.0196126890800629\\
-38.9	0.0199896115260281\\
-38.8	0.0203694935302547\\
-38.7	0.0207518279616179\\
-38.6	0.0211361178864928\\
-38.5	0.0215218772984971\\
-38.4	0.0219086318214913\\
-38.3	0.0222959193844203\\
-38.2	0.0226832908666377\\
-38.1	0.0230703107124021\\
-38	0.0234565575132926\\
-37.9	0.0238416245573513\\
-37.8	0.0242251203438194\\
-37.7	0.0246066690624032\\
-37.6	0.0249859110360711\\
-37.5	0.0253625031264546\\
-37.4	0.0257361191010003\\
-37.3	0.0261064499610951\\
-37.2	0.0264732042304661\\
-37.1	0.0268361082032354\\
-37	0.0271949061510953\\
-36.9	0.02754936048915\\
-36.8	0.0278992519000618\\
-36.7	0.0282443794162209\\
-36.6	0.0285845604597529\\
-36.5	0.0289196308402655\\
-36.4	0.0292494447103277\\
-36.3	0.0295738744787679\\
-36.2	0.0298928106819709\\
-36.1	0.0302061618134443\\
-36	0.0305138541120232\\
-35.9	0.0308158313091717\\
-35.8	0.0311120543359351\\
-35.7	0.0314025009901913\\
-35.6	0.0316871655649395\\
-35.5	0.0319660584384589\\
-35.4	0.0322392056272609\\
-35.3	0.0325066483028448\\
-35.2	0.0327684422733604\\
-35.1	0.0330246574313633\\
-35	0.0332753771689342\\
-34.9	0.0335206977615183\\
-34.8	0.0337607277219188\\
-34.7	0.0339955871259565\\
-34.6	0.0342254069113851\\
-34.5	0.0344503281517194\\
-34.4	0.0346705013067077\\
-34.3	0.0348860854512408\\
-34.2	0.0350972474845559\\
-34.1	0.0353041613216487\\
-34	0.0355070070688652\\
-33.9	0.0357059701856908\\
-33.8	0.0359012406348058\\
-33.7	0.0360930120225127\\
-33.6	0.0362814807316829\\
-33.5	0.0364668450493988\\
-33.4	0.0366493042915002\\
-33.3	0.0368290579262599\\
-33.2	0.037006304699439\\
-33.1	0.0371812417629786\\
-33	0.0373540638095958\\
-32.9	0.0375249622155528\\
-32.8	0.0376941241938654\\
-32.7	0.0378617319602059\\
-32.6	0.0380279619137459\\
-32.5	0.0381929838351599\\
-32.4	0.0383569601039889\\
-32.3	0.0385200449375298\\
-32.2	0.0386823836533818\\
-32.1	0.0388441119577394\\
-32	0.0390053552614714\\
-31.9	0.0391662280259766\\
-31.8	0.0393268331407447\\
-31.7	0.0394872613344911\\
-31.6	0.0396475906216627\\
-31.5	0.0398078857860394\\
-31.4	0.0399681979030776\\
-31.3	0.0401285639025568\\
-31.2	0.0402890061730042\\
-31.1	0.0404495322092774\\
-31	0.0406101343045895\\
-30.9	0.0407707892881585\\
-30.8	0.0409314583095576\\
-30.7	0.0410920866707348\\
-30.6	0.0412526037065563\\
-30.5	0.0414129227146128\\
-30.4	0.0415729409349076\\
-30.3	0.0417325395799257\\
-30.2	0.0418915839154563\\
-30.1	0.0420499233924151\\
-30	0.0422073918297852\\
-29.9	0.0423638076486633\\
-29.8	0.0425189741572665\\
-29.7	0.0426726798866238\\
-29.6	0.0428246989765406\\
-29.5	0.0429747916112911\\
-29.4	0.0431227045043604\\
-29.3	0.043268171431424\\
-29.2	0.0434109138106172\\
-29.1	0.0435506413290168\\
-29	0.043687052614127\\
-28.9	0.0438198359490279\\
-28.8	0.0439486700297225\\
-28.7	0.0440732247630898\\
-28.6	0.0441931621037301\\
-28.5	0.0443081369278684\\
-28.4	0.0444177979423669\\
-28.3	0.0445217886267837\\
-28.2	0.044619748206307\\
-28.1	0.0447113126532895\\
-28	0.0447961157150088\\
-27.9	0.0448737899651846\\
-27.8	0.0449439678766923\\
-27.7	0.045006282912834\\
-27.6	0.0450603706344423\\
-27.5	0.0451058698200282\\
-27.4	0.0451424235961119\\
-27.3	0.0451696805748223\\
-27.2	0.0451872959957938\\
-27.1	0.0451949328693477\\
-27	0.0451922631179053\\
-26.9	0.0451789687125502\\
-26.8	0.0451547428016339\\
-26.7	0.0451192908283056\\
-26.6	0.0450723316338358\\
-26.5	0.045013598543609\\
-26.4	0.0449428404326652\\
-26.3	0.0448598227676896\\
-26.2	0.0447643286223748\\
-26.1	0.0446561596631105\\
-26	0.0445351371020017\\
-25.9	0.0444011026142616\\
-25.8	0.044253919217089\\
-25.7	0.0440934721071982\\
-25.6	0.0439196694542535\\
-25.5	0.0437324431475346\\
-25.4	0.043531749493252\\
-25.3	0.0433175698600326\\
-25.2	0.0430899112701949\\
-25.1	0.0428488069345513\\
-25	0.0425943167285922\\
-24.9	0.0423265276080338\\
-24.8	0.0420455539618463\\
-24.7	0.0417515379010176\\
-24.6	0.0414446494814534\\
-24.5	0.0411250868595699\\
-24.4	0.0407930763792871\\
-24.3	0.0404488725892988\\
-24.2	0.040092758189658\\
-24.1	0.0397250439068924\\
-24	0.0393460682970357\\
-23.9	0.0389561974761439\\
-23.8	0.0385558247780457\\
-23.7	0.0381453703392612\\
-23.6	0.0377252806112114\\
-23.5	0.0372960278000307\\
-23.4	0.0368581092344814\\
-23.3	0.0364120466626656\\
-23.2	0.035958385478417\\
-23.1	0.0354976938784496\\
-23	0.0350305619515284\\
-22.9	0.0345576007011185\\
-22.8	0.0340794410031572\\
-22.7	0.0335967325007763\\
-22.6	0.0331101424379883\\
-22.5	0.0326203544345286\\
-22.4	0.0321280672042184\\
-22.3	0.0316339932193919\\
-22.2	0.0311388573240894\\
-22.1	0.0306433952988872\\
-22	0.0301483523803866\\
-21.9	0.029654481738534\\
-21.8	0.0291625429150913\\
-21.7	0.0286733002267048\\
-21.6	0.0281875211361568\\
-21.5	0.0277059745954979\\
-21.4	0.0272294293648729\\
-21.3	0.0267586523109585\\
-21.2	0.0262944066890197\\
-21.1	0.0258374504126808\\
-21	0.0253885343155813\\
-20.9	0.0249484004091475\\
-20.8	0.0245177801407725\\
-20.7	0.0240973926567316\\
-20.6	0.0236879430742012\\
-20.5	0.0232901207667665\\
-20.4	0.022904597667814\\
-20.3	0.0225320265962057\\
-20.2	0.0221730396086183\\
-20.1	0.0218282463829064\\
-20	0.0214982326368145\\
-19.9	0.021183558586314\\
-19.8	0.0208847574477828\\
-19.7	0.0206023339881751\\
-19.6	0.0203367631272472\\
-19.5	0.0200884885958102\\
-19.4	0.019857921653877\\
-19.3	0.0196454398724551\\
-19.2	0.01945138598261\\
-19.1	0.0192760667952849\\
-19	0.0191197521952172\\
-18.9	0.0189826742121323\\
-18.8	0.0188650261722275\\
-18.7	0.0187669619327832\\
-18.6	0.01868859520255\\
-18.5	0.0186299989503671\\
-18.4	0.0185912049042622\\
-18.3	0.0185722031430762\\
-18.2	0.0185729417824324\\
-18.1	0.0185933267566484\\
-18	0.0186332216979589\\
-17.9	0.018692447914177\\
-17.8	0.0187707844656826\\
-17.7	0.018867968342381\\
-17.6	0.0189836947410219\\
-17.5	0.0191176174430183\\
-17.4	0.0192693492926489\\
-17.3	0.0194384627752686\\
-17.2	0.0196244906948938\\
-17.1	0.0198269269502717\\
-17	0.0200452274082806\\
-16.9	0.020278810873252\\
-16.8	0.0205270601505499\\
-16.7	0.0207893232024856\\
-16.6	0.0210649143943976\\
-16.5	0.0213531158284777\\
-16.4	0.0216531787626827\\
-16.3	0.0219643251118297\\
-16.2	0.0222857490277464\\
-16.1	0.0226166185551173\\
-16	0.0229560773594504\\
-15.9	0.0233032465233788\\
-15.8	0.0236572264073073\\
-15.7	0.0240170985702243\\
-15.6	0.0243819277463113\\
-15.5	0.0247507638728124\\
-15.4	0.0251226441644633\\
-15.3	0.025496595229625\\
-15.2	0.0258716352231322\\
-15.1	0.0262467760307356\\
-15	0.0266210254799038\\
-14.9	0.0269933895716507\\
-14.8	0.0273628747279627\\
-14.7	0.0277284900493299\\
-14.6	0.0280892495768218\\
-14.5	0.0284441745531044\\
-14.4	0.0287922956767643\\
-14.3	0.0291326553442877\\
-14.2	0.0294643098740434\\
-14.1	0.0297863317066294\\
-14	0.0300978115759746\\
-13.9	0.0303978606456291\\
-13.8	0.0306856126047361\\
-13.7	0.0309602257182542\\
-13.6	0.0312208848260851\\
-13.5	0.0314668032858695\\
-13.4	0.0316972248543288\\
-13.3	0.0319114255021665\\
-13.2	0.0321087151576899\\
-13.1	0.032288439374471\\
-13	0.0324499809185453\\
-12.9	0.0325927612708302\\
-12.8	0.032716242040647\\
-12.7	0.0328199262864447\\
-12.6	0.0329033597400449\\
-12.5	0.032966131930965\\
-12.4	0.0330078772076221\\
-12.3	0.0330282756524755\\
-12.2	0.0330270538884322\\
-12.1	0.0330039857741123\\
-12	0.0329588929858535\\
-11.9	0.0328916454846237\\
-11.8	0.0328021618663052\\
-11.7	0.0326904095941142\\
-11.6	0.0325564051122287\\
-11.5	0.032400213840002\\
-11.4	0.0322219500464596\\
-11.3	0.0320217766050849\\
-11.2	0.0317999046292226\\
-11.1	0.0315565929887418\\
-11	0.0312921477089207\\
-10.9	0.0310069212528297\\
-10.8	0.0307013116888038\\
-10.7	0.0303757617449059\\
-10.6	0.0300307577525925\\
-10.5	0.0296668284820911\\
-10.4	0.0292845438723006\\
-10.3	0.0288845136583133\\
-10.2	0.0284673858999418\\
-10.1	0.0280338454149096\\
-10	0.0275846121206286\\
-9.89999999999999	0.0271204392887466\\
-9.8	0.0266421117168912\\
-9.69999999999999	0.0261504438222723\\
-9.59999999999999	0.0256462776620303\\
-9.5	0.025130480885423\\
-9.39999999999999	0.0246039446231486\\
-9.3	0.0240675813192777\\
-9.19999999999999	0.0235223225114409\\
-9.09999999999999	0.0229691165650735\\
-9	0.022408926367652\\
-8.89999999999999	0.0218427269889849\\
-8.8	0.021271503313725\\
-8.69999999999999	0.0206962476523561\\
-8.59999999999999	0.0201179573369871\\
-8.5	0.019537632308333\\
-8.39999999999999	0.0189562727003059\\
-8.3	0.0183748764286575\\
-8.19999999999999	0.0177944367901122\\
-8.09999999999999	0.0172159400784235\\
-8	0.0166403632237389\\
-7.89999999999999	0.0160686714616213\\
-7.8	0.0155018160379925\\
-7.69999999999999	0.0149407319561845\\
-7.59999999999999	0.0143863357721764\\
-7.5	0.0138395234439722\\
-7.39999999999999	0.0133011682409363\\
-7.3	0.012772118718746\\
-7.19999999999999	0.0122531967654487\\
-7.09999999999999	0.0117451957239231\\
-7	0.0112488785958387\\
-6.89999999999999	0.0107649763319903\\
-6.8	0.0102941862136511\\
-6.69999999999999	0.00983717032933919\\
-6.59999999999999	0.00939455415113596\\
-6.5	0.00896692521441904\\
-6.39999999999999	0.00855483190459085\\
-6.3	0.00815878235408858\\
-6.19999999999999	0.0077792434526557\\
-6.09999999999999	0.00741663997354348\\
-6	0.00707135381798555\\
-5.89999999999999	0.00674372337996214\\
-5.8	0.00643404303293211\\
-5.69999999999999	0.00614256273986952\\
-5.59999999999999	0.00586948778759679\\
-5.5	0.00561497864605366\\
-5.39999999999999	0.00537915095279138\\
-5.3	0.00516207562262574\\
-5.19999999999999	0.00496377908202743\\
-5.09999999999999	0.00478424362747575\\
-5	0.00462340790664635\\
-4.89999999999999	0.00448116752095501\\
-4.8	0.00435737574763162\\
-4.69999999999999	0.00425184437915593\\
-4.59999999999999	0.00416434467755052\\
-4.5	0.00409460844069449\\
-4.39999999999999	0.00404232917749991\\
-4.3	0.00400716338847714\\
-4.19999999999999	0.00398873194791049\\
-4.09999999999999	0.00398662158357063\\
-4	0.00400038644960597\\
-3.89999999999999	0.00402954978798376\\
-3.8	0.00407360567359206\\
-3.69999999999999	0.00413202083786887\\
-3.59999999999999	0.0042042365655929\\
-3.5	0.004289670659255\\
-3.39999999999999	0.00438771946522844\\
-3.3	0.00449775995577245\\
-3.19999999999999	0.00461915186073616\\
-3.09999999999999	0.00475123984268082\\
-3	0.00489335570900556\\
-2.89999999999999	0.0050448206545498\\
-2.8	0.00520494752804925\\
-2.69999999999999	0.00537304311574863\\
-2.59999999999999	0.0055484104354156\\
-2.5	0.00573035103396625\\
-2.39999999999999	0.0059181672818927\\
-2.3	0.00611116465768811\\
-2.19999999999999	0.00630865401548553\\
-2.09999999999999	0.00650995382916955\\
-2	0.006714392406282\\
-1.89999999999999	0.00692131006512366\\
-1.8	0.00713006126855532\\
-1.69999999999999	0.00734001670812135\\
-1.59999999999999	0.00755056533225736\\
-1.5	0.00776111631250132\\
-1.39999999999999	0.00797110094180184\\
-1.3	0.00817997445921076\\
-1.19999999999999	0.00838721779545698\\
-1.09999999999999	0.00859233923412356\\
-1	0.00879487598339397\\
-0.899999999999991	0.00899439565358843\\
-0.799999999999997	0.00919049763598446\\
-0.699999999999989	0.0093828143787003\\
-0.599999999999994	0.00957101255571737\\
-0.5	0.0097547941254292\\
-0.399999999999991	0.009933897275424\\
-0.299999999999997	0.0101080972505405\\
-0.199999999999989	0.0102772070615763\\
-0.0999999999999943	0.0104410780723779\\
0	0.0105996004633955\\
0.0999999999999943	0.0107527035701518\\
0.199999999999989	0.0109003560954358\\
0.299999999999997	0.0110425661944108\\
0.399999999999991	0.0111793814321943\\
0.5	0.011310888613848\\
0.599999999999994	0.011437213487092\\
0.699999999999989	0.0115585203184343\\
0.799999999999997	0.0116750113437826\\
0.899999999999991	0.0117869260949784\\
1	0.0118945406040643\\
1.09999999999999	0.0119981664874581\\
1.19999999999999	0.0120981499125683\\
1.3	0.0121948704497383\\
1.39999999999999	0.0122887398127492\\
1.5	0.0123802004914491\\
1.59999999999999	0.0124697242804015\\
1.69999999999999	0.0125578107077602\\
1.8	0.0126449853688834\\
1.89999999999999	0.0127317981694856\\
2	0.0128188214834107\\
2.09999999999999	0.012906648230363\\
2.19999999999999	0.0129958898791893\\
2.3	0.0130871743825297\\
2.39999999999999	0.0131811440488747\\
2.5	0.0132784533582607\\
2.59999999999999	0.0133797667280185\\
2.69999999999999	0.0134857562351479\\
2.8	0.0135970993020369\\
2.89999999999999	0.0137144763523653\\
3	0.0138385684441364\\
3.09999999999999	0.013970054886864\\
3.19999999999999	0.0141096108500053\\
3.3	0.014257904969771\\
3.39999999999999	0.0144155969614683\\
3.5	0.0145833352445308\\
3.59999999999999	0.0147617545873708\\
3.69999999999999	0.014951473779149\\
3.8	0.0151530933354942\\
3.89999999999999	0.0153671932451238\\
4	0.0155943307642149\\
4.09999999999999	0.0158350382652506\\
4.19999999999999	0.0160898211469284\\
4.3	0.0163591558115503\\
4.39999999999999	0.0166434877161395\\
4.5	0.0169432295033257\\
4.59999999999999	0.017258759217827\\
4.69999999999999	0.0175904186141207\\
4.8	0.0179385115606458\\
4.89999999999999	0.0183033025456136\\
5	0.0186850152892217\\
5.09999999999999	0.0190838314667693\\
5.19999999999999	0.0194998895468651\\
5.3	0.019933283748595\\
5.39999999999999	0.0203840631211838\\
5.5	0.0208522307493435\\
5.59999999999999	0.0213377430871406\\
5.69999999999999	0.0218405094228605\\
5.8	0.0223603914769695\\
5.89999999999999	0.0228972031349007\\
6	0.0234507103160102\\
6.09999999999999	0.0240206309796565\\
6.19999999999999	0.0246066352689732\\
6.3	0.025208345792506\\
6.39999999999999	0.0258253380434958\\
6.5	0.0264571409561948\\
6.59999999999999	0.027103237598207\\
6.69999999999999	0.027763065997461\\
6.8	0.0284360201020291\\
6.89999999999999	0.0291214508706288\\
7	0.0298186674912658\\
7.09999999999999	0.0305269387251049\\
7.19999999999999	0.031245494372298\\
7.3	0.0319735268561395\\
7.39999999999999	0.0327101929215793\\
7.5	0.0334546154437925\\
7.59999999999999	0.0342058853421769\\
7.69999999999999	0.0349630635948516\\
7.8	0.0357251833484244\\
7.89999999999999	0.0364912521175233\\
8	0.0372602540683208\\
8.09999999999999	0.0380311523800252\\
8.19999999999999	0.0388028916780895\\
8.3	0.0395744005326663\\
8.39999999999999	0.0403445940156423\\
8.5	0.04111237630941\\
8.59999999999999	0.0418766433603694\\
8.69999999999999	0.0426362855700183\\
8.8	0.0433901905163642\\
8.89999999999999	0.0441372456982958\\
9	0.0448763412954692\\
9.09999999999999	0.0456063729362061\\
9.19999999999999	0.0463262444658668\\
9.3	0.0470348707081372\\
9.39999999999999	0.0477311802116816\\
9.5	0.0484141179746326\\
9.59999999999999	0.0490826481394375\\
9.69999999999999	0.0497357566506506\\
9.8	0.050372453868344\\
9.89999999999999	0.0509917771299214\\
10	0.0515927932532486\\
10.1	0.0521746009741571\\
10.2	0.0527363333115544\\
10.3	0.0532771598535497\\
10.4	0.0537962889582186\\
10.5	0.054292969862847\\
10.6	0.0547664946957349\\
10.7	0.0552162003849009\\
10.8	0.0556414704582928\\
10.9	0.0560417367304052\\
11	0.0564164808704988\\
11.1	0.0567652358479345\\
11.2	0.0570875872504621\\
11.3	0.0573831744716391\\
11.4	0.0576516917639073\\
11.5	0.0578928891542126\\
11.6	0.0581065732194184\\
11.7	0.0582926077191424\\
11.8	0.0584509140840224\\
11.9	0.05858147175781\\
12	0.0586843183920768\\
12.1	0.0587595498927156\\
12.2	0.0588073203178169\\
12.3	0.0588278416268958\\
12.4	0.0588213832818466\\
12.5	0.0587882717003975\\
12.6	0.0587288895632336\\
12.7	0.0586436749763494\\
12.8	0.0585331204905779\\
12.9	0.0583977719806286\\
13	0.0582382273863414\\
13.1	0.058055135319232\\
13.2	0.0578491935377666\\
13.3	0.057621147295154\\
13.4	0.0573717875637841\\
13.5	0.0571019491407722\\
13.6	0.0568125086393867\\
13.7	0.0565043823714418\\
13.8	0.0561785241260286\\
13.9	0.055835922850235\\
14	0.0554776002377666\\
14.1	0.0551046082316255\\
14.2	0.0547180264472343\\
14.3	0.0543189595226041\\
14.4	0.0539085344023395\\
14.5	0.053487897562451\\
14.6	0.0530582121831024\\
14.7	0.0526206552765573\\
14.8	0.0521764147777135\\
14.9	0.0517266866047072\\
15	0.0512726716971554\\
15.1	0.0508155730396585\\
15.2	0.0503565926782312\\
15.3	0.0498969287373433\\
15.4	0.0494377724452557\\
15.5	0.0489803051753141\\
15.6	0.0485256955108223\\
15.7	0.048075096341055\\
15.8	0.0476296419958926\\
15.9	0.0471904454264538\\
16	0.0467585954389918\\
16.1	0.0463351539891718\\
16.2	0.0459211535436979\\
16.3	0.0455175945160796\\
16.4	0.0451254427831367\\
16.5	0.0447456272886322\\
16.6	0.0443790377401987\\
16.7	0.0440265224054784\\
16.8	0.043688886013148\\
16.9	0.0433668877642203\\
17	0.0430612394587383\\
17.1	0.0427726037426756\\
17.2	0.0425015924795476\\
17.3	0.0422487652509234\\
17.4	0.0420146279896899\\
17.5	0.0417996317495858\\
17.6	0.041604171614172\\
17.7	0.0414285857480483\\
17.8	0.041273154592766\\
17.9	0.0411381002095144\\
18	0.0410235857702883\\
18.1	0.0409297151988657\\
18.2	0.0408565329625444\\
18.3	0.0408040240152062\\
18.4	0.040772113891894\\
18.5	0.0407606689547045\\
18.6	0.0407694967894189\\
18.7	0.0407983467519148\\
18.8	0.0408469106630268\\
18.9	0.0409148236501503\\
19	0.0410016651335183\\
19.1	0.0411069599547179\\
19.2	0.041230179644661\\
19.3	0.0413707438278739\\
19.4	0.0415280217596382\\
19.5	0.0417013339921802\\
19.6	0.0418899541657926\\
19.7	0.0420931109204623\\
19.8	0.042309989923283\\
19.9	0.0425397360066473\\
20	0.0427814554119442\\
20.1	0.0430342181332282\\
20.2	0.0432970603550874\\
20.3	0.0435689869787068\\
20.4	0.0438489742299138\\
20.5	0.0441359723427948\\
20.6	0.0444289083122914\\
20.7	0.0447266887090228\\
20.8	0.0450282025494326\\
20.9	0.0453323242142312\\
21	0.0456379164079911\\
21.1	0.0459438331526597\\
21.2	0.046248922807679\\
21.3	0.0465520311093426\\
21.4	0.0468520042219801\\
21.5	0.0471476917935403\\
21.6	0.0474379500081375\\
21.7	0.0477216446281425\\
21.8	0.047997654018431\\
21.9	0.0482648721454544\\
22	0.0485222115438625\\
22.1	0.048768606243497\\
22.2	0.0490030146496756\\
22.3	0.0492244223698038\\
22.4	0.0494318449794909\\
22.5	0.0496243307214952\\
22.6	0.049800963130992\\
22.7	0.0499608635808421\\
22.8	0.0501031937407303\\
22.9	0.0502271579442611\\
23	0.0503320054583179\\
23.1	0.0504170326492324\\
23.2	0.0504815850405591\\
23.3	0.0505250592575119\\
23.4	0.0505469048533914\\
23.5	0.0505466260136145\\
23.6	0.0505237831332481\\
23.7	0.0504779942642531\\
23.8	0.0504089364289479\\
23.9	0.0503163467965213\\
24	0.0502000237197469\\
24.1	0.0500598276293733\\
24.2	0.0498956817840058\\
24.3	0.049707572873624\\
24.4	0.0494955514752274\\
24.5	0.0492597323594355\\
24.6	0.0490002946472203\\
24.7	0.0487174818162899\\
24.8	0.0484116015569867\\
24.9	0.0480830254779104\\
25	0.047732188661815\\
25.1	0.0473595890726714\\
25.2	0.0469657868151231\\
25.3	0.0465514032478949\\
25.4	0.0461171199530428\\
25.5	0.0456636775632563\\
25.6	0.0451918744497413\\
25.7	0.0447025652735179\\
25.8	0.0441966594032758\\
25.9	0.0436751192032174\\
26	0.0431389581946075\\
26.1	0.0425892390950241\\
26.2	0.0420270717395686\\
26.3	0.0414536108885504\\
26.4	0.0408700539264049\\
26.5	0.0402776384568354\\
26.6	0.0396776397993916\\
26.7	0.0390713683929042\\
26.8	0.038460167111391\\
26.9	0.0378454084982319\\
27	0.0372284919245784\\
27.1	0.0366108406781204\\
27.2	0.0359938989884682\\
27.3	0.0353791289955424\\
27.4	0.0347680076674674\\
27.5	0.0341620236745686\\
27.6	0.0335626742261514\\
27.7	0.03297146187681\\
27.8	0.0323898913090665\\
27.9	0.0318194660991769\\
28	0.031261685472966\\
28.1	0.0307180410585583\\
28.2	0.030190013642868\\
28.3	0.0296790699386877\\
28.4	0.0291866593691796\\
28.5	0.0287142108765232\\
28.6	0.0282631297614083\\
28.7	0.0278347945599832\\
28.8	0.0274305539647778\\
28.9	0.0270517237960123\\
29	0.0266995840295867\\
29.1	0.0263753758879133\\
29.2	0.0260802989996108\\
29.3	0.0258155086339245\\
29.4	0.0255821130155674\\
29.5	0.0253811707255015\\
29.6	0.0252136881929876\\
29.7	0.0250806172840345\\
29.8	0.0249828529911696\\
29.9	0.0249212312292343\\
30	0.0248965267416826\\
30.1	0.0249094511216262\\
30.2	0.0249606509516274\\
30.3	0.0250507060659938\\
30.4	0.0251801279390712\\
30.5	0.0253493582027724\\
30.6	0.0255587672963131\\
30.7	0.0258086532508542\\
30.8	0.0260992406114764\\
30.9	0.0264306794986351\\
31	0.0268030448109619\\
31.1	0.0272163355709963\\
31.2	0.0276704744151477\\
31.3	0.0281653072288995\\
31.4	0.028700602927986\\
31.5	0.029276053385981\\
31.6	0.0298912735084579\\
31.7	0.030545801453593\\
31.8	0.0312390989988057\\
31.9	0.0319705520527463\\
32	0.0327394713116718\\
32.1	0.03354509305897\\
32.2	0.0343865801063307\\
32.3	0.0352630228747948\\
32.4	0.0361734406136565\\
32.5	0.037116782754935\\
32.6	0.0380919304008945\\
32.7	0.03909769794184\\
32.8	0.0401328348011899\\
32.9	0.041196027304598\\
33	0.0422859006696767\\
33.1	0.0434010211126665\\
33.2	0.0445398980681896\\
33.3	0.0457009865180354\\
33.4	0.0468826894247402\\
33.5	0.0480833602655476\\
33.6	0.0493013056621687\\
33.7	0.050534788101611\\
33.8	0.051782028743188\\
33.9	0.0530412103066998\\
34	0.0543104800366363\\
34.1	0.0555879527371475\\
34.2	0.0568717138724194\\
34.3	0.058159822726998\\
34.4	0.0594503156205227\\
34.5	0.0607412091712604\\
34.6	0.0620305036027645\\
34.7	0.0633161860879411\\
34.8	0.0645962341247544\\
34.9	0.0658686189377878\\
35	0.0671313088998461\\
35.1	0.0683822729677869\\
35.2	0.0696194841267687\\
35.3	0.0708409228371157\\
35.4	0.0720445804780278\\
35.5	0.0732284627823951\\
35.6	0.074390593257022\\
35.7	0.0755290165826217\\
35.8	0.0766418019880025\\
35.9	0.0777270465929452\\
36	0.0787828787143494\\
36.1	0.0798074611303199\\
36.2	0.0807989942969651\\
36.3	0.0817557195127874\\
36.4	0.0826759220256583\\
36.5	0.0835579340775048\\
36.6	0.0844001378819543\\
36.7	0.0852009685303317\\
36.8	0.0859589168215461\\
36.9	0.0866725320115551\\
37	0.0873404244782576\\
37.1	0.0879612682978215\\
37.2	0.0885338037286347\\
37.3	0.0890568395992289\\
37.4	0.089529255596716\\
37.5	0.0899500044524526\\
37.6	0.0903181140218409\\
37.7	0.09063268925536\\
37.8	0.0908929140581213\\
37.9	0.0910980530354339\\
38	0.0912474531220655\\
38.1	0.0913405450930898\\
38.2	0.0913768449544063\\
38.3	0.0913559552112316\\
38.4	0.091277566013057\\
38.5	0.0911414561737794\\
38.6	0.0909474940659138\\
38.7	0.0906956383880039\\
38.8	0.090385938804547\\
38.9	0.09001853645796\\
39	0.0895936643523089\\
39.1	0.0891116476087293\\
39.2	0.0885729035926607\\
39.3	0.087977941913219\\
39.4	0.0873273642952183\\
39.5	0.0866218643245507\\
39.6	0.0858622270678177\\
39.7	0.0850493285672905\\
39.8	0.0841841352124584\\
39.9	0.083267702989603\\
40	0.0823011766110028\\
40.1	0.0812857885255488\\
40.2	0.0802228578127067\\
40.3	0.079113788961928\\
40.4	0.0779600705397584\\
40.5	0.0767632737470443\\
40.6	0.0755250508687814\\
40.7	0.0742471336192822\\
40.8	0.0729313313854766\\
40.9	0.0715795293712782\\
41	0.0701936866460754\\
41.1	0.0687758341005132\\
41.2	0.0673280723128445\\
41.3	0.0658525693292252\\
41.4	0.0643515583614247\\
41.5	0.0628273354055107\\
41.6	0.0612822567851481\\
41.7	0.0597187366232261\\
41.8	0.058139244245597\\
41.9	0.0565463015207701\\
42	0.0549424801394625\\
42.1	0.0533303988379484\\
42.2	0.051712720569205\\
42.3	0.0500921496258722\\
42.4	0.0484714287190829\\
42.5	0.0468533360172388\\
42.6	0.0452406821488239\\
42.7	0.0436363071733565\\
42.8	0.0420430775245832\\
42.9	0.0404638829300195\\
43	0.038901633310925\\
43.1	0.0373592556667999\\
43.2	0.0358396909484472\\
43.3	0.0343458909236479\\
43.4	0.0328808150394343\\
43.5	0.0314474272849335\\
43.6	0.0300486930586941\\
43.7	0.028687576044374\\
43.8	0.0273670350986022\\
43.9	0.0260900211547811\\
44	0.0248594741465282\\
44.1	0.023678319954386\\
44.2	0.0225494673793687\\
44.3	0.0214758051468265\\
44.4	0.02046019894404\\
44.5	0.0195054884948654\\
44.6	0.0186144846746741\\
44.7	0.0177899666687314\\
44.8	0.0170346791770738\\
44.9	0.0163513296688425\\
45	0.0157425856889367\\
45.1	0.0152110722197456\\
45.2	0.0147593691006167\\
45.3	0.0143900085076103\\
45.4	0.014105472495983\\
45.5	0.013908190607735\\
45.6	0.0138005375464392\\
45.7	0.0137848309214653\\
45.8	0.0138633290635913\\
45.9	0.0140382289138828\\
46	0.0143116639876048\\
46.1	0.0146857024148129\\
46.2	0.015162345059155\\
46.3	0.0157435237162958\\
46.4	0.0164310993932616\\
46.5	0.0172268606698805\\
46.6	0.0181325221433843\\
46.7	0.0191497229571106\\
46.8	0.0202800254141383\\
46.9	0.021524913676566\\
47	0.0228857925510335\\
47.1	0.0243639863609684\\
47.2	0.0259607379059331\\
47.3	0.0276772075083291\\
47.4	0.0295144721476137\\
47.5	0.031473524682068\\
47.6	0.0335552731580573\\
47.7	0.0357605402066114\\
47.8	0.0380900625270554\\
47.9	0.0405444904573219\\
48	0.0431243876304732\\
48.1	0.0458302307168618\\
48.2	0.0486624092512822\\
48.3	0.0516212255443462\\
48.4	0.0547068946772525\\
48.5	0.0579195445790225\\
48.6	0.0612592161851849\\
48.7	0.0647258636768236\\
48.8	0.0683193547988158\\
48.9	0.0720394712560173\\
49	0.075885909186074\\
49.1	0.0798582797074771\\
49.2	0.0839561095413986\\
49.3	0.0881788417058005\\
49.4	0.0925258362802342\\
49.5	0.0969963712396888\\
49.6	0.101589643355812\\
49.7	0.106304769163749\\
49.8	0.111140785992814\\
49.9	0.116096653059159\\
50	0.121171252618573\\
50.1	0.12636339117747\\
50.2	0.131671800760147\\
50.3	0.1370951402303\\
50.4	0.142631996664796\\
50.5	0.148280886777665\\
50.6	0.154040258392227\\
50.7	0.159908491959301\\
50.8	0.16588390211935\\
50.9	0.171964739306486\\
51	0.178149191392177\\
51.1	0.184435385366525\\
51.2	0.190821389054969\\
51.3	0.197305212868262\\
51.4	0.203884811583577\\
51.5	0.210558086154572\\
51.6	0.217322885548305\\
51.7	0.224177008606817\\
51.8	0.231118205931286\\
51.9	0.238144181786626\\
52	0.245252596024405\\
52.1	0.252441066022033\\
52.2	0.259707168636098\\
52.3	0.267048442167856\\
52.4	0.274462388338796\\
52.5	0.281946474274304\\
52.6	0.289498134493446\\
52.7	0.2971147729029\\
52.8	0.304793764793148\\
52.9	0.312532458834994\\
53	0.320328179074604\\
53.1	0.328178226925203\\
53.2	0.336079883153645\\
53.3	0.34403040986015\\
53.4	0.352027052449414\\
53.5	0.360067041591523\\
53.6	0.368147595170943\\
53.7	0.376265920222047\\
53.8	0.384419214849641\\
53.9	0.392604670132939\\
54	0.400819472011565\\
54.1	0.409060803152162\\
54.2	0.417325844794223\\
54.3	0.425611778573832\\
54.4	0.433915788324042\\
54.5	0.442235061850653\\
54.6	0.450566792682216\\
54.7	0.458908181793125\\
54.8	0.467256439298717\\
54.9	0.475608786121328\\
55	0.48396245562635\\
55.1	0.492314695227315\\
55.2	0.500662767959121\\
55.3	0.509003954018592\\
55.4	0.517335552271528\\
55.5	0.525654881725529\\
55.6	0.533959282967894\\
55.7	0.542246119567938\\
55.8	0.550512779443126\\
55.9	0.558756676188469\\
56	0.566975250368667\\
56.1	0.575165970772562\\
56.2	0.583326335629429\\
56.3	0.591453873786806\\
56.4	0.599546145849465\\
56.5	0.607600745279289\\
56.6	0.615615299455786\\
56.7	0.623587470697059\\
56.8	0.631514957241064\\
56.9	0.639395494187034\\
57	0.647226854397024\\
57.1	0.655006849357487\\
57.2	0.662733330000952\\
57.3	0.670404187487768\\
57.4	0.67801735394805\\
57.5	0.685570803183908\\
57.6	0.693062551332113\\
57.7	0.700490657487385\\
57.8	0.707853224286499\\
57.9	0.715148398453477\\
58	0.722374371306124\\
58.1	0.729529379224227\\
58.2	0.736611704079738\\
58.3	0.743619673629302\\
58.4	0.750551661869556\\
58.5	0.757406089355547\\
58.6	0.764181423482775\\
58.7	0.770876178733287\\
58.8	0.777488916886306\\
58.9	0.784018247193933\\
59	0.790462826522416\\
59.1	0.796821359459558\\
59.2	0.803092598388814\\
59.3	0.809275343530671\\
59.4	0.815368442951913\\
59.5	0.821370792543375\\
59.6	0.827281335966829\\
59.7	0.833099064571644\\
59.8	0.838823017281868\\
59.9	0.844452280454407\\
60	0.849985987708989\\
60.1	0.855423319730577\\
60.2	0.86076350404496\\
60.3	0.866005814768193\\
60.4	0.871149572330638\\
60.5	0.876194143176283\\
60.6	0.881138939438094\\
60.7	0.885983418590119\\
60.8	0.890727083077061\\
60.9	0.895369479922091\\
61	0.899910200313588\\
61.1	0.904348879171591\\
61.2	0.908685194694672\\
61.3	0.91291886788798\\
61.4	0.917049662073188\\
61.5	0.92107738238109\\
61.6	0.925001875227561\\
61.7	0.928823027773633\\
61.8	0.932540767370399\\
61.9	0.936155060989475\\
62	0.939665914639729\\
62.1	0.943073372771008\\
62.2	0.946377517665554\\
62.3	0.949578468817804\\
62.4	0.952676382303295\\
62.5	0.955671450137332\\
62.6	0.958563899624114\\
62.7	0.961353992696983\\
62.8	0.964042025250448\\
62.9	0.966628326464673\\
63	0.969113258123015\\
63.1	0.971497213923299\\
63.2	0.973780618783424\\
63.3	0.975963928141917\\
63.4	0.978047627254051\\
63.5	0.980032230484098\\
63.6	0.981918280594312\\
63.7	0.983706348031207\\
63.8	0.985397030209689\\
63.9	0.986990950795574\\
64	0.98848875898705\\
64.1	0.989891128795574\\
64.2	0.991198758326747\\
64.3	0.992412369061621\\
64.4	0.993532705138966\\
64.5	0.99456053263893\\
64.6	0.995496638868577\\
64.7	0.996341831649727\\
64.8	0.997096938609551\\
64.9	0.997762806474317\\
65	0.998340300366715\\
65.1	0.998830303107141\\
65.2	0.999233714519319\\
65.3	0.999551450740643\\
65.4	0.999784443537573\\
65.5	0.999933639626444\\
65.6	1\\
65.7	0.999984499259992\\
65.8	0.999888124956115\\
65.9	0.999711876931596\\
66	0.999456766675701\\
66.1	0.99912381668343\\
66.2	0.998714059822653\\
66.3	0.998228538708923\\
66.4	0.997668305088204\\
66.5	0.997034419227725\\
66.6	0.996327949315163\\
66.7	0.995549970866359\\
66.8	0.994701566141734\\
66.9	0.993783823571592\\
67	0.992797837190462\\
67.1	0.991744706080617\\
67.2	0.990625533824937\\
67.3	0.989441427969211\\
67.4	0.988193499494016\\
67.5	0.986882862296274\\
67.6	0.985510632680584\\
67.7	0.984077928860416\\
67.8	0.982585870469239\\
67.9	0.981035578081669\\
68	0.979428172744673\\
68.1	0.977764775518898\\
68.2	0.97604650703015\\
68.3	0.974274487031074\\
68.4	0.972449833973045\\
68.5	0.970573664588293\\
68.6	0.96864709348227\\
68.7	0.966671232736255\\
68.8	0.964647191520205\\
68.9	0.962576075715815\\
69	0.960458987549793\\
69.1	0.958297025237306\\
69.2	0.956091282635557\\
69.3	0.953842848907477\\
69.4	0.951552808195464\\
69.5	0.949222239305126\\
69.6	0.94685221539897\\
69.7	0.944443803699966\\
69.8	0.941998065204934\\
69.9	0.939516054407663\\
70	0.936998819031697\\
70.1	0.934447399772689\\
70.2	0.931862830050258\\
70.3	0.92924613576924\\
70.4	0.92659833509024\\
70.5	0.923920438209395\\
70.6	0.92121344714723\\
70.7	0.918478355546516\\
70.8	0.91571614847901\\
70.9	0.912927802260971\\
71	0.910114284277325\\
71.1	0.907276552814381\\
71.2	0.904415556900946\\
71.3	0.901532236157758\\
71.4	0.898627520655069\\
71.5	0.895702330778278\\
71.6	0.892757577101474\\
71.7	0.889794160268763\\
71.8	0.886812970883239\\
71.9	0.883814889403476\\
72	0.880800786047395\\
72.1	0.877771520703372\\
72.2	0.874727942848462\\
72.3	0.871670891473576\\
72.4	0.868601195015504\\
72.5	0.86551967129561\\
72.6	0.862427127465089\\
72.7	0.859324359956628\\
72.8	0.85621215444234\\
72.9	0.853091285797819\\
73	0.849962518072187\\
73.1	0.846826604463994\\
73.2	0.843684287302812\\
73.3	0.840536298036406\\
73.4	0.837383357223332\\
73.5	0.83422617453082\\
73.6	0.831065448737805\\
73.7	0.827901867742982\\
73.8	0.824736108577719\\
73.9	0.821568837423725\\
74	0.818400709635313\\
74.1	0.815232369766134\\
74.2	0.812064451600253\\
74.3	0.808897578187419\\
74.4	0.805732361882415\\
74.5	0.802569404388357\\
74.6	0.799409296803794\\
74.7	0.796252619673507\\
74.8	0.79309994304287\\
74.9	0.789951826515642\\
75	0.786808819315084\\
75.1	0.783671460348261\\
75.2	0.780540278273425\\
75.3	0.777415791570355\\
75.4	0.774298508613528\\
75.5	0.771188927748028\\
75.6	0.768087537368058\\
75.7	0.764994815997954\\
75.8	0.761911232375599\\
75.9	0.758837245538108\\
76	0.755773304909697\\
76.1	0.752719850391627\\
76.2	0.749677312454113\\
76.3	0.746646112230114\\
76.4	0.743626661610874\\
76.5	0.740619363343168\\
76.6	0.7376246111281\\
76.7	0.7346427897214\\
76.8	0.731674275035117\\
76.9	0.728719434240618\\
77	0.725778625872802\\
77.1	0.722852199935445\\
77.2	0.719940498007604\\
77.3	0.717043853350983\\
77.4	0.714162591018178\\
77.5	0.711297027961749\\
77.6	0.708447473144006\\
77.7	0.705614227647474\\
77.8	0.70279758478592\\
77.9	0.699997830215918\\
78	0.697215242048845\\
78.1	0.694450090963267\\
78.2	0.691702640317622\\
78.3	0.688973146263178\\
78.4	0.686261857857157\\
78.5	0.683569017175996\\
78.6	0.680894859428683\\
78.7	0.678239613070091\\
78.8	0.675603499914289\\
78.9	0.67298673524774\\
79	0.670389527942366\\
79.1	0.667812080568405\\
79.2	0.665254589507025\\
79.3	0.66271724506266\\
79.4	0.660200231574973\\
79.5	0.657703727530477\\
79.6	0.655227905673707\\
79.7	0.652772933117931\\
79.8	0.650338971455363\\
79.9	0.64792617686682\\
80	0.645534700230821\\
80.1	0.64316468723205\\
80.2	0.640816278469182\\
80.3	0.638489609562021\\
80.4	0.636184811257938\\
80.5	0.633902009537556\\
80.6	0.631641325719662\\
80.7	0.629402876565332\\
80.8	0.627186774381225\\
80.9	0.624993127122023\\
81	0.622822038492006\\
81.1	0.62067360804573\\
81.2	0.618547931287768\\
81.3	0.616445099771544\\
81.4	0.614365201197185\\
81.5	0.6123083195084\\
81.6	0.610274534988368\\
81.7	0.608263924354614\\
81.8	0.606276560852858\\
81.9	0.604312514349814\\
82	0.602371851424949\\
82.1	0.600454635461156\\
82.2	0.598560926734355\\
82.3	0.596690782502006\\
82.4	0.594844257090502\\
82.5	0.593021401981464\\
82.6	0.591222265896914\\
82.7	0.589446894883298\\
82.8	0.587695332394403\\
82.9	0.585967619373094\\
83	0.584263794331924\\
83.1	0.582583893432575\\
83.2	0.58092795056414\\
83.3	0.579295997420236\\
83.4	0.577688063574941\\
83.5	0.576104176557571\\
83.6	0.574544361926257\\
83.7	0.573008643340363\\
83.8	0.571497042631708\\
83.9	0.570009579874605\\
84	0.568546273454721\\
84.1	0.567107140136746\\
84.2	0.565692195130879\\
84.3	0.564301452158126\\
84.4	0.562934923514401\\
84.5	0.561592620133473\\
84.6	0.56027455164869\\
84.7	0.558980726453546\\
84.8	0.55771115176106\\
84.9	0.556465833661974\\
85	0.555244777181773\\
85.1	0.554047986336533\\
85.2	0.552875464187595\\
85.3	0.551727212895071\\
85.4	0.550603233770183\\
85.5	0.549503527326433\\
85.6	0.548428093329626\\
85.7	0.547376930846721\\
85.8	0.546350038293539\\
85.9	0.54534741348132\\
86	0.544369053662132\\
86.1	0.543414955573132\\
86.2	0.542485115479714\\
86.3	0.541579529217483\\
86.4	0.540698192233141\\
86.5	0.539841099624216\\
86.6	0.539008246177684\\
86.7	0.538199626407475\\
86.8	0.537415234590858\\
86.9	0.536655064803718\\
87	0.535919110954739\\
87.1	0.535207366818464\\
87.2	0.534519826067288\\
87.3	0.533856482302329\\
87.4	0.533217329083227\\
87.5	0.532602359956859\\
87.6	0.532011568484963\\
87.7	0.531444948270687\\
87.8	0.530902492984077\\
87.9	0.530384196386479\\
88	0.529890052353881\\
88.1	0.529420054899198\\
88.2	0.528974198193482\\
88.3	0.528552476586095\\
88.4	0.528154884623813\\
88.5	0.527781417068889\\
88.6	0.527432068916061\\
88.7	0.527106835408519\\
88.8	0.526805712052835\\
88.9	0.526528694632842\\
89	0.526275779222483\\
89.1	0.526046962197621\\
89.2	0.525842240246818\\
89.3	0.525661610381082\\
89.4	0.525505069942576\\
89.5	0.525372616612312\\
89.6	0.525264248416807\\
89.7	0.525179963733714\\
89.8	0.525119761296432\\
89.9	0.52508364019769\\
90	0.525071599892098\\
};
\addlegendentry{$\gamma = 3.1$}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
-90	0.557733687655579\\
-89.9	0.557721234402492\\
-89.8	0.557683874731329\\
-89.7	0.557621608906949\\
-89.6	0.557534437372706\\
-89.5	0.557422360753302\\
-89.4	0.557285379858812\\
-89.3	0.557123495689842\\
-89.2	0.556936709443829\\
-89.1	0.556725022522496\\
-89	0.556488436540445\\
-88.9	0.556226953334881\\
-88.8	0.555940574976491\\
-88.7	0.55562930378145\\
-88.6	0.555293142324566\\
-88.5	0.554932093453558\\
-88.4	0.554546160304461\\
-88.3	0.554135346318161\\
-88.2	0.55369965525806\\
-88.1	0.553239091228845\\
-88	0.5527536586964\\
-87.9	0.552243362508803\\
-87.8	0.551708207918462\\
-87.7	0.551148200605332\\
-87.6	0.550563346701252\\
-87.5	0.549953652815365\\
-87.4	0.549319126060634\\
-87.3	0.548659774081452\\
-87.2	0.547975605082321\\
-87.1	0.547266627857607\\
-87	0.546532851822377\\
-86.9	0.545774287044282\\
-86.8	0.544990944276497\\
-86.7	0.544182834991728\\
-86.6	0.543349971417233\\
-86.5	0.542492366570896\\
-86.4	0.54161003429832\\
-86.3	0.540702989310934\\
-86.2	0.539771247225111\\
-86.1	0.538814824602288\\
-86	0.537833738990063\\
-85.9	0.536828008964294\\
-85.8	0.53579765417214\\
-85.7	0.534742695376082\\
-85.6	0.533663154498882\\
-85.5	0.532559054669477\\
-85.4	0.531430420269804\\
-85.3	0.530277276982527\\
-85.2	0.52909965183967\\
-85.1	0.527897573272133\\
-85	0.526671071160082\\
-84.9	0.525420176884189\\
-84.8	0.524144923377722\\
-84.7	0.522845345179464\\
-84.6	0.521521478487433\\
-84.5	0.520173361213408\\
-84.4	0.518801033038228\\
-84.3	0.517404535467853\\
-84.2	0.515983911890173\\
-84.1	0.514539207632527\\
-84	0.513070470019947\\
-83.9	0.511577748434075\\
-83.8	0.510061094372746\\
-83.7	0.508520561510225\\
-83.6	0.506956205758051\\
-83.5	0.5053680853265\\
-83.4	0.503756260786612\\
-83.3	0.502120795132782\\
-83.2	0.500461753845875\\
-83.1	0.498779204956847\\
-83	0.497073219110855\\
-82.9	0.495343869631807\\
-82.8	0.493591232587355\\
-82.7	0.491815386854269\\
-82.6	0.490016414184202\\
-82.5	0.488194399269786\\
-82.4	0.486349429811032\\
-82.3	0.484481596582038\\
-82.2	0.482590993497918\\
-82.1	0.480677717681968\\
-82	0.478741869533017\\
-81.9	0.476783552792915\\
-81.8	0.474802874614156\\
-81.7	0.472799945627578\\
-81.6	0.470774880010102\\
-81.5	0.468727795552487\\
-81.4	0.466658813727063\\
-81.3	0.46456805975538\\
-81.2	0.462455662675768\\
-81.1	0.460321755410748\\
-81	0.458166474834245\\
-80.9	0.455989961838583\\
-80.8	0.453792361401212\\
-80.7	0.451573822651108\\
-80.6	0.449334498934823\\
-80.5	0.447074547882131\\
-80.4	0.444794131471221\\
-80.3	0.442493416093394\\
-80.2	0.440172572617223\\
-80.1	0.437831776452105\\
-80	0.435471207611189\\
-79.9	0.433091050773599\\
-79.8	0.430691495345926\\
-79.7	0.428272735522915\\
-79.6	0.425834970347307\\
-79.5	0.423378403768793\\
-79.4	0.420903244701999\\
-79.3	0.418409707083468\\
-79.2	0.415898009927588\\
-79.1	0.413368377381371\\
-79	0.410821038778096\\
-78.9	0.408256228689677\\
-78.8	0.405674186977759\\
-78.7	0.403075158843458\\
-78.6	0.400459394875684\\
-78.5	0.397827151097992\\
-78.4	0.3951786890139\\
-78.3	0.392514275650607\\
-78.2	0.389834183601061\\
-78.1	0.387138691064288\\
-78	0.384428081883957\\
-77.9	0.381702645585078\\
-77.8	0.3789626774088\\
-77.7	0.376208478345217\\
-77.6	0.37344035516414\\
-77.5	0.370658620443755\\
-77.4	0.367863592597107\\
-77.3	0.365055595896332\\
-77.2	0.362234960494595\\
-77.1	0.359402022445635\\
-77	0.356557123720881\\
-76.9	0.35370061222404\\
-76.8	0.350832841803116\\
-76.7	0.347954172259785\\
-76.6	0.345064969356039\\
-76.5	0.342165604818063\\
-76.4	0.339256456337251\\
-76.3	0.336337907568305\\
-76.2	0.333410348124356\\
-76.1	0.330474173569009\\
-76	0.327529785405289\\
-75.9	0.32457759106139\\
-75.8	0.321618003873162\\
-75.7	0.318651443063283\\
-75.6	0.315678333717047\\
-75.5	0.312699106754687\\
-75.4	0.309714198900191\\
-75.3	0.306724052646529\\
-75.2	0.303729116217242\\
-75.1	0.300729843524312\\
-75	0.297726694122274\\
-74.9	0.294720133158487\\
-74.8	0.291710631319519\\
-74.7	0.288698664773583\\
-74.6	0.28568471510896\\
-74.5	0.282669269268364\\
-74.4	0.279652819479182\\
-74.3	0.276635863179544\\
-74.2	0.273618902940165\\
-74.1	0.270602446381908\\
-74	0.267587006089024\\
-73.9	0.264573099518014\\
-73.8	0.261561248902072\\
-73.7	0.258551981151061\\
-73.6	0.255545827746983\\
-73.5	0.252543324634904\\
-73.4	0.249545012109287\\
-73.3	0.246551434695708\\
-73.2	0.243563141027912\\
-73.1	0.240580683720192\\
-73	0.237604619235037\\
-72.9	0.234635507746046\\
-72.8	0.231673912996079\\
-72.7	0.228720402150613\\
-72.6	0.225775545646296\\
-72.5	0.222839917034683\\
-72.4	0.219914092821131\\
-72.3	0.21699865229886\\
-72.2	0.214094177378159\\
-72.1	0.211201252410743\\
-72	0.208320464009262\\
-71.9	0.205452400861959\\
-71.8	0.202597653542484\\
-71.7	0.199756814314899\\
-71.6	0.196930476933842\\
-71.5	0.194119236439926\\
-71.4	0.191323688950341\\
-71.3	0.188544431444725\\
-71.2	0.185782061546324\\
-71.1	0.183037177298459\\
-71	0.180310376936366\\
-70.9	0.177602258654431\\
-70.8	0.174913420368884\\
-70.7	0.17224445947599\\
-70.6	0.169595972605804\\
-70.5	0.166968555371551\\
-70.4	0.164362802114693\\
-70.3	0.161779305645754\\
-70.2	0.159218656980989\\
-70.1	0.156681445074961\\
-70	0.154168256549131\\
-69.9	0.151679675416535\\
-69.8	0.149216282802653\\
-69.7	0.146778656662584\\
-69.6	0.144367371494594\\
-69.5	0.141982998050204\\
-69.4	0.139626103040879\\
-69.3	0.137297248841493\\
-69.2	0.13499699319065\\
-69.1	0.132725888888037\\
-69	0.130484483488914\\
-68.9	0.128273318995902\\
-68.8	0.126092931548228\\
-68.7	0.12394385110855\\
-68.6	0.121826601147563\\
-68.5	0.119741698326521\\
-68.4	0.117689652177864\\
-68.3	0.11567096478412\\
-68.2	0.113686130455273\\
-68.1	0.111735635404768\\
-68	0.10981995742437\\
-67.9	0.107939565558063\\
-67.8	0.106094919775192\\
-67.7	0.104286470643062\\
-67.6	0.102514658999218\\
-67.5	0.100779915623604\\
-67.4	0.0990826609108571\\
-67.3	0.0974233045429374\\
-67.2	0.0958022451623541\\
-67.1	0.0942198700462131\\
-67	0.0926765547813418\\
-66.9	0.0911726629407336\\
-66.8	0.0897085457615752\\
-66.7	0.0882845418251117\\
-66.6	0.0869009767386129\\
-66.5	0.0855581628197169\\
-66.4	0.0842563987834129\\
-66.3	0.0829959694319497\\
-66.2	0.081777145347944\\
-66.1	0.0806001825909788\\
-66	0.0794653223979728\\
-65.9	0.0783727908876187\\
-65.8	0.077322798769181\\
-65.7	0.0763155410559535\\
-65.6	0.0753511967836719\\
-65.5	0.0744299287341922\\
-65.4	0.0735518831647312\\
-65.3	0.0727171895429827\\
-65.2	0.0719259602884186\\
-65.1	0.0711782905200789\\
-65	0.0704742578111723\\
-64.9	0.0698139219507933\\
-64.8	0.0691973247130741\\
-64.7	0.0686244896340841\\
-64.6	0.0680954217967926\\
-64.5	0.0676101076244104\\
-64.4	0.0671685146824244\\
-64.3	0.0667705914896384\\
-64.2	0.0664162673385359\\
-64.1	0.0661054521252746\\
-64	0.0658380361896238\\
-63.9	0.0656138901651521\\
-63.8	0.0654328648399749\\
-63.7	0.0652947910283603\\
-63.6	0.0651994794534987\\
-63.5	0.0651467206417296\\
-63.4	0.0651362848285229\\
-63.3	0.0651679218764998\\
-63.2	0.0652413612057829\\
-63.1	0.0653563117369512\\
-63	0.0655124618468793\\
-62.9	0.065709479337726\\
-62.8	0.0659470114193387\\
-62.7	0.066224684705328\\
-62.6	0.0665421052230653\\
-62.5	0.0668988584378418\\
-62.4	0.0672945092914288\\
-62.3	0.0677286022552632\\
-62.2	0.0682006613984765\\
-62.1	0.0687101904709796\\
-62	0.0692566730017995\\
-61.9	0.0698395724128631\\
-61.8	0.0704583321484042\\
-61.7	0.0711123758201661\\
-61.6	0.0718011073685576\\
-61.5	0.0725239112399099\\
-61.4	0.0732801525799703\\
-61.3	0.0740691774437547\\
-61.2	0.0748903130218724\\
-61.1	0.075742867883418\\
-61	0.0766261322355151\\
-60.9	0.0775393781995861\\
-60.8	0.0784818601043984\\
-60.7	0.0794528147959329\\
-60.6	0.080451461964102\\
-60.5	0.0814770044863247\\
-60.4	0.0825286287879601\\
-60.3	0.0836055052195747\\
-60.2	0.0847067884510098\\
-60.1	0.0858316178821958\\
-60	0.0869791180706418\\
-59.9	0.0881483991755159\\
-59.8	0.0893385574182103\\
-59.7	0.090548675559269\\
-59.6	0.0917778233915355\\
-59.5	0.0930250582493684\\
-59.4	0.0942894255337393\\
-59.3	0.0955699592530219\\
-59.2	0.0968656825792582\\
-59.1	0.0981756084196665\\
-59	0.0994987400031343\\
-58.9	0.100834071481433\\
-58.8	0.102180588544852\\
-58.7	0.103537269051949\\
-58.6	0.104903083673079\\
-58.5	0.106276996547356\\
-58.4	0.107657965952675\\
-58.3	0.109044944988401\\
-58.2	0.110436882270322\\
-58.1	0.111832722637424\\
-58	0.113231407870058\\
-57.9	0.114631877419008\\
-57.8	0.116033069144988\\
-57.7	0.117433920068051\\
-57.6	0.118833367126389\\
-57.5	0.120230347943975\\
-57.4	0.121623801606486\\
-57.3	0.123012669444915\\
-57.2	0.124395895826286\\
-57.1	0.125772428950842\\
-57	0.127141221655067\\
-56.9	0.128501232219906\\
-56.8	0.129851425183485\\
-56.7	0.131190772157678\\
-56.6	0.132518252647781\\
-56.5	0.133832854874614\\
-56.4	0.135133576598282\\
-56.3	0.136419425942875\\
-56.2	0.137689422221332\\
-56.1	0.138942596759696\\
-56	0.140177993719982\\
-55.9	0.141394670920843\\
-55.8	0.142591700655245\\
-55.7	0.143768170504312\\
-55.6	0.144923184146522\\
-55.5	0.146055862161411\\
-55.4	0.147165342826937\\
-55.3	0.148250782909655\\
-55.2	0.149311358446835\\
-55.1	0.150346265519662\\
-55	0.151354721016639\\
-54.9	0.15233596338633\\
-54.8	0.153289253378555\\
-54.7	0.154213874773165\\
-54.6	0.155109135095504\\
-54.5	0.155974366317699\\
-54.4	0.156808925544876\\
-54.3	0.157612195685443\\
-54.2	0.158383586104559\\
-54.1	0.159122533259919\\
-54	0.159828501319001\\
-53.9	0.160500982756905\\
-53.8	0.161139498933952\\
-53.7	0.161743600652192\\
-53.6	0.162312868689997\\
-53.5	0.162846914313917\\
-53.4	0.163345379767008\\
-53.3	0.163807938732824\\
-53.2	0.164234296774306\\
-53.1	0.164624191746809\\
-53	0.164977394184528\\
-52.9	0.165293707659589\\
-52.8	0.165572969113112\\
-52.7	0.165815049157558\\
-52.6	0.166019852349709\\
-52.5	0.166187317433631\\
-52.4	0.166317417553015\\
-52.3	0.166410160432321\\
-52.2	0.166465588526144\\
-52.1	0.166483779136293\\
-52	0.166464844496061\\
-51.9	0.166408931821246\\
-51.8	0.166316223327441\\
-51.7	0.166186936213229\\
-51.6	0.166021322608882\\
-51.5	0.165819669490231\\
-51.4	0.165582298557422\\
-51.3	0.165309566078262\\
-51.2	0.165001862695952\\
-51.1	0.164659613201006\\
-51	0.164283276267204\\
-50.9	0.163873344151474\\
-50.8	0.163430342357629\\
-50.7	0.162954829263936\\
-50.6	0.162447395714519\\
-50.5	0.161908664574674\\
-50.4	0.161339290250171\\
-50.3	0.160739958170717\\
-50.2	0.16011138423774\\
-50.1	0.159454314236749\\
-50	0.158769523214548\\
-49.9	0.158057814821611\\
-49.8	0.157320020620024\\
-49.7	0.15655699935737\\
-49.6	0.155769636207059\\
-49.5	0.15495884197559\\
-49.4	0.154125552277314\\
-49.3	0.153270726677289\\
-49.2	0.152395347802896\\
-49.1	0.15150042042489\\
-49	0.150586970508646\\
-48.9	0.149656044236375\\
-48.8	0.148708707001151\\
-48.7	0.147746042373615\\
-48.6	0.146769151042289\\
-48.5	0.145779149728463\\
-48.4	0.144777170076646\\
-48.3	0.143764357521655\\
-48.2	0.142741870133416\\
-48.1	0.14171087744061\\
-48	0.140672559234345\\
-47.9	0.139628104353041\\
-47.8	0.138578709449799\\
-47.7	0.137525577743518\\
-47.6	0.136469917755082\\
-47.5	0.135412942029968\\
-47.4	0.134355865848649\\
-47.3	0.133299905926223\\
-47.2	0.132246279102682\\
-47.1	0.13119620102531\\
-47	0.130150884824699\\
-46.9	0.129111539785897\\
-46.8	0.128079370016228\\
-46.7	0.12705557311135\\
-46.6	0.126041338821125\\
-46.5	0.125037847716894\\
-46.4	0.124046269861777\\
-46.3	0.123067763485601\\
-46.2	0.122103473666107\\
-46.1	0.121154531018062\\
-46	0.120222050391928\\
-45.9	0.119307129583737\\
-45.8	0.11841084805782\\
-45.7	0.117534265684033\\
-45.6	0.116678421491144\\
-45.5	0.115844332438\\
-45.4	0.115032992204115\\
-45.3	0.114245370001309\\
-45.2	0.113482409407982\\
-45.1	0.112745027227642\\
-45	0.112034112373244\\
-44.9	0.111350524778901\\
-44.8	0.110695094340497\\
-44.7	0.110068619886705\\
-44.6	0.109471868181896\\
-44.5	0.108905572962379\\
-44.4	0.108370434007384\\
-44.3	0.107867116246187\\
-44.2	0.107396248902697\\
-44.1	0.106958424678821\\
-44	0.106554198977866\\
-43.9	0.1061840891692\\
-43.8	0.105848573895326\\
-43.7	0.10554809242251\\
-43.6	0.105283044036026\\
-43.5	0.105053787481033\\
-43.4	0.104860640450048\\
-43.3	0.104703879117934\\
-43.2	0.104583737725227\\
-43.1	0.104500408210613\\
-43	0.104454039893267\\
-42.9	0.104444739205721\\
-42.8	0.104472569477846\\
-42.7	0.104537550772501\\
-42.6	0.104639659773278\\
-42.5	0.104778829724764\\
-42.4	0.104954950425624\\
-42.3	0.105167868274756\\
-42.2	0.1054173863707\\
-42.1	0.105703264664398\\
-42	0.106025220165343\\
-41.9	0.106382927201053\\
-41.8	0.106776017729772\\
-41.7	0.107204081706178\\
-41.6	0.107666667499841\\
-41.5	0.108163282366073\\
-41.4	0.108693392968744\\
-41.3	0.109256425954566\\
-41.2	0.109851768578268\\
-41.1	0.110478769377997\\
-41	0.111136738900232\\
-40.9	0.1118249504734\\
-40.8	0.112542641029315\\
-40.7	0.113289011971497\\
-40.6	0.114063230089346\\
-40.5	0.114864428517081\\
-40.4	0.115691707736282\\
-40.3	0.116544136620803\\
-40.2	0.117420753522771\\
-40.1	0.118320567398296\\
-40	0.119242558971487\\
-39.9	0.120185681935268\\
-39.8	0.121148864187473\\
-39.7	0.122131009100604\\
-39.6	0.12313099682361\\
-39.5	0.124147685613965\\
-39.4	0.125179913198303\\
-39.3	0.126226498159801\\
-39.2	0.127286241350458\\
-39.1	0.128357927326381\\
-39	0.129440325804159\\
-38.9	0.130532193136336\\
-38.8	0.131632273804021\\
-38.7	0.132739301924565\\
-38.6	0.133852002772289\\
-38.5	0.134969094310155\\
-38.4	0.136089288730307\\
-38.3	0.137211294001339\\
-38.2	0.138333815420191\\
-38.1	0.139455557166517\\
-38	0.140575223857375\\
-37.9	0.141691522100113\\
-37.8	0.142803162041284\\
-37.7	0.143908858909454\\
-37.6	0.145007334549768\\
-37.5	0.146097318948152\\
-37.4	0.14717755174303\\
-37.3	0.148246783722485\\
-37.2	0.149303778304777\\
-37.1	0.150347313000176\\
-37	0.151376180852108\\
-36.9	0.152389191855616\\
-36.8	0.153385174351192\\
-36.7	0.154362976392083\\
-36.6	0.155321467083185\\
-36.5	0.156259537889717\\
-36.4	0.157176103913907\\
-36.3	0.158070105137944\\
-36.2	0.158940507631564\\
-36.1	0.159786304722633\\
-36	0.160606518129181\\
-35.9	0.161400199051421\\
-35.8	0.162166429222298\\
-35.7	0.162904321915242\\
-35.6	0.163613022907823\\
-35.5	0.164291711400105\\
-35.4	0.164939600886552\\
-35.3	0.16555593998043\\
-35.2	0.166140013189713\\
-35.1	0.166691141643596\\
-35	0.167208683768773\\
-34.9	0.167692035914757\\
-34.8	0.16814063292756\\
-34.7	0.168553948671173\\
-34.6	0.168931496496337\\
-34.5	0.169272829656216\\
-34.4	0.169577541668627\\
-34.3	0.16984526662462\\
-34.2	0.170075679443226\\
-34.1	0.17026849607234\\
-34	0.170423473635738\\
-33.9	0.170540410526343\\
-33.8	0.170619146445943\\
-33.7	0.170659562391617\\
-33.6	0.170661580589247\\
-33.5	0.17062516437454\\
-33.4	0.170550318022103\\
-33.3	0.170437086523153\\
-33.2	0.170285555312554\\
-33.1	0.170095849945928\\
-33	0.16986813572768\\
-32.9	0.169602617290829\\
-32.8	0.169299538129622\\
-32.7	0.168959180085975\\
-32.6	0.168581862790833\\
-32.5	0.168167943061631\\
-32.4	0.167717814257081\\
-32.3	0.167231905590565\\
-32.2	0.166710681403474\\
-32.1	0.166154640399896\\
-32	0.165564314844076\\
-31.9	0.164940269722146\\
-31.8	0.164283101869646\\
-31.7	0.163593439066403\\
-31.6	0.162871939100363\\
-31.5	0.162119288802023\\
-31.4	0.161336203051103\\
-31.3	0.160523423757169\\
-31.2	0.159681718815882\\
-31.1	0.158811881042632\\
-31	0.15791472708527\\
-30.9	0.156991096317696\\
-30.8	0.156041849716066\\
-30.7	0.155067868719364\\
-30.6	0.154070054076113\\
-30.5	0.153049324678968\\
-30.4	0.152006616388953\\
-30.3	0.150942880851074\\
-30.2	0.149859084303029\\
-30.1	0.148756206378737\\
-30	0.147635238908361\\
-29.9	0.146497184716498\\
-29.8	0.145343056420179\\
-29.7	0.144173875228272\\
-29.6	0.142990669743892\\
-29.5	0.141794474771341\\
-29.4	0.140586330129099\\
-29.3	0.139367279470322\\
-29.2	0.138138369112292\\
-29.1	0.136900646876179\\
-29	0.135655160938472\\
-28.9	0.13440295869536\\
-28.8	0.133145085641301\\
-28.7	0.131882584262978\\
-28.6	0.130616492949774\\
-28.5	0.129347844921852\\
-28.4	0.128077667176871\\
-28.3	0.126806979456317\\
-28.2	0.125536793232366\\
-28.1	0.124268110716144\\
-28	0.123001923888193\\
-27.9	0.121739213551893\\
-27.8	0.120480948410536\\
-27.7	0.119228084168692\\
-27.6	0.117981562658438\\
-27.5	0.116742310991\\
-27.4	0.115511240734254\\
-27.3	0.114289247116524\\
-27.2	0.113077208257028\\
-27.1	0.111875984423301\\
-27	0.110686417315839\\
-26.9	0.109509329380198\\
-26.8	0.108345523146696\\
-26.7	0.107195780597858\\
-26.6	0.106060862563659\\
-26.5	0.104941508144621\\
-26.4	0.103838434162749\\
-26.3	0.102752334640256\\
-26.2	0.101683880306018\\
-26.1	0.100633718129627\\
-26	0.0996024708829131\\
-25.9	0.0985907367287591\\
-25.8	0.0975990888370101\\
-25.7	0.0966280750272591\\
-25.6	0.095678217438268\\
-25.5	0.0947500122237621\\
-25.4	0.0938439292743216\\
-25.3	0.0929604119650843\\
-25.2	0.0920998769289576\\
-25.1	0.0912627138550313\\
-25	0.0904492853118814\\
-24.9	0.0896599265954423\\
-24.8	0.0888949456011368\\
-24.7	0.0881546227199425\\
-24.6	0.0874392107580858\\
-24.5	0.086748934880056\\
-24.4	0.0860839925746414\\
-24.3	0.0854445536437014\\
-24.2	0.0848307602133953\\
-24.1	0.084242726767608\\
-24	0.0836805402033245\\
-23.9	0.083144259907722\\
-23.8	0.0826339178567681\\
-23.7	0.0821495187351314\\
-23.6	0.08169104007723\\
-23.5	0.0812584324292684\\
-23.4	0.0808516195321292\\
-23.3	0.0804704985250129\\
-23.2	0.0801149401697391\\
-23.1	0.0797847890956457\\
-23	0.0794798640650451\\
-22.9	0.0791999582592183\\
-22.8	0.0789448395849494\\
-22.7	0.0787142510016251\\
-22.6	0.0785079108689428\\
-22.5	0.078325513315291\\
-22.4	0.0781667286268827\\
-22.3	0.0780312036577404\\
-22.2	0.0779185622606446\\
-22.1	0.0778284057391732\\
-22	0.0777603133209671\\
-21.9	0.0777138426523709\\
-21.8	0.0776885303145985\\
-21.7	0.0776838923615854\\
-21.6	0.0776994248796829\\
-21.5	0.0777346045693552\\
-21.4	0.0777888893490335\\
-21.3	0.0778617189812741\\
-21.2	0.0779525157213595\\
-21.1	0.0780606849884659\\
-21	0.0781856160595072\\
-20.9	0.078326682785743\\
-20.8	0.0784832443322155\\
-20.7	0.0786546459400564\\
-20.6	0.0788402197116696\\
-20.5	0.0790392854187668\\
-20.4	0.079251151333193\\
-20.3	0.0794751150804385\\
-20.2	0.0797104645156903\\
-20.1	0.079956478622229\\
-20	0.0802124284319227\\
-19.9	0.0804775779675198\\
-19.8	0.0807511852063806\\
-19.7	0.0810325030652293\\
-19.6	0.081320780405443\\
-19.5	0.081615263058328\\
-19.4	0.0819151948697638\\
-19.3	0.0822198187635235\\
-19.2	0.0825283778225054\\
-19.1	0.0828401163870309\\
-19	0.0831542811692908\\
-18.9	0.0834701223829359\\
-18.8	0.0837868948867292\\
-18.7	0.0841038593410941\\
-18.6	0.0844202833763067\\
-18.5	0.084735442770997\\
-18.4	0.0850486226395399\\
-18.3	0.0853591186268275\\
-18.2	0.0856662381088337\\
-18.1	0.0859693013972954\\
-18	0.0862676429467486\\
-17.9	0.0865606125620818\\
-17.8	0.0868475766046784\\
-17.7	0.0871279191951514\\
-17.6	0.0874010434105869\\
-17.5	0.0876663724741459\\
-17.4	0.0879233509347983\\
-17.3	0.0881714458348969\\
-17.2	0.0884101478632327\\
-17.1	0.0886389724911552\\
-17	0.0888574610892821\\
-16.9	0.089065182022274\\
-16.8	0.0892617317191001\\
-16.7	0.0894467357161842\\
-16.6	0.0896198496707796\\
-16.5	0.0897807603418964\\
-16.4	0.089929186536079\\
-16.3	0.0900648800153158\\
-16.2	0.0901876263643532\\
-16.1	0.0902972458146831\\
-16	0.0903935940224784\\
-15.9	0.0904765627977624\\
-15.8	0.0905460807821188\\
-15.7	0.0906021140722757\\
-15.6	0.0906446667869358\\
-15.5	0.0906737815742662\\
-15.4	0.090689540057516\\
-15.3	0.090692063216292\\
-15.2	0.0906815117010898\\
-15.1	0.0906580860787602\\
-15	0.0906220270066746\\
-14.9	0.0905736153334511\\
-14.8	0.0905131721242082\\
-14.7	0.0904410586084231\\
-14.6	0.0903576760485977\\
-14.5	0.0902634655280624\\
-14.4	0.0901589076563872\\
-14.3	0.090044522191017\\
-14.2	0.0899208675739007\\
-14.1	0.0897885403820477\\
-14	0.0896481746911144\\
-13.9	0.0895004413512981\\
-13.8	0.089346047175003\\
-13.7	0.0891857340359293\\
-13.6	0.0890202778794348\\
-13.5	0.0888504876442196\\
-13.4	0.0886772040955908\\
-13.3	0.0885012985707787\\
-13.2	0.0883236716369879\\
-13.1	0.0881452516630932\\
-13	0.0879669933061068\\
-12.9	0.0877898759137761\\
-12.8	0.0876149018448959\\
-12.7	0.087443094709151\\
-12.6	0.0872754975285374\\
-12.5	0.0871131708226397\\
-12.4	0.0869571906202779\\
-12.3	0.0868086464002633\\
-12.2	0.0866686389642386\\
-12.1	0.0865382782447975\\
-12	0.0864186810523119\\
-11.9	0.0863109687641092\\
-11.8	0.0862162649598627\\
-11.7	0.0861356930072708\\
-11.6	0.0860703736023052\\
-11.5	0.0860214222685104\\
-11.4	0.0859899468200306\\
-11.3	0.0859770447932258\\
-11.2	0.0859838008519155\\
-11.1	0.0860112841714603\\
-11	0.0860605458070495\\
-10.9	0.0861326160517106\\
-10.8	0.0862285017896989\\
-10.7	0.08634918385105\\
-10.6	0.0864956143731931\\
-10.5	0.0866687141756278\\
-10.4	0.086869370153755\\
-10.3	0.0870984326980308\\
-10.2	0.0873567131446716\\
-10.1	0.0876449812641902\\
-10	0.0879639627940734\\
-9.89999999999999	0.088314337021929\\
-9.8	0.0886967344254355\\
-9.69999999999999	0.0891117343754112\\
-9.59999999999999	0.0895598629082902\\
-9.5	0.0900415905742501\\
-9.39999999999999	0.0905573303671683\\
-9.3	0.0911074357425098\\
-9.19999999999999	0.0916921987291512\\
-9.09999999999999	0.0923118481410324\\
-9	0.0929665478944\\
-8.89999999999999	0.093656395436259\\
-8.8	0.0943814202894856\\
-8.69999999999999	0.0951415827198786\\
-8.59999999999999	0.0959367725302245\\
-8.5	0.0967668079862479\\
-8.39999999999999	0.097631434879082\\
-8.3	0.0985303257286595\\
-8.19999999999999	0.0994630791321604\\
-8.09999999999999	0.100429219261381\\
-8	0.101428195512606\\
-7.89999999999999	0.102459382312251\\
-7.8	0.103522079081256\\
-7.69999999999999	0.104615510360845\\
-7.59999999999999	0.105738826101967\\
-7.5	0.10689110212036\\
-7.39999999999999	0.108071340718822\\
-7.3	0.109278471477914\\
-7.19999999999999	0.110511352215938\\
-7.09999999999999	0.111768770118623\\
-7	0.113049443038615\\
-6.89999999999999	0.114352020964384\\
-6.8	0.115675087657842\\
-6.69999999999999	0.117017162459495\\
-6.59999999999999	0.118376702259564\\
-6.5	0.119752103633094\\
-6.39999999999999	0.121141705136646\\
-6.3	0.122543789763764\\
-6.19999999999999	0.123956587555972\\
-6.09999999999999	0.125378278365659\\
-6	0.126806994766806\\
-5.89999999999999	0.128240825109073\\
-5.8	0.129677816710391\\
-5.69999999999999	0.131115979182802\\
-5.59999999999999	0.132553287885894\\
-5.5	0.133987687501807\\
-5.39999999999999	0.135417095725421\\
-5.3	0.136839407062964\\
-5.19999999999999	0.138252496731952\\
-5.09999999999999	0.139654224655017\\
-5	0.141042439539881\\
-4.89999999999999	0.142414983037419\\
-4.8	0.143769693969455\\
-4.69999999999999	0.145104412617692\\
-4.59999999999999	0.146416985064886\\
-4.5	0.147705267579176\\
-4.39999999999999	0.148967131032232\\
-4.3	0.15020046534171\\
-4.19999999999999	0.151403183928324\\
-4.09999999999999	0.15257322817768\\
-4	0.153708571896904\\
-3.89999999999999	0.154807225755969\\
-3.8	0.155867241703561\\
-3.69999999999999	0.156886717347252\\
-3.59999999999999	0.157863800287706\\
-3.5	0.158796692396651\\
-3.39999999999999	0.159683654028349\\
-3.3	0.160523008154335\\
-3.19999999999999	0.161313144411277\\
-3.09999999999999	0.16205252305187\\
-3	0.162739678788824\\
-2.89999999999999	0.163373224522132\\
-2.8	0.163951854939953\\
-2.69999999999999	0.16447434998369\\
-2.59999999999999	0.164939578167993\\
-2.5	0.165346499746716\\
-2.39999999999999	0.165694169716087\\
-2.3	0.165981740646665\\
-2.19999999999999	0.166208465335954\\
-2.09999999999999	0.166373699273892\\
-2	0.166476902913797\\
-1.89999999999999	0.166517643741715\\
-1.8	0.166495598137537\\
-1.69999999999999	0.166410553021668\\
-1.59999999999999	0.166262407281466\\
-1.5	0.166051172972141\\
-1.39999999999999	0.165776976287267\\
-1.3	0.165440058294575\\
-1.19999999999999	0.165040775433173\\
-1.09999999999999	0.164579599768898\\
-1	0.164057119004999\\
-0.899999999999991	0.163474036245948\\
-0.799999999999997	0.162831169512681\\
-0.699999999999989	0.16212945100817\\
-0.599999999999994	0.161369926132795\\
-0.5	0.160553752249564\\
-0.399999999999991	0.159682197199797\\
-0.299999999999997	0.158756637570522\\
-0.199999999999989	0.157778556715357\\
-0.0999999999999943	0.156749542531314\\
0	0.155671284994489\\
0.0999999999999943	0.154545573458229\\
0.199999999999989	0.153374293717931\\
0.299999999999997	0.15215942484721\\
0.399999999999991	0.150903035810758\\
0.5	0.149607281859736\\
0.599999999999994	0.148274400716157\\
0.699999999999989	0.14690670855319\\
0.799999999999997	0.145506595778908\\
0.899999999999991	0.144076522631458\\
1	0.142619014594165\\
1.09999999999999	0.141136657639568\\
1.19999999999999	0.139632093311808\\
1.3	0.138108013657278\\
1.39999999999999	0.136567156013837\\
1.5	0.135012297669297\\
1.59999999999999	0.133446250400283\\
1.69999999999999	0.13187185490289\\
1.8	0.130291975126915\\
1.89999999999999	0.128709492525735\\
2	0.127127300234161\\
2.09999999999999	0.125548297186871\\
2.19999999999999	0.123975382190215\\
2.3	0.122411447960392\\
2.39999999999999	0.120859375141144\\
2.5	0.119322026314241\\
2.59999999999999	0.117802240016139\\
2.69999999999999	0.116302824774229\\
2.8	0.114826553176157\\
2.89999999999999	0.113376155985673\\
3	0.111954316318448\\
3.09999999999999	0.110563663891213\\
3.19999999999999	0.109206769357511\\
3.3	0.107886138743176\\
3.39999999999999	0.106604207994537\\
3.5	0.105363337652116\\
3.59999999999999	0.10416580766238\\
3.69999999999999	0.103013812339847\\
3.8	0.101909455491554\\
3.89999999999999	0.100854745715586\\
4	0.0998515918849958\\
4.09999999999999	0.098901798828106\\
4.19999999999999	0.0980070632157349\\
4.3	0.0971689696654941\\
4.39999999999999	0.0963889870728265\\
4.5	0.0956684651779786\\
4.59999999999999	0.0950086313775947\\
4.69999999999999	0.0944105877890877\\
4.8	0.0938753085753939\\
4.89999999999999	0.0934036375371463\\
5	0.0929962859787092\\
5.09999999999999	0.0926538308539136\\
5.19999999999999	0.0923767131967025\\
5.3	0.0921652368412629\\
5.39999999999999	0.0920195674355653\\
5.5	0.0919397317515694\\
5.59999999999999	0.0919256172946831\\
5.69999999999999	0.0919769722143763\\
5.8	0.0920934055171682\\
5.89999999999999	0.0922743875825074\\
6	0.0925192509813723\\
6.09999999999999	0.0928271915967192\\
6.19999999999999	0.0931972700442058\\
6.3	0.0936284133909245\\
6.39999999999999	0.0941194171691845\\
6.5	0.0946689476816958\\
6.59999999999999	0.0952755445938254\\
6.69999999999999	0.0959376238079263\\
6.8	0.0966534806140772\\
6.89999999999999	0.0974212931109187\\
7	0.0982391258896409\\
7.09999999999999	0.0991049339735477\\
7.19999999999999	0.100016567005029\\
7.3	0.100971773671174\\
7.39999999999999	0.101968206358704\\
7.5	0.103003426028345\\
7.59999999999999	0.104074907298249\\
7.69999999999999	0.105180043725563\\
7.8	0.106316153274779\\
7.89999999999999	0.107480483961041\\
8	0.108670219656173\\
8.09999999999999	0.109882486044788\\
8.19999999999999	0.111114356717492\\
8.3	0.112362859387837\\
8.39999999999999	0.113624982219404\\
8.5	0.11489768024911\\
8.59999999999999	0.116177881892592\\
8.69999999999999	0.117462495517326\\
8.8	0.118748416068974\\
8.89999999999999	0.12003253173628\\
9	0.121311730639798\\
9.09999999999999	0.122582907529579\\
9.19999999999999	0.123842970477008\\
9.3	0.125088847545902\\
9.39999999999999	0.126317493428056\\
9.5	0.12752589602851\\
9.59999999999999	0.128711082985867\\
9.69999999999999	0.129870128113181\\
9.8	0.131000157745085\\
9.89999999999999	0.132098356977034\\
10	0.133161975782804\\
10.1	0.134188334996623\\
10.2	0.135174832146655\\
10.3	0.136118947126875\\
10.4	0.137018247694728\\
10.5	0.137870394782402\\
10.6	0.13867314760992\\
10.7	0.139424368588742\\
10.8	0.140122028005041\\
10.9	0.140764208472306\\
11	0.141349109143467\\
11.1	0.141875049673281\\
11.2	0.142340473922286\\
11.3	0.14274395339423\\
11.4	0.143084190399471\\
11.5	0.1433600209375\\
11.6	0.143570417292346\\
11.7	0.143714490335303\\
11.8	0.14379149153007\\
11.9	0.143800814636077\\
12	0.143741997106464\\
12.1	0.143614721177853\\
12.2	0.143418814649772\\
12.3	0.143154251352287\\
12.4	0.142821151301089\\
12.5	0.142419780540009\\
12.6	0.141950550671626\\
12.7	0.141414018077333\\
12.8	0.140810882828925\\
12.9	0.140141987294473\\
13	0.139408314441902\\
13.1	0.138610985844404\\
13.2	0.137751259392445\\
13.3	0.136830526717785\\
13.4	0.135850310335577\\
13.5	0.134812260511213\\
13.6	0.133718151859197\\
13.7	0.132569879681909\\
13.8	0.131369456056684\\
13.9	0.130119005680182\\
14	0.128820761479533\\
14.1	0.127477060000258\\
14.2	0.126090336581421\\
14.3	0.124663120328923\\
14.4	0.123198028898283\\
14.5	0.121697763098617\\
14.6	0.120165101329924\\
14.7	0.118602893866104\\
14.8	0.117014056996435\\
14.9	0.115401567038549\\
15	0.113768454236145\\
15.1	0.112117796554924\\
15.2	0.110452713390417\\
15.3	0.108776359201495\\
15.4	0.107091917083514\\
15.5	0.105402592295098\\
15.6	0.103711605752641\\
15.7	0.102022187506614\\
15.8	0.100337570213778\\
15.9	0.098660982619319\\
16	0.0969956430629026\\
16.1	0.0953447530224914\\
16.2	0.0937114907096559\\
16.3	0.0920990047299443\\
16.4	0.0905104078216622\\
16.5	0.0889487706862055\\
16.6	0.0874171159228206\\
16.7	0.0859184120803849\\
16.8	0.0844555678384958\\
16.9	0.0830314263298081\\
17	0.0816487596152064\\
17.1	0.0803102633230053\\
17.2	0.0790185514629591\\
17.3	0.0777761514254348\\
17.4	0.0765854991756391\\
17.5	0.0754489346523215\\
17.6	0.0743686973798807\\
17.7	0.0733469223022856\\
17.8	0.0723856358467016\\
17.9	0.071486752224163\\
18	0.0706520699740828\\
18.1	0.0698832687588162\\
18.2	0.0691819064139184\\
18.3	0.0685494162591479\\
18.4	0.0679871046746675\\
18.5	0.0674961489462936\\
18.6	0.0670775953830346\\
18.7	0.0667323577095458\\
18.8	0.0664612157355148\\
18.9	0.0662648143033746\\
19	0.0661436625151263\\
19.1	0.0660981332384408\\
19.2	0.0661284628915979\\
19.3	0.0662347515062166\\
19.4	0.0664169630661324\\
19.5	0.0666749261201834\\
19.6	0.0670083346660868\\
19.7	0.0674167493020134\\
19.8	0.0678995986419053\\
19.9	0.0684561809900362\\
20	0.0690856662697742\\
20.1	0.0697870982009901\\
20.2	0.0705593967200486\\
20.3	0.0714013606358299\\
20.4	0.072311670514765\\
20.5	0.0732888917874092\\
20.6	0.0743314780686557\\
20.7	0.0754377746832746\\
20.8	0.0766060223880763\\
20.9	0.0778343612816303\\
21	0.0791208348921277\\
21.1	0.0804633944336516\\
21.2	0.0818599032208279\\
21.3	0.0833081412315502\\
21.4	0.0848058098072311\\
21.5	0.0863505364798057\\
21.6	0.0879398799145151\\
21.7	0.0895713349573349\\
21.8	0.0912423377757548\\
21.9	0.0929502710815103\\
22	0.094692469423765\\
22.1	0.0964662245411775\\
22.2	0.09826879076125\\
22.3	0.100097390435334\\
22.4	0.101949219397685\\
22.5	0.103821452436992\\
22.6	0.105711248768863\\
22.7	0.107615757497857\\
22.8	0.109532123057723\\
22.9	0.111457490618686\\
23	0.113389011450746\\
23.1	0.115323848232149\\
23.2	0.117259180292398\\
23.3	0.11919220877938\\
23.4	0.121120161740457\\
23.5	0.1230402991076\\
23.6	0.124949917576961\\
23.7	0.126846355373582\\
23.8	0.12872699689222\\
23.9	0.130589277205668\\
24	0.132430686432262\\
24.1	0.134248773954638\\
24.2	0.136041152482215\\
24.3	0.137805501950242\\
24.4	0.139539573248678\\
24.5	0.141241191774578\\
24.6	0.142908260802119\\
24.7	0.144538764664784\\
24.8	0.146130771744731\\
24.9	0.147682437264784\\
25	0.149192005878949\\
25.1	0.15065781405785\\
25.2	0.152078292265903\\
25.3	0.15345196692756\\
25.4	0.154777462180389\\
25.5	0.156053501413257\\
25.6	0.157278908588333\\
25.7	0.158452609346121\\
25.8	0.159573631893165\\
25.9	0.160641107672572\\
26	0.161654271817925\\
26.1	0.162612463391632\\
26.2	0.163515125409186\\
26.3	0.164361804651273\\
26.4	0.165152151266064\\
26.5	0.165885918164483\\
26.6	0.166562960211629\\
26.7	0.167183233217941\\
26.8	0.167746792734082\\
26.9	0.168253792653893\\
27	0.168704483630147\\
27.1	0.169099211308146\\
27.2	0.169438414382586\\
27.3	0.169722622483402\\
27.4	0.169952453896629\\
27.5	0.170128613126589\\
27.6	0.170251888306006\\
27.7	0.170323148460894\\
27.8	0.170343340637309\\
27.9	0.170313486897267\\
28	0.170234681191363\\
28.1	0.170108086115768\\
28.2	0.169934929561495\\
28.3	0.169716501263946\\
28.4	0.169454149260883\\
28.5	0.16914927626711\\
28.6	0.168803335974197\\
28.7	0.16841782928371\\
28.8	0.167994300482411\\
28.9	0.167534333367983\\
29	0.16703954733382\\
29.1	0.166511593421438\\
29.2	0.165952150349049\\
29.3	0.165362920524803\\
29.4	0.164745626053154\\
29.5	0.164102004742741\\
29.6	0.163433806124083\\
29.7	0.162742787485296\\
29.8	0.16203070993392\\
29.9	0.161299334492811\\
30	0.160550418237892\\
30.1	0.159785710485441\\
30.2	0.159006949036346\\
30.3	0.158215856484643\\
30.4	0.157414136597391\\
30.5	0.156603470772762\\
30.6	0.155785514582972\\
30.7	0.154961894408466\\
30.8	0.154134204169492\\
30.9	0.153304002160966\\
31	0.152472807996255\\
31.1	0.151642099665216\\
31.2	0.15081331071157\\
31.3	0.14998782753437\\
31.4	0.149166986818052\\
31.5	0.148352073095234\\
31.6	0.147544316446122\\
31.7	0.146744890338091\\
31.8	0.145954909608646\\
31.9	0.145175428594709\\
32	0.144407439410795\\
32.1	0.143651870378362\\
32.2	0.142909584608266\\
32.3	0.142181378737947\\
32.4	0.141467981824631\\
32.5	0.140770054395522\\
32.6	0.140088187655619\\
32.7	0.139422902853503\\
32.8	0.138774650805083\\
32.9	0.138143811575008\\
33	0.137530694315137\\
33.1	0.136935537259125\\
33.2	0.136358507871944\\
33.3	0.135799703152793\\
33.4	0.135259150089617\\
33.5	0.13473680626316\\
33.6	0.134232560598187\\
33.7	0.133746234259263\\
33.8	0.133277581688219\\
33.9	0.132826291780179\\
34	0.132391989194776\\
34.1	0.131974235798983\\
34.2	0.131572532237717\\
34.3	0.131186319628216\\
34.4	0.130814981373952\\
34.5	0.13045784509365\\
34.6	0.130114184660846\\
34.7	0.129783222349193\\
34.8	0.129464131078599\\
34.9	0.129156036757141\\
35	0.128858020713535\\
35.1	0.128569122214837\\
35.2	0.128288341063955\\
35.3	0.128014640271406\\
35.4	0.12774694879571\\
35.5	0.127484164346712\\
35.6	0.127225156246064\\
35.7	0.12696876833904\\
35.8	0.126713821951831\\
35.9	0.126459118888414\\
36	0.126203444461097\\
36.1	0.1259455705488\\
36.2	0.125684258677183\\
36.3	0.12541826311469\\
36.4	0.12514633397866\\
36.5	0.124867220345646\\
36.6	0.124579673360156\\
36.7	0.124282449336087\\
36.8	0.123974312845168\\
36.9	0.123654039786825\\
37	0.123320420433971\\
37.1	0.122972262449285\\
37.2	0.122608393866693\\
37.3	0.122227666032837\\
37.4	0.121828956503468\\
37.5	0.121411171889796\\
37.6	0.120973250650005\\
37.7	0.120514165821236\\
37.8	0.120032927687535\\
37.9	0.119528586379386\\
38	0.119000234400627\\
38.1	0.118447009078705\\
38.2	0.11786809493441\\
38.3	0.117262725967382\\
38.4	0.116630187853906\\
38.5	0.115969820053633\\
38.6	0.115281017822131\\
38.7	0.114563234126289\\
38.8	0.113815981459846\\
38.9	0.113038833556476\\
39	0.112231426998089\\
39.1	0.111393462716188\\
39.2	0.110524707384331\\
39.3	0.10962499469995\\
39.4	0.108694226553986\\
39.5	0.107732374086995\\
39.6	0.106739478630587\\
39.7	0.105715652533262\\
39.8	0.104661079869905\\
39.9	0.103576017034422\\
40	0.102460793215153\\
40.1	0.101315810752948\\
40.2	0.100141545381949\\
40.3	0.0989385463533297\\
40.4	0.0977074364424192\\
40.5	0.0964489118398429\\
40.6	0.095163741927475\\
40.7	0.0938527689401862\\
40.8	0.0925169075145442\\
40.9	0.0911571441257887\\
41	0.0897745364145759\\
41.1	0.0883702124051437\\
41.2	0.0869453696167062\\
41.3	0.0855012740700375\\
41.4	0.0840392591913497\\
41.5	0.0825607246157125\\
41.6	0.0810671348923941\\
41.7	0.0795600180946338\\
41.8	0.0780409643364801\\
41.9	0.0765116241994444\\
42	0.0749737070718354\\
42.1	0.0734289794037338\\
42.2	0.0718792628806854\\
42.3	0.0703264325192614\\
42.4	0.0687724146877363\\
42.5	0.0672191850552081\\
42.6	0.065668766472559\\
42.7	0.0641232267887246\\
42.8	0.0625846766057956\\
42.9	0.0610552669765367\\
43	0.059537187047948\\
43.1	0.0580326616545451\\
43.2	0.0565439488650551\\
43.3	0.0550733374862744\\
43.4	0.0536231445278348\\
43.5	0.0521957126316607\\
43.6	0.0507934074698947\\
43.7	0.0494186151150863\\
43.8	0.0480737393864264\\
43.9	0.04676119917581\\
44	0.0454834257574947\\
44.1	0.0442428600850998\\
44.2	0.0430419500796758\\
44.3	0.0418831479125355\\
44.4	0.0407689072865083\\
44.5	0.0397016807192402\\
44.6	0.0386839168321146\\
44.7	0.0377180576483228\\
44.8	0.036806535903559\\
44.9	0.0359517723727525\\
45	0.0351561732161955\\
45.1	0.0344221273483508\\
45.2	0.0337520038325573\\
45.3	0.0331481493047777\\
45.4	0.0326128854294525\\
45.5	0.0321485063904486\\
45.6	0.0317572764199999\\
45.7	0.0314414273684583\\
45.8	0.0312031563175778\\
45.9	0.0310446232399647\\
46	0.0309679487072339\\
46.1	0.03097521164931\\
46.2	0.0310684471672191\\
46.3	0.0312496444016105\\
46.4	0.0315207444591511\\
46.5	0.031883638398826\\
46.6	0.0323401652800798\\
46.7	0.0328921102746203\\
46.8	0.0335412028436075\\
46.9	0.034289114981834\\
47	0.0351374595304042\\
47.1	0.0360877885593025\\
47.2	0.0371415918211388\\
47.3	0.0383002952772464\\
47.4	0.039565259697202\\
47.5	0.0409377793327241\\
47.6	0.0424190806668076\\
47.7	0.0440103212388324\\
47.8	0.0457125885462887\\
47.9	0.0475268990236496\\
48	0.0494541970988209\\
48.1	0.0514953543274855\\
48.2	0.0536511686055765\\
48.3	0.0559223634599871\\
48.4	0.0583095874175476\\
48.5	0.0608134134521947\\
48.6	0.063434338510155\\
48.7	0.0661727831128838\\
48.8	0.069029091037399\\
48.9	0.0720035290735634\\
49	0.0750962868577811\\
49.1	0.0783074767824879\\
49.2	0.0816371339807277\\
49.3	0.0850852163850365\\
49.4	0.0886516048597684\\
49.5	0.0923361034059193\\
49.6	0.0961384394374481\\
49.7	0.100058264127999\\
49.8	0.104095152826883\\
49.9	0.108248605543096\\
50	0.112518047496102\\
50.1	0.116902829732036\\
50.2	0.121402229803926\\
50.3	0.126015452514504\\
50.4	0.130741630720077\\
50.5	0.135579826193935\\
50.6	0.140529030547674\\
50.7	0.145588166208822\\
50.8	0.150756087453067\\
50.9	0.156031581489387\\
51	0.161413369596327\\
51.1	0.166900108307635\\
51.2	0.172490390645468\\
51.3	0.178182747399304\\
51.4	0.183975648448729\\
51.5	0.189867504128203\\
51.6	0.195856666631921\\
51.7	0.201941431456844\\
51.8	0.208120038881995\\
51.9	0.214390675482072\\
52	0.22075147567345\\
52.1	0.227200523290624\\
52.2	0.233735853191138\\
52.3	0.240355452887076\\
52.4	0.247057264201151\\
52.5	0.253839184945469\\
52.6	0.260699070621026\\
52.7	0.267634736136031\\
52.8	0.274643957541131\\
52.9	0.281724473779653\\
53	0.288873988450983\\
53.1	0.29609017158522\\
53.2	0.303370661427242\\
53.3	0.310713066228416\\
53.4	0.318114966044071\\
53.5	0.325573914535062\\
53.6	0.333087440771586\\
53.7	0.340653051037577\\
53.8	0.348268230634005\\
53.9	0.355930445679371\\
54	0.363637144905807\\
54.1	0.371385761449192\\
54.2	0.379173714631692\\
54.3	0.386998411735233\\
54.4	0.394857249764396\\
54.5	0.402747617197304\\
54.6	0.410666895723082\\
54.7	0.418612461964508\\
54.8	0.426581689184538\\
54.9	0.434571948975407\\
55	0.442580612929065\\
55.1	0.45060505428772\\
55.2	0.458642649573341\\
55.3	0.466690780194996\\
55.4	0.474746834032942\\
55.5	0.482808206998425\\
55.6	0.490872304568206\\
55.7	0.498936543292866\\
55.8	0.506998352277979\\
55.9	0.515055174637302\\
56	0.523104468917138\\
56.1	0.531143710491156\\
56.2	0.539170392924865\\
56.3	0.547182029309135\\
56.4	0.555176153562052\\
56.5	0.563150321698573\\
56.6	0.571102113067369\\
56.7	0.579029131554397\\
56.8	0.586929006752692\\
56.9	0.594799395097961\\
57	0.602637980969619\\
57.1	0.610442477756866\\
57.2	0.618210628889577\\
57.3	0.625940208833653\\
57.4	0.633629024050684\\
57.5	0.641274913921682\\
57.6	0.648875751634774\\
57.7	0.656429445036714\\
57.8	0.663933937448146\\
57.9	0.671387208442594\\
58	0.678787274589151\\
58.1	0.68613219015891\\
58.2	0.693420047795202\\
58.3	0.70064897914771\\
58.4	0.707817155470642\\
58.5	0.714922788185041\\
58.6	0.721964129405502\\
58.7	0.728939472431453\\
58.8	0.735847152203264\\
58.9	0.742685545723472\\
59	0.749453072443396\\
59.1	0.756148194615476\\
59.2	0.762769417611694\\
59.3	0.769315290208423\\
59.4	0.775784404838133\\
59.5	0.782175397808337\\
59.6	0.788486949488238\\
59.7	0.794717784463526\\
59.8	0.800866671659788\\
59.9	0.806932424435044\\
60	0.812913900641918\\
60.1	0.818810002659951\\
60.2	0.824619677398615\\
60.3	0.830341916271585\\
60.4	0.835975755142832\\
60.5	0.841520274245114\\
60.6	0.846974598071471\\
60.7	0.852337895240325\\
60.8	0.857609378334782\\
60.9	0.862788303716798\\
61	0.867873971316788\\
61.1	0.872865724399368\\
61.2	0.877762949305834\\
61.3	0.882565075174056\\
61.4	0.887271573636438\\
61.5	0.891881958496585\\
61.6	0.896395785385367\\
61.7	0.900812651397033\\
61.8	0.905132194706039\\
61.9	0.909354094165278\\
62	0.913478068886353\\
62.1	0.917503877802594\\
62.2	0.921431319215472\\
62.3	0.925260230325078\\
62.4	0.92899048674534\\
62.5	0.932622002004634\\
62.6	0.936154727032464\\
62.7	0.939588649632855\\
62.8	0.942923793945104\\
62.9	0.946160219892577\\
63	0.949298022620143\\
63.1	0.952337331920917\\
63.2	0.955278311652944\\
63.3	0.95812115914643\\
63.4	0.960866104602148\\
63.5	0.963513410481637\\
63.6	0.966063370889791\\
63.7	0.968516310950428\\
63.8	0.970872586175437\\
63.9	0.973132581828075\\
64	0.975296712280978\\
64.1	0.977365420369461\\
64.2	0.979339176740643\\
64.3	0.981218479198939\\
64.4	0.983003852048464\\
64.5	0.984695845432844\\
64.6	0.98629503467297\\
64.7	0.987802019603175\\
64.8	0.989217423906329\\
64.9	0.990541894448334\\
65	0.99177610061247\\
65.1	0.992920733634069\\
65.2	0.993976505935938\\
65.3	0.994944150464976\\
65.4	0.995824420030407\\
65.5	0.996618086644024\\
65.6	0.997325940862856\\
65.7	0.997948791134641\\
65.8	0.998487463146463\\
65.9	0.998942799176943\\
66	0.999315657452305\\
66.1	0.999606911506678\\
66.2	0.999817449546946\\
66.3	0.999948173822474\\
66.4	1\\
66.5	0.999973856543992\\
66.6	0.999870684102756\\
66.7	0.999691434900556\\
66.8	0.999437072135998\\
66.9	0.999108569386947\\
67	0.998706910022181\\
67.1	0.998233086620041\\
67.2	0.997688100394253\\
67.3	0.997072960627159\\
67.4	0.996388684110525\\
67.5	0.995636294594119\\
67.6	0.994816822242221\\
67.7	0.993931303098242\\
67.8	0.992980778557574\\
67.9	0.991966294848847\\
68	0.990888902523689\\
68.1	0.989749655955137\\
68.2	0.988549612844794\\
68.3	0.987289833738841\\
68.4	0.985971381552995\\
68.5	0.984595321106499\\
68.6	0.983162718665218\\
68.7	0.981674641493903\\
68.8	0.980132157417697\\
68.9	0.978536334392906\\
69	0.976888240087114\\
69.1	0.975188941468638\\
69.2	0.973439504405377\\
69.3	0.971640993273063\\
69.4	0.969794470572927\\
69.5	0.96790099655879\\
69.6	0.965961628873569\\
69.7	0.963977422195197\\
69.8	0.961949427891938\\
69.9	0.959878693687082\\
70	0.957766263332979\\
70.1	0.9556131762944\\
70.2	0.953420467441164\\
70.3	0.951189166750009\\
70.4	0.948920299015641\\
70.5	0.946614883570908\\
70.6	0.944273934016054\\
70.7	0.941898457956976\\
70.8	0.939489456752416\\
70.9	0.937047925270022\\
71	0.9345748516512\\
71.1	0.932071217084671\\
71.2	0.929537995588648\\
71.3	0.926976153801561\\
71.4	0.924386650781213\\
71.5	0.921770437812298\\
71.6	0.919128458222157\\
71.7	0.916461647204699\\
71.8	0.913770931652366\\
71.9	0.911057229996029\\
72	0.908321452052741\\
72.1	0.905564498881183\\
72.2	0.902787262644752\\
72.3	0.89999062648212\\
72.4	0.897175464385184\\
72.5	0.894342641084274\\
72.6	0.891493011940503\\
72.7	0.888627422845139\\
72.8	0.88574671012587\\
72.9	0.882851700459846\\
73	0.879943210793378\\
73.1	0.877022048268145\\
73.2	0.874089010153818\\
73.3	0.871144883786942\\
73.4	0.868190446515972\\
73.5	0.865226465652319\\
73.6	0.862253698427286\\
73.7	0.859272891954773\\
73.8	0.856284783199602\\
73.9	0.853290098951352\\
74	0.850289555803575\\
74.1	0.847283860138251\\
74.2	0.844273708115368\\
74.3	0.841259785667499\\
74.4	0.838242768499229\\
74.5	0.83522332209135\\
74.6	0.832202101709639\\
74.7	0.829179752418145\\
74.8	0.826156909096835\\
74.9	0.823134196463477\\
75	0.820112229099645\\
75.1	0.817091611480724\\
75.2	0.814072938009777\\
75.3	0.811056793055187\\
75.4	0.808043750991921\\
75.5	0.80503437624632\\
75.6	0.802029223344286\\
75.7	0.799028836962773\\
75.8	0.796033751984436\\
75.9	0.793044493555348\\
76	0.790061577145674\\
76.1	0.787085508613175\\
76.2	0.784116784269454\\
76.3	0.78115589094883\\
76.4	0.778203306079721\\
76.5	0.775259497758464\\
76.6	0.772324924825428\\
76.7	0.769400036943359\\
76.8	0.766485274677833\\
76.9	0.763581069579727\\
77	0.760687844269615\\
77.1	0.757806012523988\\
77.2	0.754935979363212\\
77.3	0.752078141141137\\
77.4	0.74923288563624\\
77.5	0.746400592144265\\
77.6	0.743581631572217\\
77.7	0.740776366533676\\
77.8	0.737985151445307\\
77.9	0.735208332624519\\
78	0.732446248388169\\
78.1	0.729699229152251\\
78.2	0.726967597532472\\
78.3	0.724251668445678\\
78.4	0.721551749212014\\
78.5	0.718868139657778\\
78.6	0.716201132218889\\
78.7	0.7135510120449\\
78.8	0.710918057103492\\
78.9	0.708302538285389\\
79	0.705704719509627\\
79.1	0.703124857829104\\
79.2	0.700563203536387\\
79.3	0.69802000026968\\
79.4	0.6954954851189\\
79.5	0.692989888731854\\
79.6	0.690503435420386\\
79.7	0.688036343266515\\
79.8	0.685588824228467\\
79.9	0.68316108424657\\
80	0.680753323348968\\
80.1	0.6783657357571\\
80.2	0.675998509990895\\
80.3	0.673651828973655\\
80.4	0.671325870136579\\
80.5	0.669020805522877\\
80.6	0.666736801891444\\
80.7	0.664474020820059\\
80.8	0.66223261880807\\
80.9	0.660012747378519\\
81	0.657814553179697\\
81.1	0.655638178086071\\
81.2	0.65348375929856\\
81.3	0.651351429444144\\
81.4	0.649241316674763\\
81.5	0.647153544765464\\
81.6	0.6450882332118\\
81.7	0.643045497326444\\
81.8	0.641025448334972\\
81.9	0.639028193470822\\
82	0.637053836069388\\
82.1	0.635102475661234\\
82.2	0.633174208064399\\
82.3	0.631269125475791\\
82.4	0.629387316561621\\
82.5	0.6275288665469\\
82.6	0.625693857303939\\
82.7	0.623882367439863\\
82.8	0.622094472383123\\
82.9	0.620330244468972\\
83	0.618589753023907\\
83.1	0.616873064449071\\
83.2	0.615180242302573\\
83.3	0.613511347380753\\
83.4	0.611866437798337\\
83.5	0.610245569067524\\
83.6	0.608648794175941\\
83.7	0.607076163663499\\
83.8	0.605527725698115\\
83.9	0.604003526150312\\
84	0.602503608666669\\
84.1	0.601028014742134\\
84.2	0.599576783791179\\
84.3	0.598149953217799\\
84.4	0.596747558484344\\
84.5	0.595369633179193\\
84.6	0.59401620908324\\
84.7	0.592687316235215\\
84.8	0.591382982995817\\
84.9	0.590103236110671\\
85	0.588848100772094\\
85.1	0.587617600679665\\
85.2	0.586411758099623\\
85.3	0.585230593923049\\
85.4	0.584074127722875\\
85.5	0.582942377809677\\
85.6	0.581835361286292\\
85.7	0.580753094101218\\
85.8	0.579695591100833\\
85.9	0.578662866080403\\
86	0.577654931833904\\
86.1	0.576671800202628\\
86.2	0.575713482122623\\
86.3	0.57477998767089\\
86.4	0.573871326110435\\
86.5	0.572987505934086\\
86.6	0.572128534907133\\
86.7	0.571294420108774\\
86.8	0.570485167972365\\
86.9	0.569700784324479\\
87	0.568941274422782\\
87.1	0.568206642992707\\
87.2	0.567496894262962\\
87.3	0.566812031999833\\
87.4	0.566152059540311\\
87.5	0.565516979824045\\
87.6	0.564906795424103\\
87.7	0.56432150857656\\
87.8	0.563761121208908\\
87.9	0.563225634967294\\
88	0.562715051242581\\
88.1	0.562229371195238\\
88.2	0.56176859577906\\
88.3	0.561332725763722\\
88.4	0.56092176175616\\
88.5	0.560535704220795\\
88.6	0.560174553498584\\
88.7	0.559838309824917\\
88.8	0.559526973346347\\
88.9	0.559240544136159\\
89	0.55897902220879\\
89.1	0.55874240753308\\
89.2	0.55853070004437\\
89.3	0.558343899655453\\
89.4	0.558182006266356\\
89.5	0.558045019772978\\
89.6	0.557932940074577\\
89.7	0.557845767080094\\
89.8	0.557783500713338\\
89.9	0.557746140917011\\
90	0.55773368765558\\
};
\addlegendentry{$\gamma = 6.1$}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
-90	0.972458489798184\\
-89.9	0.972456975267512\\
-89.8	0.972452431295939\\
-89.7	0.972444856744869\\
-89.6	0.97243424971686\\
-89.5	0.97242060755597\\
-89.4	0.97240392684822\\
-89.3	0.972384203422207\\
-89.2	0.972361432349848\\
-89.1	0.972335607947259\\
-89	0.972306723775777\\
-88.9	0.972274772643121\\
-88.8	0.972239746604693\\
-88.7	0.972201636965024\\
-88.6	0.972160434279362\\
-88.5	0.972116128355412\\
-88.4	0.972068708255219\\
-88.3	0.972018162297206\\
-88.2	0.971964478058368\\
-88.1	0.971907642376615\\
-88	0.971847641353285\\
-87.9	0.971784460355808\\
-87.8	0.971718084020546\\
-87.7	0.971648496255795\\
-87.6	0.971575680244961\\
-87.5	0.971499618449916\\
-87.4	0.971420292614527\\
-87.3	0.971337683768374\\
-87.2	0.971251772230659\\
-87.1	0.971162537614294\\
-87	0.971069958830206\\
-86.9	0.970974014091826\\
-86.8	0.970874680919792\\
-86.7	0.970771936146864\\
-86.6	0.970665755923053\\
-86.5	0.970556115720973\\
-86.4	0.970442990341419\\
-86.3	0.970326353919179\\
-86.2	0.970206179929081\\
-86.1	0.970082441192291\\
-86	0.969955109882851\\
-85.9	0.969824157534487\\
-85.8	0.969689555047664\\
-85.7	0.96955127269692\\
-85.6	0.969409280138476\\
-85.5	0.969263546418119\\
-85.4	0.969114039979389\\
-85.3	0.968960728672043\\
-85.2	0.968803579760839\\
-85.1	0.968642559934619\\
-85	0.968477635315715\\
-84.9	0.968308771469677\\
-84.8	0.968135933415333\\
-84.7	0.967959085635192\\
-84.6	0.967778192086188\\
-84.5	0.967593216210786\\
-84.4	0.967404120948451\\
-84.3	0.967210868747479\\
-84.2	0.967013421577216\\
-84.1	0.966811740940664\\
-84	0.966605787887476\\
-83.9	0.966395523027361\\
-83.8	0.966180906543896\\
-83.7	0.965961898208764\\
-83.6	0.965738457396413\\
-83.5	0.96551054309916\\
-83.4	0.965278113942735\\
-83.3	0.965041128202283\\
-83.2	0.964799543818826\\
-83.1	0.964553318416193\\
-83	0.964302409318445\\
-82.9	0.964046773567764\\
-82.8	0.96378636794286\\
-82.7	0.963521148977877\\
-82.6	0.963251072981807\\
-82.5	0.962976096058431\\
-82.4	0.962696174126798\\
-82.3	0.96241126294223\\
-82.2	0.962121318117881\\
-82.1	0.961826295146858\\
-82	0.961526149424893\\
-81.9	0.961220836273599\\
-81.8	0.960910310964301\\
-81.7	0.960594528742453\\
-81.6	0.960273444852656\\
-81.5	0.959947014564276\\
-81.4	0.959615193197675\\
-81.3	0.959277936151055\\
-81.2	0.958935198927936\\
-81.1	0.958586937165259\\
-81	0.958233106662133\\
-80.9	0.95787366340922\\
-80.8	0.957508563618786\\
-80.7	0.957137763755394\\
-80.6	0.956761220567272\\
-80.5	0.956378891118346\\
-80.4	0.955990732820948\\
-80.3	0.955596703469205\\
-80.2	0.955196761273111\\
-80.1	0.954790864893293\\
-80	0.954378973476457\\
-79.9	0.953961046691545\\
-79.8	0.953537044766585\\
-79.7	0.953106928526241\\
-79.6	0.952670659430075\\
-79.5	0.952228199611507\\
-79.4	0.951779511917493\\
-79.3	0.951324559948906\\
-79.2	0.950863308101631\\
-79.1	0.950395721608367\\
-79	0.949921766581142\\
-78.9	0.949441410054536\\
-78.8	0.948954620029612\\
-78.7	0.948461365518548\\
-78.6	0.947961616589981\\
-78.5	0.947455344415041\\
-78.4	0.946942521314083\\
-78.3	0.946423120804115\\
-78.2	0.9458971176469\\
-78.1	0.945364487897753\\
-78	0.94482520895499\\
-77.9	0.944279259610065\\
-77.8	0.943726620098341\\
-77.7	0.943167272150529\\
-77.6	0.942601199044744\\
-77.5	0.942028385659208\\
-77.4	0.941448818525553\\
-77.3	0.940862485882727\\
-77.2	0.940269377731506\\
-77.1	0.939669485889555\\
-77	0.939062804047068\\
-76.9	0.938449327822943\\
-76.8	0.937829054821481\\
-76.7	0.937201984689601\\
-76.6	0.936568119174528\\
-76.5	0.935927462181963\\
-76.4	0.935280019834691\\
-76.3	0.934625800531613\\
-76.2	0.933964815007177\\
-76.1	0.933297076391187\\
-76	0.932622600268956\\
-75.9	0.931941404741779\\
-75.8	0.931253510487705\\
-75.7	0.930558940822562\\
-75.6	0.929857721761221\\
-75.5	0.929149882079055\\
-75.4	0.928435453373568\\
-75.3	0.927714470126146\\
-75.2	0.926986969763909\\
-75.1	0.92625299272162\\
-75	0.925512582503609\\
-74.9	0.924765785745671\\
-74.8	0.924012652276904\\
-74.7	0.923253235181443\\
-74.6	0.922487590860028\\
-74.5	0.921715779091388\\
-74.4	0.920937863093368\\
-74.3	0.92015390958377\\
-74.2	0.919363988840841\\
-74.1	0.918568174763363\\
-74	0.917766544930303\\
-73.9	0.916959180659942\\
-73.8	0.916146167068451\\
-73.7	0.915327593127846\\
-73.6	0.914503551723258\\
-73.5	0.913674139709467\\
-73.4	0.912839457966632\\
-73.3	0.91199961145515\\
-73.2	0.911154709269586\\
-73.1	0.910304864691604\\
-73	0.909450195241821\\
-72.9	0.908590822730534\\
-72.8	0.90772687330723\\
-72.7	0.906858477508812\\
-72.6	0.905985770306472\\
-72.5	0.905108891151128\\
-72.4	0.90422798401735\\
-72.3	0.903343197445698\\
-72.2	0.902454684583389\\
-72.1	0.901562603223213\\
-72	0.900667115840617\\
-71.9	0.899768389628871\\
-71.8	0.898866596532224\\
-71.7	0.897961913276982\\
-71.6	0.897054521400394\\
-71.5	0.896144607277288\\
-71.4	0.895232362144331\\
-71.3	0.894317982121857\\
-71.2	0.893401668233141\\
-71.1	0.892483626421054\\
-71	0.891564067561972\\
-70.9	0.890643207476877\\
-70.8	0.88972126693953\\
-70.7	0.888798471681632\\
-70.6	0.887875052394869\\
-70.5	0.886951244729745\\
-70.4	0.88602728929111\\
-70.3	0.885103431630271\\
-70.2	0.8841799222336\\
-70.1	0.883257016507526\\
-70	0.882334974759828\\
-69.9	0.881414062177108\\
-69.8	0.880494548798359\\
-69.7	0.879576709484521\\
-69.6	0.878660823883928\\
-69.5	0.877747176393538\\
-69.4	0.876836056115857\\
-69.3	0.87592775681145\\
-69.2	0.87502257684694\\
-69.1	0.874120819138404\\
-69	0.873222791090054\\
-68.9	0.872328804528121\\
-68.8	0.871439175629844\\
-68.7	0.870554224847451\\
-68.6	0.869674276827068\\
-68.5	0.868799660322438\\
-68.4	0.867930708103373\\
-68.3	0.867067756858848\\
-68.2	0.866211147094644\\
-68.1	0.865361223025463\\
-68	0.864518332461421\\
-67.9	0.863682826688853\\
-67.8	0.862855060345329\\
-67.7	0.862035391288836\\
-67.6	0.861224180461011\\
-67.5	0.860421791744403\\
-67.4	0.859628591813647\\
-67.3	0.858844949980526\\
-67.2	0.858071238032833\\
-67.1	0.85730783006699\\
-67	0.856555102314364\\
-66.9	0.855813432961226\\
-66.8	0.855083201962321\\
-66.7	0.854364790847987\\
-66.6	0.853658582524808\\
-66.5	0.852964961069741\\
-66.4	0.852284311517721\\
-66.3	0.85161701964269\\
-66.2	0.850963471732056\\
-66.1	0.850324054354554\\
-66	0.849699154121504\\
-65.9	0.849089157441476\\
-65.8	0.848494450268356\\
-65.7	0.847915417842815\\
-65.6	0.847352444427225\\
-65.5	0.846805913034018\\
-65.4	0.846276205147533\\
-65.3	0.845763700439379\\
-65.2	0.84526877647737\\
-65.1	0.844791808428068\\
-65	0.844333168753007\\
-64.9	0.843893226898653\\
-64.8	0.843472348980177\\
-64.7	0.843070897459129\\
-64.6	0.842689230815092\\
-64.5	0.842327703211427\\
-64.4	0.841986664155198\\
-64.3	0.841666458151414\\
-64.2	0.841367424351696\\
-64.1	0.841089896197503\\
-64	0.840834201058073\\
-63.9	0.840600659863209\\
-63.8	0.840389586731085\\
-63.7	0.840201288591248\\
-63.6	0.840036064802973\\
-63.5	0.839894206769178\\
-63.4	0.839775997546104\\
-63.3	0.839681711448942\\
-63.2	0.839611613653659\\
-63.1	0.839565959795231\\
-63	0.839544995562522\\
-62.9	0.839548956290082\\
-62.8	0.839578066547091\\
-62.7	0.839632539723744\\
-62.6	0.839712577615355\\
-62.5	0.839818370004455\\
-62.4	0.839950094241208\\
-62.3	0.840107914822447\\
-62.2	0.840291982969643\\
-62.1	0.840502436206169\\
-62	0.840739397934165\\
-61.9	0.841002977011394\\
-61.8	0.841293267328429\\
-61.7	0.841610347386556\\
-61.6	0.841954279876782\\
-61.5	0.842325111260326\\
-61.4	0.842722871351029\\
-61.3	0.843147572900055\\
-61.2	0.843599211183355\\
-61.1	0.844077763592291\\
-61	0.84458318922788\\
-60.9	0.845115428499112\\
-60.8	0.845674402725794\\
-60.7	0.846260013746407\\
-60.6	0.846872143531433\\
-60.5	0.847510653802654\\
-60.4	0.848175385658922\\
-60.3	0.848866159208887\\
-60.2	0.849582773211202\\
-60.1	0.850325004722729\\
-60	0.851092608755253\\
-59.9	0.851885317941252\\
-59.8	0.85270284220924\\
-59.7	0.853544868469243\\
-59.6	0.854411060308946\\
-59.5	0.855301057701048\\
-59.4	0.856214476722413\\
-59.3	0.857150909285536\\
-59.2	0.858109922882923\\
-59.1	0.859091060344915\\
-59	0.860093839611554\\
-58.9	0.861117753519027\\
-58.8	0.862162269601289\\
-58.7	0.863226829907403\\
-58.6	0.864310850835189\\
-58.5	0.865413722981732\\
-58.4	0.866534811011333\\
-58.3	0.867673453541445\\
-58.2	0.868828963047168\\
-58.1	0.870000625784861\\
-58	0.871187701735409\\
-57.9	0.872389424567711\\
-57.8	0.87360500162291\\
-57.7	0.874833613919917\\
-57.6	0.876074416182734\\
-57.5	0.877326536890124\\
-57.4	0.878589078348099\\
-57.3	0.879861116785761\\
-57.2	0.881141702474956\\
-57.1	0.882429859874236\\
-57	0.883724587797578\\
-56.9	0.88502485960832\\
-56.8	0.886329623438746\\
-56.7	0.887637802435734\\
-56.6	0.888948295032888\\
-56.5	0.890259975249518\\
-56.4	0.891571693016855\\
-56.3	0.892882274531842\\
-56.2	0.894190522638841\\
-56.1	0.895495217239546\\
-56	0.896795115731411\\
-55.9	0.898088953474852\\
-55.8	0.899375444289449\\
-55.7	0.900653280979395\\
-55.6	0.901921135888356\\
-55.5	0.903177661483925\\
-55.4	0.9044214909718\\
-55.3	0.905651238939804\\
-55.2	0.906865502031823\\
-55.1	0.908062859651715\\
-55	0.909241874697219\\
-54.9	0.910401094323838\\
-54.8	0.911539050738681\\
-54.7	0.912654262024154\\
-54.6	0.91374523299143\\
-54.5	0.914810456063521\\
-54.4	0.915848412187801\\
-54.3	0.91685757177774\\
-54.2	0.917836395683628\\
-54.1	0.918783336191977\\
-54	0.919696838053283\\
-53.9	0.920575339537792\\
-53.8	0.921417273518855\\
-53.7	0.922221068583441\\
-53.6	0.922985150169314\\
-53.5	0.923707941728365\\
-53.4	0.924387865915524\\
-53.3	0.925023345802654\\
-53.2	0.925612806116786\\
-53.1	0.926154674501995\\
-53	0.9266473828042\\
-52.9	0.927089368378113\\
-52.8	0.927479075415525\\
-52.7	0.927814956294073\\
-52.6	0.928095472945593\\
-52.5	0.928319098243119\\
-52.4	0.928484317405545\\
-52.3	0.928589629418937\\
-52.2	0.928633548473421\\
-52.1	0.92861460541454\\
-52	0.928531349207953\\
-51.9	0.928382348416266\\
-51.8	0.928166192686788\\
-51.7	0.927881494248934\\
-51.6	0.927526889419981\\
-51.5	0.927101040117829\\
-51.4	0.926602635379396\\
-51.3	0.926030392883219\\
-51.2	0.925383060474825\\
-51.1	0.924659417693378\\
-51	0.923858277298086\\
-50.9	0.922978486792825\\
-50.8	0.922018929947382\\
-50.7	0.920978528313722\\
-50.6	0.919856242735636\\
-50.5	0.918651074850095\\
-50.4	0.917362068578629\\
-50.3	0.915988311607008\\
-50.2	0.91452893685149\\
-50.1	0.912983123909874\\
-50	0.911350100495586\\
-49.9	0.909629143852999\\
-49.8	0.907819582152173\\
-49.7	0.905920795861205\\
-49.6	0.903932219094344\\
-49.5	0.901853340934024\\
-49.4	0.899683706724984\\
-49.3	0.897422919338604\\
-49.2	0.895070640405599\\
-49.1	0.892626591515231\\
-49	0.890090555379169\\
-48.9	0.887462376958149\\
-48.8	0.884741964549603\\
-48.7	0.881929290834416\\
-48.6	0.879024393880989\\
-48.5	0.87602737810481\\
-48.4	0.872938415181749\\
-48.3	0.869757744913295\\
-48.2	0.866485676042015\\
-48.1	0.863122587015502\\
-48	0.859668926697123\\
-47.9	0.856125215021917\\
-47.8	0.852492043596035\\
-47.7	0.848770076238096\\
-47.6	0.844960049460961\\
-47.5	0.8410627728924\\
-47.4	0.837079129633185\\
-47.3	0.833010076551233\\
-47.2	0.82885664451042\\
-47.1	0.824619938532769\\
-47	0.820301137892776\\
-46.9	0.815901496142678\\
-46.8	0.811422341067554\\
-46.7	0.806865074569196\\
-46.6	0.802231172477763\\
-46.5	0.797522184290302\\
-46.4	0.792739732835294\\
-46.3	0.787885513862454\\
-46.2	0.782961295557106\\
-46.1	0.7779689179785\\
-46	0.772910292421585\\
-45.9	0.767787400701757\\
-45.8	0.762602294362263\\
-45.7	0.757357093803978\\
-45.6	0.752053987337393\\
-45.5	0.746695230156742\\
-45.4	0.741283143236271\\
-45.3	0.735820112148788\\
-45.2	0.73030858580669\\
-45.1	0.724751075125784\\
-45	0.719150151612336\\
-44.9	0.713508445873845\\
-44.8	0.707828646054187\\
-44.7	0.702113496193834\\
-44.6	0.696365794516011\\
-44.5	0.69058839163971\\
-44.4	0.684784188720615\\
-44.3	0.678956135521102\\
-44.2	0.673107228410566\\
-44.1	0.667240508297451\\
-44	0.661359058494458\\
-43.9	0.655466002518523\\
-43.8	0.649564501827255\\
-43.7	0.643657753493622\\
-43.6	0.637748987820803\\
-43.5	0.631841465899213\\
-43.4	0.625938477107795\\
-43.3	0.620043336561816\\
-43.2	0.614159382509466\\
-43.1	0.608289973679668\\
-43	0.602438486583631\\
-42.9	0.596608312772709\\
-42.8	0.590802856055314\\
-42.7	0.585025529675606\\
-42.6	0.5792797534569\\
-42.5	0.573568950912685\\
-42.4	0.567896546328336\\
-42.3	0.562265961816614\\
-42.2	0.556680614350152\\
-42.1	0.55114391277418\\
-42	0.545659254802839\\
-41.9	0.540230024002445\\
-41.8	0.534859586765184\\
-41.7	0.529551289276732\\
-41.6	0.524308454481347\\
-41.5	0.519134379048067\\
-41.4	0.514032330341617\\
-41.3	0.509005543401748\\
-41.2	0.504057217934688\\
-41.1	0.499190515320463\\
-41	0.494408555639841\\
-40.9	0.489714414724671\\
-40.8	0.485111121235412\\
-40.7	0.48060165376963\\
-40.6	0.476188938005262\\
-40.5	0.471875843882418\\
-40.4	0.4676651828275\\
-40.3	0.463559705023376\\
-40.2	0.45956209672934\\
-40.1	0.455674977654554\\
-40	0.451900898388617\\
-39.9	0.448242337892874\\
-39.8	0.444701701056049\\
-39.7	0.441281316317674\\
-39.6	0.437983433362784\\
-39.5	0.434810220891249\\
-39.4	0.431763764465039\\
-39.3	0.428846064436646\\
-39.2	0.426059033961803\\
-39.1	0.423404497099532\\
-39	0.420884187002478\\
-38.9	0.418499744200354\\
-38.8	0.416252714979234\\
-38.7	0.414144549859307\\
-38.6	0.41217660217358\\
-38.5	0.410350126749897\\
-38.4	0.408666278698501\\
-38.3	0.407126112307246\\
-38.2	0.405730580046395\\
-38.1	0.404480531684825\\
-38	0.403376713519283\\
-37.9	0.402419767718193\\
-37.8	0.401610231781355\\
-37.7	0.400948538116708\\
-37.6	0.400435013735155\\
-37.5	0.400069880064303\\
-37.4	0.399853252881755\\
-37.3	0.399785142368455\\
-37.2	0.399865453282376\\
-37.1	0.400093985252681\\
-37	0.400470433194286\\
-36.9	0.400994387842572\\
-36.8	0.401665336407824\\
-36.7	0.402482663348742\\
-36.6	0.40344565126424\\
-36.5	0.404553481902497\\
-36.4	0.405805237286087\\
-36.3	0.407199900951785\\
-36.2	0.408736359303486\\
-36.1	0.410413403076466\\
-36	0.412229728911032\\
-35.9	0.414183941033438\\
-35.8	0.416274553041735\\
-35.7	0.41849998979406\\
-35.6	0.42085858939669\\
-35.5	0.423348605289007\\
-35.4	0.425968208422343\\
-35.3	0.428715489529529\\
-35.2	0.431588461481781\\
-35.1	0.434585061729421\\
-35	0.437703154822754\\
-34.9	0.440940535009306\\
-34.8	0.44429492890345\\
-34.7	0.447763998224332\\
-34.6	0.451345342597889\\
-34.5	0.45503650241858\\
-34.4	0.458834961766411\\
-34.3	0.462738151374637\\
-34.2	0.466743451643513\\
-34.1	0.470848195695282\\
-34	0.475049672465592\\
-33.9	0.47934512982638\\
-33.8	0.483731777735234\\
-33.7	0.488206791406197\\
-33.6	0.49276731449687\\
-33.5	0.497410462306693\\
-33.4	0.502133324981215\\
-33.3	0.506932970717149\\
-33.2	0.511806448963003\\
-33.1	0.516750793610062\\
-33	0.521763026168531\\
-32.9	0.526840158923623\\
-32.8	0.531979198066455\\
-32.7	0.537177146794605\\
-32.6	0.542431008377282\\
-32.5	0.547737789180065\\
-32.4	0.553094501644287\\
-32.3	0.558498167216183\\
-32.2	0.56394581922103\\
-32.1	0.569434505677611\\
-32	0.57496129204841\\
-31.9	0.580523263921128\\
-31.8	0.586117529617164\\
-31.7	0.591741222722911\\
-31.6	0.597391504539818\\
-31.5	0.603065566449361\\
-31.4	0.608760632189202\\
-31.3	0.614473960037016\\
-31.2	0.620202844898631\\
-31.1	0.625944620297335\\
-31	0.631696660261377\\
-30.9	0.637456381106936\\
-30.8	0.643221243113996\\
-30.7	0.648988752092833\\
-30.6	0.654756460839014\\
-30.5	0.660521970475048\\
-30.4	0.666282931677085\\
-30.3	0.672037045785272\\
-30.2	0.677782065796639\\
-30.1	0.68351579723965\\
-30	0.689236098929769\\
-29.9	0.694940883605708\\
-29.8	0.700628118446211\\
-29.7	0.706295825467565\\
-29.6	0.711942081802227\\
-29.5	0.717565019859255\\
-29.4	0.723162827367496\\
-29.3	0.72873374730271\\
-29.2	0.734276077700137\\
-29.1	0.739788171354183\\
-29	0.745268435407257\\
-28.9	0.750715330829969\\
-28.8	0.756127371795178\\
-28.7	0.761503124948655\\
-28.6	0.766841208579301\\
-28.5	0.772140291692167\\
-28.4	0.777399092987712\\
-28.3	0.782616379750966\\
-28.2	0.787790966654498\\
-28.1	0.79292171447928\\
-28	0.798007528757758\\
-27.9	0.803047358343615\\
-27.8	0.808040193912901\\
-27.7	0.812985066401405\\
-27.6	0.817881045383258\\
-27.5	0.822727237395949\\
-27.4	0.827522784217071\\
-27.3	0.832266861098222\\
-27.2	0.836958674961636\\
-27.1	0.841597462565206\\
-27	0.846182488641644\\
-26.9	0.850713044017639\\
-26.8	0.855188443718895\\
-26.7	0.859608025067017\\
-26.6	0.86397114577424\\
-26.5	0.868277182042022\\
-26.4	0.872525526669514\\
-26.3	0.876715587177956\\
-26.2	0.880846783956984\\
-26.1	0.884918548438828\\
-26	0.888930321306316\\
-25.9	0.892881550740544\\
-25.8	0.896771690713986\\
-25.7	0.900600199334734\\
-25.6	0.904366537247429\\
-25.5	0.908070166096343\\
-25.4	0.911710547055929\\
-25.3	0.915287139433975\\
-25.2	0.918799399352388\\
-25.1	0.922246778510391\\
-25	0.925628723034764\\
-24.9	0.928944672421541\\
-24.8	0.932194058573347\\
-24.7	0.935376304936333\\
-24.6	0.938490825740426\\
-24.5	0.941537025346348\\
-24.4	0.944514297702584\\
-24.3	0.947422025915227\\
-24.2	0.950259581933307\\
-24.1	0.953026326351933\\
-24	0.95572160833528\\
-23.9	0.958344765661106\\
-23.8	0.960895124888199\\
-23.7	0.963372001647804\\
-23.6	0.96577470105976\\
-23.5	0.968102518273716\\
-23.4	0.97035473913548\\
-23.3	0.972530640978195\\
-23.2	0.974629493537671\\
-23.1	0.976650559990883\\
-23	0.978593098116264\\
-22.9	0.980456361574089\\
-22.8	0.98223960130487\\
-22.7	0.983942067043368\\
-22.6	0.985563008945442\\
-22.5	0.98710167932463\\
-22.4	0.988557334495021\\
-22.3	0.989929236716628\\
-22.2	0.991216656239149\\
-22.1	0.992418873439683\\
-22	0.993535181049649\\
-21.9	0.994564886465851\\
-21.8	0.99550731414034\\
-21.7	0.996361808043431\\
-21.6	0.997127734193957\\
-21.5	0.99780448325059\\
-21.4	0.998391473157797\\
-21.3	0.998888151839765\\
-21.2	0.999293999935409\\
-21.1	0.999608533567369\\
-21	0.999831307137702\\
-20.9	0.999961916142815\\
-20.8	1\\
-20.7	0.999945244877829\\
-20.6	0.999797386522499\\
-20.5	0.999556213072138\\
-20.4	0.999221567851007\\
-20.3	0.998793352135429\\
-20.2	0.998271527883257\\
-20.1	0.997656120418674\\
-20	0.99694722106407\\
-19.9	0.996144989710798\\
-19.8	0.995249657320628\\
-19.7	0.994261528349759\\
-19.6	0.993180983087354\\
-19.5	0.992008479900633\\
-19.4	0.990744557378701\\
-19.3	0.989389836367404\\
-19.2	0.987945021887675\\
-19.1	0.98641090493003\\
-19	0.984788364118038\\
-18.9	0.983078367233844\\
-18.8	0.981281972599041\\
-18.7	0.979400330304463\\
-18.6	0.977434683282736\\
-18.5	0.975386368217735\\
-18.4	0.97325681628539\\
-18.3	0.971047553720644\\
-18.2	0.968760202205682\\
-18.1	0.966396479074945\\
-18	0.963958197332798\\
-17.9	0.961447265480134\\
-17.8	0.958865687146589\\
-17.7	0.956215560525478\\
-17.6	0.953499077608973\\
-17.5	0.950718523221508\\
-17.4	0.947876273849848\\
-17.3	0.94497479626869\\
-17.2	0.942016645961179\\
-17.1	0.93900446533416\\
-17	0.935940981728494\\
-16.9	0.93282900522523\\
-16.8	0.929671426248937\\
-16.7	0.926471212969974\\
-16.6	0.923231408507971\\
-16.5	0.919955127939303\\
-16.4	0.916645555111795\\
-16.3	0.913305939270436\\
-16.2	0.909939591498295\\
-16.1	0.906549880977388\\
-16	0.903140231074649\\
-15.9	0.899714115258672\\
-15.8	0.896275052853324\\
-15.7	0.892826604634777\\
-15.6	0.889372368278945\\
-15.5	0.885915973666749\\
-15.4	0.882461078055013\\
-15.3	0.879011361121217\\
-15.2	0.875570519890696\\
-15.1	0.872142263555254\\
-15	0.868730308192476\\
-14.9	0.865338371395395\\
-14.8	0.861970166822425\\
-14.7	0.858629398677803\\
-14.6	0.855319756133024\\
-14.5	0.852044907699996\\
-14.4	0.848808495566874\\
-14.3	0.845614129907724\\
-14.2	0.84246538317733\\
-14.1	0.839365784402622\\
-14	0.836318813482313\\
-13.9	0.833327895506429\\
-13.8	0.830396395107494\\
-13.7	0.827527610855158\\
-13.6	0.824724769706107\\
-13.5	0.821991021521028\\
-13.4	0.819329433660418\\
-13.3	0.816742985670925\\
-13.2	0.814234564073827\\
-13.1	0.811806957267136\\
-13	0.809462850552659\\
-12.9	0.807204821299167\\
-12.8	0.805035334252653\\
-12.7	0.802956737004365\\
-12.6	0.800971255627127\\
-12.5	0.799080990490098\\
-12.4	0.797287912261881\\
-12.3	0.795593858111511\\
-12.2	0.79400052811652\\
-12.1	0.792509481886903\\
-12	0.791122135413374\\
-11.9	0.78983975814793\\
-11.8	0.78866347032424\\
-11.7	0.787594240524951\\
-11.6	0.78663288350251\\
-11.5	0.785780058259575\\
-11.4	0.785036266394622\\
-11.3	0.784401850717764\\
-11.2	0.783876994141283\\
-11.1	0.783461718848815\\
-11	0.78315588574654\\
-10.9	0.782959194199147\\
-10.8	0.782871182052766\\
-10.7	0.782891225946446\\
-10.6	0.783018541913145\\
-10.5	0.783252186270596\\
-10.4	0.7835910568018\\
-10.3	0.784033894224257\\
-10.2	0.784579283946463\\
-10.1	0.785225658109537\\
-10	0.785971297911269\\
-9.89999999999999	0.786814336209245\\
-9.8	0.787752760399092\\
-9.69999999999999	0.788784415563306\\
-9.59999999999999	0.789907007885524\\
-9.5	0.791118108324505\\
-9.39999999999999	0.792415156541539\\
-9.3	0.793795465074415\\
-9.19999999999999	0.795256223750573\\
-9.09999999999999	0.796794504331469\\
-9	0.798407265379752\\
-8.89999999999999	0.800091357340281\\
-8.8	0.801843527825569\\
-8.69999999999999	0.80366042709579\\
-8.59999999999999	0.805538613723013\\
-8.5	0.807474560428952\\
-8.39999999999999	0.80946466008511\\
-8.3	0.811505231863819\\
-8.19999999999999	0.813592527528365\\
-8.09999999999999	0.815722737850043\\
-8	0.817891999139722\\
-7.89999999999999	0.820096399881208\\
-7.8	0.822331987453507\\
-7.69999999999999	0.824594774928829\\
-7.59999999999999	0.826880747933061\\
-7.5	0.829185871555225\\
-7.39999999999999	0.831506097292395\\
-7.3	0.833837370016388\\
-7.19999999999999	0.836175634948567\\
-7.09999999999999	0.838516844628998\\
-7	0.840856965866268\\
-6.89999999999999	0.84319198665428\\
-6.8	0.845517923042416\\
-6.69999999999999	0.84783082594558\\
-6.59999999999999	0.850126787880716\\
-6.5	0.852401949616624\\
-6.39999999999999	0.854652506724024\\
-6.3	0.856874716013078\\
-6.19999999999999	0.859064901845824\\
-6.09999999999999	0.861219462311229\\
-6	0.863334875250907\\
-5.89999999999999	0.865407704123847\\
-5.8	0.867434603698882\\
-5.69999999999999	0.869412325563985\\
-5.59999999999999	0.871337723441902\\
-5.5	0.87320775830206\\
-5.39999999999999	0.875019503259124\\
-5.3	0.87677014824907\\
-5.19999999999999	0.878457004474114\\
-5.09999999999999	0.880077508608357\\
-5	0.88162922675654\\
-4.89999999999999	0.883109858158821\\
-4.8	0.884517238635071\\
-4.69999999999999	0.885849343762751\\
-4.59999999999999	0.887104291782994\\
-4.5	0.888280346230142\\
-4.39999999999999	0.889375918280566\\
-4.3	0.890389568817215\\
-4.19999999999999	0.891320010206953\\
-4.09999999999999	0.892166107788375\\
-4	0.892926881068395\\
-3.89999999999999	0.893601504626544\\
-3.8	0.894189308726526\\
-3.69999999999999	0.894689779635217\\
-3.59999999999999	0.895102559649895\\
-3.5	0.895427446835124\\
-3.39999999999999	0.895664394471303\\
-3.3	0.895813510217526\\
-3.19999999999999	0.895875054991939\\
-3.09999999999999	0.89584944157343\\
-3	0.895737232929001\\
-2.89999999999999	0.895539140271765\\
-2.8	0.895256020855042\\
-2.69999999999999	0.894888875508553\\
-2.59999999999999	0.894438845923241\\
-2.5	0.89390721169172\\
-2.39999999999999	0.893295387111842\\
-2.3	0.892604917761326\\
-2.19999999999999	0.891837476851821\\
-2.09999999999999	0.890994861371198\\
-2	0.890078988023242\\
-1.89999999999999	0.889091888974296\\
-1.8	0.888035707416734\\
-1.69999999999999	0.886912692959471\\
-1.59999999999999	0.885725196855999\\
-1.5	0.884475667080712\\
-1.39999999999999	0.883166643264501\\
-1.3	0.881800751500843\\
-1.19999999999999	0.880380699033758\\
-1.09999999999999	0.878909268839176\\
-1	0.877389314111397\\
-0.899999999999991	0.875823752666403\\
-0.799999999999997	0.874215561273872\\
-0.699999999999989	0.872567769929763\\
-0.599999999999994	0.870883456081397\\
-0.5	0.869165738816891\\
-0.399999999999991	0.86741777303082\\
-0.299999999999997	0.86564274357787\\
-0.199999999999989	0.86384385942617\\
-0.0999999999999943	0.862024347821875\\
0	0.860187448476416\\
0.0999999999999943	0.858336407787667\\
0.199999999999989	0.856474473106071\\
0.299999999999997	0.854604887056577\\
0.399999999999991	0.852730881926958\\
0.5	0.850855674132845\\
0.599999999999994	0.848982458769512\\
0.699999999999989	0.847114404260138\\
0.799999999999997	0.845254647109958\\
0.899999999999991	0.84340628677535\\
1	0.841572380656562\\
1.09999999999999	0.839755939222396\\
1.19999999999999	0.837959921274756\\
1.3	0.836187229360598\\
1.39999999999999	0.834440705338349\\
1.5	0.832723126105472\\
1.59999999999999	0.831037199493383\\
1.69999999999999	0.829385560335486\\
1.8	0.827770766713625\\
1.89999999999999	0.826195296387795\\
2	0.824661543413461\\
2.09999999999999	0.823171814950383\\
2.19999999999999	0.821728328266344\\
2.3	0.820333207938703\\
2.39999999999999	0.818988483256227\\
2.5	0.817696085823146\\
2.59999999999999	0.816457847366923\\
2.69999999999999	0.81527549775075\\
2.8	0.8141506631913\\
2.89999999999999	0.813084864681806\\
3	0.812079516620083\\
3.09999999999999	0.811135925640667\\
3.19999999999999	0.810255289649773\\
3.3	0.809438697061383\\
3.39999999999999	0.808687126232336\\
3.5	0.808001445093868\\
3.59999999999999	0.807382410976704\\
3.69999999999999	0.806830670626364\\
3.8	0.806346760405022\\
3.89999999999999	0.805931106675908\\
4	0.805584026365859\\
4.09999999999999	0.805305727701384\\
4.19999999999999	0.805096311113243\\
4.3	0.80495577030429\\
4.39999999999999	0.804883993475073\\
4.5	0.804880764701412\\
4.59999999999999	0.804945765457983\\
4.69999999999999	0.805078576281714\\
4.8	0.805278678568608\\
4.89999999999999	0.805545456497475\\
5	0.805878199073869\\
5.09999999999999	0.806276102287431\\
5.19999999999999	0.806738271375737\\
5.3	0.807263723187638\\
5.39999999999999	0.807851388639066\\
5.5	0.808500115254174\\
5.59999999999999	0.809208669784725\\
5.69999999999999	0.809975740900583\\
5.8	0.810799941944214\\
5.89999999999999	0.811679813742122\\
6	0.812613827466207\\
6.09999999999999	0.813600387538107\\
6.19999999999999	0.814637834569653\\
6.3	0.815724448332727\\
6.39999999999999	0.816858450751855\\
6.5	0.818038008913096\\
6.59999999999999	0.819261238082865\\
6.69999999999999	0.820526204730555\\
6.8	0.821830929548962\\
6.89999999999999	0.823173390466735\\
7	0.824551525647294\\
7.09999999999999	0.825963236468822\\
7.19999999999999	0.82740639048024\\
7.3	0.828878824328251\\
7.39999999999999	0.830378346650813\\
7.5	0.831902740932664\\
7.59999999999999	0.833449768318744\\
7.69999999999999	0.83501717038168\\
7.8	0.836602671839719\\
7.89999999999999	0.838203983221808\\
8	0.839818803476771\\
8.09999999999999	0.84144482252384\\
8.19999999999999	0.843079723742044\\
8.3	0.844721186396278\\
8.39999999999999	0.846366887998126\\
8.5	0.848014506599807\\
8.59999999999999	0.849661723019885\\
8.69999999999999	0.851306222999653\\
8.8	0.85294569928938\\
8.89999999999999	0.854577853663855\\
9	0.856200398866957\\
9.09999999999999	0.857811060485172\\
9.19999999999999	0.859407578750296\\
9.3	0.860987710271728\\
9.39999999999999	0.862549229699034\\
9.5	0.864089931315672\\
9.59999999999999	0.865607630564946\\
9.69999999999999	0.867100165509501\\
9.8	0.868565398225827\\
9.89999999999999	0.870001216135423\\
10	0.871405533274449\\
10.1	0.872776291503817\\
10.2	0.874111461661862\\
10.3	0.87540904466179\\
10.4	0.876667072536292\\
10.5	0.877883609431752\\
10.6	0.879056752554596\\
10.7	0.880184633072402\\
10.8	0.881265416972437\\
10.9	0.882297305880344\\
11	0.883278537841752\\
11.1	0.884207388069556\\
11.2	0.885082169659686\\
11.3	0.88590123427811\\
11.4	0.886662972821867\\
11.5	0.887365816056822\\
11.6	0.88800823523486\\
11.7	0.888588742693135\\
11.8	0.889105892437936\\
11.9	0.889558280715661\\
12	0.8899445465733\\
12.1	0.890263372410701\\
12.2	0.890513484526842\\
12.3	0.890693653662146\\
12.4	0.890802695538797\\
12.5	0.890839471400866\\
12.6	0.890802888555898\\
12.7	0.890691900919485\\
12.8	0.890505509564177\\
12.9	0.890242763273923\\
13	0.889902759105085\\
13.1	0.889484642954856\\
13.2	0.888987610137796\\
13.3	0.888410905970958\\
13.4	0.887753826367954\\
13.5	0.887015718442087\\
13.6	0.886195981118517\\
13.7	0.885294065755232\\
13.8	0.884309476772425\\
13.9	0.883241772289685\\
14	0.882090564770242\\
14.1	0.880855521671323\\
14.2	0.879536366099499\\
14.3	0.87813287746975\\
14.4	0.876644892166792\\
14.5	0.875072304207054\\
14.6	0.873415065899562\\
14.7	0.87167318850379\\
14.8	0.86984674288246\\
14.9	0.867935860147082\\
15	0.865940732293946\\
15.1	0.863861612828116\\
15.2	0.861698817372917\\
15.3	0.859452724262258\\
15.4	0.857123775113081\\
15.5	0.854712475375128\\
15.6	0.85221939485515\\
15.7	0.849645168212621\\
15.8	0.846990495423992\\
15.9	0.844256142212432\\
16	0.841442940440052\\
16.1	0.838551788459503\\
16.2	0.835583651421921\\
16.3	0.832539561538128\\
16.4	0.829420618290067\\
16.5	0.826227988589442\\
16.6	0.822962906880608\\
16.7	0.819626675184771\\
16.8	0.816220663082661\\
16.9	0.812746307632871\\
17	0.80920511322319\\
17.1	0.805598651352303\\
17.2	0.801928560339373\\
17.3	0.798196544959118\\
17.4	0.794404376000126\\
17.5	0.790553889744278\\
17.6	0.786646987365314\\
17.7	0.782685634244691\\
17.8	0.778671859203091\\
17.9	0.774607753646051\\
18	0.770495470622404\\
18.1	0.766337223794393\\
18.2	0.762135286318474\\
18.3	0.75789198963608\\
18.4	0.753609722173742\\
18.5	0.749290927952239\\
18.6	0.744938105104604\\
18.7	0.740553804303038\\
18.8	0.736140627095017\\
18.9	0.731701224149051\\
19	0.727238293410828\\
19.1	0.722754578170632\\
19.2	0.718252865043192\\
19.3	0.713735981861311\\
19.4	0.709206795484854\\
19.5	0.704668209526868\\
19.6	0.700123161998875\\
19.7	0.695574622877504\\
19.8	0.691025591594935\\
19.9	0.686479094455742\\
20	0.681938181982995\\
20.1	0.677405926196629\\
20.2	0.672885417827294\\
20.3	0.668379763469096\\
20.4	0.663892082674782\\
20.5	0.659425504997142\\
20.6	0.654983166980521\\
20.7	0.650568209106497\\
20.8	0.646183772697964\\
20.9	0.641832996785937\\
21	0.637519014943582\\
21.1	0.633244952092064\\
21.2	0.629013921282902\\
21.3	0.62482902046168\\
21.4	0.620693329217966\\
21.5	0.616609905526452\\
21.6	0.612581782484346\\
21.7	0.608611965050117\\
21.8	0.604703426788752\\
21.9	0.600859106628703\\
22	0.597081905635734\\
22.1	0.593374683808891\\
22.2	0.589740256903812\\
22.3	0.586181393288598\\
22.4	0.58270081083742\\
22.5	0.579301173867031\\
22.6	0.575985090121288\\
22.7	0.572755107808733\\
22.8	0.569613712698237\\
22.9	0.566563325277601\\
23	0.563606297979937\\
23.1	0.56074491248257\\
23.2	0.557981377083038\\
23.3	0.555317824156721\\
23.4	0.552756307700431\\
23.5	0.550298800966208\\
23.6	0.547947194189389\\
23.7	0.545703292414868\\
23.8	0.543568813425313\\
23.9	0.541545385774908\\
24	0.539634546932029\\
24.1	0.53783774153407\\
24.2	0.536156319757425\\
24.3	0.534591535805466\\
24.4	0.533144546517099\\
24.5	0.53181641009833\\
24.6	0.530608084978995\\
24.7	0.529520428796634\\
24.8	0.528554197509246\\
24.9	0.527710044638413\\
25	0.526988520644101\\
25.1	0.526390072432159\\
25.2	0.525915042995333\\
25.3	0.52556367118837\\
25.4	0.525336091637546\\
25.5	0.525232334784708\\
25.6	0.525252327065715\\
25.7	0.52539589122287\\
25.8	0.525662746750759\\
25.9	0.526052510474653\\
26	0.526564697260379\\
26.1	0.527198720854386\\
26.2	0.527953894852458\\
26.3	0.528829433795348\\
26.4	0.529824454389348\\
26.5	0.530937976849641\\
26.6	0.53216892636404\\
26.7	0.533516134674534\\
26.8	0.534978341773863\\
26.9	0.53655419771416\\
27	0.538242264524494\\
27.1	0.540041018234008\\
27.2	0.541948850997134\\
27.3	0.543964073317255\\
27.4	0.546084916364984\\
27.5	0.548309534387114\\
27.6	0.550636007202159\\
27.7	0.553062342778249\\
27.8	0.555586479889056\\
27.9	0.558206290843306\\
28	0.560919584283313\\
28.1	0.563724108047918\\
28.2	0.566617552095088\\
28.3	0.569597551479403\\
28.4	0.572661689379555\\
28.5	0.575807500170962\\
28.6	0.579032472538525\\
28.7	0.582334052624566\\
28.8	0.5857096472069\\
28.9	0.589156626902038\\
29	0.592672329388479\\
29.1	0.596254062645048\\
29.2	0.599899108199295\\
29.3	0.603604724380919\\
29.4	0.607368149575291\\
29.5	0.611186605472135\\
29.6	0.615057300304502\\
29.7	0.618977432073225\\
29.8	0.622944191752096\\
29.9	0.626954766469119\\
30	0.631006342659215\\
30.1	0.635096109183919\\
30.2	0.639221260413634\\
30.3	0.64337899926817\\
30.4	0.647566540211378\\
30.5	0.651781112195812\\
30.6	0.656019961553484\\
30.7	0.660280354828904\\
30.8	0.664559581550729\\
30.9	0.6688549569385\\
31	0.673163824541075\\
31.1	0.677483558803533\\
31.2	0.681811567559478\\
31.3	0.686145294445815\\
31.4	0.690482221237258\\
31.5	0.694819870097982\\
31.6	0.699155805747996\\
31.7	0.703487637542003\\
31.8	0.707813021458668\\
31.9	0.712129661998401\\
32	0.716435313987944\\
32.1	0.720727784290205\\
32.2	0.725004933417999\\
32.3	0.729264677050491\\
32.4	0.733504987451357\\
32.5	0.737723894787812\\
32.6	0.74191948834989\\
32.7	0.746089917669466\\
32.8	0.750233393538752\\
32.9	0.754348188928125\\
33	0.758432639803339\\
33.1	0.762485145842343\\
33.2	0.766504171052072\\
33.3	0.770488244285765\\
33.4	0.774435959661515\\
33.5	0.778345976882901\\
33.6	0.782217021462726\\
33.7	0.786047884851024\\
33.8	0.789837424468617\\
33.9	0.79358456364771\\
34	0.797288291481065\\
34.1	0.800947662581483\\
34.2	0.804561796753438\\
34.3	0.808129878578804\\
34.4	0.811651156918756\\
34.5	0.815124944334027\\
34.6	0.818550616425801\\
34.7	0.821927611099636\\
34.8	0.825255427754876\\
34.9	0.828533626402135\\
35	0.831761826711476\\
35.1	0.834939706994022\\
35.2	0.838067003119765\\
35.3	0.841143507374441\\
35.4	0.844169067258361\\
35.5	0.847143584230158\\
35.6	0.850067012398448\\
35.7	0.852939357164448\\
35.8	0.855760673818605\\
35.9	0.858531066094345\\
36	0.861250684682047\\
36.1	0.863919725706373\\
36.2	0.866538429170086\\
36.3	0.869107077367505\\
36.4	0.871625993270714\\
36.5	0.874095538891666\\
36.6	0.876516113623291\\
36.7	0.878888152562683\\
36.8	0.881212124819463\\
36.9	0.883488531812319\\
37	0.885717905556757\\
37.1	0.887900806947002\\
37.2	0.890037824034974\\
37.3	0.892129570309213\\
37.4	0.89417668297656\\
37.5	0.896179821249357\\
37.6	0.898139664640862\\
37.7	0.900056911271517\\
37.8	0.901932276188622\\
37.9	0.903766489701923\\
38	0.905560295737517\\
38.1	0.907314450212424\\
38.2	0.909029719432089\\
38.3	0.910706878512978\\
38.4	0.91234670983237\\
38.5	0.91395000150735\\
38.6	0.915517545904908\\
38.7	0.917050138184983\\
38.8	0.918548574878162\\
38.9	0.920013652499695\\
39	0.921446166201348\\
39.1	0.922846908462553\\
39.2	0.924216667822195\\
39.3	0.925556227652296\\
39.4	0.92686636497474\\
39.5	0.928147849322109\\
39.6	0.929401441643576\\
39.7	0.930627893256724\\
39.8	0.931827944846047\\
39.9	0.933002325508812\\
40	0.934151751848846\\
40.1	0.935276927118718\\
40.2	0.936378540410714\\
40.3	0.937457265896886\\
40.4	0.938513762118366\\
40.5	0.93954867132407\\
40.6	0.940562618858803\\
40.7	0.94155621260069\\
40.8	0.942530042447804\\
40.9	0.943484679853736\\
41	0.944420677411802\\
41.1	0.9453385684875\\
41.2	0.946238866898738\\
41.3	0.947122066643289\\
41.4	0.947988641672883\\
41.5	0.948839045713218\\
41.6	0.949673712129174\\
41.7	0.950493053834405\\
41.8	0.95129746324443\\
41.9	0.952087312272317\\
42	0.952862952365948\\
42.1	0.953624714585852\\
42.2	0.954372909722509\\
42.3	0.955107828452\\
42.4	0.955829741528822\\
42.5	0.956538900014659\\
42.6	0.957235535541868\\
42.7	0.957919860610367\\
42.8	0.958592068916647\\
42.9	0.959252335713527\\
43	0.959900818199307\\
43.1	0.960537655934926\\
43.2	0.961162971287698\\
43.3	0.961776869900219\\
43.4	0.962379441182994\\
43.5	0.962970758829337\\
43.6	0.963550881351086\\
43.7	0.964119852633662\\
43.8	0.964677702509025\\
43.9	0.965224447345034\\
44	0.965760090649779\\
44.1	0.966284623689405\\
44.2	0.96679802611798\\
44.3	0.967300266617992\\
44.4	0.967791303550011\\
44.5	0.968271085610135\\
44.6	0.968739552493813\\
44.7	0.969196635564663\\
44.8	0.969642258526945\\
44.9	0.97007633810034\\
45	0.970498784695739\\
45.1	0.970909503090761\\
45.2	0.971308393103736\\
45.3	0.971695350264944\\
45.4	0.972070266483905\\
45.5	0.97243303071157\\
45.6	0.972783529596285\\
45.7	0.973121648132426\\
45.8	0.973447270300676\\
45.9	0.973760279698893\\
46	0.974060560162621\\
46.1	0.974347996374278\\
46.2	0.974622474460148\\
46.3	0.974883882574282\\
46.4	0.975132111468522\\
46.5	0.975367055047852\\
46.6	0.975588610910346\\
46.7	0.975796680871012\\
46.8	0.975991171468896\\
46.9	0.976171994456825\\
47	0.976339067273225\\
47.1	0.976492313495501\\
47.2	0.976631663274484\\
47.3	0.976757053749522\\
47.4	0.976868429443812\\
47.5	0.976965742639617\\
47.6	0.977048953733073\\
47.7	0.977118031568294\\
47.8	0.977172953750565\\
47.9	0.977213706938425\\
48	0.977240287114494\\
48.1	0.977252699834934\\
48.2	0.977250960457476\\
48.3	0.977235094347975\\
48.4	0.9772051370655\\
48.5	0.977161134525999\\
48.6	0.977103143144617\\
48.7	0.97703122995676\\
48.8	0.976945472718082\\
48.9	0.976845959983525\\
49	0.976732791165666\\
49.1	0.976606076572563\\
49.2	0.976465937425407\\
49.3	0.976312505856236\\
49.4	0.976145924886071\\
49.5	0.975966348383784\\
49.6	0.975773941006097\\
49.7	0.975568878119098\\
49.8	0.975351345701686\\
49.9	0.975121540231394\\
50	0.974879668553047\\
50.1	0.974625947730724\\
50.2	0.974360604883532\\
50.3	0.974083877005693\\
50.4	0.973796010771486\\
50.5	0.97349726232556\\
50.6	0.9731878970592\\
50.7	0.972868189373092\\
50.8	0.972538422427171\\
50.9	0.972198887878134\\
51	0.971849885605215\\
51.1	0.971491723424817\\
51.2	0.971124716794611\\
51.3	0.970749188507715\\
51.4	0.970365468377558\\
51.5	0.96997389291406\\
51.6	0.969574804991734\\
51.7	0.969168553510336\\
51.8	0.968755493048681\\
51.9	0.968335983512245\\
52	0.96791038977516\\
52.1	0.967479081317224\\
52.2	0.967042431856526\\
52.3	0.966600818978292\\
52.4	0.96615462376055\\
52.5	0.965704230397205\\
52.6	0.965250025819098\\
52.7	0.964792399313639\\
52.8	0.964331742143567\\
52.9	0.963868447165395\\
53	0.963402908448098\\
53.1	0.962935520892565\\
53.2	0.96246667985234\\
53.3	0.961996780756183\\
53.4	0.96152621873292\\
53.5	0.961055388239101\\
53.6	0.960584682689912\\
53.7	0.960114494093822\\
53.8	0.959645212691394\\
53.9	0.95917722659871\\
54	0.9587109214558\\
54.1	0.958246680080506\\
54.2	0.957784882128144\\
54.3	0.957325903757346\\
54.4	0.956870117302431\\
54.5	0.956417890952645\\
54.6	0.955969588438602\\
54.7	0.95552556872621\\
54.8	0.955086185718394\\
54.9	0.95465178796488\\
55	0.954222718380296\\
55.1	0.953799313970835\\
55.2	0.953381905569698\\
55.3	0.952970817581539\\
55.4	0.952566367736085\\
55.5	0.952168866851119\\
55.6	0.951778618604983\\
55.7	0.951395919318751\\
55.8	0.951021057748179\\
55.9	0.950654314885576\\
56	0.950295963771663\\
56.1	0.949946269317523\\
56.2	0.949605488136697\\
56.3	0.949273868387484\\
56.4	0.948951649625482\\
56.5	0.948639062666392\\
56.6	0.948336329459093\\
56.7	0.948043662968994\\
56.8	0.947761267071631\\
56.9	0.947489336456495\\
57	0.947228056541033\\
57.1	0.946977603394784\\
57.2	0.946738143673563\\
57.3	0.946509834563644\\
57.4	0.946292823735815\\
57.5	0.946087249309242\\
57.6	0.945893239825006\\
57.7	0.945710914229207\\
57.8	0.945540381865498\\
57.9	0.945381742476912\\
58	0.945235086216837\\
58.1	0.945100493668976\\
58.2	0.944978035876138\\
58.3	0.944867774377676\\
58.4	0.944769761255404\\
58.5	0.9446840391878\\
58.6	0.94461064151231\\
58.7	0.944549592295547\\
58.8	0.944500906411185\\
58.9	0.944464589625341\\
59	0.944440638689236\\
59.1	0.944429041438896\\
59.2	0.944429776901706\\
59.3	0.944442815409556\\
59.4	0.944468118718377\\
59.5	0.944505640133817\\
59.6	0.944555324642839\\
59.7	0.944617109050992\\
59.8	0.944690922125121\\
59.9	0.944776684741282\\
60	0.944874310037613\\
60.1	0.944983703571927\\
60.2	0.945104763483783\\
60.3	0.945237380660788\\
60.4	0.945381438908895\\
60.5	0.94553681512646\\
60.6	0.945703379481803\\
60.7	0.945880995594045\\
60.8	0.946069520716983\\
60.9	0.946268805925764\\
61	0.946478696306115\\
61.1	0.94669903114592\\
61.2	0.946929644128884\\
61.3	0.947170363530081\\
61.4	0.947421012413147\\
61.5	0.947681408828902\\
61.6	0.947951366015179\\
61.7	0.948230692597654\\
61.8	0.948519192791443\\
61.9	0.948816666603287\\
62	0.949122910034104\\
62.1	0.9494377152817\\
62.2	0.949760870943463\\
62.3	0.950092162218838\\
62.4	0.950431371111391\\
62.5	0.950778276630288\\
62.6	0.951132654991001\\
62.7	0.951494279815085\\
62.8	0.951862922328831\\
62.9	0.952238351560654\\
63	0.952620334537052\\
63.1	0.953008636476969\\
63.2	0.95340302098443\\
63.3	0.953803250239297\\
63.4	0.954209085186004\\
63.5	0.954620285720148\\
63.6	0.955036610872794\\
63.7	0.955457818992383\\
63.8	0.95588366792412\\
63.9	0.956313915186731\\
64	0.956748318146476\\
64.1	0.95718663418833\\
64.2	0.957628620884217\\
64.3	0.958074036158223\\
64.4	0.958522638448682\\
64.5	0.958974186867079\\
64.6	0.959428441353669\\
64.7	0.959885162829753\\
64.8	0.960344113346542\\
64.9	0.960805056230557\\
65	0.961267756225487\\
65.1	0.961731979630476\\
65.2	0.962197494434778\\
65.3	0.962664070448743\\
65.4	0.963131479431098\\
65.5	0.963599495212481\\
65.6	0.964067893815211\\
65.7	0.964536453569264\\
65.8	0.965004955224431\\
65.9	0.965473182058649\\
66	0.965940919982491\\
66.1	0.966407957639803\\
66.2	0.96687408650449\\
66.3	0.967339100973445\\
66.4	0.967802798455634\\
66.5	0.968264979457328\\
66.6	0.96872544766351\\
66.7	0.969184010015463\\
66.8	0.969640476784547\\
66.9	0.970094661642208\\
67	0.970546381726221\\
67.1	0.9709954577032\\
67.2	0.971441713827415\\
67.3	0.97188497799593\\
67.4	0.972325081800111\\
67.5	0.972761860573532\\
67.6	0.973195153436328\\
67.7	0.973624803336023\\
67.8	0.974050657084897\\
67.9	0.97447256539392\\
68	0.974890382903306\\
68.1	0.975303968209744\\
68.2	0.975713183890357\\
68.3	0.976117896523429\\
68.4	0.976517976705975\\
68.5	0.976913299068199\\
68.6	0.977303742284895\\
68.7	0.977689189083864\\
68.8	0.978069526251395\\
68.9	0.978444644634878\\
69	0.978814439142611\\
69.1	0.97917880874086\\
69.2	0.97953765644825\\
69.3	0.97989088932753\\
69.4	0.980238418474804\\
69.5	0.980580159006275\\
69.6	0.98091603004257\\
69.7	0.981245954690737\\
69.8	0.981569860023943\\
69.9	0.981887677058975\\
70	0.982199340731601\\
70.1	0.982504789869847\\
70.2	0.982803967165279\\
70.3	0.983096819142343\\
70.4	0.983383296125845\\
70.5	0.983663352206617\\
70.6	0.983936945205468\\
70.7	0.984204036635461\\
70.8	0.98446459166259\\
70.9	0.984718579064941\\
71	0.984965971190374\\
71.1	0.98520674391282\\
71.2	0.985440876587242\\
71.3	0.985668352003323\\
71.4	0.985889156337967\\
71.5	0.986103279106642\\
71.6	0.986310713113667\\
71.7	0.986511454401466\\
71.8	0.986705502198887\\
71.9	0.986892858868614\\
72	0.987073529853758\\
72.1	0.987247523623669\\
72.2	0.987414851619035\\
72.3	0.987575528196317\\
72.4	0.98772957057159\\
72.5	0.987876998763826\\
72.6	0.988017835537691\\
72.7	0.988152106345897\\
72.8	0.988279839271165\\
72.9	0.988401064967846\\
73	0.988515816603263\\
73.1	0.988624129798799\\
73.2	0.9887260425708\\
73.3	0.988821595271329\\
73.4	0.988910830528819\\
73.5	0.988993793188666\\
73.6	0.989070530253806\\
73.7	0.98914109082532\\
73.8	0.989205526043111\\
73.9	0.989263889026673\\
74	0.98931623481602\\
74.1	0.989362620312787\\
74.2	0.989403104221548\\
74.3	0.989437746991395\\
74.4	0.989466610757783\\
74.5	0.989489759284718\\
74.6	0.98950725790727\\
74.7	0.989519173474479\\
74.8	0.989525574292661\\
74.9	0.989526530069156\\
75	0.98952211185653\\
75.1	0.989512391997272\\
75.2	0.989497444068994\\
75.3	0.989477342830175\\
75.4	0.989452164166456\\
75.5	0.989421985037515\\
75.6	0.989386883424542\\
75.7	0.989346938278328\\
75.8	0.989302229467996\\
75.9	0.989252837730376\\
76	0.989198844620053\\
76.1	0.989140332460103\\
76.2	0.98907738429352\\
76.3	0.989010083835353\\
76.4	0.988938515425574\\
76.5	0.988862763982673\\
76.6	0.988782914958003\\
76.7	0.988699054290873\\
76.8	0.988611268364409\\
76.9	0.988519643962187\\
77	0.988424268225636\\
77.1	0.988325228612236\\
77.2	0.988222612854492\\
77.3	0.988116508919716\\
77.4	0.988007004970596\\
77.5	0.987894189326572\\
77.6	0.98777815042601\\
77.7	0.987658976789189\\
77.8	0.987536756982087\\
77.9	0.987411579580974\\
78	0.98728353313782\\
78.1	0.987152706146496\\
78.2	0.98701918700979\\
78.3	0.986883064007217\\
78.4	0.986744425263635\\
78.5	0.986603358718653\\
78.6	0.986459952096835\\
78.7	0.986314292878688\\
78.8	0.986166468272443\\
78.9	0.986016565186606\\
79	0.985864670203284\\
79.1	0.985710869552284\\
79.2	0.985555249085971\\
79.3	0.985397894254874\\
79.4	0.98523889008405\\
79.5	0.985078321150177\\
79.6	0.984916271559388\\
79.7	0.984752824925824\\
79.8	0.984588064350903\\
79.9	0.984422072403291\\
80	0.984254931099585\\
80.1	0.984086721885662\\
80.2	0.983917525618727\\
80.3	0.983747422550015\\
80.4	0.983576492308161\\
80.5	0.983404813883211\\
80.6	0.983232465611277\\
80.7	0.983059525159813\\
80.8	0.982886069513516\\
80.9	0.982712174960819\\
81	0.982537917080993\\
81.1	0.982363370731821\\
81.2	0.982188610037848\\
81.3	0.982013708379195\\
81.4	0.98183873838091\\
81.5	0.981663771902871\\
81.6	0.981488880030203\\
81.7	0.98131413306421\\
81.8	0.981139600513817\\
81.9	0.980965351087493\\
82	0.980791452685651\\
82.1	0.980617972393526\\
82.2	0.980444976474491\\
82.3	0.98027253036383\\
82.4	0.980100698662931\\
82.5	0.979929545133901\\
82.6	0.979759132694591\\
82.7	0.979589523414009\\
82.8	0.979420778508121\\
82.9	0.979252958336021\\
83	0.979086122396461\\
83.1	0.978920329324732\\
83.2	0.978755636889873\\
83.3	0.978592101992212\\
83.4	0.978429780661219\\
83.5	0.978268728053661\\
83.6	0.978108998452043\\
83.7	0.977950645263336\\
83.8	0.97779372101797\\
83.9	0.97763827736908\\
84	0.977484365092008\\
84.1	0.977332034084036\\
84.2	0.977181333364342\\
84.3	0.977032311074172\\
84.4	0.976885014477225\\
84.5	0.976739489960219\\
84.6	0.976595783033649\\
84.7	0.976453938332719\\
84.8	0.976313999618437\\
84.9	0.976176009778865\\
85	0.976040010830516\\
85.1	0.975906043919884\\
85.2	0.9757741493251\\
85.3	0.975644366457716\\
85.4	0.97551673386458\\
85.5	0.975391289229826\\
85.6	0.975268069376952\\
85.7	0.975147110270976\\
85.8	0.97502844702067\\
85.9	0.974912113880864\\
86	0.974798144254805\\
86.1	0.974686570696567\\
86.2	0.974577424913505\\
86.3	0.974470737768747\\
86.4	0.974366539283714\\
86.5	0.97426485864066\\
86.6	0.974165724185231\\
86.7	0.974069163429026\\
86.8	0.973975203052169\\
86.9	0.973883868905865\\
87	0.973795186014959\\
87.1	0.973709178580463\\
87.2	0.973625869982073\\
87.3	0.973545282780656\\
87.4	0.973467438720694\\
87.5	0.973392358732704\\
87.6	0.973320062935599\\
87.7	0.973250570639015\\
87.8	0.973183900345573\\
87.9	0.973120069753089\\
88	0.97305909575672\\
88.1	0.973000994451046\\
88.2	0.97294578113208\\
88.3	0.972893470299198\\
88.4	0.972844075657005\\
88.5	0.97279761011711\\
88.6	0.972754085799813\\
88.7	0.972713514035718\\
88.8	0.972675905367245\\
88.9	0.97264126955005\\
89	0.972609615554355\\
89.1	0.972580951566179\\
89.2	0.972555284988462\\
89.3	0.972532622442095\\
89.4	0.972512969766848\\
89.5	0.972496332022183\\
89.6	0.972482713487971\\
89.7	0.972472117665096\\
89.8	0.972464547275952\\
89.9	0.972460004264827\\
90	0.972458489798184\\
};
\addlegendentry{$\gamma = 9.1$}

\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
66	0\\
66	1\\
};
\end{axis}

\begin{axis}[%
width=1.903in,
height=1.18in,
at={(3.438in,1.839in)},
scale only axis,
xmin=64.1820276497696,
xmax=67.9147465437788,
ymin=0.987591240875912,
ymax=1,
ticklabel style={font=\large},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-90	0.521248633244227\\
-89.9	0.521235768792205\\
-89.8	0.521197175586341\\
-89.7	0.521132854077789\\
-89.6	0.521042805020347\\
-89.5	0.520927029473248\\
-89.4	0.520785528805072\\
-89.3	0.520618304698791\\
-89.2	0.520425359157908\\
-89.1	0.520206694513733\\
-89	0.519962313433756\\
-88.9	0.519692218931139\\
-88.8	0.519396414375322\\
-88.7	0.519074903503727\\
-88.6	0.518727690434574\\
-88.5	0.5183547796808\\
-88.4	0.517956176165074\\
-88.3	0.517531885235908\\
-88.2	0.517081912684869\\
-88.1	0.516606264764864\\
-88	0.51610494820953\\
-87.9	0.515577970253685\\
-87.8	0.515025338654873\\
-87.7	0.514447061715966\\
-87.6	0.513843148308842\\
-87.5	0.513213607899117\\
-87.4	0.512558450571934\\
-87.3	0.511877687058806\\
-87.2	0.511171328765498\\
-87.1	0.510439387800934\\
-87	0.50968187700716\\
-86.9	0.508898809990299\\
-86.8	0.508090201152537\\
-86.7	0.507256065725116\\
-86.6	0.506396419802316\\
-86.5	0.50551128037643\\
-86.4	0.504600665373724\\
-86.3	0.503664593691359\\
-86.2	0.502703085235278\\
-86.1	0.501716160959052\\
-86	0.500703842903642\\
-85.9	0.499666154238128\\
-85.8	0.498603119301313\\
-85.7	0.497514763644267\\
-85.6	0.496401114073748\\
-85.5	0.495262198696507\\
-85.4	0.49409804696446\\
-85.3	0.492908689720723\\
-85.2	0.491694159246469\\
-85.1	0.490454489308631\\
-85	0.489189715208402\\
-84.9	0.487899873830535\\
-84.8	0.486585003693422\\
-84.7	0.485245144999934\\
-84.6	0.483880339689008\\
-84.5	0.482490631487962\\
-84.4	0.481076065965519\\
-84.3	0.479636690585518\\
-84.2	0.478172554761308\\
-84.1	0.476683709910778\\
-84	0.475170209512035\\
-83.9	0.47363210915968\\
-83.8	0.472069466621676\\
-83.7	0.470482341896788\\
-83.6	0.468870797272559\\
-83.5	0.46723489738381\\
-83.4	0.465574709271639\\
-83.3	0.463890302442885\\
-83.2	0.462181748930043\\
-83.1	0.460449123351595\\
-83	0.458692502972739\\
-82.9	0.456911967766476\\
-82.8	0.455107600475047\\
-82.7	0.453279486671661\\
-82.6	0.451427714822521\\
-82.5	0.449552376349087\\
-82.4	0.447653565690555\\
-82.3	0.445731380366535\\
-82.2	0.443785921039871\\
-82.1	0.441817291579584\\
-82	0.439825599123911\\
-81.9	0.437810954143379\\
-81.8	0.435773470503911\\
-81.7	0.433713265529909\\
-81.6	0.431630460067273\\
-81.5	0.429525178546338\\
-81.4	0.427397549044669\\
-81.3	0.425247703349688\\
-81.2	0.42307577702109\\
-81.1	0.420881909453012\\
-81	0.418666243935892\\
-80.9	0.416428927718006\\
-80.8	0.414170112066631\\
-80.7	0.411889952328764\\
-80.6	0.409588607991393\\
-80.5	0.407266242741247\\
-80.4	0.404923024523986\\
-80.3	0.402559125602788\\
-80.2	0.400174722616288\\
-80.1	0.397769996635797\\
-80	0.395345133221793\\
-79.9	0.392900322479595\\
-79.8	0.390435759114193\\
-79.7	0.387951642484174\\
-79.6	0.385448176654691\\
-79.5	0.382925570449428\\
-79.4	0.380384037501508\\
-79.3	0.377823796303272\\
-79.2	0.375245070254914\\
-79.1	0.372648087711858\\
-79	0.370033082030889\\
-78.9	0.367400291614924\\
-78.8	0.364749959956395\\
-78.7	0.362082335679184\\
-78.6	0.359397672579047\\
-78.5	0.356696229662463\\
-78.4	0.353978271183865\\
-78.3	0.351244066681174\\
-78.2	0.348493891009594\\
-78.1	0.345728024373586\\
-78	0.342946752356991\\
-77.9	0.3401503659512\\
-77.8	0.337339161581353\\
-77.7	0.334513441130466\\
-77.6	0.331673511961449\\
-77.5	0.328819686936946\\
-77.4	0.325952284436929\\
-77.3	0.323071628373985\\
-77.2	0.320178048206243\\
-77.1	0.317271878947854\\
-77	0.314353461177002\\
-76.9	0.311423141041323\\
-76.8	0.30848127026073\\
-76.7	0.30552820612755\\
-76.6	0.302564311503896\\
-76.5	0.299589954816249\\
-76.4	0.296605510047158\\
-76.3	0.293611356724004\\
-76.2	0.290607879904775\\
-76.1	0.28759547016077\\
-76	0.284574523556193\\
-75.9	0.281545441624566\\
-75.8	0.278508631341895\\
-75.7	0.27546450509654\\
-75.6	0.272413480655728\\
-75.5	0.269355981128644\\
-75.4	0.266292434926055\\
-75.3	0.263223275716386\\
-75.2	0.260148942378238\\
-75.1	0.257069878949235\\
-75	0.2539865345712\\
-74.9	0.250899363431563\\
-74.8	0.247808824700993\\
-74.7	0.244715382467163\\
-74.6	0.241619505664633\\
-74.5	0.238521668000776\\
-74.4	0.235422347877726\\
-74.3	0.232322028310288\\
-74.2	0.229221196839773\\
-74.1	0.226120345443712\\
-74	0.223019970441429\\
-73.9	0.2199205723954\\
-73.8	0.216822656008407\\
-73.7	0.213726730016419\\
-73.6	0.210633307077182\\
-73.5	0.207542903654498\\
-73.4	0.204456039898154\\
-73.3	0.201373239519475\\
-73.2	0.198295029662497\\
-73.1	0.195221940770731\\
-73	0.192154506449484\\
-72.9	0.189093263323762\\
-72.8	0.186038750891713\\
-72.7	0.182991511373611\\
-72.6	0.17995208955638\\
-72.5	0.17692103263366\\
-72.4	0.173898890041399\\
-72.3	0.170886213288999\\
-72.2	0.167883555786003\\
-72.1	0.164891472664351\\
-72	0.161910520596213\\
-71.9	0.158941257607412\\
-71.8	0.155984242886468\\
-71.7	0.153040036589294\\
-71.6	0.150109199639553\\
-71.5	0.147192293524732\\
-71.4	0.144289880087959\\
-71.3	0.141402521315606\\
-71.2	0.138530779120733\\
-71.1	0.135675215122404\\
-71	0.132836390420955\\
-70.9	0.130014865369244\\
-70.8	0.12721119933998\\
-70.7	0.124425950489166\\
-70.6	0.121659675515747\\
-70.5	0.118912929417538\\
-70.4	0.116186265243513\\
-70.3	0.113480233842534\\
-70.2	0.110795383608625\\
-70.1	0.108132260222872\\
-70	0.105491406392063\\
-69.9	0.102873361584161\\
-69.8	0.100278661760738\\
-69.7	0.0977078391064684\\
-69.6	0.0951614217558099\\
-69.5	0.0926399335170034\\
-69.4	0.0901438935935069\\
-69.3	0.0876738163030241\\
-69.2	0.0852302107942409\\
-69.1	0.0828135807614391\\
-69	0.0804244241571256\\
-68.9	0.0780632329028368\\
-68.8	0.0757304925982858\\
-68.7	0.0734266822290061\\
-68.6	0.0711522738726781\\
-68.5	0.0689077324043095\\
-68.4	0.0666935152004439\\
-68.3	0.0645100718426003\\
-68.2	0.0623578438201246\\
-68.1	0.0602372642326494\\
-68	0.0581487574923707\\
-67.9	0.0560927390263469\\
-67.8	0.054069614979023\\
-67.7	0.0520797819152105\\
-67.6	0.05012362652373\\
-67.5	0.0482015253219502\\
-67.4	0.0463138443614535\\
-67.3	0.044460938935054\\
-67.2	0.0426431532854169\\
-67.1	0.0408608203155142\\
-67	0.0391142613011673\\
-66.9	0.0374037856059231\\
-66.8	0.0357296903985227\\
-66.7	0.0340922603732165\\
-66.6	0.0324917674731864\\
-66.5	0.0309284706173453\\
-66.4	0.0294026154307719\\
-66.3	0.0279144339790618\\
-66.2	0.026464144506859\\
-66.1	0.0250519511808507\\
-66	0.0236780438374987\\
-65.9	0.0223425977357898\\
-65.8	0.0210457733152873\\
-65.7	0.0197877159597699\\
-65.6	0.0185685557667362\\
-65.5	0.017388407323072\\
-65.4	0.0162473694871582\\
-65.3	0.0151455251777149\\
-65.2	0.014082941169668\\
-65.1	0.0130596678973257\\
-65	0.0120757392651576\\
-64.9	0.0111311724664631\\
-64.8	0.0102259678102163\\
-64.7	0.00936010855637895\\
-64.6	0.00853356075996007\\
-64.5	0.00774627312411455\\
-64.4	0.00699817686255717\\
-64.3	0.00628918557157591\\
-64.2	0.00561919511192053\\
-64.1	0.00498808350084163\\
-64	0.00439571081455164\\
-63.9	0.00384191910137628\\
-63.8	0.0033265323058603\\
-63.7	0.0028493562040862\\
-63.6	0.00241017835046268\\
-63.5	0.00200876803623169\\
-63.4	0.00164487625993857\\
-63.3	0.00131823571010509\\
-63.2	0.00102856076033623\\
-63.1	0.000775547477088759\\
-63	0.000558873640318433\\
-62.9	0.000378198777219335\\
-62.8	0.000233164209258212\\
-62.7	0.000123393112699573\\
-62.6	4.84905928090513e-05\\
-62.5	8.04377191325936e-06\\
-62.4	1.6218914849517e-06\\
-62.3	2.87764284123591e-05\\
-62.2	8.90412256022577e-05\\
-62.1	0.000181932637055096\\
-62	0.000306949687539242\\
-61.9	0.000463574246981607\\
-61.8	0.000651271219678364\\
-61.7	0.000869488748418512\\
-61.6	0.00111765843360069\\
-61.5	0.00139519556740976\\
-61.4	0.00170149938310814\\
-61.3	0.00203595331948092\\
-61.2	0.00239792530046309\\
-61.1	0.00278676802995956\\
-61	0.00320181930185643\\
-60.9	0.00364240232520662\\
-60.8	0.00410782606455634\\
-60.7	0.004597385595365\\
-60.6	0.00511036247445523\\
-60.5	0.00564602512541088\\
-60.4	0.00620362923882946\\
-60.3	0.00678241818731318\\
-60.2	0.00738162345506995\\
-60.1	0.00800046508197707\\
-60	0.00863815212194122\\
-59.9	0.00929388311537565\\
-59.8	0.00996684657559108\\
-59.7	0.0106562214888849\\
-59.6	0.0113611778280907\\
-59.5	0.0120808770793347\\
-59.4	0.0128144727817281\\
-59.3	0.0135611110796982\\
-59.2	0.014319931287657\\
-59.1	0.015090066466673\\
-59	0.0158706440127997\\
-58.9	0.0166607862566988\\
-58.8	0.0174596110741706\\
-58.7	0.0182662325071902\\
-58.6	0.0190797613950285\\
-58.5	0.0198993060150174\\
-58.4	0.0207239727325031\\
-58.3	0.0215528666595093\\
-58.2	0.0223850923216171\\
-58.1	0.0232197543325507\\
-58	0.0240559580759364\\
-57.9	0.0248928103936934\\
-57.8	0.0257294202804851\\
-57.7	0.0265648995836569\\
-57.6	0.0273983637080599\\
-57.5	0.028228932325147\\
-57.4	0.0290557300857148\\
-57.3	0.0298778873356444\\
-57.2	0.030694540833984\\
-57.1	0.0315048344726987\\
-57	0.0323079199974012\\
-56.9	0.0331029577283622\\
-56.8	0.0338891172810865\\
-56.7	0.0346655782857323\\
-56.6	0.0354315311046322\\
-56.5	0.0361861775471726\\
-56.4	0.0369287315812715\\
-56.3	0.0376584200406852\\
-56.2	0.0383744833273737\\
-56.1	0.0390761761081335\\
-56	0.0397627680047132\\
-55.9	0.0404335442766085\\
-55.8	0.0410878064957415\\
-55.7	0.0417248732122059\\
-55.6	0.0423440806102788\\
-55.5	0.0429447831538768\\
-55.4	0.0435263542206446\\
-55.3	0.0440881867238601\\
-55.2	0.0446296937213371\\
-55.1	0.0451503090105155\\
-55	0.0456494877089207\\
-54.9	0.0461267068191892\\
-54.8	0.0465814657778513\\
-54.7	0.0470132869870752\\
-54.6	0.0474217163285772\\
-54.5	0.047806323658918\\
-54.4	0.0481667032854034\\
-54.3	0.0485024744218335\\
-54.2	0.0488132816233364\\
-54.1	0.049098795199553\\
-54	0.0493587116054434\\
-53.9	0.0495927538090002\\
-53.8	0.0498006716351749\\
-53.7	0.0499822420853401\\
-53.6	0.0501372696316224\\
-53.5	0.0502655864854707\\
-53.4	0.0503670528398376\\
-53.3	0.0504415570843789\\
-53.2	0.0504890159930957\\
-53.1	0.0505093748838717\\
-53	0.0505026077493822\\
-52.9	0.0504687173588784\\
-52.8	0.0504077353303814\\
-52.7	0.0503197221728425\\
-52.6	0.0502047672978684\\
-52.5	0.0500629890006297\\
-52.4	0.0498945344096113\\
-52.3	0.0496995794048938\\
-52.2	0.0494783285046925\\
-52.1	0.0492310147199114\\
-52	0.0489578993765118\\
-51.9	0.0486592719055309\\
-51.8	0.048335449600621\\
-51.7	0.0479867773430261\\
-51.6	0.0476136272939458\\
-51.5	0.0472163985542829\\
-51.4	0.0467955167918102\\
-51.3	0.0463514338358355\\
-51.2	0.0458846272394863\\
-51.1	0.0453955998097786\\
-51	0.0448848791056823\\
-50.9	0.0443530169044351\\
-50.8	0.0438005886364071\\
-50.7	0.0432281927888579\\
-50.6	0.0426364502789816\\
-50.5	0.0420260037966744\\
-50.4	0.0413975171175072\\
-50.3	0.0407516743864381\\
-50.2	0.0400891793728342\\
-50.1	0.0394107546974324\\
-50	0.038717141031903\\
-49.9	0.0380090962717342\\
-49.8	0.0372873946831987\\
-49.7	0.036552826025206\\
-49.6	0.0358061946468981\\
-49.5	0.0350483185618789\\
-49.4	0.0342800285000218\\
-49.3	0.0335021669378398\\
-49.2	0.0327155871084445\\
-49.1	0.0319211519921597\\
-49	0.0311197332889095\\
-48.9	0.0303122103735186\\
-48.8	0.0294994692351251\\
-48.7	0.0286824014019281\\
-48.6	0.0278619028525361\\
-48.5	0.0270388729152156\\
-48.4	0.0262142131563754\\
-48.3	0.0253888262596531\\
-48.2	0.0245636148970018\\
-48.1	0.023739480593206\\
-48	0.0229173225852815\\
-47.9	0.0220980366782423\\
-47.8	0.0212825140987429\\
-47.7	0.0204716403481201\\
-47.6	0.019666294056391\\
-47.5	0.0188673458387703\\
-47.4	0.0180756571562936\\
-47.3	0.0172920791821455\\
-47.2	0.0165174516753045\\
-47.1	0.015752601863123\\
-47	0.0149983433344739\\
-46.9	0.014255474945094\\
-46.8	0.0135247797367615\\
-46.7	0.012807023871943\\
-46.6	0.0121029555855433\\
-46.5	0.0114133041553853\\
-46.4	0.0107387788930425\\
-46.3	0.0100800681566303\\
-46.2	0.00943783838715819\\
-46.1	0.00881273317001808\\
-46	0.00820537232317725\\
-45.9	0.00761635101361215\\
-45.8	0.00704623890350381\\
-45.7	0.0064955793276834\\
-45.6	0.00596488850378947\\
-45.5	0.00545465477656553\\
-45.4	0.00496533789769068\\
-45.3	0.00449736834249916\\
-45.2	0.00405114666490415\\
-45.1	0.0036270428917952\\
-45	0.00322539595813776\\
-44.9	0.00284651318394908\\
-44.8	0.00249066979427691\\
-44.7	0.00215810848325217\\
-44.6	0.00184903902323144\\
-44.5	0.00156363791998462\\
-44.4	0.00130204811482255\\
-44.3	0.00106437873449765\\
-44.2	0.000850704889640614\\
-44.1	0.000661067522432352\\
-44	0.00049547330413728\\
-43.9	0.000353894583053265\\
-43.8	0.000236269383359038\\
-43.7	0.000142501455263386\\
-43.6	7.24603767835887e-05\\
-43.5	2.59817074005074e-05\\
-43.4	2.86719375735584e-06\\
-43.3	2.88502748650687e-06\\
-43.2	2.5770155165723e-05\\
-43.1	7.1224640319962e-05\\
-43	0.000138918077299878\\
-42.9	0.000228488056781304\\
-42.8	0.000339540682542432\\
-42.7	0.000471651139088682\\
-42.6	0.000624364309605627\\
-42.5	0.000797195443633111\\
-42.4	0.000989630873763913\\
-42.3	0.00120112878058265\\
-42.2	0.00143112000497178\\
-42.1	0.00167900890682313\\
-42	0.00194417426910683\\
-41.9	0.00222597024616181\\
-41.8	0.00252372735498628\\
-41.7	0.00283675350822168\\
-41.6	0.00316433508744076\\
-41.5	0.00350573805526576\\
-41.4	0.00386020910476486\\
-41.3	0.00422697684449335\\
-41.2	0.00460525301747049\\
-41.1	0.00499423375230726\\
-41	0.00539310084462706\\
-40.9	0.00580102306685149\\
-40.8	0.00621715750435529\\
-40.7	0.00664065091592894\\
-40.6	0.00707064111642555\\
-40.5	0.0075062583794096\\
-40.4	0.00794662685756884\\
-40.3	0.00839086601859751\\
-40.2	0.0088380920942115\\
-40.1	0.00928741953990872\\
-40	0.009737962503048\\
-39.9	0.0101888362967812\\
-39.8	0.010639158877339\\
-39.7	0.0110880523221441\\
-39.6	0.011534644306196\\
-39.5	0.0119780695741561\\
-39.4	0.0124174714055404\\
-39.3	0.0128520030704199\\
-39.2	0.0132808292730187\\
-39.1	0.0137031275806005\\
-39	0.0141180898350337\\
-38.9	0.0145249235444364\\
-38.8	0.0149228532523124\\
-38.7	0.0153111218816089\\
-38.6	0.0156889920511478\\
-38.5	0.0160557473619118\\
-38.4	0.016410693650698\\
-38.3	0.01675316020869\\
-38.2	0.0170825009625427\\
-38.1	0.0173980956156234\\
-38	0.017699350747102\\
-37.9	0.0179857008666469\\
-37.8	0.0182566094225401\\
-37.7	0.0185115697610994\\
-37.6	0.0187501060353631\\
-37.5	0.0189717740610727\\
-37.4	0.0191761621180711\\
-37.3	0.0193628916953211\\
-37.2	0.0195316181778387\\
-37.1	0.0196820314739324\\
-37	0.0198138565812399\\
-36.9	0.0199268540901551\\
-36.8	0.0200208206233496\\
-36.7	0.0200955892102002\\
-36.6	0.0201510295950517\\
-36.5	0.0201870484783619\\
-36.4	0.0202035896898953\\
-36.3	0.020200634293259\\
-36.2	0.0201782006211992\\
-36.1	0.0201363442412068\\
-36	0.0200751578511134\\
-35.9	0.0199947711044902\\
-35.8	0.0198953503658008\\
-35.7	0.0197770983953939\\
-35.6	0.0196402539645599\\
-35.5	0.0194850914010172\\
-35.4	0.0193119200653302\\
-35.3	0.0191210837589047\\
-35.2	0.0189129600643429\\
-35.1	0.0186879596190864\\
-35	0.0184465253234081\\
-34.9	0.0181891314839577\\
-34.8	0.0179162828942039\\
-34.7	0.0176285138532476\\
-34.6	0.0173263871246216\\
-34.5	0.0170104928368221\\
-34.4	0.0166814473274451\\
-34.3	0.0163398919329364\\
-34.2	0.0159864917260793\\
-34.1	0.0156219342034742\\
-34	0.0152469279253777\\
-33.9	0.0148622011103851\\
-33.8	0.0144685001875502\\
-33.7	0.0140665883086433\\
-33.6	0.013657243823347\\
-33.5	0.0132412587202903\\
-33.4	0.0128194370369083\\
-33.3	0.0123925932412039\\
-33.2	0.0119615505885656\\
-33.1	0.0115271394568718\\
-33	0.0110901956631797\\
-32.9	0.0106515587653557\\
-32.8	0.0102120703520645\\
-32.7	0.00977257232457787\\
-32.6	0.00933390517390748\\
-32.5	0.00889690625679957\\
-32.4	0.0084624080741575\\
-32.3	0.0080312365554766\\
-32.2	0.00760420935288705\\
-32.1	0.00718213414840663\\
-32	0.006765806978001\\
-31.9	0.0063560105760365\\
-31.8	0.00595351274369411\\
-31.7	0.00555906474488281\\
-31.6	0.00517339973315925\\
-31.5	0.00479723121311329\\
-31.4	0.00443125153963218\\
-31.3	0.00407613045839491\\
-31.2	0.00373251369088162\\
-31.1	0.00340102156710918\\
-31	0.00308224770922141\\
-30.9	0.00277675776897251\\
-30.8	0.00248508822204473\\
-30.7	0.00220774522203726\\
-30.6	0.00194520351685007\\
-30.5	0.00169790543006988\\
-30.4	0.00146625990983615\\
-30.3	0.00125064164753699\\
-30.2	0.00105139026854238\\
-30.1	0.000868809597039807\\
-30	0.000703166996885866\\
-29.9	0.000554692790231356\\
-29.8	0.000423579755516195\\
-29.7	0.000309982706264128\\
-29.6	0.000214018151936385\\
-29.5	0.000135764041928314\\
-29.4	7.52595936139849e-05\\
-29.3	3.25052051617108e-05\\
-29.2	7.46245365728631e-06\\
-29.1	5.41788839723786e-08\\
-29	1.01646529174824e-05\\
-28.9	3.76398355020648e-05\\
-28.8	8.22877149795086e-05\\
-28.7	0.000143878734348643\\
-28.6	0.000222146301837132\\
-28.5	0.00031678738517199\\
-28.4	0.000427463188540239\\
-28.3	0.000553799911036977\\
-28.2	0.000695389585204747\\
-28.1	0.000851790994077596\\
-28	0.00102253066495343\\
-27.9	0.00120710393793292\\
-27.8	0.00140497610707932\\
-27.7	0.00161558363187488\\
-27.6	0.00183833541647354\\
-27.5	0.00207261415407944\\
-27.4	0.00231777773361438\\
-27.3	0.00257316070567784\\
-27.2	0.00283807580464762\\
-27.1	0.00311181552362281\\
-27	0.00339365373876697\\
-26.9	0.00368284737947768\\
-26.8	0.00397863814067979\\
-26.7	0.00428025423342193\\
-26.6	0.0045869121698454\\
-26.5	0.00489781857849113\\
-26.4	0.00521217204581858\\
-26.3	0.00552916497972625\\
-26.2	0.00584798549078819\\
-26.1	0.00616781928685734\\
-26	0.00648785157663066\\
-25.9	0.00680726897772757\\
-25.8	0.00712526142479825\\
-25.7	0.00744102407315547\\
-25.6	0.00775375919341048\\
-25.5	0.00806267805259138\\
-25.4	0.00836700277723254\\
-25.3	0.00866596819394146\\
-25.2	0.00895882364298359\\
-25.1	0.00924483476046468\\
-25	0.00952328522474575\\
-24.9	0.00979347846278903\\
-24.8	0.0100547393122084\\
-24.7	0.0103064156348848\\
-24.6	0.010547879878102\\
-24.5	0.0107785305792676\\
-24.4	0.0109977938104011\\
-24.3	0.0112051245586974\\
-24.2	0.0114000080396152\\
-24.1	0.011581960939083\\
-24	0.0117505325815756\\
-23.9	0.011905306020981\\
-23.8	0.0120458990513454\\
-23.7	0.0121719651347769\\
-23.6	0.0122831942439717\\
-23.5	0.0123793136170274\\
-23.4	0.0124600884224155\\
-23.3	0.0125253223321945\\
-23.2	0.0125748580017651\\
-23.1	0.0126085774546914\\
-23	0.0126264023713423\\
-22.9	0.0126282942803407\\
-22.8	0.0126142546520436\\
-22.7	0.0125843248935198\\
-22.6	0.0125385862447338\\
-22.5	0.0124771595758905\\
-22.4	0.0124002050861432\\
-22.3	0.0123079219041161\\
-22.2	0.0122005475909392\\
-22.1	0.0120783575467458\\
-22	0.0119416643218252\\
-21.9	0.0117908168338742\\
-21.8	0.0116261994930299\\
-21.7	0.0114482312366116\\
-21.6	0.0112573644757325\\
-21.5	0.0110540839561779\\
-21.4	0.0108389055361741\\
-21.3	0.0106123748838935\\
-21.2	0.0103750660977606\\
-21.1	0.0101275802528318\\
-21	0.00987054387672451\\
-20.9	0.00960460735876845\\
-20.8	0.00933044329623548\\
-20.7	0.00904874478168334\\
-20.6	0.0087602236356178\\
-20.5	0.00846560858883429\\
-20.4	0.00816564341894753\\
-20.3	0.00786108504575684\\
-20.2	0.00755270159021724\\
-20.1	0.00724127040190221\\
-20	0.00692757605994481\\
-19.9	0.00661240835253198\\
-19.8	0.00629656024010519\\
-19.7	0.00598082580748138\\
-19.6	0.00566599821015948\\
-19.5	0.00535286762011372\\
-19.4	0.0050422191763965\\
-19.3	0.00473483094588374\\
-19.2	0.00443147189948889\\
-19.1	0.00413289990915283\\
-19	0.00383985977088364\\
-18.9	0.00355308125907092\\
-18.8	0.00327327721724073\\
-18.7	0.00300114169033694\\
-18.6	0.00273734810352963\\
-18.5	0.00248254749244501\\
-18.4	0.00223736678959422\\
-18.3	0.00200240717165082\\
-18.2	0.00177824247208036\\
-18.1	0.00156541766347134\\
-18	0.00136444741374847\\
-17.9	0.00117581472026737\\
-17.8	0.000999969625600288\\
-17.7	0.000837328018616656\\
-17.6	0.000688270524251223\\
-17.5	0.000553141485126749\\
-17.4	0.000432248037965774\\
-17.3	0.000325859287483535\\
-17.2	0.000234205580203046\\
-17.1	0.000157477880375192\\
-17	9.58272499207476e-05\\
-16.9	4.93644340392546e-05\\
-16.8	1.81595538523113e-05\\
-16.7	2.24190716538838e-06\\
-16.6	1.59987814629418e-06\\
-16.5	1.61809564271095e-05\\
-16.4	4.58918658437636e-05\\
-16.3	9.05988027324542e-05\\
-16.2	0.000150127783405805\\
-16.1	0.000224265100135224\\
-16	0.000312757884670287\\
-15.9	0.00041531477803125\\
-15.8	0.000531606705018151\\
-15.7	0.000661267751591258\\
-15.6	0.000803896142991049\\
-15.5	0.000959055320185515\\
-15.4	0.00112627511195694\\
-15.3	0.00130505299967021\\
-15.2	0.00149485547150325\\
-15.1	0.00169511946266434\\
-15	0.00190525387787548\\
-14.9	0.00212464119216411\\
-14.8	0.0023526391257771\\
-14.7	0.00258858238881634\\
-14.6	0.00283178449098772\\
-14.5	0.00308153961166381\\
-14.4	0.00333712452527828\\
-14.3	0.0035978005769029\\
-14.2	0.00386281570270336\\
-14.1	0.00413140648982982\\
-14	0.0044028002701726\\
-13.9	0.00467621724230264\\
-13.8	0.00495087261582056\\
-13.7	0.00522597877225928\\
-13.6	0.00550074743662008\\
-13.5	0.00577439185357584\\
-13.4	0.00604612896234342\\
-13.3	0.00631518156421241\\
-13.2	0.00658078047672057\\
-13.1	0.00684216666848452\\
-13	0.00709859336873086\\
-12.9	0.00734932814562465\\
-12.8	0.00759365494756269\\
-12.7	0.00783087610168448\\
-12.6	0.00806031426395551\\
-12.5	0.0082813143152982\\
-12.4	0.00849324519837763\\
-12.3	0.00869550168980224\\
-12.2	0.00888750610266342\\
-12.1	0.00906870991451867\\
-12	0.00923859531611883\\
-11.9	0.00939667667638728\\
-11.8	0.00954250191938231\\
-11.7	0.00967565380920861\\
-11.6	0.00979575113909073\\
-11.5	0.00990244982108103\\
-11.4	0.0099954438731434\\
-11.3	0.0100744663006346\\
-11.2	0.0101392898694944\\
-11.1	0.0101897277687528\\
-11	0.0102256341602692\\
-10.9	0.0102469046139306\\
-10.8	0.0102534764268543\\
-10.7	0.0102453288254655\\
-10.6	0.0102224830496473\\
-10.5	0.0101850023184922\\
-10.4	0.0101329916775191\\
-10.3	0.0100665977275555\\
-10.2	0.00998600823581782\\
-10.1	0.00989145163006197\\
-10	0.00978319637700835\\
-9.89999999999999	0.00966155024657735\\
-9.8	0.00952685946380048\\
-9.69999999999999	0.00937950775059577\\
-9.59999999999999	0.00921991525991547\\
-9.5	0.00904853740508632\\
-9.39999999999999	0.0088658635874686\\
-9.3	0.00867241582585767\\
-9.19999999999999	0.00846874729133998\\
-9.09999999999999	0.00825544075159519\\
-9	0.00803310692890365\\
-8.89999999999999	0.00780238277637552\\
-8.8	0.00756392967716306\\
-8.69999999999999	0.00731843157164795\\
-8.59999999999999	0.00706659301781555\\
-8.5	0.0068091371902294\\
-8.39999999999999	0.00654680382320994\\
-8.3	0.0062803471039937\\
-8.19999999999999	0.00601053352180524\\
-8.09999999999999	0.00573813967891702\\
-8	0.00546395006989233\\
-7.89999999999999	0.00518875483531484\\
-7.8	0.00491334749639477\\
-7.69999999999999	0.00463852267691103\\
-7.59999999999999	0.00436507381900105\\
-7.5	0.00409379089934112\\
-7.39999999999999	0.00382545815227461\\
-7.3	0.00356085180643988\\
-7.19999999999999	0.0033007378414249\\
-7.09999999999999	0.00304586977093369\\
-7	0.00279698645888585\\
-6.89999999999999	0.00255480997479124\\
-6.8	0.00232004349464151\\
-6.69999999999999	0.00209336925344203\\
-6.59999999999999	0.0018754465553735\\
-6.5	0.00166690984741677\\
-6.39999999999999	0.00146836686210558\\
-6.3	0.0012803968348829\\
-6.19999999999999	0.0011035488013323\\
-6.09999999999999	0.000938339979337473\\
-6	0.000785254240985321\\
-5.89999999999999	0.000644740678780919\\
-5.8	0.000517212270477046\\
-5.69999999999999	0.000403044646545077\\
-5.59999999999999	0.000302574964025122\\
-5.5	0.000216100890191982\\
-5.39999999999999	0.000143879699162163\\
-5.3	8.61274842466826e-05\\
-5.19999999999999	4.30184885231349e-05\\
-5.09999999999999	1.46845557632325e-05\\
-5	1.21470350661557e-06\\
-4.89999999999999	2.65481972036236e-06\\
-4.8	1.90074841281543e-05\\
-4.69999999999999	5.02319149322802e-05\\
-4.59999999999999	9.62440412893264e-05\\
-4.5	0.000156916701535064\\
-4.39999999999999	0.000232079966789026\\
-4.3	0.000321521589203303\\
-4.19999999999999	0.000424987573756992\\
-4.09999999999999	0.000542182872135345\\
-4	0.000672772196875494\\
-3.89999999999999	0.000816380953606723\\
-3.8	0.000972596288865403\\
-3.69999999999999	0.00114096825062456\\
-3.59999999999999	0.00132101105834265\\
-3.5	0.00151220447901372\\
-3.39999999999999	0.0017139953053839\\
-3.3	0.0019257989321958\\
-3.19999999999999	0.00214700102602927\\
-3.09999999999999	0.00237695928402572\\
-3	0.0026150052765166\\
-2.89999999999999	0.00286044636832261\\
-2.8	0.00311256771325231\\
-2.69999999999999	0.00337063431610585\\
-2.59999999999999	0.00363389315628206\\
-2.5	0.00390157536689899\\
-2.39999999999999	0.00417289846316424\\
-2.3	0.0044470686135777\\
-2.19999999999999	0.00472328294741479\\
-2.09999999999999	0.00500073189181911\\
-2	0.00527860153173898\\
-1.89999999999999	0.0055560759858621\\
-1.8	0.00583233979164622\\
-1.69999999999999	0.00610658029250627\\
-1.59999999999999	0.00637799002019926\\
-1.5	0.00664576906545383\\
-1.39999999999999	0.00690912742991242\\
-1.3	0.00716728735249891\\
-1.19999999999999	0.00741948560338907\\
-1.09999999999999	0.00766497573884358\\
-1	0.00790303031026946\\
-0.899999999999991	0.00813294302099768\\
-0.799999999999997	0.0083540308244086\\
-0.699999999999989	0.00856563595719869\\
-0.599999999999994	0.00876712790176129\\
-0.5	0.00895790527185394\\
-0.399999999999991	0.00913739761593878\\
-0.299999999999997	0.00930506713281569\\
-0.199999999999989	0.00946041029441692\\
-0.0999999999999943	0.00960295937089378\\
0	0.00973228385340719\\
0.0999999999999943	0.00984799177032369\\
0.199999999999989	0.0099497308928257\\
0.299999999999997	0.0100371898262611\\
0.399999999999991	0.0101100989838868\\
0.5	0.0101682314399988\\
0.599999999999994	0.0102114036597907\\
0.699999999999989	0.0102394761036375\\
0.799999999999997	0.0102523537038665\\
0.899999999999991	0.0102499862124465\\
1	0.0102323684184001\\
1.09999999999999	0.0101995402341243\\
1.19999999999999	0.0101515866501857\\
1.3	0.0100886375585391\\
1.39999999999999	0.010010867444503\\
1.5	0.00991849494820881\\
1.59999999999999	0.00981178229662256\\
1.69999999999999	0.00969103460761526\\
1.8	0.00955659906793555\\
1.89999999999999	0.00940886398730631\\
2	0.00924825773123141\\
2.09999999999999	0.00907524753545614\\
2.19999999999999	0.00889033820537199\\
2.3	0.00869407070399715\\
2.39999999999999	0.0084870206324919\\
2.5	0.00826979660748614\\
2.59999999999999	0.00804303853980213\\
2.69999999999999	0.00780741581944711\\
2.8	0.00756362541202976\\
2.89999999999999	0.00731238987201756\\
3	0.00705445527849986\\
3.09999999999999	0.00679058909935431\\
3.19999999999999	0.00652157798992745\\
3.3	0.00624822553253867\\
3.39999999999999	0.00597134992329513\\
3.5	0.0056917816128642\\
3.59999999999999	0.00541036090799307\\
3.69999999999999	0.00512793554068361\\
3.8	0.00484535821203384\\
3.89999999999999	0.00456348411783681\\
4	0.00428316846308766\\
4.09999999999999	0.00400526397259057\\
4.19999999999999	0.00373061840487321\\
4.3	0.00346007207661621\\
4.39999999999999	0.00319445540478029\\
4.5	0.00293458647356901\\
4.59999999999999	0.00268126863330157\\
4.69999999999999	0.00243528813818196\\
4.8	0.00219741182984685\\
4.89999999999999	0.00196838487344706\\
5	0.00174892855287141\\
5.09999999999999	0.00153973813155822\\
5.19999999999999	0.00134148078515359\\
5.3	0.00115479361207528\\
5.39999999999999	0.000980281727820315\\
5.5	0.000818516448617171\\
5.59999999999999	0.000670033569771605\\
5.69999999999999	0.000535331743784647\\
5.8	0.00041487096303924\\
5.89999999999999	0.00030907115155321\\
6	0.000218310869986236\\
6.09999999999999	0.000142926137765322\\
6.19999999999999	8.32093758587999e-05\\
6.3	3.94084733849068e-05\\
6.39999999999999	1.17259808864063e-05\\
6.5	3.18432741188077e-07\\
6.59999999999999	5.29580080915341e-06\\
6.69999999999999	2.67210810400171e-05\\
6.8	6.46100143863794e-05\\
6.89999999999999	0.000118930942981651\\
7	0.000189604802155024\\
7.09999999999999	0.000276505248466625\\
7.19999999999999	0.000379458923556138\\
7.3	0.000498245853209075\\
7.39999999999999	0.000632599980657228\\
7.5	0.00078220983274511\\
7.59999999999999	0.000946719317213153\\
7.69999999999999	0.00112572864897285\\
7.8	0.00131879540287853\\
7.89999999999999	0.00152543569013816\\
8	0.00174512545515138\\
8.09999999999999	0.00197730188921608\\
8.19999999999999	0.00222136495721176\\
8.3	0.00247667903304153\\
8.39999999999999	0.00274257463930441\\
8.5	0.00301835028636972\\
8.59999999999999	0.00330327440573927\\
8.69999999999999	0.00359658737231435\\
8.8	0.00389750360992692\\
8.89999999999999	0.00420521377425663\\
9	0.00451888700703288\\
9.09999999999999	0.00483767325521439\\
9.19999999999999	0.00516070564865431\\
9.3	0.00548710292958763\\
9.39999999999999	0.00581597192712936\\
9.5	0.00614641006984226\\
9.59999999999999	0.00647750792931992\\
9.69999999999999	0.00680835178764351\\
9.8	0.00713802622149763\\
9.89999999999999	0.00746561669568189\\
10	0.00779021215872626\\
10.1	0.0081109076333074\\
10.2	0.00842680679417791\\
10.3	0.00873702452635047\\
10.4	0.00904068945633279\\
10.5	0.00933694644928367\\
10.6	0.00962495906505117\\
10.7	0.00990391196616988\\
10.8	0.0101730132710244\\
10.9	0.010431496845539\\
11	0.0106786245269238\\
11.1	0.0109136882731943\\
11.2	0.0111360122323888\\
11.3	0.0113449547256302\\
11.4	0.0115399101384157\\
11.5	0.0117203107147774\\
11.6	0.0118856282492181\\
11.7	0.0120353756716201\\
11.8	0.0121691085206109\\
11.9	0.0122864263011873\\
12	0.0123869737227157\\
12.1	0.0124704418137562\\
12.2	0.0125365689105045\\
12.3	0.0125851415159878\\
12.4	0.0126159950275151\\
12.5	0.0126290143302395\\
12.6	0.0126241342550656\\
12.7	0.0126013398995047\\
12.8	0.0125606668104607\\
12.9	0.0125022010283081\\
13	0.0124260789920077\\
13.1	0.0123324873053834\\
13.2	0.0122216623650697\\
13.3	0.012093889851015\\
13.4	0.0119495040808059\\
13.5	0.0117888872294468\\
13.6	0.0116124684166024\\
13.7	0.0114207226636678\\
13.8	0.0112141697233903\\
13.9	0.0109933727851117\\
14	0.0107589370590415\\
14.1	0.0105115082432982\\
14.2	0.0102517708777757\\
14.3	0.00998044658920012\\
14.4	0.00969829223203452\\
14.5	0.00940609793017371\\
14.6	0.00910468502463878\\
14.7	0.00879490393273355\\
14.8	0.00847763192436593\\
14.9	0.00815377082145823\\
15	0.00782424462657803\\
15.1	0.00748999708711072\\
15.2	0.00715198920146716\\
15.3	0.00681119667397468\\
15.4	0.00646860732523605\\
15.5	0.00612521846485932\\
15.6	0.00578203423356057\\
15.7	0.00544006292172182\\
15.8	0.00510031427154832\\
15.9	0.00476379677000991\\
16	0.00443151493977603\\
16.1	0.00410446663535523\\
16.2	0.0037836403516344\\
16.3	0.00347001255197984\\
16.4	0.00316454502300456\\
16.5	0.00286818226303644\\
16.6	0.00258184891122825\\
16.7	0.00230644722414075\\
16.8	0.00204285460650332\\
16.9	0.00179192120270893\\
17	0.00155446755543966\\
17.1	0.00133128233763871\\
17.2	0.00112312016384804\\
17.3	0.000930699486722967\\
17.4	0.000754700584305181\\
17.5	0.000595763643398183\\
17.6	0.000454486944133776\\
17.7	0.000331425150551506\\
17.8	0.000227087711733862\\
17.9	0.000141937377749944\\
18	7.6388834358433e-05\\
18.1	3.08074601101819e-05\\
18.2	5.50820917105986e-06\\
18.3	7.54622857521846e-07\\
18.4	1.67579725420315e-05\\
18.5	5.3676536244884e-05\\
18.6	0.000111615010881486\\
18.7	0.000190624061783317\\
18.8	0.000290700010756006\\
18.9	0.000411784663581289\\
19	0.000553765277509616\\
19.1	0.000716474668931881\\
19.2	0.000899691461058822\\
19.3	0.00110314047107817\\
19.4	0.00132649323590507\\
19.5	0.00156936867528634\\
19.6	0.00183133389067163\\
19.7	0.00211190509792007\\
19.8	0.00241054869157152\\
19.9	0.002726682438081\\
20	0.00305967679508875\\
20.1	0.00340885635348306\\
20.2	0.00377350139870526\\
20.3	0.00415284958744731\\
20.4	0.00454609773560772\\
20.5	0.00495240371309185\\
20.6	0.005370888440781\\
20.7	0.00580063798474205\\
20.8	0.00624070574250866\\
20.9	0.00669011471604287\\
21	0.00714785986577134\\
21.1	0.00761291053989537\\
21.2	0.00808421297299326\\
21.3	0.00856069284776347\\
21.4	0.00904125791361136\\
21.5	0.00952480065564375\\
21.6	0.010010201007519\\
21.7	0.0104963291015002\\
21.8	0.0109820480489706\\
21.9	0.0114662167446071\\
22	0.0119476926873527\\
22.1	0.0124253348112971\\
22.2	0.0128980063195586\\
22.3	0.0133645775142583\\
22.4	0.0138239286156971\\
22.5	0.0142749525638794\\
22.6	0.0147165577955771\\
22.7	0.0151476709901982\\
22.8	0.0155672397778017\\
22.9	0.0159742354027084\\
23	0.0163676553362637\\
23.1	0.0167465258324453\\
23.2	0.0171099044201519\\
23.3	0.0174568823261669\\
23.4	0.0177865868229692\\
23.5	0.018098183495747\\
23.6	0.0183908784231707\\
23.7	0.0186639202666991\\
23.8	0.0189166022634102\\
23.9	0.0191482641175888\\
24	0.0193582937865508\\
24.1	0.019546129156435\\
24.2	0.0197112596039664\\
24.3	0.0198532274404623\\
24.4	0.0199716292346441\\
24.5	0.0200661170110951\\
24.6	0.0201363993215152\\
24.7	0.020182242186213\\
24.8	0.0202034699035908\\
24.9	0.020199965725685\\
25	0.0201716723981418\\
25.1	0.0201185925633229\\
25.2	0.020040789025558\\
25.3	0.0199383848778795\\
25.4	0.0198115634898957\\
25.5	0.0196605683567815\\
25.6	0.0194857028096817\\
25.7	0.0192873295881435\\
25.8	0.0190658702755057\\
25.9	0.0188218045984879\\
26	0.018555669592527\\
26.1	0.0182680586347147\\
26.2	0.0179596203464833\\
26.3	0.0176310573684835\\
26.4	0.0172831250103785\\
26.5	0.0169166297785569\\
26.6	0.01653242778504\\
26.7	0.0161314230411151\\
26.8	0.0157145656394819\\
26.9	0.0152828498289402\\
27	0.0148373119858795\\
27.1	0.0143790284870542\\
27.2	0.0139091134883357\\
27.3	0.0134287166143372\\
27.4	0.012939020563989\\
27.5	0.0124412386373221\\
27.6	0.0119366121888787\\
27.7	0.0114264080133183\\
27.8	0.0109119156689274\\
27.9	0.010394444744862\\
28	0.00987532207806516\\
28.1	0.00935588892589728\\
28.2	0.00883749810060101\\
28.3	0.00832151107179144\\
28.4	0.00780929504321856\\
28.5	0.0073022200100896\\
28.6	0.00680165580326756\\
28.7	0.00630896912667538\\
28.8	0.00582552059423646\\
28.9	0.00535266177266595\\
29	0.00489173223640351\\
29.1	0.00444405664093416\\
29.2	0.00401094182069189\\
29.3	0.00359367391767311\\
29.4	0.00319351554680663\\
29.5	0.00281170300403507\\
29.6	0.00244944352295805\\
29.7	0.00210791258576946\\
29.8	0.00178825129409532\\
29.9	0.00149156380519702\\
30	0.00121891483885533\\
30.1	0.000971327260090378\\
30.2	0.000749779742700668\\
30.3	0.000555204518425183\\
30.4	0.000388485216342255\\
30.5	0.00025045479692094\\
30.6	0.000141893584934674\\
30.7	6.35274052325777e-05\\
30.8	1.60258251429399e-05\\
30.9	5.07055698637074e-10\\
31	1.60036744967667e-05\\
31.1	6.45266947681059e-05\\
31.2	0.000145998780982531\\
31.3	0.000260785816074199\\
31.4	0.000409189301112512\\
31.5	0.000591445429991594\\
31.6	0.000807724292308567\\
31.7	0.00105812920598331\\
31.8	0.00134269618090929\\
31.9	0.00166139351466223\\
32	0.00201412152102902\\
32.1	0.0024007123918545\\
32.2	0.00282093019244179\\
32.3	0.00327447099047782\\
32.4	0.00376096311819702\\
32.5	0.00427996756723503\\
32.6	0.00483097851537155\\
32.7	0.0054134239841062\\
32.8	0.00602666662576359\\
32.9	0.00667000463857904\\
33	0.00734267280797606\\
33.1	0.00804384367201115\\
33.2	0.00877262880873255\\
33.3	0.00952808024297535\\
33.4	0.0103091919698979\\
33.5	0.011114901592355\\
33.6	0.0119440920689963\\
33.7	0.0127955935697884\\
33.8	0.0136681854354606\\
33.9	0.0145605982372056\\
34	0.0154715159327837\\
34.1	0.0163995781150218\\
34.2	0.0173433823485415\\
34.3	0.018301486590403\\
34.4	0.0192724116902182\\
34.5	0.0202546439651578\\
34.6	0.0212466378451559\\
34.7	0.0222468185835166\\
34.8	0.0232535850280159\\
34.9	0.0242653124475189\\
35	0.0252803554090396\\
35.1	0.0262970507001135\\
35.2	0.0273137202912896\\
35.3	0.0283286743335004\\
35.4	0.0293402141850321\\
35.5	0.0303466354627897\\
35.6	0.0313462311125305\\
35.7	0.0323372944927362\\
35.8	0.0333181224667912\\
35.9	0.0342870184981484\\
36	0.0352422957431857\\
36.1	0.036182280136485\\
36.2	0.0371053134633063\\
36.3	0.0380097564140804\\
36.4	0.0388939916157964\\
36.5	0.0397564266352357\\
36.6	0.0405954969490693\\
36.7	0.041409668875927\\
36.8	0.0421974424656342\\
36.9	0.0429573543409132\\
37	0.043687980486952\\
37.1	0.0443879389843583\\
37.2	0.0450558926811367\\
37.3	0.0456905517994558\\
37.4	0.0462906764731055\\
37.5	0.0468550792116844\\
37.6	0.0473826272877036\\
37.7	0.0478722450429436\\
37.8	0.0483229161105581\\
37.9	0.0487336855495786\\
38	0.0491036618886384\\
38.1	0.0494320190759045\\
38.2	0.049717998332378\\
38.3	0.0499609099059009\\
38.4	0.0501601347233834\\
38.5	0.0503151259389501\\
38.6	0.0504254103758848\\
38.7	0.0504905898604435\\
38.8	0.050510342445783\\
38.9	0.0504844235244533\\
39	0.0504126668280793\\
39.1	0.0502949853130551\\
39.2	0.0501313719312568\\
39.3	0.0499219002849766\\
39.4	0.0496667251654631\\
39.5	0.0493660829746425\\
39.6	0.049020292029786\\
39.7	0.0486297527510674\\
39.8	0.0481949477321426\\
39.9	0.0477164416940647\\
40	0.0471948813230222\\
40.1	0.0466309949925704\\
40.2	0.0460255923711944\\
40.3	0.0453795639162156\\
40.4	0.0446938802552175\\
40.5	0.0439695914563318\\
40.6	0.0432078261888838\\
40.7	0.0424097907760514\\
40.8	0.041576768141342\\
40.9	0.040710116650838\\
41	0.0398112688533038\\
41.1	0.0388817301203819\\
41.2	0.0379230771892388\\
41.3	0.0369369566101471\\
41.4	0.0359250831016083\\
41.5	0.0348892378157424\\
41.6	0.0338312665167737\\
41.7	0.032753077675549\\
41.8	0.0316566404831236\\
41.9	0.0305439827865413\\
42	0.0294171889500222\\
42.1	0.028278397644849\\
42.2	0.0271297995713253\\
42.3	0.0259736351162373\\
42.4	0.0248121919493192\\
42.5	0.0236478025622778\\
42.6	0.0224828417539802\\
42.7	0.0213197240654525\\
42.8	0.0201609011683773\\
42.9	0.0190088592108072\\
43	0.0178661161238366\\
43.1	0.0167352188930005\\
43.2	0.0156187407981681\\
43.3	0.0145192786257282\\
43.4	0.0134394498568433\\
43.5	0.0123818898355634\\
43.6	0.0113492489205691\\
43.7	0.0103441896243103\\
43.8	0.00936938374327296\\
43.9	0.00842750948309627\\
44	0.00752124858221987\\
44.1	0.00665328343771146\\
44.2	0.00582629423688496\\
44.3	0.00504295609827096\\
44.4	0.00430593622545442\\
44.5	0.00361789107723898\\
44.6	0.00298146355754005\\
44.7	0.00239928022834397\\
44.8	0.00187394854900828\\
44.9	0.00140805414510142\\
45	0.00100415810991276\\
45.1	0.000664794341682374\\
45.2	0.000392466919519989\\
45.3	0.000189647520899486\\
45.4	5.87728835280999e-05\\
45.5	2.24231429984621e-06\\
45.6	2.24152479501988e-05\\
45.7	0.000121608857935992\\
45.8	0.000302095721966222\\
45.9	0.000566101544511347\\
46	0.000915802938518711\\
46.1	0.00135332526845812\\
46.2	0.00188074055672037\\
46.3	0.00250006545528267\\
46.4	0.00321325928445419\\
46.5	0.00402222214040123\\
46.6	0.00492879307305173\\
46.7	0.0059347483358624\\
46.8	0.0070417997088295\\
46.9	0.00825159289601056\\
47	0.00956570599871981\\
47.1	0.0109856480654453\\
47.2	0.0125128577194334\\
47.3	0.0141487018647718\\
47.4	0.0158944744717005\\
47.5	0.0177513954417656\\
47.6	0.0197206095533344\\
47.7	0.0218031854878723\\
47.8	0.0240001149372904\\
47.9	0.0263123117925615\\
48	0.0287406114137051\\
48.1	0.0312857699811328\\
48.2	0.0339484639282676\\
48.3	0.0367292894552246\\
48.4	0.0396287621232707\\
48.5	0.0426473165296797\\
48.6	0.0457853060624979\\
48.7	0.0490430027346634\\
48.8	0.0524205970968228\\
48.9	0.0559181982281113\\
49	0.0595358338040768\\
49.1	0.0632734502408518\\
49.2	0.0671309129145913\\
49.3	0.0711080064551365\\
49.4	0.075204435112776\\
49.5	0.0794198231969111\\
49.6	0.0837537155853757\\
49.7	0.0882055783030791\\
49.8	0.0927747991685966\\
49.9	0.0974606885072545\\
50	0.102262479929232\\
50.1	0.107179331171108\\
50.2	0.11221032499927\\
50.3	0.117354470173525\\
50.4	0.122610702469239\\
50.5	0.127977885756254\\
50.6	0.133454813132819\\
50.7	0.139040208112747\\
50.8	0.144732725863925\\
50.9	0.150530954496344\\
51	0.156433416397731\\
51.1	0.162438569614878\\
51.2	0.168544809278722\\
51.3	0.174750469071211\\
51.4	0.181053822732008\\
51.5	0.187453085603006\\
51.6	0.193946416208699\\
51.7	0.20053191787037\\
51.8	0.207207640352104\\
51.9	0.213971581536612\\
52	0.220821689128844\\
52.1	0.227755862385391\\
52.2	0.234771953867657\\
52.3	0.24186777121682\\
52.4	0.249041078948576\\
52.5	0.256289600265685\\
52.6	0.263611018886381\\
52.7	0.271002980886656\\
52.8	0.278463096554522\\
52.9	0.285988942254314\\
53	0.293578062299162\\
53.1	0.30122797082975\\
53.2	0.308936153697519\\
53.3	0.316700070350521\\
53.4	0.324517155720092\\
53.5	0.332384822106637\\
53.6	0.340300461062767\\
53.7	0.348261445272085\\
53.8	0.356265130422011\\
53.9	0.364308857068955\\
54	0.372389952494297\\
54.1	0.380505732549606\\
54.2	0.388653503489582\\
54.3	0.396830563791247\\
54.4	0.405034205957961\\
54.5	0.413261718306857\\
54.6	0.421510386738363\\
54.7	0.429777496486475\\
54.8	0.438060333848543\\
54.9	0.44635618789333\\
55	0.454662352146187\\
55.1	0.462976126250176\\
55.2	0.47129481760209\\
55.3	0.479615742962309\\
55.4	0.487936230037497\\
55.5	0.496253619035177\\
55.6	0.504565264189299\\
55.7	0.512868535255926\\
55.8	0.521160818978221\\
55.9	0.529439520519978\\
56	0.537702064866942\\
56.1	0.545945898195294\\
56.2	0.554168489206596\\
56.3	0.562367330428675\\
56.4	0.570539939481844\\
56.5	0.578683860310004\\
56.6	0.58679666437613\\
56.7	0.594875951821766\\
56.8	0.602919352590121\\
56.9	0.610924527512458\\
57	0.61888916935749\\
57.1	0.626811003843508\\
57.2	0.634687790613086\\
57.3	0.642517324170133\\
57.4	0.650297434779213\\
57.5	0.658025989327023\\
57.6	0.665700892145975\\
57.7	0.673320085799878\\
57.8	0.680881551831716\\
57.9	0.688383311473608\\
58	0.695823426319021\\
58.1	0.703199998957356\\
58.2	0.710511173571071\\
58.3	0.717755136495521\\
58.4	0.724930116741743\\
58.5	0.732034386482413\\
58.6	0.739066261501269\\
58.7	0.7460241016063\\
58.8	0.752906311007012\\
58.9	0.759711338656161\\
59	0.766437678556304\\
59.1	0.773083870031586\\
59.2	0.779648497965194\\
59.3	0.786130193002911\\
59.4	0.792527631723272\\
59.5	0.798839536774771\\
59.6	0.805064676980665\\
59.7	0.8112018674119\\
59.8	0.817249969428666\\
59.9	0.823207890691191\\
60	0.829074585140336\\
60.1	0.834849052948552\\
60.2	0.840530340441856\\
60.3	0.846117539993389\\
60.4	0.85160978988924\\
60.5	0.857006274167114\\
60.6	0.862306222428543\\
60.7	0.867508909625285\\
60.8	0.87261365582055\\
60.9	0.877619825925766\\
61	0.882526829413537\\
61.1	0.887334120007488\\
61.2	0.892041195349683\\
61.3	0.89664759664631\\
61.4	0.901152908292338\\
61.5	0.90555675747583\\
61.6	0.90985881376262\\
61.7	0.91405878866206\\
61.8	0.918156435174532\\
61.9	0.922151547321433\\
62	0.926043959658317\\
62.1	0.929833546771922\\
62.2	0.933520222761746\\
62.3	0.937103940706888\\
62.4	0.940584692118833\\
62.5	0.943962506380869\\
62.6	0.947237450174813\\
62.7	0.950409626895739\\
62.8	0.95347917605534\\
62.9	0.956446272674643\\
63	0.959311126666672\\
63.1	0.962073982209762\\
63.2	0.96473511711214\\
63.3	0.967294842168401\\
63.4	0.969753500508533\\
63.5	0.972111466940081\\
63.6	0.974369147284067\\
63.7	0.976526977705284\\
63.8	0.978585424037514\\
63.9	0.980544981104295\\
64	0.982406172035766\\
64.1	0.984169547582178\\
64.2	0.985835685424604\\
64.3	0.98740518948339\\
64.4	0.988878689224869\\
64.5	0.990256838966862\\
64.6	0.991540317183457\\
64.7	0.992729825809567\\
64.8	0.993826089545741\\
64.9	0.994829855163702\\
65	0.995741890813057\\
65.1	0.99656298532964\\
65.2	0.997293947545902\\
65.3	0.997935605603774\\
65.4	0.998488806270417\\
65.5	0.998954414257242\\
65.6	0.999333311542592\\
65.7	0.999626396698453\\
65.8	0.999834584221544\\
65.9	0.999958803869147\\
66	1\\
66.1	0.999959130920571\\
66.2	0.999837168237033\\
66.3	0.999635096213226\\
66.4	0.999353911134898\\
66.5	0.998994620680494\\
66.6	0.998558243298749\\
66.7	0.998045807593351\\
66.8	0.99745835171489\\
66.9	0.996796922760328\\
67	0.996062576180219\\
67.1	0.995256375193844\\
67.2	0.994379390212506\\
67.3	0.993432698271107\\
67.4	0.992417382468236\\
67.5	0.991334531414871\\
67.6	0.990185238691896\\
67.7	0.988970602316527\\
67.8	0.987691724217805\\
67.9	0.986349709721263\\
68	0.984945667042878\\
68.1	0.983480706792398\\
68.2	0.981955941486146\\
68.3	0.98037248506938\\
68.4	0.978731452448266\\
68.5	0.977033959031544\\
68.6	0.975281120281925\\
68.7	0.973474051277276\\
68.8	0.971613866281629\\
68.9	0.969701678326022\\
69	0.96773859879923\\
69.1	0.965725737048365\\
69.2	0.963664199989366\\
69.3	0.961555091727378\\
69.4	0.959399513187007\\
69.5	0.957198561752441\\
69.6	0.954953330917406\\
69.7	0.952664909944937\\
69.8	0.950334383536928\\
69.9	0.947962831513419\\
70	0.945551328501569\\
70.1	0.943100943634274\\
70.2	0.940612740258366\\
70.3	0.938087775652327\\
70.4	0.935527100753461\\
70.5	0.932931759894443\\
70.6	0.930302790549166\\
70.7	0.927641223087827\\
70.8	0.924948080541127\\
70.9	0.922224378373542\\
71	0.919471124265532\\
71.1	0.916689317904619\\
71.2	0.913879950785215\\
71.3	0.911044006017118\\
71.4	0.90818245814254\\
71.5	0.905296272961592\\
71.6	0.902386407366086\\
71.7	0.899453809181552\\
71.8	0.896499417017358\\
71.9	0.893524160124799\\
72	0.89052895826305\\
72.1	0.887514721572845\\
72.2	0.884482350457773\\
72.3	0.88143273547305\\
72.4	0.878366757221647\\
72.5	0.875285286257644\\
72.6	0.872189182996677\\
72.7	0.869079297633351\\
72.8	0.865956470065487\\
72.9	0.862821529825049\\
73	0.859675296015664\\
73.1	0.856518577256546\\
73.2	0.853352171632729\\
73.3	0.850176866651456\\
73.4	0.846993439204593\\
73.5	0.843802655536931\\
73.6	0.84060527122024\\
73.7	0.837402031132951\\
73.8	0.834193669445314\\
73.9	0.830980909609899\\
74	0.827764464357332\\
74.1	0.824545035697086\\
74.2	0.821323314923243\\
74.3	0.818099982625055\\
74.4	0.814875708702193\\
74.5	0.811651152384558\\
74.6	0.808426962256491\\
74.7	0.805203776285302\\
74.8	0.801982221853945\\
74.9	0.798762915797735\\
75	0.795546464444983\\
75.1	0.792333463661405\\
75.2	0.789124498898203\\
75.3	0.785920145243685\\
75.4	0.7827209674783\\
75.5	0.779527520132978\\
75.6	0.77634034755064\\
75.7	0.773159983950794\\
75.8	0.769986953497057\\
75.9	0.766821770367531\\
76	0.763664938827884\\
76.1	0.760516953307065\\
76.2	0.757378298475505\\
76.3	0.754249449325725\\
76.4	0.751130871255226\\
76.5	0.748023020151584\\
76.6	0.744926342479604\\
76.7	0.741841275370476\\
76.8	0.738768246712818\\
76.9	0.735707675245492\\
77	0.732659970652132\\
77.1	0.729625533657255\\
77.2	0.726604756123893\\
77.3	0.723598021152637\\
77.4	0.72060570318201\\
77.5	0.717628168090089\\
77.6	0.714665773297278\\
77.7	0.711718867870172\\
77.8	0.708787792626396\\
77.9	0.705872880240379\\
78	0.702974455349959\\
78.1	0.700092834663752\\
78.2	0.697228327069207\\
78.3	0.694381233741288\\
78.4	0.691551848251696\\
78.5	0.688740456678572\\
78.6	0.685947337716609\\
78.7	0.683172762787517\\
78.8	0.680416996150767\\
78.9	0.677680295014554\\
79	0.674962909646933\\
79.1	0.672265083487038\\
79.2	0.669587053256371\\
79.3	0.666929049070071\\
79.4	0.664291294548105\\
79.5	0.661674006926384\\
79.6	0.65907739716767\\
79.7	0.656501670072305\\
79.8	0.653947024388658\\
79.9	0.65141365292327\\
80	0.648901742650658\\
80.1	0.646411474822712\\
80.2	0.643943025077662\\
80.3	0.641496563548571\\
80.4	0.639072254971314\\
80.5	0.636670258792006\\
80.6	0.634290729273834\\
80.7	0.631933815603282\\
80.8	0.629599661995691\\
80.9	0.627288407800132\\
81	0.625000187603568\\
81.1	0.622735131334262\\
81.2	0.620493364364402\\
81.3	0.618275007611941\\
81.4	0.616080177641597\\
81.5	0.613908986764991\\
81.6	0.61176154313992\\
81.7	0.609637950868723\\
81.8	0.607538310095725\\
81.9	0.605462717103731\\
82	0.60341126440957\\
82.1	0.601384040858642\\
82.2	0.599381131718472\\
82.3	0.597402618771253\\
82.4	0.595448580405339\\
82.5	0.593519091705703\\
82.6	0.591614224543332\\
82.7	0.589734047663536\\
82.8	0.587878626773179\\
82.9	0.586048024626803\\
83	0.584242301111635\\
83.1	0.582461513331485\\
83.2	0.580705715689498\\
83.3	0.578974959969773\\
83.4	0.577269295417823\\
83.5	0.57558876881989\\
83.6	0.57393342458108\\
83.7	0.572303304802337\\
83.8	0.570698449356238\\
83.9	0.569118895961597\\
84	0.56756468025689\\
84.1	0.56603583587248\\
84.2	0.564532394501652\\
84.3	0.563054385970443\\
84.4	0.561601838306262\\
84.5	0.560174777805327\\
84.6	0.558773229098864\\
84.7	0.557397215218114\\
84.8	0.556046757658129\\
84.9	0.554721876440344\\
85	0.553422590173945\\
85.1	0.552148916116018\\
85.2	0.550900870230488\\
85.3	0.549678467245835\\
85.4	0.548481720711611\\
85.5	0.547310643053722\\
85.6	0.546165245628523\\
85.7	0.54504553877568\\
85.8	0.543951531869831\\
85.9	0.54288323337104\\
86	0.54184065087404\\
86.1	0.540823791156268\\
86.2	0.539832660224708\\
86.3	0.538867263361512\\
86.4	0.537927605168445\\
86.5	0.537013689610117\\
86.6	0.536125520056021\\
86.7	0.535263099321389\\
86.8	0.534426429706848\\
86.9	0.533615513036888\\
87	0.532830350697158\\
87.1	0.532070943670559\\
87.2	0.531337292572181\\
87.3	0.530629397683044\\
87.4	0.529947258982671\\
87.5	0.5292908761805\\
87.6	0.528660248746105\\
87.7	0.528055375938272\\
87.8	0.5274762568329\\
87.9	0.526922890349745\\
88	0.526395275278001\\
88.1	0.525893410300733\\
88.2	0.525417294018146\\
88.3	0.524966924969712\\
88.4	0.524542301655139\\
88.5	0.524143422554207\\
88.6	0.523770286145439\\
88.7	0.523422890923646\\
88.8	0.523101235416328\\
88.9	0.522805318198928\\
89	0.522535137908955\\
89.1	0.522290693258975\\
89.2	0.522071983048453\\
89.3	0.521879006174486\\
89.4	0.521711761641375\\
89.5	0.52157024856909\\
89.6	0.5214544662006\\
89.7	0.521364413908061\\
89.8	0.521300091197896\\
89.9	0.521261497714736\\
90	0.521248633244227\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-90	0.525071599892097\\
-89.9	0.525059559622959\\
-89.8	0.525023439071037\\
-89.7	0.524963239003301\\
-89.6	0.524878960699724\\
-89.5	0.5247706059558\\
-89.4	0.524638177086077\\
-89.3	0.524481676928699\\
-89.2	0.52430110885095\\
-89.1	0.524096476755807\\
-89	0.5238677850895\\
-88.9	0.52361503885006\\
-88.8	0.523338243596882\\
-88.7	0.523037405461273\\
-88.6	0.522712531157999\\
-88.5	0.522363627997827\\
-88.4	0.521990703901039\\
-88.3	0.52159376741195\\
-88.2	0.521172827714392\\
-88.1	0.520727894648178\\
-88	0.520258978726537\\
-87.9	0.519766091154513\\
-87.8	0.519249243848331\\
-87.7	0.518708449455716\\
-87.6	0.518143721377158\\
-87.5	0.517555073788125\\
-87.4	0.516942521662218\\
-87.3	0.516306080795248\\
-87.2	0.515645767830248\\
-87.1	0.514961600283389\\
-87	0.514253596570818\\
-86.9	0.513521776036393\\
-86.8	0.512766158980301\\
-86.7	0.511986766688582\\
-86.6	0.511183621463504\\
-86.5	0.510356746654824\\
-86.4	0.509506166691894\\
-86.3	0.50863190711661\\
-86.2	0.507733994617212\\
-86.1	0.506812457062893\\
-86	0.505867323539223\\
-85.9	0.504898624384388\\
-85.8	0.5039063912262\\
-85.7	0.502890657019894\\
-85.6	0.501851456086692\\
-85.5	0.500788824153105\\
-85.4	0.499702798390983\\
-85.3	0.498593417458283\\
-85.2	0.497460721540541\\
-85.1	0.496304752393045\\
-85	0.495125553383671\\
-84.9	0.493923169536395\\
-84.8	0.492697647575436\\
-84.7	0.491449035970031\\
-84.6	0.490177384979819\\
-84.5	0.488882746700814\\
-84.4	0.48756517511195\\
-84.3	0.486224726122177\\
-84.2	0.484861457618102\\
-84.1	0.483475429512118\\
-84	0.482066703791055\\
-83.9	0.480635344565278\\
-83.8	0.479181418118241\\
-83.7	0.477704992956478\\
-83.6	0.476206139859978\\
-83.5	0.474684931932956\\
-83.4	0.47314144465497\\
-83.3	0.471575755932371\\
-83.2	0.469987946150063\\
-83.1	0.46837809822353\\
-83	0.466746297651132\\
-82.9	0.465092632566614\\
-82.8	0.463417193791816\\
-82.7	0.461720074889554\\
-82.6	0.460001372216638\\
-82.5	0.458261184977012\\
-82.4	0.456499615274947\\
-82.3	0.454716768168317\\
-82.2	0.452912751721868\\
-82.1	0.451087677060483\\
-82	0.449241658422399\\
-81.9	0.447374813212336\\
-81.8	0.445487262054523\\
-81.7	0.443579128845561\\
-81.6	0.441650540807108\\
-81.5	0.439701628538344\\
-81.4	0.437732526068174\\
-81.3	0.435743370907128\\
-81.2	0.433734304098947\\
-81.1	0.431705470271778\\
-81	0.429657017688966\\
-80.9	0.427589098299386\\
-80.8	0.425501867787301\\
-80.7	0.423395485621661\\
-80.6	0.421270115104849\\
-80.5	0.419125923420798\\
-80.4	0.416963081682444\\
-80.3	0.414781764978483\\
-80.2	0.412582152419382\\
-80.1	0.410364427182578\\
-80	0.408128776556857\\
-79.9	0.405875391985836\\
-79.8	0.403604469110524\\
-79.7	0.401316207810894\\
-79.6	0.399010812246432\\
-79.5	0.396688490895612\\
-79.4	0.394349456594253\\
-79.3	0.391993926572691\\
-79.2	0.389622122491746\\
-79.1	0.387234270477395\\
-79	0.384830601154152\\
-78.9	0.382411349677044\\
-78.8	0.379976755762185\\
-78.7	0.377527063715861\\
-78.6	0.375062522462097\\
-78.5	0.37258338556863\\
-78.4	0.370089911271266\\
-78.3	0.367582362496534\\
-78.2	0.365061006882612\\
-78.1	0.362526116798457\\
-78	0.359977969361091\\
-77.9	0.357416846450975\\
-77.8	0.354843034725456\\
-77.7	0.352256825630175\\
-77.6	0.349658515408433\\
-77.5	0.347048405108436\\
-77.4	0.344426800588373\\
-77.3	0.341794012519259\\
-77.2	0.339150356385519\\
-77.1	0.336496152483219\\
-77	0.333831725915932\\
-76.9	0.331157406588148\\
-76.8	0.3284735291962\\
-76.7	0.325780433216652\\
-76.6	0.323078462892069\\
-76.5	0.320367967214162\\
-76.4	0.31764929990421\\
-76.3	0.314922819390739\\
-76.2	0.312188888784403\\
-76.1	0.309447875849993\\
-76	0.306700152975559\\
-75.9	0.303946097138569\\
-75.8	0.301186089869076\\
-75.7	0.298420517209823\\
-75.6	0.295649769673266\\
-75.5	0.292874242195449\\
-75.4	0.290094334086695\\
-75.3	0.287310448979065\\
-75.2	0.28452299477055\\
-75.1	0.281732383565944\\
-75	0.278939031614367\\
-74.9	0.276143359243389\\
-74.8	0.273345790789732\\
-74.7	0.270546754526493\\
-74.6	0.267746682586877\\
-74.5	0.264946010884383\\
-74.4	0.262145179029431\\
-74.3	0.259344630242384\\
-74.2	0.256544811262952\\
-74.1	0.253746172255933\\
-74	0.250949166713288\\
-73.9	0.248154251352504\\
-73.8	0.24536188601124\\
-73.7	0.242572533538241\\
-73.6	0.239786659680479\\
-73.5	0.237004732966533\\
-73.4	0.234227224586189\\
-73.3	0.231454608266233\\
-73.2	0.228687360142457\\
-73.1	0.225925958627854\\
-73	0.223170884276999\\
-72.9	0.220422619646636\\
-72.8	0.217681649152447\\
-72.7	0.21494845892203\\
-72.6	0.212223536644084\\
-72.5	0.209507371413818\\
-72.4	0.206800453574593\\
-72.3	0.204103274555817\\
-72.2	0.201416326707121\\
-72.1	0.198740103128828\\
-72	0.196075097498743\\
-71.9	0.193421803895315\\
-71.8	0.190780716617168\\
-71.7	0.188152329999081\\
-71.6	0.185537138224418\\
-71.5	0.182935635134084\\
-71.4	0.180348314032033\\
-71.3	0.177775667487398\\
-71.2	0.175218187133279\\
-71.1	0.172676363462267\\
-71	0.170150685618753\\
-70.9	0.167641641188099\\
-70.8	0.165149715982736\\
-70.7	0.162675393825266\\
-70.6	0.160219156328646\\
-70.5	0.157781482673537\\
-70.4	0.15536284938291\\
-70.3	0.152963730093991\\
-70.2	0.150584595327651\\
-70.1	0.148225912255329\\
-70	0.145888144463603\\
-69.9	0.143571751716511\\
-69.8	0.141277189715731\\
-69.7	0.139004909858751\\
-69.6	0.136755358995125\\
-69.5	0.134528979180972\\
-69.4	0.132326207431813\\
-69.3	0.130147475473912\\
-69.2	0.127993209494228\\
-69.1	0.125863829889154\\
-69	0.123759751012154\\
-68.9	0.121681380920476\\
-68.8	0.119629121121083\\
-68.7	0.117603366315962\\
-68.6	0.115604504146976\\
-68.5	0.113632914940427\\
-68.4	0.111688971451498\\
-68.3	0.109773038608753\\
-68.2	0.107885473258868\\
-68.1	0.106026623911785\\
-68	0.104196830486464\\
-67.9	0.102396424057441\\
-67.8	0.100625726602361\\
-67.7	0.0988850507507087\\
-67.6	0.0971746995339231\\
-67.5	0.0954949661371039\\
-67.4	0.0938461336525209\\
-67.3	0.092228474835131\\
-67.2	0.0906422518603229\\
-67.1	0.0890877160841025\\
-67	0.0875651078059412\\
-66.9	0.0860746560345054\\
-66.8	0.0846165782564988\\
-66.7	0.0831910802088379\\
-66.6	0.081798355654392\\
-66.5	0.0804385861615247\\
-66.4	0.0791119408876601\\
-66.3	0.0778185763671181\\
-66.2	0.0765586363034499\\
-66.1	0.0753322513665143\\
-66	0.0741395389945319\\
-65.9	0.072980603201359\\
-65.8	0.0718555343892205\\
-65.7	0.070764409167146\\
-65.6	0.0697072901753447\\
-65.5	0.0686842259157689\\
-65.4	0.0676952505890998\\
-65.3	0.0667403839384029\\
-65.2	0.0658196310996904\\
-65.1	0.0649329824596301\\
-65	0.0640804135206416\\
-64.9	0.0632618847736147\\
-64.8	0.0624773415784861\\
-64.7	0.0617267140529105\\
-64.6	0.0610099169692523\\
-64.5	0.060326849660132\\
-64.4	0.059677395932751\\
-64.3	0.0590614239922176\\
-64.2	0.0584787863740959\\
-64.1	0.0579293198863915\\
-64	0.0574128455611874\\
-63.9	0.0569291686161382\\
-63.8	0.0564780784260262\\
-63.7	0.0560593485045761\\
-63.6	0.0556727364967242\\
-63.5	0.0553179841815288\\
-63.4	0.0549948174859026\\
-63.3	0.0547029465093466\\
-63.2	0.0544420655598503\\
-63.1	0.0542118532011254\\
-63	0.054011972311325\\
-62.9	0.0538420701533999\\
-62.8	0.0537017784572292\\
-62.7	0.0535907135136604\\
-62.6	0.0535084762805813\\
-62.5	0.0534546525011399\\
-62.4	0.0534288128342191\\
-62.3	0.0534305129972619\\
-62.2	0.0534592939215365\\
-62.1	0.0535146819199162\\
-62	0.0535961888672449\\
-61.9	0.0537033123933413\\
-61.8	0.0538355360886906\\
-61.7	0.0539923297228564\\
-61.6	0.0541731494756382\\
-61.5	0.0543774381809841\\
-61.4	0.0546046255836603\\
-61.3	0.0548541286086639\\
-61.2	0.0551253516433544\\
-61.1	0.0554176868322667\\
-61	0.0557305143845539\\
-60.9	0.0560632028939978\\
-60.8	0.0564151096715086\\
-60.7	0.0567855810900234\\
-60.6	0.0571739529416998\\
-60.5	0.057579550807285\\
-60.4	0.0580016904375287\\
-60.3	0.0584396781464916\\
-60.2	0.0588928112165898\\
-60.1	0.0593603783151981\\
-60	0.0598416599226208\\
-59.9	0.0603359287712269\\
-59.8	0.0608424502955266\\
-59.7	0.0613604830929561\\
-59.6	0.0618892793951181\\
-59.5	0.0624280855492154\\
-59.4	0.0629761425093951\\
-59.3	0.0635326863377076\\
-59.2	0.0640969487143731\\
-59.1	0.0646681574570263\\
-59	0.0652455370486\\
-58.9	0.0658283091734952\\
-58.8	0.0664156932616622\\
-58.7	0.0670069070402136\\
-58.6	0.0676011670921655\\
-58.5	0.0681976894218961\\
-58.4	0.0687956900268938\\
-58.3	0.0693943854753505\\
-58.2	0.0699929934891481\\
-58.1	0.0705907335317677\\
-58	0.0711868274006379\\
-57.9	0.0717804998234312\\
-57.8	0.072370979057796\\
-57.7	0.0729574974940077\\
-57.6	0.0735392922600063\\
-57.5	0.0741156058282766\\
-57.4	0.0746856866240165\\
-57.3	0.0752487896340301\\
-57.2	0.0758041770157679\\
-57.1	0.076351118705931\\
-57	0.0768888930280442\\
-56.9	0.0774167872983961\\
-56.8	0.0779340984297339\\
-56.7	0.0784401335320953\\
-56.6	0.0789342105101518\\
-56.5	0.0794156586564321\\
-56.4	0.0798838192397873\\
-56.3	0.0803380460884551\\
-56.2	0.0807777061670778\\
-56.1	0.0812021801470216\\
-56	0.0816108629693453\\
-55.9	0.0820031643997611\\
-55.8	0.0823785095749334\\
-55.7	0.0827363395394535\\
-55.6	0.083076111772837\\
-55.5	0.0833973007058853\\
-55.4	0.0836993982257557\\
-55.3	0.083981914169091\\
-55.2	0.0842443768025559\\
-55.1	0.084486333290141\\
-55	0.0847073501465897\\
-54.9	0.0849070136763216\\
-54.8	0.0850849303972213\\
-54.7	0.0852407274486795\\
-54.6	0.0853740529832727\\
-54.5	0.0854845765414895\\
-54.4	0.0855719894089072\\
-54.3	0.0856360049552513\\
-54.2	0.0856763589547654\\
-54.1	0.0856928098873489\\
-54	0.0856851392199234\\
-53.9	0.0856531516675079\\
-53.8	0.0855966754335001\\
-53.7	0.0855155624286796\\
-53.6	0.0854096884684609\\
-53.5	0.0852789534479518\\
-53.4	0.0851232814943874\\
-53.3	0.084942621096533\\
-53.2	0.0847369452106688\\
-53.1	0.084506251342798\\
-53	0.0842505616067357\\
-52.9	0.0839699227577661\\
-52.8	0.0836644062015819\\
-52.7	0.0833341079782374\\
-52.6	0.0829791487208876\\
-52.5	0.0825996735890992\\
-52.4	0.0821958521765578\\
-52.3	0.0817678783930207\\
-52.2	0.0813159703203957\\
-52.1	0.0808403700428553\\
-52	0.0803413434509284\\
-51.9	0.0798191800195458\\
-51.8	0.0792741925600399\\
-51.7	0.078706716946143\\
-51.6	0.0781171118140517\\
-51.5	0.0775057582366664\\
-51.4	0.0768730593721434\\
-51.3	0.0762194400869351\\
-51.2	0.0755453465535284\\
-51.1	0.0748512458231221\\
-51	0.0741376253735261\\
-50.9	0.0734049926325963\\
-50.8	0.0726538744775546\\
-50.7	0.0718848167105805\\
-50.6	0.0710983835110959\\
-50.5	0.0702951568652006\\
-50.4	0.0694757359727484\\
-50.3	0.0686407366325965\\
-50.2	0.0677907906065848\\
-50.1	0.0669265449628482\\
-50	0.0660486613990898\\
-49.9	0.0651578155464835\\
-49.8	0.0642546962549049\\
-49.7	0.0633400048602211\\
-49.6	0.0624144544344105\\
-49.5	0.0614787690193014\\
-49.4	0.0605336828447648\\
-49.3	0.0595799395322164\\
-49.2	0.0586182912843177\\
-49.1	0.0576494980617899\\
-49	0.0566743267482926\\
-48.9	0.0556935503043296\\
-48.8	0.0547079469111864\\
-48.7	0.0537182991059187\\
-48.6	0.0527253929084363\\
-48.5	0.0517300169417514\\
-48.4	0.050732961546479\\
-48.3	0.0497350178906986\\
-48.2	0.0487369770763013\\
-48.1	0.0477396292429678\\
-48	0.0467437626709327\\
-47.9	0.0457501628837076\\
-47.8	0.0447596117519505\\
-47.7	0.0437728865996678\\
-47.6	0.04279075931396\\
-47.5	0.0418139954595158\\
-47.4	0.0408433533990706\\
-47.3	0.0398795834210488\\
-47.2	0.0389234268756099\\
-47.1	0.0379756153203149\\
-47	0.0370368696766349\\
-46.9	0.0361078993985105\\
-46.8	0.035189401654172\\
-46.7	0.0342820605224167\\
-46.6	0.033386546204534\\
-46.5	0.0325035142530519\\
-46.4	0.0316336048184702\\
-46.3	0.0307774419151225\\
-46.2	0.0299356327072982\\
-46.1	0.0291087668167284\\
-46	0.0282974156525234\\
-45.9	0.0275021317646191\\
-45.8	0.0267234482217698\\
-45.7	0.0259618780150888\\
-45.6	0.0252179134881155\\
-45.5	0.0244920257943499\\
-45.4	0.0237846643831619\\
-45.3	0.0230962565149501\\
-45.2	0.0224272068063815\\
-45.1	0.0217778968065064\\
-45	0.0211486846045022\\
-44.9	0.0205399044697534\\
-44.8	0.0199518665249307\\
-44.7	0.0193848564526871\\
-44.6	0.0188391352365378\\
-44.5	0.0183149389364436\\
-44.4	0.0178124784995607\\
-44.3	0.0173319396065767\\
-44.2	0.016873482553986\\
-44.1	0.0164372421726134\\
-44	0.0160233277826308\\
-43.9	0.0156318231852593\\
-43.8	0.0152627866912864\\
-43.7	0.0149162511864712\\
-43.6	0.0145922242338493\\
-43.5	0.0142906882128878\\
-43.4	0.0140116004953803\\
-43.3	0.0137548936579086\\
-43.2	0.0135204757306357\\
-43.1	0.0133082304821335\\
-43	0.0131180177398828\\
-42.9	0.0129496737460226\\
-42.8	0.012803011547864\\
-42.7	0.0126778214226161\\
-42.6	0.0125738713357166\\
-42.5	0.0124909074320907\\
-42.4	0.0124286545596058\\
-42.3	0.0123868168239267\\
-42.2	0.0123650781739148\\
-42.1	0.0123631030166598\\
-42	0.0123805368611704\\
-41.9	0.0124170069896968\\
-41.8	0.0124721231556008\\
-41.7	0.0125454783066362\\
-41.6	0.0126366493324491\\
-41.5	0.0127451978350579\\
-41.4	0.0128706709210239\\
-41.3	0.0130126020139738\\
-41.2	0.0131705116860957\\
-41.1	0.0133439085071815\\
-41	0.0135322899097522\\
-40.9	0.0137351430687626\\
-40.8	0.0139519457943462\\
-40.7	0.0141821674360297\\
-40.6	0.0144252697968116\\
-40.5	0.0146807080554785\\
-40.4	0.0149479316955009\\
-40.3	0.0152263854388332\\
-40.2	0.0155155101829218\\
-40.1	0.0158147439392091\\
-40	0.0161235227714097\\
-39.9	0.0164412817318264\\
-39.8	0.0167674557939634\\
-39.7	0.0171014807796983\\
-39.6	0.0174427942792687\\
-39.5	0.0177908365623373\\
-39.4	0.018145051478406\\
-39.3	0.0185048873448601\\
-39.2	0.0188697978209395\\
-39.1	0.0192392427659518\\
-39	0.0196126890800629\\
-38.9	0.0199896115260281\\
-38.8	0.0203694935302547\\
-38.7	0.0207518279616179\\
-38.6	0.0211361178864928\\
-38.5	0.0215218772984971\\
-38.4	0.0219086318214913\\
-38.3	0.0222959193844203\\
-38.2	0.0226832908666377\\
-38.1	0.0230703107124021\\
-38	0.0234565575132926\\
-37.9	0.0238416245573513\\
-37.8	0.0242251203438194\\
-37.7	0.0246066690624032\\
-37.6	0.0249859110360711\\
-37.5	0.0253625031264546\\
-37.4	0.0257361191010003\\
-37.3	0.0261064499610951\\
-37.2	0.0264732042304661\\
-37.1	0.0268361082032354\\
-37	0.0271949061510953\\
-36.9	0.02754936048915\\
-36.8	0.0278992519000618\\
-36.7	0.0282443794162209\\
-36.6	0.0285845604597529\\
-36.5	0.0289196308402655\\
-36.4	0.0292494447103277\\
-36.3	0.0295738744787679\\
-36.2	0.0298928106819709\\
-36.1	0.0302061618134443\\
-36	0.0305138541120232\\
-35.9	0.0308158313091717\\
-35.8	0.0311120543359351\\
-35.7	0.0314025009901913\\
-35.6	0.0316871655649395\\
-35.5	0.0319660584384589\\
-35.4	0.0322392056272609\\
-35.3	0.0325066483028448\\
-35.2	0.0327684422733604\\
-35.1	0.0330246574313633\\
-35	0.0332753771689342\\
-34.9	0.0335206977615183\\
-34.8	0.0337607277219188\\
-34.7	0.0339955871259565\\
-34.6	0.0342254069113851\\
-34.5	0.0344503281517194\\
-34.4	0.0346705013067077\\
-34.3	0.0348860854512408\\
-34.2	0.0350972474845559\\
-34.1	0.0353041613216487\\
-34	0.0355070070688652\\
-33.9	0.0357059701856908\\
-33.8	0.0359012406348058\\
-33.7	0.0360930120225127\\
-33.6	0.0362814807316829\\
-33.5	0.0364668450493988\\
-33.4	0.0366493042915002\\
-33.3	0.0368290579262599\\
-33.2	0.037006304699439\\
-33.1	0.0371812417629786\\
-33	0.0373540638095958\\
-32.9	0.0375249622155528\\
-32.8	0.0376941241938654\\
-32.7	0.0378617319602059\\
-32.6	0.0380279619137459\\
-32.5	0.0381929838351599\\
-32.4	0.0383569601039889\\
-32.3	0.0385200449375298\\
-32.2	0.0386823836533818\\
-32.1	0.0388441119577394\\
-32	0.0390053552614714\\
-31.9	0.0391662280259766\\
-31.8	0.0393268331407447\\
-31.7	0.0394872613344911\\
-31.6	0.0396475906216627\\
-31.5	0.0398078857860394\\
-31.4	0.0399681979030776\\
-31.3	0.0401285639025568\\
-31.2	0.0402890061730042\\
-31.1	0.0404495322092774\\
-31	0.0406101343045895\\
-30.9	0.0407707892881585\\
-30.8	0.0409314583095576\\
-30.7	0.0410920866707348\\
-30.6	0.0412526037065563\\
-30.5	0.0414129227146128\\
-30.4	0.0415729409349076\\
-30.3	0.0417325395799257\\
-30.2	0.0418915839154563\\
-30.1	0.0420499233924151\\
-30	0.0422073918297852\\
-29.9	0.0423638076486633\\
-29.8	0.0425189741572665\\
-29.7	0.0426726798866238\\
-29.6	0.0428246989765406\\
-29.5	0.0429747916112911\\
-29.4	0.0431227045043604\\
-29.3	0.043268171431424\\
-29.2	0.0434109138106172\\
-29.1	0.0435506413290168\\
-29	0.043687052614127\\
-28.9	0.0438198359490279\\
-28.8	0.0439486700297225\\
-28.7	0.0440732247630898\\
-28.6	0.0441931621037301\\
-28.5	0.0443081369278684\\
-28.4	0.0444177979423669\\
-28.3	0.0445217886267837\\
-28.2	0.044619748206307\\
-28.1	0.0447113126532895\\
-28	0.0447961157150088\\
-27.9	0.0448737899651846\\
-27.8	0.0449439678766923\\
-27.7	0.045006282912834\\
-27.6	0.0450603706344423\\
-27.5	0.0451058698200282\\
-27.4	0.0451424235961119\\
-27.3	0.0451696805748223\\
-27.2	0.0451872959957938\\
-27.1	0.0451949328693477\\
-27	0.0451922631179053\\
-26.9	0.0451789687125502\\
-26.8	0.0451547428016339\\
-26.7	0.0451192908283056\\
-26.6	0.0450723316338358\\
-26.5	0.045013598543609\\
-26.4	0.0449428404326652\\
-26.3	0.0448598227676896\\
-26.2	0.0447643286223748\\
-26.1	0.0446561596631105\\
-26	0.0445351371020017\\
-25.9	0.0444011026142616\\
-25.8	0.044253919217089\\
-25.7	0.0440934721071982\\
-25.6	0.0439196694542535\\
-25.5	0.0437324431475346\\
-25.4	0.043531749493252\\
-25.3	0.0433175698600326\\
-25.2	0.0430899112701949\\
-25.1	0.0428488069345513\\
-25	0.0425943167285922\\
-24.9	0.0423265276080338\\
-24.8	0.0420455539618463\\
-24.7	0.0417515379010176\\
-24.6	0.0414446494814534\\
-24.5	0.0411250868595699\\
-24.4	0.0407930763792871\\
-24.3	0.0404488725892988\\
-24.2	0.040092758189658\\
-24.1	0.0397250439068924\\
-24	0.0393460682970357\\
-23.9	0.0389561974761439\\
-23.8	0.0385558247780457\\
-23.7	0.0381453703392612\\
-23.6	0.0377252806112114\\
-23.5	0.0372960278000307\\
-23.4	0.0368581092344814\\
-23.3	0.0364120466626656\\
-23.2	0.035958385478417\\
-23.1	0.0354976938784496\\
-23	0.0350305619515284\\
-22.9	0.0345576007011185\\
-22.8	0.0340794410031572\\
-22.7	0.0335967325007763\\
-22.6	0.0331101424379883\\
-22.5	0.0326203544345286\\
-22.4	0.0321280672042184\\
-22.3	0.0316339932193919\\
-22.2	0.0311388573240894\\
-22.1	0.0306433952988872\\
-22	0.0301483523803866\\
-21.9	0.029654481738534\\
-21.8	0.0291625429150913\\
-21.7	0.0286733002267048\\
-21.6	0.0281875211361568\\
-21.5	0.0277059745954979\\
-21.4	0.0272294293648729\\
-21.3	0.0267586523109585\\
-21.2	0.0262944066890197\\
-21.1	0.0258374504126808\\
-21	0.0253885343155813\\
-20.9	0.0249484004091475\\
-20.8	0.0245177801407725\\
-20.7	0.0240973926567316\\
-20.6	0.0236879430742012\\
-20.5	0.0232901207667665\\
-20.4	0.022904597667814\\
-20.3	0.0225320265962057\\
-20.2	0.0221730396086183\\
-20.1	0.0218282463829064\\
-20	0.0214982326368145\\
-19.9	0.021183558586314\\
-19.8	0.0208847574477828\\
-19.7	0.0206023339881751\\
-19.6	0.0203367631272472\\
-19.5	0.0200884885958102\\
-19.4	0.019857921653877\\
-19.3	0.0196454398724551\\
-19.2	0.01945138598261\\
-19.1	0.0192760667952849\\
-19	0.0191197521952172\\
-18.9	0.0189826742121323\\
-18.8	0.0188650261722275\\
-18.7	0.0187669619327832\\
-18.6	0.01868859520255\\
-18.5	0.0186299989503671\\
-18.4	0.0185912049042622\\
-18.3	0.0185722031430762\\
-18.2	0.0185729417824324\\
-18.1	0.0185933267566484\\
-18	0.0186332216979589\\
-17.9	0.018692447914177\\
-17.8	0.0187707844656826\\
-17.7	0.018867968342381\\
-17.6	0.0189836947410219\\
-17.5	0.0191176174430183\\
-17.4	0.0192693492926489\\
-17.3	0.0194384627752686\\
-17.2	0.0196244906948938\\
-17.1	0.0198269269502717\\
-17	0.0200452274082806\\
-16.9	0.020278810873252\\
-16.8	0.0205270601505499\\
-16.7	0.0207893232024856\\
-16.6	0.0210649143943976\\
-16.5	0.0213531158284777\\
-16.4	0.0216531787626827\\
-16.3	0.0219643251118297\\
-16.2	0.0222857490277464\\
-16.1	0.0226166185551173\\
-16	0.0229560773594504\\
-15.9	0.0233032465233788\\
-15.8	0.0236572264073073\\
-15.7	0.0240170985702243\\
-15.6	0.0243819277463113\\
-15.5	0.0247507638728124\\
-15.4	0.0251226441644633\\
-15.3	0.025496595229625\\
-15.2	0.0258716352231322\\
-15.1	0.0262467760307356\\
-15	0.0266210254799038\\
-14.9	0.0269933895716507\\
-14.8	0.0273628747279627\\
-14.7	0.0277284900493299\\
-14.6	0.0280892495768218\\
-14.5	0.0284441745531044\\
-14.4	0.0287922956767643\\
-14.3	0.0291326553442877\\
-14.2	0.0294643098740434\\
-14.1	0.0297863317066294\\
-14	0.0300978115759746\\
-13.9	0.0303978606456291\\
-13.8	0.0306856126047361\\
-13.7	0.0309602257182542\\
-13.6	0.0312208848260851\\
-13.5	0.0314668032858695\\
-13.4	0.0316972248543288\\
-13.3	0.0319114255021665\\
-13.2	0.0321087151576899\\
-13.1	0.032288439374471\\
-13	0.0324499809185453\\
-12.9	0.0325927612708302\\
-12.8	0.032716242040647\\
-12.7	0.0328199262864447\\
-12.6	0.0329033597400449\\
-12.5	0.032966131930965\\
-12.4	0.0330078772076221\\
-12.3	0.0330282756524755\\
-12.2	0.0330270538884322\\
-12.1	0.0330039857741123\\
-12	0.0329588929858535\\
-11.9	0.0328916454846237\\
-11.8	0.0328021618663052\\
-11.7	0.0326904095941142\\
-11.6	0.0325564051122287\\
-11.5	0.032400213840002\\
-11.4	0.0322219500464596\\
-11.3	0.0320217766050849\\
-11.2	0.0317999046292226\\
-11.1	0.0315565929887418\\
-11	0.0312921477089207\\
-10.9	0.0310069212528297\\
-10.8	0.0307013116888038\\
-10.7	0.0303757617449059\\
-10.6	0.0300307577525925\\
-10.5	0.0296668284820911\\
-10.4	0.0292845438723006\\
-10.3	0.0288845136583133\\
-10.2	0.0284673858999418\\
-10.1	0.0280338454149096\\
-10	0.0275846121206286\\
-9.89999999999999	0.0271204392887466\\
-9.8	0.0266421117168912\\
-9.69999999999999	0.0261504438222723\\
-9.59999999999999	0.0256462776620303\\
-9.5	0.025130480885423\\
-9.39999999999999	0.0246039446231486\\
-9.3	0.0240675813192777\\
-9.19999999999999	0.0235223225114409\\
-9.09999999999999	0.0229691165650735\\
-9	0.022408926367652\\
-8.89999999999999	0.0218427269889849\\
-8.8	0.021271503313725\\
-8.69999999999999	0.0206962476523561\\
-8.59999999999999	0.0201179573369871\\
-8.5	0.019537632308333\\
-8.39999999999999	0.0189562727003059\\
-8.3	0.0183748764286575\\
-8.19999999999999	0.0177944367901122\\
-8.09999999999999	0.0172159400784235\\
-8	0.0166403632237389\\
-7.89999999999999	0.0160686714616213\\
-7.8	0.0155018160379925\\
-7.69999999999999	0.0149407319561845\\
-7.59999999999999	0.0143863357721764\\
-7.5	0.0138395234439722\\
-7.39999999999999	0.0133011682409363\\
-7.3	0.012772118718746\\
-7.19999999999999	0.0122531967654487\\
-7.09999999999999	0.0117451957239231\\
-7	0.0112488785958387\\
-6.89999999999999	0.0107649763319903\\
-6.8	0.0102941862136511\\
-6.69999999999999	0.00983717032933919\\
-6.59999999999999	0.00939455415113596\\
-6.5	0.00896692521441904\\
-6.39999999999999	0.00855483190459085\\
-6.3	0.00815878235408858\\
-6.19999999999999	0.0077792434526557\\
-6.09999999999999	0.00741663997354348\\
-6	0.00707135381798555\\
-5.89999999999999	0.00674372337996214\\
-5.8	0.00643404303293211\\
-5.69999999999999	0.00614256273986952\\
-5.59999999999999	0.00586948778759679\\
-5.5	0.00561497864605366\\
-5.39999999999999	0.00537915095279138\\
-5.3	0.00516207562262574\\
-5.19999999999999	0.00496377908202743\\
-5.09999999999999	0.00478424362747575\\
-5	0.00462340790664635\\
-4.89999999999999	0.00448116752095501\\
-4.8	0.00435737574763162\\
-4.69999999999999	0.00425184437915593\\
-4.59999999999999	0.00416434467755052\\
-4.5	0.00409460844069449\\
-4.39999999999999	0.00404232917749991\\
-4.3	0.00400716338847714\\
-4.19999999999999	0.00398873194791049\\
-4.09999999999999	0.00398662158357063\\
-4	0.00400038644960597\\
-3.89999999999999	0.00402954978798376\\
-3.8	0.00407360567359206\\
-3.69999999999999	0.00413202083786887\\
-3.59999999999999	0.0042042365655929\\
-3.5	0.004289670659255\\
-3.39999999999999	0.00438771946522844\\
-3.3	0.00449775995577245\\
-3.19999999999999	0.00461915186073616\\
-3.09999999999999	0.00475123984268082\\
-3	0.00489335570900556\\
-2.89999999999999	0.0050448206545498\\
-2.8	0.00520494752804925\\
-2.69999999999999	0.00537304311574863\\
-2.59999999999999	0.0055484104354156\\
-2.5	0.00573035103396625\\
-2.39999999999999	0.0059181672818927\\
-2.3	0.00611116465768811\\
-2.19999999999999	0.00630865401548553\\
-2.09999999999999	0.00650995382916955\\
-2	0.006714392406282\\
-1.89999999999999	0.00692131006512366\\
-1.8	0.00713006126855532\\
-1.69999999999999	0.00734001670812135\\
-1.59999999999999	0.00755056533225736\\
-1.5	0.00776111631250132\\
-1.39999999999999	0.00797110094180184\\
-1.3	0.00817997445921076\\
-1.19999999999999	0.00838721779545698\\
-1.09999999999999	0.00859233923412356\\
-1	0.00879487598339397\\
-0.899999999999991	0.00899439565358843\\
-0.799999999999997	0.00919049763598446\\
-0.699999999999989	0.0093828143787003\\
-0.599999999999994	0.00957101255571737\\
-0.5	0.0097547941254292\\
-0.399999999999991	0.009933897275424\\
-0.299999999999997	0.0101080972505405\\
-0.199999999999989	0.0102772070615763\\
-0.0999999999999943	0.0104410780723779\\
0	0.0105996004633955\\
0.0999999999999943	0.0107527035701518\\
0.199999999999989	0.0109003560954358\\
0.299999999999997	0.0110425661944108\\
0.399999999999991	0.0111793814321943\\
0.5	0.011310888613848\\
0.599999999999994	0.011437213487092\\
0.699999999999989	0.0115585203184343\\
0.799999999999997	0.0116750113437826\\
0.899999999999991	0.0117869260949784\\
1	0.0118945406040643\\
1.09999999999999	0.0119981664874581\\
1.19999999999999	0.0120981499125683\\
1.3	0.0121948704497383\\
1.39999999999999	0.0122887398127492\\
1.5	0.0123802004914491\\
1.59999999999999	0.0124697242804015\\
1.69999999999999	0.0125578107077602\\
1.8	0.0126449853688834\\
1.89999999999999	0.0127317981694856\\
2	0.0128188214834107\\
2.09999999999999	0.012906648230363\\
2.19999999999999	0.0129958898791893\\
2.3	0.0130871743825297\\
2.39999999999999	0.0131811440488747\\
2.5	0.0132784533582607\\
2.59999999999999	0.0133797667280185\\
2.69999999999999	0.0134857562351479\\
2.8	0.0135970993020369\\
2.89999999999999	0.0137144763523653\\
3	0.0138385684441364\\
3.09999999999999	0.013970054886864\\
3.19999999999999	0.0141096108500053\\
3.3	0.014257904969771\\
3.39999999999999	0.0144155969614683\\
3.5	0.0145833352445308\\
3.59999999999999	0.0147617545873708\\
3.69999999999999	0.014951473779149\\
3.8	0.0151530933354942\\
3.89999999999999	0.0153671932451238\\
4	0.0155943307642149\\
4.09999999999999	0.0158350382652506\\
4.19999999999999	0.0160898211469284\\
4.3	0.0163591558115503\\
4.39999999999999	0.0166434877161395\\
4.5	0.0169432295033257\\
4.59999999999999	0.017258759217827\\
4.69999999999999	0.0175904186141207\\
4.8	0.0179385115606458\\
4.89999999999999	0.0183033025456136\\
5	0.0186850152892217\\
5.09999999999999	0.0190838314667693\\
5.19999999999999	0.0194998895468651\\
5.3	0.019933283748595\\
5.39999999999999	0.0203840631211838\\
5.5	0.0208522307493435\\
5.59999999999999	0.0213377430871406\\
5.69999999999999	0.0218405094228605\\
5.8	0.0223603914769695\\
5.89999999999999	0.0228972031349007\\
6	0.0234507103160102\\
6.09999999999999	0.0240206309796565\\
6.19999999999999	0.0246066352689732\\
6.3	0.025208345792506\\
6.39999999999999	0.0258253380434958\\
6.5	0.0264571409561948\\
6.59999999999999	0.027103237598207\\
6.69999999999999	0.027763065997461\\
6.8	0.0284360201020291\\
6.89999999999999	0.0291214508706288\\
7	0.0298186674912658\\
7.09999999999999	0.0305269387251049\\
7.19999999999999	0.031245494372298\\
7.3	0.0319735268561395\\
7.39999999999999	0.0327101929215793\\
7.5	0.0334546154437925\\
7.59999999999999	0.0342058853421769\\
7.69999999999999	0.0349630635948516\\
7.8	0.0357251833484244\\
7.89999999999999	0.0364912521175233\\
8	0.0372602540683208\\
8.09999999999999	0.0380311523800252\\
8.19999999999999	0.0388028916780895\\
8.3	0.0395744005326663\\
8.39999999999999	0.0403445940156423\\
8.5	0.04111237630941\\
8.59999999999999	0.0418766433603694\\
8.69999999999999	0.0426362855700183\\
8.8	0.0433901905163642\\
8.89999999999999	0.0441372456982958\\
9	0.0448763412954692\\
9.09999999999999	0.0456063729362061\\
9.19999999999999	0.0463262444658668\\
9.3	0.0470348707081372\\
9.39999999999999	0.0477311802116816\\
9.5	0.0484141179746326\\
9.59999999999999	0.0490826481394375\\
9.69999999999999	0.0497357566506506\\
9.8	0.050372453868344\\
9.89999999999999	0.0509917771299214\\
10	0.0515927932532486\\
10.1	0.0521746009741571\\
10.2	0.0527363333115544\\
10.3	0.0532771598535497\\
10.4	0.0537962889582186\\
10.5	0.054292969862847\\
10.6	0.0547664946957349\\
10.7	0.0552162003849009\\
10.8	0.0556414704582928\\
10.9	0.0560417367304052\\
11	0.0564164808704988\\
11.1	0.0567652358479345\\
11.2	0.0570875872504621\\
11.3	0.0573831744716391\\
11.4	0.0576516917639073\\
11.5	0.0578928891542126\\
11.6	0.0581065732194184\\
11.7	0.0582926077191424\\
11.8	0.0584509140840224\\
11.9	0.05858147175781\\
12	0.0586843183920768\\
12.1	0.0587595498927156\\
12.2	0.0588073203178169\\
12.3	0.0588278416268958\\
12.4	0.0588213832818466\\
12.5	0.0587882717003975\\
12.6	0.0587288895632336\\
12.7	0.0586436749763494\\
12.8	0.0585331204905779\\
12.9	0.0583977719806286\\
13	0.0582382273863414\\
13.1	0.058055135319232\\
13.2	0.0578491935377666\\
13.3	0.057621147295154\\
13.4	0.0573717875637841\\
13.5	0.0571019491407722\\
13.6	0.0568125086393867\\
13.7	0.0565043823714418\\
13.8	0.0561785241260286\\
13.9	0.055835922850235\\
14	0.0554776002377666\\
14.1	0.0551046082316255\\
14.2	0.0547180264472343\\
14.3	0.0543189595226041\\
14.4	0.0539085344023395\\
14.5	0.053487897562451\\
14.6	0.0530582121831024\\
14.7	0.0526206552765573\\
14.8	0.0521764147777135\\
14.9	0.0517266866047072\\
15	0.0512726716971554\\
15.1	0.0508155730396585\\
15.2	0.0503565926782312\\
15.3	0.0498969287373433\\
15.4	0.0494377724452557\\
15.5	0.0489803051753141\\
15.6	0.0485256955108223\\
15.7	0.048075096341055\\
15.8	0.0476296419958926\\
15.9	0.0471904454264538\\
16	0.0467585954389918\\
16.1	0.0463351539891718\\
16.2	0.0459211535436979\\
16.3	0.0455175945160796\\
16.4	0.0451254427831367\\
16.5	0.0447456272886322\\
16.6	0.0443790377401987\\
16.7	0.0440265224054784\\
16.8	0.043688886013148\\
16.9	0.0433668877642203\\
17	0.0430612394587383\\
17.1	0.0427726037426756\\
17.2	0.0425015924795476\\
17.3	0.0422487652509234\\
17.4	0.0420146279896899\\
17.5	0.0417996317495858\\
17.6	0.041604171614172\\
17.7	0.0414285857480483\\
17.8	0.041273154592766\\
17.9	0.0411381002095144\\
18	0.0410235857702883\\
18.1	0.0409297151988657\\
18.2	0.0408565329625444\\
18.3	0.0408040240152062\\
18.4	0.040772113891894\\
18.5	0.0407606689547045\\
18.6	0.0407694967894189\\
18.7	0.0407983467519148\\
18.8	0.0408469106630268\\
18.9	0.0409148236501503\\
19	0.0410016651335183\\
19.1	0.0411069599547179\\
19.2	0.041230179644661\\
19.3	0.0413707438278739\\
19.4	0.0415280217596382\\
19.5	0.0417013339921802\\
19.6	0.0418899541657926\\
19.7	0.0420931109204623\\
19.8	0.042309989923283\\
19.9	0.0425397360066473\\
20	0.0427814554119442\\
20.1	0.0430342181332282\\
20.2	0.0432970603550874\\
20.3	0.0435689869787068\\
20.4	0.0438489742299138\\
20.5	0.0441359723427948\\
20.6	0.0444289083122914\\
20.7	0.0447266887090228\\
20.8	0.0450282025494326\\
20.9	0.0453323242142312\\
21	0.0456379164079911\\
21.1	0.0459438331526597\\
21.2	0.046248922807679\\
21.3	0.0465520311093426\\
21.4	0.0468520042219801\\
21.5	0.0471476917935403\\
21.6	0.0474379500081375\\
21.7	0.0477216446281425\\
21.8	0.047997654018431\\
21.9	0.0482648721454544\\
22	0.0485222115438625\\
22.1	0.048768606243497\\
22.2	0.0490030146496756\\
22.3	0.0492244223698038\\
22.4	0.0494318449794909\\
22.5	0.0496243307214952\\
22.6	0.049800963130992\\
22.7	0.0499608635808421\\
22.8	0.0501031937407303\\
22.9	0.0502271579442611\\
23	0.0503320054583179\\
23.1	0.0504170326492324\\
23.2	0.0504815850405591\\
23.3	0.0505250592575119\\
23.4	0.0505469048533914\\
23.5	0.0505466260136145\\
23.6	0.0505237831332481\\
23.7	0.0504779942642531\\
23.8	0.0504089364289479\\
23.9	0.0503163467965213\\
24	0.0502000237197469\\
24.1	0.0500598276293733\\
24.2	0.0498956817840058\\
24.3	0.049707572873624\\
24.4	0.0494955514752274\\
24.5	0.0492597323594355\\
24.6	0.0490002946472203\\
24.7	0.0487174818162899\\
24.8	0.0484116015569867\\
24.9	0.0480830254779104\\
25	0.047732188661815\\
25.1	0.0473595890726714\\
25.2	0.0469657868151231\\
25.3	0.0465514032478949\\
25.4	0.0461171199530428\\
25.5	0.0456636775632563\\
25.6	0.0451918744497413\\
25.7	0.0447025652735179\\
25.8	0.0441966594032758\\
25.9	0.0436751192032174\\
26	0.0431389581946075\\
26.1	0.0425892390950241\\
26.2	0.0420270717395686\\
26.3	0.0414536108885504\\
26.4	0.0408700539264049\\
26.5	0.0402776384568354\\
26.6	0.0396776397993916\\
26.7	0.0390713683929042\\
26.8	0.038460167111391\\
26.9	0.0378454084982319\\
27	0.0372284919245784\\
27.1	0.0366108406781204\\
27.2	0.0359938989884682\\
27.3	0.0353791289955424\\
27.4	0.0347680076674674\\
27.5	0.0341620236745686\\
27.6	0.0335626742261514\\
27.7	0.03297146187681\\
27.8	0.0323898913090665\\
27.9	0.0318194660991769\\
28	0.031261685472966\\
28.1	0.0307180410585583\\
28.2	0.030190013642868\\
28.3	0.0296790699386877\\
28.4	0.0291866593691796\\
28.5	0.0287142108765232\\
28.6	0.0282631297614083\\
28.7	0.0278347945599832\\
28.8	0.0274305539647778\\
28.9	0.0270517237960123\\
29	0.0266995840295867\\
29.1	0.0263753758879133\\
29.2	0.0260802989996108\\
29.3	0.0258155086339245\\
29.4	0.0255821130155674\\
29.5	0.0253811707255015\\
29.6	0.0252136881929876\\
29.7	0.0250806172840345\\
29.8	0.0249828529911696\\
29.9	0.0249212312292343\\
30	0.0248965267416826\\
30.1	0.0249094511216262\\
30.2	0.0249606509516274\\
30.3	0.0250507060659938\\
30.4	0.0251801279390712\\
30.5	0.0253493582027724\\
30.6	0.0255587672963131\\
30.7	0.0258086532508542\\
30.8	0.0260992406114764\\
30.9	0.0264306794986351\\
31	0.0268030448109619\\
31.1	0.0272163355709963\\
31.2	0.0276704744151477\\
31.3	0.0281653072288995\\
31.4	0.028700602927986\\
31.5	0.029276053385981\\
31.6	0.0298912735084579\\
31.7	0.030545801453593\\
31.8	0.0312390989988057\\
31.9	0.0319705520527463\\
32	0.0327394713116718\\
32.1	0.03354509305897\\
32.2	0.0343865801063307\\
32.3	0.0352630228747948\\
32.4	0.0361734406136565\\
32.5	0.037116782754935\\
32.6	0.0380919304008945\\
32.7	0.03909769794184\\
32.8	0.0401328348011899\\
32.9	0.041196027304598\\
33	0.0422859006696767\\
33.1	0.0434010211126665\\
33.2	0.0445398980681896\\
33.3	0.0457009865180354\\
33.4	0.0468826894247402\\
33.5	0.0480833602655476\\
33.6	0.0493013056621687\\
33.7	0.050534788101611\\
33.8	0.051782028743188\\
33.9	0.0530412103066998\\
34	0.0543104800366363\\
34.1	0.0555879527371475\\
34.2	0.0568717138724194\\
34.3	0.058159822726998\\
34.4	0.0594503156205227\\
34.5	0.0607412091712604\\
34.6	0.0620305036027645\\
34.7	0.0633161860879411\\
34.8	0.0645962341247544\\
34.9	0.0658686189377878\\
35	0.0671313088998461\\
35.1	0.0683822729677869\\
35.2	0.0696194841267687\\
35.3	0.0708409228371157\\
35.4	0.0720445804780278\\
35.5	0.0732284627823951\\
35.6	0.074390593257022\\
35.7	0.0755290165826217\\
35.8	0.0766418019880025\\
35.9	0.0777270465929452\\
36	0.0787828787143494\\
36.1	0.0798074611303199\\
36.2	0.0807989942969651\\
36.3	0.0817557195127874\\
36.4	0.0826759220256583\\
36.5	0.0835579340775048\\
36.6	0.0844001378819543\\
36.7	0.0852009685303317\\
36.8	0.0859589168215461\\
36.9	0.0866725320115551\\
37	0.0873404244782576\\
37.1	0.0879612682978215\\
37.2	0.0885338037286347\\
37.3	0.0890568395992289\\
37.4	0.089529255596716\\
37.5	0.0899500044524526\\
37.6	0.0903181140218409\\
37.7	0.09063268925536\\
37.8	0.0908929140581213\\
37.9	0.0910980530354339\\
38	0.0912474531220655\\
38.1	0.0913405450930898\\
38.2	0.0913768449544063\\
38.3	0.0913559552112316\\
38.4	0.091277566013057\\
38.5	0.0911414561737794\\
38.6	0.0909474940659138\\
38.7	0.0906956383880039\\
38.8	0.090385938804547\\
38.9	0.09001853645796\\
39	0.0895936643523089\\
39.1	0.0891116476087293\\
39.2	0.0885729035926607\\
39.3	0.087977941913219\\
39.4	0.0873273642952183\\
39.5	0.0866218643245507\\
39.6	0.0858622270678177\\
39.7	0.0850493285672905\\
39.8	0.0841841352124584\\
39.9	0.083267702989603\\
40	0.0823011766110028\\
40.1	0.0812857885255488\\
40.2	0.0802228578127067\\
40.3	0.079113788961928\\
40.4	0.0779600705397584\\
40.5	0.0767632737470443\\
40.6	0.0755250508687814\\
40.7	0.0742471336192822\\
40.8	0.0729313313854766\\
40.9	0.0715795293712782\\
41	0.0701936866460754\\
41.1	0.0687758341005132\\
41.2	0.0673280723128445\\
41.3	0.0658525693292252\\
41.4	0.0643515583614247\\
41.5	0.0628273354055107\\
41.6	0.0612822567851481\\
41.7	0.0597187366232261\\
41.8	0.058139244245597\\
41.9	0.0565463015207701\\
42	0.0549424801394625\\
42.1	0.0533303988379484\\
42.2	0.051712720569205\\
42.3	0.0500921496258722\\
42.4	0.0484714287190829\\
42.5	0.0468533360172388\\
42.6	0.0452406821488239\\
42.7	0.0436363071733565\\
42.8	0.0420430775245832\\
42.9	0.0404638829300195\\
43	0.038901633310925\\
43.1	0.0373592556667999\\
43.2	0.0358396909484472\\
43.3	0.0343458909236479\\
43.4	0.0328808150394343\\
43.5	0.0314474272849335\\
43.6	0.0300486930586941\\
43.7	0.028687576044374\\
43.8	0.0273670350986022\\
43.9	0.0260900211547811\\
44	0.0248594741465282\\
44.1	0.023678319954386\\
44.2	0.0225494673793687\\
44.3	0.0214758051468265\\
44.4	0.02046019894404\\
44.5	0.0195054884948654\\
44.6	0.0186144846746741\\
44.7	0.0177899666687314\\
44.8	0.0170346791770738\\
44.9	0.0163513296688425\\
45	0.0157425856889367\\
45.1	0.0152110722197456\\
45.2	0.0147593691006167\\
45.3	0.0143900085076103\\
45.4	0.014105472495983\\
45.5	0.013908190607735\\
45.6	0.0138005375464392\\
45.7	0.0137848309214653\\
45.8	0.0138633290635913\\
45.9	0.0140382289138828\\
46	0.0143116639876048\\
46.1	0.0146857024148129\\
46.2	0.015162345059155\\
46.3	0.0157435237162958\\
46.4	0.0164310993932616\\
46.5	0.0172268606698805\\
46.6	0.0181325221433843\\
46.7	0.0191497229571106\\
46.8	0.0202800254141383\\
46.9	0.021524913676566\\
47	0.0228857925510335\\
47.1	0.0243639863609684\\
47.2	0.0259607379059331\\
47.3	0.0276772075083291\\
47.4	0.0295144721476137\\
47.5	0.031473524682068\\
47.6	0.0335552731580573\\
47.7	0.0357605402066114\\
47.8	0.0380900625270554\\
47.9	0.0405444904573219\\
48	0.0431243876304732\\
48.1	0.0458302307168618\\
48.2	0.0486624092512822\\
48.3	0.0516212255443462\\
48.4	0.0547068946772525\\
48.5	0.0579195445790225\\
48.6	0.0612592161851849\\
48.7	0.0647258636768236\\
48.8	0.0683193547988158\\
48.9	0.0720394712560173\\
49	0.075885909186074\\
49.1	0.0798582797074771\\
49.2	0.0839561095413986\\
49.3	0.0881788417058005\\
49.4	0.0925258362802342\\
49.5	0.0969963712396888\\
49.6	0.101589643355812\\
49.7	0.106304769163749\\
49.8	0.111140785992814\\
49.9	0.116096653059159\\
50	0.121171252618573\\
50.1	0.12636339117747\\
50.2	0.131671800760147\\
50.3	0.1370951402303\\
50.4	0.142631996664796\\
50.5	0.148280886777665\\
50.6	0.154040258392227\\
50.7	0.159908491959301\\
50.8	0.16588390211935\\
50.9	0.171964739306486\\
51	0.178149191392177\\
51.1	0.184435385366525\\
51.2	0.190821389054969\\
51.3	0.197305212868262\\
51.4	0.203884811583577\\
51.5	0.210558086154572\\
51.6	0.217322885548305\\
51.7	0.224177008606817\\
51.8	0.231118205931286\\
51.9	0.238144181786626\\
52	0.245252596024405\\
52.1	0.252441066022033\\
52.2	0.259707168636098\\
52.3	0.267048442167856\\
52.4	0.274462388338796\\
52.5	0.281946474274304\\
52.6	0.289498134493446\\
52.7	0.2971147729029\\
52.8	0.304793764793148\\
52.9	0.312532458834994\\
53	0.320328179074604\\
53.1	0.328178226925203\\
53.2	0.336079883153645\\
53.3	0.34403040986015\\
53.4	0.352027052449414\\
53.5	0.360067041591523\\
53.6	0.368147595170943\\
53.7	0.376265920222047\\
53.8	0.384419214849641\\
53.9	0.392604670132939\\
54	0.400819472011565\\
54.1	0.409060803152162\\
54.2	0.417325844794223\\
54.3	0.425611778573832\\
54.4	0.433915788324042\\
54.5	0.442235061850653\\
54.6	0.450566792682216\\
54.7	0.458908181793125\\
54.8	0.467256439298717\\
54.9	0.475608786121328\\
55	0.48396245562635\\
55.1	0.492314695227315\\
55.2	0.500662767959121\\
55.3	0.509003954018592\\
55.4	0.517335552271528\\
55.5	0.525654881725529\\
55.6	0.533959282967894\\
55.7	0.542246119567938\\
55.8	0.550512779443126\\
55.9	0.558756676188469\\
56	0.566975250368667\\
56.1	0.575165970772562\\
56.2	0.583326335629429\\
56.3	0.591453873786806\\
56.4	0.599546145849465\\
56.5	0.607600745279289\\
56.6	0.615615299455786\\
56.7	0.623587470697059\\
56.8	0.631514957241064\\
56.9	0.639395494187034\\
57	0.647226854397024\\
57.1	0.655006849357487\\
57.2	0.662733330000952\\
57.3	0.670404187487768\\
57.4	0.67801735394805\\
57.5	0.685570803183908\\
57.6	0.693062551332113\\
57.7	0.700490657487385\\
57.8	0.707853224286499\\
57.9	0.715148398453477\\
58	0.722374371306124\\
58.1	0.729529379224227\\
58.2	0.736611704079738\\
58.3	0.743619673629302\\
58.4	0.750551661869556\\
58.5	0.757406089355547\\
58.6	0.764181423482775\\
58.7	0.770876178733287\\
58.8	0.777488916886306\\
58.9	0.784018247193933\\
59	0.790462826522416\\
59.1	0.796821359459558\\
59.2	0.803092598388814\\
59.3	0.809275343530671\\
59.4	0.815368442951913\\
59.5	0.821370792543375\\
59.6	0.827281335966829\\
59.7	0.833099064571644\\
59.8	0.838823017281868\\
59.9	0.844452280454407\\
60	0.849985987708989\\
60.1	0.855423319730577\\
60.2	0.86076350404496\\
60.3	0.866005814768193\\
60.4	0.871149572330638\\
60.5	0.876194143176283\\
60.6	0.881138939438094\\
60.7	0.885983418590119\\
60.8	0.890727083077061\\
60.9	0.895369479922091\\
61	0.899910200313588\\
61.1	0.904348879171591\\
61.2	0.908685194694672\\
61.3	0.91291886788798\\
61.4	0.917049662073188\\
61.5	0.92107738238109\\
61.6	0.925001875227561\\
61.7	0.928823027773633\\
61.8	0.932540767370399\\
61.9	0.936155060989475\\
62	0.939665914639729\\
62.1	0.943073372771008\\
62.2	0.946377517665554\\
62.3	0.949578468817804\\
62.4	0.952676382303295\\
62.5	0.955671450137332\\
62.6	0.958563899624114\\
62.7	0.961353992696983\\
62.8	0.964042025250448\\
62.9	0.966628326464673\\
63	0.969113258123015\\
63.1	0.971497213923299\\
63.2	0.973780618783424\\
63.3	0.975963928141917\\
63.4	0.978047627254051\\
63.5	0.980032230484098\\
63.6	0.981918280594312\\
63.7	0.983706348031207\\
63.8	0.985397030209689\\
63.9	0.986990950795574\\
64	0.98848875898705\\
64.1	0.989891128795574\\
64.2	0.991198758326747\\
64.3	0.992412369061621\\
64.4	0.993532705138966\\
64.5	0.99456053263893\\
64.6	0.995496638868577\\
64.7	0.996341831649727\\
64.8	0.997096938609551\\
64.9	0.997762806474317\\
65	0.998340300366715\\
65.1	0.998830303107141\\
65.2	0.999233714519319\\
65.3	0.999551450740643\\
65.4	0.999784443537573\\
65.5	0.999933639626444\\
65.6	1\\
65.7	0.999984499259992\\
65.8	0.999888124956115\\
65.9	0.999711876931596\\
66	0.999456766675701\\
66.1	0.99912381668343\\
66.2	0.998714059822653\\
66.3	0.998228538708923\\
66.4	0.997668305088204\\
66.5	0.997034419227725\\
66.6	0.996327949315163\\
66.7	0.995549970866359\\
66.8	0.994701566141734\\
66.9	0.993783823571592\\
67	0.992797837190462\\
67.1	0.991744706080617\\
67.2	0.990625533824937\\
67.3	0.989441427969211\\
67.4	0.988193499494016\\
67.5	0.986882862296274\\
67.6	0.985510632680584\\
67.7	0.984077928860416\\
67.8	0.982585870469239\\
67.9	0.981035578081669\\
68	0.979428172744673\\
68.1	0.977764775518898\\
68.2	0.97604650703015\\
68.3	0.974274487031074\\
68.4	0.972449833973045\\
68.5	0.970573664588293\\
68.6	0.96864709348227\\
68.7	0.966671232736255\\
68.8	0.964647191520205\\
68.9	0.962576075715815\\
69	0.960458987549793\\
69.1	0.958297025237306\\
69.2	0.956091282635557\\
69.3	0.953842848907477\\
69.4	0.951552808195464\\
69.5	0.949222239305126\\
69.6	0.94685221539897\\
69.7	0.944443803699966\\
69.8	0.941998065204934\\
69.9	0.939516054407663\\
70	0.936998819031697\\
70.1	0.934447399772689\\
70.2	0.931862830050258\\
70.3	0.92924613576924\\
70.4	0.92659833509024\\
70.5	0.923920438209395\\
70.6	0.92121344714723\\
70.7	0.918478355546516\\
70.8	0.91571614847901\\
70.9	0.912927802260971\\
71	0.910114284277325\\
71.1	0.907276552814381\\
71.2	0.904415556900946\\
71.3	0.901532236157758\\
71.4	0.898627520655069\\
71.5	0.895702330778278\\
71.6	0.892757577101474\\
71.7	0.889794160268763\\
71.8	0.886812970883239\\
71.9	0.883814889403476\\
72	0.880800786047395\\
72.1	0.877771520703372\\
72.2	0.874727942848462\\
72.3	0.871670891473576\\
72.4	0.868601195015504\\
72.5	0.86551967129561\\
72.6	0.862427127465089\\
72.7	0.859324359956628\\
72.8	0.85621215444234\\
72.9	0.853091285797819\\
73	0.849962518072187\\
73.1	0.846826604463994\\
73.2	0.843684287302812\\
73.3	0.840536298036406\\
73.4	0.837383357223332\\
73.5	0.83422617453082\\
73.6	0.831065448737805\\
73.7	0.827901867742982\\
73.8	0.824736108577719\\
73.9	0.821568837423725\\
74	0.818400709635313\\
74.1	0.815232369766134\\
74.2	0.812064451600253\\
74.3	0.808897578187419\\
74.4	0.805732361882415\\
74.5	0.802569404388357\\
74.6	0.799409296803794\\
74.7	0.796252619673507\\
74.8	0.79309994304287\\
74.9	0.789951826515642\\
75	0.786808819315084\\
75.1	0.783671460348261\\
75.2	0.780540278273425\\
75.3	0.777415791570355\\
75.4	0.774298508613528\\
75.5	0.771188927748028\\
75.6	0.768087537368058\\
75.7	0.764994815997954\\
75.8	0.761911232375599\\
75.9	0.758837245538108\\
76	0.755773304909697\\
76.1	0.752719850391627\\
76.2	0.749677312454113\\
76.3	0.746646112230114\\
76.4	0.743626661610874\\
76.5	0.740619363343168\\
76.6	0.7376246111281\\
76.7	0.7346427897214\\
76.8	0.731674275035117\\
76.9	0.728719434240618\\
77	0.725778625872802\\
77.1	0.722852199935445\\
77.2	0.719940498007604\\
77.3	0.717043853350983\\
77.4	0.714162591018178\\
77.5	0.711297027961749\\
77.6	0.708447473144006\\
77.7	0.705614227647474\\
77.8	0.70279758478592\\
77.9	0.699997830215918\\
78	0.697215242048845\\
78.1	0.694450090963267\\
78.2	0.691702640317622\\
78.3	0.688973146263178\\
78.4	0.686261857857157\\
78.5	0.683569017175996\\
78.6	0.680894859428683\\
78.7	0.678239613070091\\
78.8	0.675603499914289\\
78.9	0.67298673524774\\
79	0.670389527942366\\
79.1	0.667812080568405\\
79.2	0.665254589507025\\
79.3	0.66271724506266\\
79.4	0.660200231574973\\
79.5	0.657703727530477\\
79.6	0.655227905673707\\
79.7	0.652772933117931\\
79.8	0.650338971455363\\
79.9	0.64792617686682\\
80	0.645534700230821\\
80.1	0.64316468723205\\
80.2	0.640816278469182\\
80.3	0.638489609562021\\
80.4	0.636184811257938\\
80.5	0.633902009537556\\
80.6	0.631641325719662\\
80.7	0.629402876565332\\
80.8	0.627186774381225\\
80.9	0.624993127122023\\
81	0.622822038492006\\
81.1	0.62067360804573\\
81.2	0.618547931287768\\
81.3	0.616445099771544\\
81.4	0.614365201197185\\
81.5	0.6123083195084\\
81.6	0.610274534988368\\
81.7	0.608263924354614\\
81.8	0.606276560852858\\
81.9	0.604312514349814\\
82	0.602371851424949\\
82.1	0.600454635461156\\
82.2	0.598560926734355\\
82.3	0.596690782502006\\
82.4	0.594844257090502\\
82.5	0.593021401981464\\
82.6	0.591222265896914\\
82.7	0.589446894883298\\
82.8	0.587695332394403\\
82.9	0.585967619373094\\
83	0.584263794331924\\
83.1	0.582583893432575\\
83.2	0.58092795056414\\
83.3	0.579295997420236\\
83.4	0.577688063574941\\
83.5	0.576104176557571\\
83.6	0.574544361926257\\
83.7	0.573008643340363\\
83.8	0.571497042631708\\
83.9	0.570009579874605\\
84	0.568546273454721\\
84.1	0.567107140136746\\
84.2	0.565692195130879\\
84.3	0.564301452158126\\
84.4	0.562934923514401\\
84.5	0.561592620133473\\
84.6	0.56027455164869\\
84.7	0.558980726453546\\
84.8	0.55771115176106\\
84.9	0.556465833661974\\
85	0.555244777181773\\
85.1	0.554047986336533\\
85.2	0.552875464187595\\
85.3	0.551727212895071\\
85.4	0.550603233770183\\
85.5	0.549503527326433\\
85.6	0.548428093329626\\
85.7	0.547376930846721\\
85.8	0.546350038293539\\
85.9	0.54534741348132\\
86	0.544369053662132\\
86.1	0.543414955573132\\
86.2	0.542485115479714\\
86.3	0.541579529217483\\
86.4	0.540698192233141\\
86.5	0.539841099624216\\
86.6	0.539008246177684\\
86.7	0.538199626407475\\
86.8	0.537415234590858\\
86.9	0.536655064803718\\
87	0.535919110954739\\
87.1	0.535207366818464\\
87.2	0.534519826067288\\
87.3	0.533856482302329\\
87.4	0.533217329083227\\
87.5	0.532602359956859\\
87.6	0.532011568484963\\
87.7	0.531444948270687\\
87.8	0.530902492984077\\
87.9	0.530384196386479\\
88	0.529890052353881\\
88.1	0.529420054899198\\
88.2	0.528974198193482\\
88.3	0.528552476586095\\
88.4	0.528154884623813\\
88.5	0.527781417068889\\
88.6	0.527432068916061\\
88.7	0.527106835408519\\
88.8	0.526805712052835\\
88.9	0.526528694632842\\
89	0.526275779222483\\
89.1	0.526046962197621\\
89.2	0.525842240246818\\
89.3	0.525661610381082\\
89.4	0.525505069942576\\
89.5	0.525372616612312\\
89.6	0.525264248416807\\
89.7	0.525179963733714\\
89.8	0.525119761296432\\
89.9	0.52508364019769\\
90	0.525071599892098\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-90	0.557733687655579\\
-89.9	0.557721234402492\\
-89.8	0.557683874731329\\
-89.7	0.557621608906949\\
-89.6	0.557534437372706\\
-89.5	0.557422360753302\\
-89.4	0.557285379858812\\
-89.3	0.557123495689842\\
-89.2	0.556936709443829\\
-89.1	0.556725022522496\\
-89	0.556488436540445\\
-88.9	0.556226953334881\\
-88.8	0.555940574976491\\
-88.7	0.55562930378145\\
-88.6	0.555293142324566\\
-88.5	0.554932093453558\\
-88.4	0.554546160304461\\
-88.3	0.554135346318161\\
-88.2	0.55369965525806\\
-88.1	0.553239091228845\\
-88	0.5527536586964\\
-87.9	0.552243362508803\\
-87.8	0.551708207918462\\
-87.7	0.551148200605332\\
-87.6	0.550563346701252\\
-87.5	0.549953652815365\\
-87.4	0.549319126060634\\
-87.3	0.548659774081452\\
-87.2	0.547975605082321\\
-87.1	0.547266627857607\\
-87	0.546532851822377\\
-86.9	0.545774287044282\\
-86.8	0.544990944276497\\
-86.7	0.544182834991728\\
-86.6	0.543349971417233\\
-86.5	0.542492366570896\\
-86.4	0.54161003429832\\
-86.3	0.540702989310934\\
-86.2	0.539771247225111\\
-86.1	0.538814824602288\\
-86	0.537833738990063\\
-85.9	0.536828008964294\\
-85.8	0.53579765417214\\
-85.7	0.534742695376082\\
-85.6	0.533663154498882\\
-85.5	0.532559054669477\\
-85.4	0.531430420269804\\
-85.3	0.530277276982527\\
-85.2	0.52909965183967\\
-85.1	0.527897573272133\\
-85	0.526671071160082\\
-84.9	0.525420176884189\\
-84.8	0.524144923377722\\
-84.7	0.522845345179464\\
-84.6	0.521521478487433\\
-84.5	0.520173361213408\\
-84.4	0.518801033038228\\
-84.3	0.517404535467853\\
-84.2	0.515983911890173\\
-84.1	0.514539207632527\\
-84	0.513070470019947\\
-83.9	0.511577748434075\\
-83.8	0.510061094372746\\
-83.7	0.508520561510225\\
-83.6	0.506956205758051\\
-83.5	0.5053680853265\\
-83.4	0.503756260786612\\
-83.3	0.502120795132782\\
-83.2	0.500461753845875\\
-83.1	0.498779204956847\\
-83	0.497073219110855\\
-82.9	0.495343869631807\\
-82.8	0.493591232587355\\
-82.7	0.491815386854269\\
-82.6	0.490016414184202\\
-82.5	0.488194399269786\\
-82.4	0.486349429811032\\
-82.3	0.484481596582038\\
-82.2	0.482590993497918\\
-82.1	0.480677717681968\\
-82	0.478741869533017\\
-81.9	0.476783552792915\\
-81.8	0.474802874614156\\
-81.7	0.472799945627578\\
-81.6	0.470774880010102\\
-81.5	0.468727795552487\\
-81.4	0.466658813727063\\
-81.3	0.46456805975538\\
-81.2	0.462455662675768\\
-81.1	0.460321755410748\\
-81	0.458166474834245\\
-80.9	0.455989961838583\\
-80.8	0.453792361401212\\
-80.7	0.451573822651108\\
-80.6	0.449334498934823\\
-80.5	0.447074547882131\\
-80.4	0.444794131471221\\
-80.3	0.442493416093394\\
-80.2	0.440172572617223\\
-80.1	0.437831776452105\\
-80	0.435471207611189\\
-79.9	0.433091050773599\\
-79.8	0.430691495345926\\
-79.7	0.428272735522915\\
-79.6	0.425834970347307\\
-79.5	0.423378403768793\\
-79.4	0.420903244701999\\
-79.3	0.418409707083468\\
-79.2	0.415898009927588\\
-79.1	0.413368377381371\\
-79	0.410821038778096\\
-78.9	0.408256228689677\\
-78.8	0.405674186977759\\
-78.7	0.403075158843458\\
-78.6	0.400459394875684\\
-78.5	0.397827151097992\\
-78.4	0.3951786890139\\
-78.3	0.392514275650607\\
-78.2	0.389834183601061\\
-78.1	0.387138691064288\\
-78	0.384428081883957\\
-77.9	0.381702645585078\\
-77.8	0.3789626774088\\
-77.7	0.376208478345217\\
-77.6	0.37344035516414\\
-77.5	0.370658620443755\\
-77.4	0.367863592597107\\
-77.3	0.365055595896332\\
-77.2	0.362234960494595\\
-77.1	0.359402022445635\\
-77	0.356557123720881\\
-76.9	0.35370061222404\\
-76.8	0.350832841803116\\
-76.7	0.347954172259785\\
-76.6	0.345064969356039\\
-76.5	0.342165604818063\\
-76.4	0.339256456337251\\
-76.3	0.336337907568305\\
-76.2	0.333410348124356\\
-76.1	0.330474173569009\\
-76	0.327529785405289\\
-75.9	0.32457759106139\\
-75.8	0.321618003873162\\
-75.7	0.318651443063283\\
-75.6	0.315678333717047\\
-75.5	0.312699106754687\\
-75.4	0.309714198900191\\
-75.3	0.306724052646529\\
-75.2	0.303729116217242\\
-75.1	0.300729843524312\\
-75	0.297726694122274\\
-74.9	0.294720133158487\\
-74.8	0.291710631319519\\
-74.7	0.288698664773583\\
-74.6	0.28568471510896\\
-74.5	0.282669269268364\\
-74.4	0.279652819479182\\
-74.3	0.276635863179544\\
-74.2	0.273618902940165\\
-74.1	0.270602446381908\\
-74	0.267587006089024\\
-73.9	0.264573099518014\\
-73.8	0.261561248902072\\
-73.7	0.258551981151061\\
-73.6	0.255545827746983\\
-73.5	0.252543324634904\\
-73.4	0.249545012109287\\
-73.3	0.246551434695708\\
-73.2	0.243563141027912\\
-73.1	0.240580683720192\\
-73	0.237604619235037\\
-72.9	0.234635507746046\\
-72.8	0.231673912996079\\
-72.7	0.228720402150613\\
-72.6	0.225775545646296\\
-72.5	0.222839917034683\\
-72.4	0.219914092821131\\
-72.3	0.21699865229886\\
-72.2	0.214094177378159\\
-72.1	0.211201252410743\\
-72	0.208320464009262\\
-71.9	0.205452400861959\\
-71.8	0.202597653542484\\
-71.7	0.199756814314899\\
-71.6	0.196930476933842\\
-71.5	0.194119236439926\\
-71.4	0.191323688950341\\
-71.3	0.188544431444725\\
-71.2	0.185782061546324\\
-71.1	0.183037177298459\\
-71	0.180310376936366\\
-70.9	0.177602258654431\\
-70.8	0.174913420368884\\
-70.7	0.17224445947599\\
-70.6	0.169595972605804\\
-70.5	0.166968555371551\\
-70.4	0.164362802114693\\
-70.3	0.161779305645754\\
-70.2	0.159218656980989\\
-70.1	0.156681445074961\\
-70	0.154168256549131\\
-69.9	0.151679675416535\\
-69.8	0.149216282802653\\
-69.7	0.146778656662584\\
-69.6	0.144367371494594\\
-69.5	0.141982998050204\\
-69.4	0.139626103040879\\
-69.3	0.137297248841493\\
-69.2	0.13499699319065\\
-69.1	0.132725888888037\\
-69	0.130484483488914\\
-68.9	0.128273318995902\\
-68.8	0.126092931548228\\
-68.7	0.12394385110855\\
-68.6	0.121826601147563\\
-68.5	0.119741698326521\\
-68.4	0.117689652177864\\
-68.3	0.11567096478412\\
-68.2	0.113686130455273\\
-68.1	0.111735635404768\\
-68	0.10981995742437\\
-67.9	0.107939565558063\\
-67.8	0.106094919775192\\
-67.7	0.104286470643062\\
-67.6	0.102514658999218\\
-67.5	0.100779915623604\\
-67.4	0.0990826609108571\\
-67.3	0.0974233045429374\\
-67.2	0.0958022451623541\\
-67.1	0.0942198700462131\\
-67	0.0926765547813418\\
-66.9	0.0911726629407336\\
-66.8	0.0897085457615752\\
-66.7	0.0882845418251117\\
-66.6	0.0869009767386129\\
-66.5	0.0855581628197169\\
-66.4	0.0842563987834129\\
-66.3	0.0829959694319497\\
-66.2	0.081777145347944\\
-66.1	0.0806001825909788\\
-66	0.0794653223979728\\
-65.9	0.0783727908876187\\
-65.8	0.077322798769181\\
-65.7	0.0763155410559535\\
-65.6	0.0753511967836719\\
-65.5	0.0744299287341922\\
-65.4	0.0735518831647312\\
-65.3	0.0727171895429827\\
-65.2	0.0719259602884186\\
-65.1	0.0711782905200789\\
-65	0.0704742578111723\\
-64.9	0.0698139219507933\\
-64.8	0.0691973247130741\\
-64.7	0.0686244896340841\\
-64.6	0.0680954217967926\\
-64.5	0.0676101076244104\\
-64.4	0.0671685146824244\\
-64.3	0.0667705914896384\\
-64.2	0.0664162673385359\\
-64.1	0.0661054521252746\\
-64	0.0658380361896238\\
-63.9	0.0656138901651521\\
-63.8	0.0654328648399749\\
-63.7	0.0652947910283603\\
-63.6	0.0651994794534987\\
-63.5	0.0651467206417296\\
-63.4	0.0651362848285229\\
-63.3	0.0651679218764998\\
-63.2	0.0652413612057829\\
-63.1	0.0653563117369512\\
-63	0.0655124618468793\\
-62.9	0.065709479337726\\
-62.8	0.0659470114193387\\
-62.7	0.066224684705328\\
-62.6	0.0665421052230653\\
-62.5	0.0668988584378418\\
-62.4	0.0672945092914288\\
-62.3	0.0677286022552632\\
-62.2	0.0682006613984765\\
-62.1	0.0687101904709796\\
-62	0.0692566730017995\\
-61.9	0.0698395724128631\\
-61.8	0.0704583321484042\\
-61.7	0.0711123758201661\\
-61.6	0.0718011073685576\\
-61.5	0.0725239112399099\\
-61.4	0.0732801525799703\\
-61.3	0.0740691774437547\\
-61.2	0.0748903130218724\\
-61.1	0.075742867883418\\
-61	0.0766261322355151\\
-60.9	0.0775393781995861\\
-60.8	0.0784818601043984\\
-60.7	0.0794528147959329\\
-60.6	0.080451461964102\\
-60.5	0.0814770044863247\\
-60.4	0.0825286287879601\\
-60.3	0.0836055052195747\\
-60.2	0.0847067884510098\\
-60.1	0.0858316178821958\\
-60	0.0869791180706418\\
-59.9	0.0881483991755159\\
-59.8	0.0893385574182103\\
-59.7	0.090548675559269\\
-59.6	0.0917778233915355\\
-59.5	0.0930250582493684\\
-59.4	0.0942894255337393\\
-59.3	0.0955699592530219\\
-59.2	0.0968656825792582\\
-59.1	0.0981756084196665\\
-59	0.0994987400031343\\
-58.9	0.100834071481433\\
-58.8	0.102180588544852\\
-58.7	0.103537269051949\\
-58.6	0.104903083673079\\
-58.5	0.106276996547356\\
-58.4	0.107657965952675\\
-58.3	0.109044944988401\\
-58.2	0.110436882270322\\
-58.1	0.111832722637424\\
-58	0.113231407870058\\
-57.9	0.114631877419008\\
-57.8	0.116033069144988\\
-57.7	0.117433920068051\\
-57.6	0.118833367126389\\
-57.5	0.120230347943975\\
-57.4	0.121623801606486\\
-57.3	0.123012669444915\\
-57.2	0.124395895826286\\
-57.1	0.125772428950842\\
-57	0.127141221655067\\
-56.9	0.128501232219906\\
-56.8	0.129851425183485\\
-56.7	0.131190772157678\\
-56.6	0.132518252647781\\
-56.5	0.133832854874614\\
-56.4	0.135133576598282\\
-56.3	0.136419425942875\\
-56.2	0.137689422221332\\
-56.1	0.138942596759696\\
-56	0.140177993719982\\
-55.9	0.141394670920843\\
-55.8	0.142591700655245\\
-55.7	0.143768170504312\\
-55.6	0.144923184146522\\
-55.5	0.146055862161411\\
-55.4	0.147165342826937\\
-55.3	0.148250782909655\\
-55.2	0.149311358446835\\
-55.1	0.150346265519662\\
-55	0.151354721016639\\
-54.9	0.15233596338633\\
-54.8	0.153289253378555\\
-54.7	0.154213874773165\\
-54.6	0.155109135095504\\
-54.5	0.155974366317699\\
-54.4	0.156808925544876\\
-54.3	0.157612195685443\\
-54.2	0.158383586104559\\
-54.1	0.159122533259919\\
-54	0.159828501319001\\
-53.9	0.160500982756905\\
-53.8	0.161139498933952\\
-53.7	0.161743600652192\\
-53.6	0.162312868689997\\
-53.5	0.162846914313917\\
-53.4	0.163345379767008\\
-53.3	0.163807938732824\\
-53.2	0.164234296774306\\
-53.1	0.164624191746809\\
-53	0.164977394184528\\
-52.9	0.165293707659589\\
-52.8	0.165572969113112\\
-52.7	0.165815049157558\\
-52.6	0.166019852349709\\
-52.5	0.166187317433631\\
-52.4	0.166317417553015\\
-52.3	0.166410160432321\\
-52.2	0.166465588526144\\
-52.1	0.166483779136293\\
-52	0.166464844496061\\
-51.9	0.166408931821246\\
-51.8	0.166316223327441\\
-51.7	0.166186936213229\\
-51.6	0.166021322608882\\
-51.5	0.165819669490231\\
-51.4	0.165582298557422\\
-51.3	0.165309566078262\\
-51.2	0.165001862695952\\
-51.1	0.164659613201006\\
-51	0.164283276267204\\
-50.9	0.163873344151474\\
-50.8	0.163430342357629\\
-50.7	0.162954829263936\\
-50.6	0.162447395714519\\
-50.5	0.161908664574674\\
-50.4	0.161339290250171\\
-50.3	0.160739958170717\\
-50.2	0.16011138423774\\
-50.1	0.159454314236749\\
-50	0.158769523214548\\
-49.9	0.158057814821611\\
-49.8	0.157320020620024\\
-49.7	0.15655699935737\\
-49.6	0.155769636207059\\
-49.5	0.15495884197559\\
-49.4	0.154125552277314\\
-49.3	0.153270726677289\\
-49.2	0.152395347802896\\
-49.1	0.15150042042489\\
-49	0.150586970508646\\
-48.9	0.149656044236375\\
-48.8	0.148708707001151\\
-48.7	0.147746042373615\\
-48.6	0.146769151042289\\
-48.5	0.145779149728463\\
-48.4	0.144777170076646\\
-48.3	0.143764357521655\\
-48.2	0.142741870133416\\
-48.1	0.14171087744061\\
-48	0.140672559234345\\
-47.9	0.139628104353041\\
-47.8	0.138578709449799\\
-47.7	0.137525577743518\\
-47.6	0.136469917755082\\
-47.5	0.135412942029968\\
-47.4	0.134355865848649\\
-47.3	0.133299905926223\\
-47.2	0.132246279102682\\
-47.1	0.13119620102531\\
-47	0.130150884824699\\
-46.9	0.129111539785897\\
-46.8	0.128079370016228\\
-46.7	0.12705557311135\\
-46.6	0.126041338821125\\
-46.5	0.125037847716894\\
-46.4	0.124046269861777\\
-46.3	0.123067763485601\\
-46.2	0.122103473666107\\
-46.1	0.121154531018062\\
-46	0.120222050391928\\
-45.9	0.119307129583737\\
-45.8	0.11841084805782\\
-45.7	0.117534265684033\\
-45.6	0.116678421491144\\
-45.5	0.115844332438\\
-45.4	0.115032992204115\\
-45.3	0.114245370001309\\
-45.2	0.113482409407982\\
-45.1	0.112745027227642\\
-45	0.112034112373244\\
-44.9	0.111350524778901\\
-44.8	0.110695094340497\\
-44.7	0.110068619886705\\
-44.6	0.109471868181896\\
-44.5	0.108905572962379\\
-44.4	0.108370434007384\\
-44.3	0.107867116246187\\
-44.2	0.107396248902697\\
-44.1	0.106958424678821\\
-44	0.106554198977866\\
-43.9	0.1061840891692\\
-43.8	0.105848573895326\\
-43.7	0.10554809242251\\
-43.6	0.105283044036026\\
-43.5	0.105053787481033\\
-43.4	0.104860640450048\\
-43.3	0.104703879117934\\
-43.2	0.104583737725227\\
-43.1	0.104500408210613\\
-43	0.104454039893267\\
-42.9	0.104444739205721\\
-42.8	0.104472569477846\\
-42.7	0.104537550772501\\
-42.6	0.104639659773278\\
-42.5	0.104778829724764\\
-42.4	0.104954950425624\\
-42.3	0.105167868274756\\
-42.2	0.1054173863707\\
-42.1	0.105703264664398\\
-42	0.106025220165343\\
-41.9	0.106382927201053\\
-41.8	0.106776017729772\\
-41.7	0.107204081706178\\
-41.6	0.107666667499841\\
-41.5	0.108163282366073\\
-41.4	0.108693392968744\\
-41.3	0.109256425954566\\
-41.2	0.109851768578268\\
-41.1	0.110478769377997\\
-41	0.111136738900232\\
-40.9	0.1118249504734\\
-40.8	0.112542641029315\\
-40.7	0.113289011971497\\
-40.6	0.114063230089346\\
-40.5	0.114864428517081\\
-40.4	0.115691707736282\\
-40.3	0.116544136620803\\
-40.2	0.117420753522771\\
-40.1	0.118320567398296\\
-40	0.119242558971487\\
-39.9	0.120185681935268\\
-39.8	0.121148864187473\\
-39.7	0.122131009100604\\
-39.6	0.12313099682361\\
-39.5	0.124147685613965\\
-39.4	0.125179913198303\\
-39.3	0.126226498159801\\
-39.2	0.127286241350458\\
-39.1	0.128357927326381\\
-39	0.129440325804159\\
-38.9	0.130532193136336\\
-38.8	0.131632273804021\\
-38.7	0.132739301924565\\
-38.6	0.133852002772289\\
-38.5	0.134969094310155\\
-38.4	0.136089288730307\\
-38.3	0.137211294001339\\
-38.2	0.138333815420191\\
-38.1	0.139455557166517\\
-38	0.140575223857375\\
-37.9	0.141691522100113\\
-37.8	0.142803162041284\\
-37.7	0.143908858909454\\
-37.6	0.145007334549768\\
-37.5	0.146097318948152\\
-37.4	0.14717755174303\\
-37.3	0.148246783722485\\
-37.2	0.149303778304777\\
-37.1	0.150347313000176\\
-37	0.151376180852108\\
-36.9	0.152389191855616\\
-36.8	0.153385174351192\\
-36.7	0.154362976392083\\
-36.6	0.155321467083185\\
-36.5	0.156259537889717\\
-36.4	0.157176103913907\\
-36.3	0.158070105137944\\
-36.2	0.158940507631564\\
-36.1	0.159786304722633\\
-36	0.160606518129181\\
-35.9	0.161400199051421\\
-35.8	0.162166429222298\\
-35.7	0.162904321915242\\
-35.6	0.163613022907823\\
-35.5	0.164291711400105\\
-35.4	0.164939600886552\\
-35.3	0.16555593998043\\
-35.2	0.166140013189713\\
-35.1	0.166691141643596\\
-35	0.167208683768773\\
-34.9	0.167692035914757\\
-34.8	0.16814063292756\\
-34.7	0.168553948671173\\
-34.6	0.168931496496337\\
-34.5	0.169272829656216\\
-34.4	0.169577541668627\\
-34.3	0.16984526662462\\
-34.2	0.170075679443226\\
-34.1	0.17026849607234\\
-34	0.170423473635738\\
-33.9	0.170540410526343\\
-33.8	0.170619146445943\\
-33.7	0.170659562391617\\
-33.6	0.170661580589247\\
-33.5	0.17062516437454\\
-33.4	0.170550318022103\\
-33.3	0.170437086523153\\
-33.2	0.170285555312554\\
-33.1	0.170095849945928\\
-33	0.16986813572768\\
-32.9	0.169602617290829\\
-32.8	0.169299538129622\\
-32.7	0.168959180085975\\
-32.6	0.168581862790833\\
-32.5	0.168167943061631\\
-32.4	0.167717814257081\\
-32.3	0.167231905590565\\
-32.2	0.166710681403474\\
-32.1	0.166154640399896\\
-32	0.165564314844076\\
-31.9	0.164940269722146\\
-31.8	0.164283101869646\\
-31.7	0.163593439066403\\
-31.6	0.162871939100363\\
-31.5	0.162119288802023\\
-31.4	0.161336203051103\\
-31.3	0.160523423757169\\
-31.2	0.159681718815882\\
-31.1	0.158811881042632\\
-31	0.15791472708527\\
-30.9	0.156991096317696\\
-30.8	0.156041849716066\\
-30.7	0.155067868719364\\
-30.6	0.154070054076113\\
-30.5	0.153049324678968\\
-30.4	0.152006616388953\\
-30.3	0.150942880851074\\
-30.2	0.149859084303029\\
-30.1	0.148756206378737\\
-30	0.147635238908361\\
-29.9	0.146497184716498\\
-29.8	0.145343056420179\\
-29.7	0.144173875228272\\
-29.6	0.142990669743892\\
-29.5	0.141794474771341\\
-29.4	0.140586330129099\\
-29.3	0.139367279470322\\
-29.2	0.138138369112292\\
-29.1	0.136900646876179\\
-29	0.135655160938472\\
-28.9	0.13440295869536\\
-28.8	0.133145085641301\\
-28.7	0.131882584262978\\
-28.6	0.130616492949774\\
-28.5	0.129347844921852\\
-28.4	0.128077667176871\\
-28.3	0.126806979456317\\
-28.2	0.125536793232366\\
-28.1	0.124268110716144\\
-28	0.123001923888193\\
-27.9	0.121739213551893\\
-27.8	0.120480948410536\\
-27.7	0.119228084168692\\
-27.6	0.117981562658438\\
-27.5	0.116742310991\\
-27.4	0.115511240734254\\
-27.3	0.114289247116524\\
-27.2	0.113077208257028\\
-27.1	0.111875984423301\\
-27	0.110686417315839\\
-26.9	0.109509329380198\\
-26.8	0.108345523146696\\
-26.7	0.107195780597858\\
-26.6	0.106060862563659\\
-26.5	0.104941508144621\\
-26.4	0.103838434162749\\
-26.3	0.102752334640256\\
-26.2	0.101683880306018\\
-26.1	0.100633718129627\\
-26	0.0996024708829131\\
-25.9	0.0985907367287591\\
-25.8	0.0975990888370101\\
-25.7	0.0966280750272591\\
-25.6	0.095678217438268\\
-25.5	0.0947500122237621\\
-25.4	0.0938439292743216\\
-25.3	0.0929604119650843\\
-25.2	0.0920998769289576\\
-25.1	0.0912627138550313\\
-25	0.0904492853118814\\
-24.9	0.0896599265954423\\
-24.8	0.0888949456011368\\
-24.7	0.0881546227199425\\
-24.6	0.0874392107580858\\
-24.5	0.086748934880056\\
-24.4	0.0860839925746414\\
-24.3	0.0854445536437014\\
-24.2	0.0848307602133953\\
-24.1	0.084242726767608\\
-24	0.0836805402033245\\
-23.9	0.083144259907722\\
-23.8	0.0826339178567681\\
-23.7	0.0821495187351314\\
-23.6	0.08169104007723\\
-23.5	0.0812584324292684\\
-23.4	0.0808516195321292\\
-23.3	0.0804704985250129\\
-23.2	0.0801149401697391\\
-23.1	0.0797847890956457\\
-23	0.0794798640650451\\
-22.9	0.0791999582592183\\
-22.8	0.0789448395849494\\
-22.7	0.0787142510016251\\
-22.6	0.0785079108689428\\
-22.5	0.078325513315291\\
-22.4	0.0781667286268827\\
-22.3	0.0780312036577404\\
-22.2	0.0779185622606446\\
-22.1	0.0778284057391732\\
-22	0.0777603133209671\\
-21.9	0.0777138426523709\\
-21.8	0.0776885303145985\\
-21.7	0.0776838923615854\\
-21.6	0.0776994248796829\\
-21.5	0.0777346045693552\\
-21.4	0.0777888893490335\\
-21.3	0.0778617189812741\\
-21.2	0.0779525157213595\\
-21.1	0.0780606849884659\\
-21	0.0781856160595072\\
-20.9	0.078326682785743\\
-20.8	0.0784832443322155\\
-20.7	0.0786546459400564\\
-20.6	0.0788402197116696\\
-20.5	0.0790392854187668\\
-20.4	0.079251151333193\\
-20.3	0.0794751150804385\\
-20.2	0.0797104645156903\\
-20.1	0.079956478622229\\
-20	0.0802124284319227\\
-19.9	0.0804775779675198\\
-19.8	0.0807511852063806\\
-19.7	0.0810325030652293\\
-19.6	0.081320780405443\\
-19.5	0.081615263058328\\
-19.4	0.0819151948697638\\
-19.3	0.0822198187635235\\
-19.2	0.0825283778225054\\
-19.1	0.0828401163870309\\
-19	0.0831542811692908\\
-18.9	0.0834701223829359\\
-18.8	0.0837868948867292\\
-18.7	0.0841038593410941\\
-18.6	0.0844202833763067\\
-18.5	0.084735442770997\\
-18.4	0.0850486226395399\\
-18.3	0.0853591186268275\\
-18.2	0.0856662381088337\\
-18.1	0.0859693013972954\\
-18	0.0862676429467486\\
-17.9	0.0865606125620818\\
-17.8	0.0868475766046784\\
-17.7	0.0871279191951514\\
-17.6	0.0874010434105869\\
-17.5	0.0876663724741459\\
-17.4	0.0879233509347983\\
-17.3	0.0881714458348969\\
-17.2	0.0884101478632327\\
-17.1	0.0886389724911552\\
-17	0.0888574610892821\\
-16.9	0.089065182022274\\
-16.8	0.0892617317191001\\
-16.7	0.0894467357161842\\
-16.6	0.0896198496707796\\
-16.5	0.0897807603418964\\
-16.4	0.089929186536079\\
-16.3	0.0900648800153158\\
-16.2	0.0901876263643532\\
-16.1	0.0902972458146831\\
-16	0.0903935940224784\\
-15.9	0.0904765627977624\\
-15.8	0.0905460807821188\\
-15.7	0.0906021140722757\\
-15.6	0.0906446667869358\\
-15.5	0.0906737815742662\\
-15.4	0.090689540057516\\
-15.3	0.090692063216292\\
-15.2	0.0906815117010898\\
-15.1	0.0906580860787602\\
-15	0.0906220270066746\\
-14.9	0.0905736153334511\\
-14.8	0.0905131721242082\\
-14.7	0.0904410586084231\\
-14.6	0.0903576760485977\\
-14.5	0.0902634655280624\\
-14.4	0.0901589076563872\\
-14.3	0.090044522191017\\
-14.2	0.0899208675739007\\
-14.1	0.0897885403820477\\
-14	0.0896481746911144\\
-13.9	0.0895004413512981\\
-13.8	0.089346047175003\\
-13.7	0.0891857340359293\\
-13.6	0.0890202778794348\\
-13.5	0.0888504876442196\\
-13.4	0.0886772040955908\\
-13.3	0.0885012985707787\\
-13.2	0.0883236716369879\\
-13.1	0.0881452516630932\\
-13	0.0879669933061068\\
-12.9	0.0877898759137761\\
-12.8	0.0876149018448959\\
-12.7	0.087443094709151\\
-12.6	0.0872754975285374\\
-12.5	0.0871131708226397\\
-12.4	0.0869571906202779\\
-12.3	0.0868086464002633\\
-12.2	0.0866686389642386\\
-12.1	0.0865382782447975\\
-12	0.0864186810523119\\
-11.9	0.0863109687641092\\
-11.8	0.0862162649598627\\
-11.7	0.0861356930072708\\
-11.6	0.0860703736023052\\
-11.5	0.0860214222685104\\
-11.4	0.0859899468200306\\
-11.3	0.0859770447932258\\
-11.2	0.0859838008519155\\
-11.1	0.0860112841714603\\
-11	0.0860605458070495\\
-10.9	0.0861326160517106\\
-10.8	0.0862285017896989\\
-10.7	0.08634918385105\\
-10.6	0.0864956143731931\\
-10.5	0.0866687141756278\\
-10.4	0.086869370153755\\
-10.3	0.0870984326980308\\
-10.2	0.0873567131446716\\
-10.1	0.0876449812641902\\
-10	0.0879639627940734\\
-9.89999999999999	0.088314337021929\\
-9.8	0.0886967344254355\\
-9.69999999999999	0.0891117343754112\\
-9.59999999999999	0.0895598629082902\\
-9.5	0.0900415905742501\\
-9.39999999999999	0.0905573303671683\\
-9.3	0.0911074357425098\\
-9.19999999999999	0.0916921987291512\\
-9.09999999999999	0.0923118481410324\\
-9	0.0929665478944\\
-8.89999999999999	0.093656395436259\\
-8.8	0.0943814202894856\\
-8.69999999999999	0.0951415827198786\\
-8.59999999999999	0.0959367725302245\\
-8.5	0.0967668079862479\\
-8.39999999999999	0.097631434879082\\
-8.3	0.0985303257286595\\
-8.19999999999999	0.0994630791321604\\
-8.09999999999999	0.100429219261381\\
-8	0.101428195512606\\
-7.89999999999999	0.102459382312251\\
-7.8	0.103522079081256\\
-7.69999999999999	0.104615510360845\\
-7.59999999999999	0.105738826101967\\
-7.5	0.10689110212036\\
-7.39999999999999	0.108071340718822\\
-7.3	0.109278471477914\\
-7.19999999999999	0.110511352215938\\
-7.09999999999999	0.111768770118623\\
-7	0.113049443038615\\
-6.89999999999999	0.114352020964384\\
-6.8	0.115675087657842\\
-6.69999999999999	0.117017162459495\\
-6.59999999999999	0.118376702259564\\
-6.5	0.119752103633094\\
-6.39999999999999	0.121141705136646\\
-6.3	0.122543789763764\\
-6.19999999999999	0.123956587555972\\
-6.09999999999999	0.125378278365659\\
-6	0.126806994766806\\
-5.89999999999999	0.128240825109073\\
-5.8	0.129677816710391\\
-5.69999999999999	0.131115979182802\\
-5.59999999999999	0.132553287885894\\
-5.5	0.133987687501807\\
-5.39999999999999	0.135417095725421\\
-5.3	0.136839407062964\\
-5.19999999999999	0.138252496731952\\
-5.09999999999999	0.139654224655017\\
-5	0.141042439539881\\
-4.89999999999999	0.142414983037419\\
-4.8	0.143769693969455\\
-4.69999999999999	0.145104412617692\\
-4.59999999999999	0.146416985064886\\
-4.5	0.147705267579176\\
-4.39999999999999	0.148967131032232\\
-4.3	0.15020046534171\\
-4.19999999999999	0.151403183928324\\
-4.09999999999999	0.15257322817768\\
-4	0.153708571896904\\
-3.89999999999999	0.154807225755969\\
-3.8	0.155867241703561\\
-3.69999999999999	0.156886717347252\\
-3.59999999999999	0.157863800287706\\
-3.5	0.158796692396651\\
-3.39999999999999	0.159683654028349\\
-3.3	0.160523008154335\\
-3.19999999999999	0.161313144411277\\
-3.09999999999999	0.16205252305187\\
-3	0.162739678788824\\
-2.89999999999999	0.163373224522132\\
-2.8	0.163951854939953\\
-2.69999999999999	0.16447434998369\\
-2.59999999999999	0.164939578167993\\
-2.5	0.165346499746716\\
-2.39999999999999	0.165694169716087\\
-2.3	0.165981740646665\\
-2.19999999999999	0.166208465335954\\
-2.09999999999999	0.166373699273892\\
-2	0.166476902913797\\
-1.89999999999999	0.166517643741715\\
-1.8	0.166495598137537\\
-1.69999999999999	0.166410553021668\\
-1.59999999999999	0.166262407281466\\
-1.5	0.166051172972141\\
-1.39999999999999	0.165776976287267\\
-1.3	0.165440058294575\\
-1.19999999999999	0.165040775433173\\
-1.09999999999999	0.164579599768898\\
-1	0.164057119004999\\
-0.899999999999991	0.163474036245948\\
-0.799999999999997	0.162831169512681\\
-0.699999999999989	0.16212945100817\\
-0.599999999999994	0.161369926132795\\
-0.5	0.160553752249564\\
-0.399999999999991	0.159682197199797\\
-0.299999999999997	0.158756637570522\\
-0.199999999999989	0.157778556715357\\
-0.0999999999999943	0.156749542531314\\
0	0.155671284994489\\
0.0999999999999943	0.154545573458229\\
0.199999999999989	0.153374293717931\\
0.299999999999997	0.15215942484721\\
0.399999999999991	0.150903035810758\\
0.5	0.149607281859736\\
0.599999999999994	0.148274400716157\\
0.699999999999989	0.14690670855319\\
0.799999999999997	0.145506595778908\\
0.899999999999991	0.144076522631458\\
1	0.142619014594165\\
1.09999999999999	0.141136657639568\\
1.19999999999999	0.139632093311808\\
1.3	0.138108013657278\\
1.39999999999999	0.136567156013837\\
1.5	0.135012297669297\\
1.59999999999999	0.133446250400283\\
1.69999999999999	0.13187185490289\\
1.8	0.130291975126915\\
1.89999999999999	0.128709492525735\\
2	0.127127300234161\\
2.09999999999999	0.125548297186871\\
2.19999999999999	0.123975382190215\\
2.3	0.122411447960392\\
2.39999999999999	0.120859375141144\\
2.5	0.119322026314241\\
2.59999999999999	0.117802240016139\\
2.69999999999999	0.116302824774229\\
2.8	0.114826553176157\\
2.89999999999999	0.113376155985673\\
3	0.111954316318448\\
3.09999999999999	0.110563663891213\\
3.19999999999999	0.109206769357511\\
3.3	0.107886138743176\\
3.39999999999999	0.106604207994537\\
3.5	0.105363337652116\\
3.59999999999999	0.10416580766238\\
3.69999999999999	0.103013812339847\\
3.8	0.101909455491554\\
3.89999999999999	0.100854745715586\\
4	0.0998515918849958\\
4.09999999999999	0.098901798828106\\
4.19999999999999	0.0980070632157349\\
4.3	0.0971689696654941\\
4.39999999999999	0.0963889870728265\\
4.5	0.0956684651779786\\
4.59999999999999	0.0950086313775947\\
4.69999999999999	0.0944105877890877\\
4.8	0.0938753085753939\\
4.89999999999999	0.0934036375371463\\
5	0.0929962859787092\\
5.09999999999999	0.0926538308539136\\
5.19999999999999	0.0923767131967025\\
5.3	0.0921652368412629\\
5.39999999999999	0.0920195674355653\\
5.5	0.0919397317515694\\
5.59999999999999	0.0919256172946831\\
5.69999999999999	0.0919769722143763\\
5.8	0.0920934055171682\\
5.89999999999999	0.0922743875825074\\
6	0.0925192509813723\\
6.09999999999999	0.0928271915967192\\
6.19999999999999	0.0931972700442058\\
6.3	0.0936284133909245\\
6.39999999999999	0.0941194171691845\\
6.5	0.0946689476816958\\
6.59999999999999	0.0952755445938254\\
6.69999999999999	0.0959376238079263\\
6.8	0.0966534806140772\\
6.89999999999999	0.0974212931109187\\
7	0.0982391258896409\\
7.09999999999999	0.0991049339735477\\
7.19999999999999	0.100016567005029\\
7.3	0.100971773671174\\
7.39999999999999	0.101968206358704\\
7.5	0.103003426028345\\
7.59999999999999	0.104074907298249\\
7.69999999999999	0.105180043725563\\
7.8	0.106316153274779\\
7.89999999999999	0.107480483961041\\
8	0.108670219656173\\
8.09999999999999	0.109882486044788\\
8.19999999999999	0.111114356717492\\
8.3	0.112362859387837\\
8.39999999999999	0.113624982219404\\
8.5	0.11489768024911\\
8.59999999999999	0.116177881892592\\
8.69999999999999	0.117462495517326\\
8.8	0.118748416068974\\
8.89999999999999	0.12003253173628\\
9	0.121311730639798\\
9.09999999999999	0.122582907529579\\
9.19999999999999	0.123842970477008\\
9.3	0.125088847545902\\
9.39999999999999	0.126317493428056\\
9.5	0.12752589602851\\
9.59999999999999	0.128711082985867\\
9.69999999999999	0.129870128113181\\
9.8	0.131000157745085\\
9.89999999999999	0.132098356977034\\
10	0.133161975782804\\
10.1	0.134188334996623\\
10.2	0.135174832146655\\
10.3	0.136118947126875\\
10.4	0.137018247694728\\
10.5	0.137870394782402\\
10.6	0.13867314760992\\
10.7	0.139424368588742\\
10.8	0.140122028005041\\
10.9	0.140764208472306\\
11	0.141349109143467\\
11.1	0.141875049673281\\
11.2	0.142340473922286\\
11.3	0.14274395339423\\
11.4	0.143084190399471\\
11.5	0.1433600209375\\
11.6	0.143570417292346\\
11.7	0.143714490335303\\
11.8	0.14379149153007\\
11.9	0.143800814636077\\
12	0.143741997106464\\
12.1	0.143614721177853\\
12.2	0.143418814649772\\
12.3	0.143154251352287\\
12.4	0.142821151301089\\
12.5	0.142419780540009\\
12.6	0.141950550671626\\
12.7	0.141414018077333\\
12.8	0.140810882828925\\
12.9	0.140141987294473\\
13	0.139408314441902\\
13.1	0.138610985844404\\
13.2	0.137751259392445\\
13.3	0.136830526717785\\
13.4	0.135850310335577\\
13.5	0.134812260511213\\
13.6	0.133718151859197\\
13.7	0.132569879681909\\
13.8	0.131369456056684\\
13.9	0.130119005680182\\
14	0.128820761479533\\
14.1	0.127477060000258\\
14.2	0.126090336581421\\
14.3	0.124663120328923\\
14.4	0.123198028898283\\
14.5	0.121697763098617\\
14.6	0.120165101329924\\
14.7	0.118602893866104\\
14.8	0.117014056996435\\
14.9	0.115401567038549\\
15	0.113768454236145\\
15.1	0.112117796554924\\
15.2	0.110452713390417\\
15.3	0.108776359201495\\
15.4	0.107091917083514\\
15.5	0.105402592295098\\
15.6	0.103711605752641\\
15.7	0.102022187506614\\
15.8	0.100337570213778\\
15.9	0.098660982619319\\
16	0.0969956430629026\\
16.1	0.0953447530224914\\
16.2	0.0937114907096559\\
16.3	0.0920990047299443\\
16.4	0.0905104078216622\\
16.5	0.0889487706862055\\
16.6	0.0874171159228206\\
16.7	0.0859184120803849\\
16.8	0.0844555678384958\\
16.9	0.0830314263298081\\
17	0.0816487596152064\\
17.1	0.0803102633230053\\
17.2	0.0790185514629591\\
17.3	0.0777761514254348\\
17.4	0.0765854991756391\\
17.5	0.0754489346523215\\
17.6	0.0743686973798807\\
17.7	0.0733469223022856\\
17.8	0.0723856358467016\\
17.9	0.071486752224163\\
18	0.0706520699740828\\
18.1	0.0698832687588162\\
18.2	0.0691819064139184\\
18.3	0.0685494162591479\\
18.4	0.0679871046746675\\
18.5	0.0674961489462936\\
18.6	0.0670775953830346\\
18.7	0.0667323577095458\\
18.8	0.0664612157355148\\
18.9	0.0662648143033746\\
19	0.0661436625151263\\
19.1	0.0660981332384408\\
19.2	0.0661284628915979\\
19.3	0.0662347515062166\\
19.4	0.0664169630661324\\
19.5	0.0666749261201834\\
19.6	0.0670083346660868\\
19.7	0.0674167493020134\\
19.8	0.0678995986419053\\
19.9	0.0684561809900362\\
20	0.0690856662697742\\
20.1	0.0697870982009901\\
20.2	0.0705593967200486\\
20.3	0.0714013606358299\\
20.4	0.072311670514765\\
20.5	0.0732888917874092\\
20.6	0.0743314780686557\\
20.7	0.0754377746832746\\
20.8	0.0766060223880763\\
20.9	0.0778343612816303\\
21	0.0791208348921277\\
21.1	0.0804633944336516\\
21.2	0.0818599032208279\\
21.3	0.0833081412315502\\
21.4	0.0848058098072311\\
21.5	0.0863505364798057\\
21.6	0.0879398799145151\\
21.7	0.0895713349573349\\
21.8	0.0912423377757548\\
21.9	0.0929502710815103\\
22	0.094692469423765\\
22.1	0.0964662245411775\\
22.2	0.09826879076125\\
22.3	0.100097390435334\\
22.4	0.101949219397685\\
22.5	0.103821452436992\\
22.6	0.105711248768863\\
22.7	0.107615757497857\\
22.8	0.109532123057723\\
22.9	0.111457490618686\\
23	0.113389011450746\\
23.1	0.115323848232149\\
23.2	0.117259180292398\\
23.3	0.11919220877938\\
23.4	0.121120161740457\\
23.5	0.1230402991076\\
23.6	0.124949917576961\\
23.7	0.126846355373582\\
23.8	0.12872699689222\\
23.9	0.130589277205668\\
24	0.132430686432262\\
24.1	0.134248773954638\\
24.2	0.136041152482215\\
24.3	0.137805501950242\\
24.4	0.139539573248678\\
24.5	0.141241191774578\\
24.6	0.142908260802119\\
24.7	0.144538764664784\\
24.8	0.146130771744731\\
24.9	0.147682437264784\\
25	0.149192005878949\\
25.1	0.15065781405785\\
25.2	0.152078292265903\\
25.3	0.15345196692756\\
25.4	0.154777462180389\\
25.5	0.156053501413257\\
25.6	0.157278908588333\\
25.7	0.158452609346121\\
25.8	0.159573631893165\\
25.9	0.160641107672572\\
26	0.161654271817925\\
26.1	0.162612463391632\\
26.2	0.163515125409186\\
26.3	0.164361804651273\\
26.4	0.165152151266064\\
26.5	0.165885918164483\\
26.6	0.166562960211629\\
26.7	0.167183233217941\\
26.8	0.167746792734082\\
26.9	0.168253792653893\\
27	0.168704483630147\\
27.1	0.169099211308146\\
27.2	0.169438414382586\\
27.3	0.169722622483402\\
27.4	0.169952453896629\\
27.5	0.170128613126589\\
27.6	0.170251888306006\\
27.7	0.170323148460894\\
27.8	0.170343340637309\\
27.9	0.170313486897267\\
28	0.170234681191363\\
28.1	0.170108086115768\\
28.2	0.169934929561495\\
28.3	0.169716501263946\\
28.4	0.169454149260883\\
28.5	0.16914927626711\\
28.6	0.168803335974197\\
28.7	0.16841782928371\\
28.8	0.167994300482411\\
28.9	0.167534333367983\\
29	0.16703954733382\\
29.1	0.166511593421438\\
29.2	0.165952150349049\\
29.3	0.165362920524803\\
29.4	0.164745626053154\\
29.5	0.164102004742741\\
29.6	0.163433806124083\\
29.7	0.162742787485296\\
29.8	0.16203070993392\\
29.9	0.161299334492811\\
30	0.160550418237892\\
30.1	0.159785710485441\\
30.2	0.159006949036346\\
30.3	0.158215856484643\\
30.4	0.157414136597391\\
30.5	0.156603470772762\\
30.6	0.155785514582972\\
30.7	0.154961894408466\\
30.8	0.154134204169492\\
30.9	0.153304002160966\\
31	0.152472807996255\\
31.1	0.151642099665216\\
31.2	0.15081331071157\\
31.3	0.14998782753437\\
31.4	0.149166986818052\\
31.5	0.148352073095234\\
31.6	0.147544316446122\\
31.7	0.146744890338091\\
31.8	0.145954909608646\\
31.9	0.145175428594709\\
32	0.144407439410795\\
32.1	0.143651870378362\\
32.2	0.142909584608266\\
32.3	0.142181378737947\\
32.4	0.141467981824631\\
32.5	0.140770054395522\\
32.6	0.140088187655619\\
32.7	0.139422902853503\\
32.8	0.138774650805083\\
32.9	0.138143811575008\\
33	0.137530694315137\\
33.1	0.136935537259125\\
33.2	0.136358507871944\\
33.3	0.135799703152793\\
33.4	0.135259150089617\\
33.5	0.13473680626316\\
33.6	0.134232560598187\\
33.7	0.133746234259263\\
33.8	0.133277581688219\\
33.9	0.132826291780179\\
34	0.132391989194776\\
34.1	0.131974235798983\\
34.2	0.131572532237717\\
34.3	0.131186319628216\\
34.4	0.130814981373952\\
34.5	0.13045784509365\\
34.6	0.130114184660846\\
34.7	0.129783222349193\\
34.8	0.129464131078599\\
34.9	0.129156036757141\\
35	0.128858020713535\\
35.1	0.128569122214837\\
35.2	0.128288341063955\\
35.3	0.128014640271406\\
35.4	0.12774694879571\\
35.5	0.127484164346712\\
35.6	0.127225156246064\\
35.7	0.12696876833904\\
35.8	0.126713821951831\\
35.9	0.126459118888414\\
36	0.126203444461097\\
36.1	0.1259455705488\\
36.2	0.125684258677183\\
36.3	0.12541826311469\\
36.4	0.12514633397866\\
36.5	0.124867220345646\\
36.6	0.124579673360156\\
36.7	0.124282449336087\\
36.8	0.123974312845168\\
36.9	0.123654039786825\\
37	0.123320420433971\\
37.1	0.122972262449285\\
37.2	0.122608393866693\\
37.3	0.122227666032837\\
37.4	0.121828956503468\\
37.5	0.121411171889796\\
37.6	0.120973250650005\\
37.7	0.120514165821236\\
37.8	0.120032927687535\\
37.9	0.119528586379386\\
38	0.119000234400627\\
38.1	0.118447009078705\\
38.2	0.11786809493441\\
38.3	0.117262725967382\\
38.4	0.116630187853906\\
38.5	0.115969820053633\\
38.6	0.115281017822131\\
38.7	0.114563234126289\\
38.8	0.113815981459846\\
38.9	0.113038833556476\\
39	0.112231426998089\\
39.1	0.111393462716188\\
39.2	0.110524707384331\\
39.3	0.10962499469995\\
39.4	0.108694226553986\\
39.5	0.107732374086995\\
39.6	0.106739478630587\\
39.7	0.105715652533262\\
39.8	0.104661079869905\\
39.9	0.103576017034422\\
40	0.102460793215153\\
40.1	0.101315810752948\\
40.2	0.100141545381949\\
40.3	0.0989385463533297\\
40.4	0.0977074364424192\\
40.5	0.0964489118398429\\
40.6	0.095163741927475\\
40.7	0.0938527689401862\\
40.8	0.0925169075145442\\
40.9	0.0911571441257887\\
41	0.0897745364145759\\
41.1	0.0883702124051437\\
41.2	0.0869453696167062\\
41.3	0.0855012740700375\\
41.4	0.0840392591913497\\
41.5	0.0825607246157125\\
41.6	0.0810671348923941\\
41.7	0.0795600180946338\\
41.8	0.0780409643364801\\
41.9	0.0765116241994444\\
42	0.0749737070718354\\
42.1	0.0734289794037338\\
42.2	0.0718792628806854\\
42.3	0.0703264325192614\\
42.4	0.0687724146877363\\
42.5	0.0672191850552081\\
42.6	0.065668766472559\\
42.7	0.0641232267887246\\
42.8	0.0625846766057956\\
42.9	0.0610552669765367\\
43	0.059537187047948\\
43.1	0.0580326616545451\\
43.2	0.0565439488650551\\
43.3	0.0550733374862744\\
43.4	0.0536231445278348\\
43.5	0.0521957126316607\\
43.6	0.0507934074698947\\
43.7	0.0494186151150863\\
43.8	0.0480737393864264\\
43.9	0.04676119917581\\
44	0.0454834257574947\\
44.1	0.0442428600850998\\
44.2	0.0430419500796758\\
44.3	0.0418831479125355\\
44.4	0.0407689072865083\\
44.5	0.0397016807192402\\
44.6	0.0386839168321146\\
44.7	0.0377180576483228\\
44.8	0.036806535903559\\
44.9	0.0359517723727525\\
45	0.0351561732161955\\
45.1	0.0344221273483508\\
45.2	0.0337520038325573\\
45.3	0.0331481493047777\\
45.4	0.0326128854294525\\
45.5	0.0321485063904486\\
45.6	0.0317572764199999\\
45.7	0.0314414273684583\\
45.8	0.0312031563175778\\
45.9	0.0310446232399647\\
46	0.0309679487072339\\
46.1	0.03097521164931\\
46.2	0.0310684471672191\\
46.3	0.0312496444016105\\
46.4	0.0315207444591511\\
46.5	0.031883638398826\\
46.6	0.0323401652800798\\
46.7	0.0328921102746203\\
46.8	0.0335412028436075\\
46.9	0.034289114981834\\
47	0.0351374595304042\\
47.1	0.0360877885593025\\
47.2	0.0371415918211388\\
47.3	0.0383002952772464\\
47.4	0.039565259697202\\
47.5	0.0409377793327241\\
47.6	0.0424190806668076\\
47.7	0.0440103212388324\\
47.8	0.0457125885462887\\
47.9	0.0475268990236496\\
48	0.0494541970988209\\
48.1	0.0514953543274855\\
48.2	0.0536511686055765\\
48.3	0.0559223634599871\\
48.4	0.0583095874175476\\
48.5	0.0608134134521947\\
48.6	0.063434338510155\\
48.7	0.0661727831128838\\
48.8	0.069029091037399\\
48.9	0.0720035290735634\\
49	0.0750962868577811\\
49.1	0.0783074767824879\\
49.2	0.0816371339807277\\
49.3	0.0850852163850365\\
49.4	0.0886516048597684\\
49.5	0.0923361034059193\\
49.6	0.0961384394374481\\
49.7	0.100058264127999\\
49.8	0.104095152826883\\
49.9	0.108248605543096\\
50	0.112518047496102\\
50.1	0.116902829732036\\
50.2	0.121402229803926\\
50.3	0.126015452514504\\
50.4	0.130741630720077\\
50.5	0.135579826193935\\
50.6	0.140529030547674\\
50.7	0.145588166208822\\
50.8	0.150756087453067\\
50.9	0.156031581489387\\
51	0.161413369596327\\
51.1	0.166900108307635\\
51.2	0.172490390645468\\
51.3	0.178182747399304\\
51.4	0.183975648448729\\
51.5	0.189867504128203\\
51.6	0.195856666631921\\
51.7	0.201941431456844\\
51.8	0.208120038881995\\
51.9	0.214390675482072\\
52	0.22075147567345\\
52.1	0.227200523290624\\
52.2	0.233735853191138\\
52.3	0.240355452887076\\
52.4	0.247057264201151\\
52.5	0.253839184945469\\
52.6	0.260699070621026\\
52.7	0.267634736136031\\
52.8	0.274643957541131\\
52.9	0.281724473779653\\
53	0.288873988450983\\
53.1	0.29609017158522\\
53.2	0.303370661427242\\
53.3	0.310713066228416\\
53.4	0.318114966044071\\
53.5	0.325573914535062\\
53.6	0.333087440771586\\
53.7	0.340653051037577\\
53.8	0.348268230634005\\
53.9	0.355930445679371\\
54	0.363637144905807\\
54.1	0.371385761449192\\
54.2	0.379173714631692\\
54.3	0.386998411735233\\
54.4	0.394857249764396\\
54.5	0.402747617197304\\
54.6	0.410666895723082\\
54.7	0.418612461964508\\
54.8	0.426581689184538\\
54.9	0.434571948975407\\
55	0.442580612929065\\
55.1	0.45060505428772\\
55.2	0.458642649573341\\
55.3	0.466690780194996\\
55.4	0.474746834032942\\
55.5	0.482808206998425\\
55.6	0.490872304568206\\
55.7	0.498936543292866\\
55.8	0.506998352277979\\
55.9	0.515055174637302\\
56	0.523104468917138\\
56.1	0.531143710491156\\
56.2	0.539170392924865\\
56.3	0.547182029309135\\
56.4	0.555176153562052\\
56.5	0.563150321698573\\
56.6	0.571102113067369\\
56.7	0.579029131554397\\
56.8	0.586929006752692\\
56.9	0.594799395097961\\
57	0.602637980969619\\
57.1	0.610442477756866\\
57.2	0.618210628889577\\
57.3	0.625940208833653\\
57.4	0.633629024050684\\
57.5	0.641274913921682\\
57.6	0.648875751634774\\
57.7	0.656429445036714\\
57.8	0.663933937448146\\
57.9	0.671387208442594\\
58	0.678787274589151\\
58.1	0.68613219015891\\
58.2	0.693420047795202\\
58.3	0.70064897914771\\
58.4	0.707817155470642\\
58.5	0.714922788185041\\
58.6	0.721964129405502\\
58.7	0.728939472431453\\
58.8	0.735847152203264\\
58.9	0.742685545723472\\
59	0.749453072443396\\
59.1	0.756148194615476\\
59.2	0.762769417611694\\
59.3	0.769315290208423\\
59.4	0.775784404838133\\
59.5	0.782175397808337\\
59.6	0.788486949488238\\
59.7	0.794717784463526\\
59.8	0.800866671659788\\
59.9	0.806932424435044\\
60	0.812913900641918\\
60.1	0.818810002659951\\
60.2	0.824619677398615\\
60.3	0.830341916271585\\
60.4	0.835975755142832\\
60.5	0.841520274245114\\
60.6	0.846974598071471\\
60.7	0.852337895240325\\
60.8	0.857609378334782\\
60.9	0.862788303716798\\
61	0.867873971316788\\
61.1	0.872865724399368\\
61.2	0.877762949305834\\
61.3	0.882565075174056\\
61.4	0.887271573636438\\
61.5	0.891881958496585\\
61.6	0.896395785385367\\
61.7	0.900812651397033\\
61.8	0.905132194706039\\
61.9	0.909354094165278\\
62	0.913478068886353\\
62.1	0.917503877802594\\
62.2	0.921431319215472\\
62.3	0.925260230325078\\
62.4	0.92899048674534\\
62.5	0.932622002004634\\
62.6	0.936154727032464\\
62.7	0.939588649632855\\
62.8	0.942923793945104\\
62.9	0.946160219892577\\
63	0.949298022620143\\
63.1	0.952337331920917\\
63.2	0.955278311652944\\
63.3	0.95812115914643\\
63.4	0.960866104602148\\
63.5	0.963513410481637\\
63.6	0.966063370889791\\
63.7	0.968516310950428\\
63.8	0.970872586175437\\
63.9	0.973132581828075\\
64	0.975296712280978\\
64.1	0.977365420369461\\
64.2	0.979339176740643\\
64.3	0.981218479198939\\
64.4	0.983003852048464\\
64.5	0.984695845432844\\
64.6	0.98629503467297\\
64.7	0.987802019603175\\
64.8	0.989217423906329\\
64.9	0.990541894448334\\
65	0.99177610061247\\
65.1	0.992920733634069\\
65.2	0.993976505935938\\
65.3	0.994944150464976\\
65.4	0.995824420030407\\
65.5	0.996618086644024\\
65.6	0.997325940862856\\
65.7	0.997948791134641\\
65.8	0.998487463146463\\
65.9	0.998942799176943\\
66	0.999315657452305\\
66.1	0.999606911506678\\
66.2	0.999817449546946\\
66.3	0.999948173822474\\
66.4	1\\
66.5	0.999973856543992\\
66.6	0.999870684102756\\
66.7	0.999691434900556\\
66.8	0.999437072135998\\
66.9	0.999108569386947\\
67	0.998706910022181\\
67.1	0.998233086620041\\
67.2	0.997688100394253\\
67.3	0.997072960627159\\
67.4	0.996388684110525\\
67.5	0.995636294594119\\
67.6	0.994816822242221\\
67.7	0.993931303098242\\
67.8	0.992980778557574\\
67.9	0.991966294848847\\
68	0.990888902523689\\
68.1	0.989749655955137\\
68.2	0.988549612844794\\
68.3	0.987289833738841\\
68.4	0.985971381552995\\
68.5	0.984595321106499\\
68.6	0.983162718665218\\
68.7	0.981674641493903\\
68.8	0.980132157417697\\
68.9	0.978536334392906\\
69	0.976888240087114\\
69.1	0.975188941468638\\
69.2	0.973439504405377\\
69.3	0.971640993273063\\
69.4	0.969794470572927\\
69.5	0.96790099655879\\
69.6	0.965961628873569\\
69.7	0.963977422195197\\
69.8	0.961949427891938\\
69.9	0.959878693687082\\
70	0.957766263332979\\
70.1	0.9556131762944\\
70.2	0.953420467441164\\
70.3	0.951189166750009\\
70.4	0.948920299015641\\
70.5	0.946614883570908\\
70.6	0.944273934016054\\
70.7	0.941898457956976\\
70.8	0.939489456752416\\
70.9	0.937047925270022\\
71	0.9345748516512\\
71.1	0.932071217084671\\
71.2	0.929537995588648\\
71.3	0.926976153801561\\
71.4	0.924386650781213\\
71.5	0.921770437812298\\
71.6	0.919128458222157\\
71.7	0.916461647204699\\
71.8	0.913770931652366\\
71.9	0.911057229996029\\
72	0.908321452052741\\
72.1	0.905564498881183\\
72.2	0.902787262644752\\
72.3	0.89999062648212\\
72.4	0.897175464385184\\
72.5	0.894342641084274\\
72.6	0.891493011940503\\
72.7	0.888627422845139\\
72.8	0.88574671012587\\
72.9	0.882851700459846\\
73	0.879943210793378\\
73.1	0.877022048268145\\
73.2	0.874089010153818\\
73.3	0.871144883786942\\
73.4	0.868190446515972\\
73.5	0.865226465652319\\
73.6	0.862253698427286\\
73.7	0.859272891954773\\
73.8	0.856284783199602\\
73.9	0.853290098951352\\
74	0.850289555803575\\
74.1	0.847283860138251\\
74.2	0.844273708115368\\
74.3	0.841259785667499\\
74.4	0.838242768499229\\
74.5	0.83522332209135\\
74.6	0.832202101709639\\
74.7	0.829179752418145\\
74.8	0.826156909096835\\
74.9	0.823134196463477\\
75	0.820112229099645\\
75.1	0.817091611480724\\
75.2	0.814072938009777\\
75.3	0.811056793055187\\
75.4	0.808043750991921\\
75.5	0.80503437624632\\
75.6	0.802029223344286\\
75.7	0.799028836962773\\
75.8	0.796033751984436\\
75.9	0.793044493555348\\
76	0.790061577145674\\
76.1	0.787085508613175\\
76.2	0.784116784269454\\
76.3	0.78115589094883\\
76.4	0.778203306079721\\
76.5	0.775259497758464\\
76.6	0.772324924825428\\
76.7	0.769400036943359\\
76.8	0.766485274677833\\
76.9	0.763581069579727\\
77	0.760687844269615\\
77.1	0.757806012523988\\
77.2	0.754935979363212\\
77.3	0.752078141141137\\
77.4	0.74923288563624\\
77.5	0.746400592144265\\
77.6	0.743581631572217\\
77.7	0.740776366533676\\
77.8	0.737985151445307\\
77.9	0.735208332624519\\
78	0.732446248388169\\
78.1	0.729699229152251\\
78.2	0.726967597532472\\
78.3	0.724251668445678\\
78.4	0.721551749212014\\
78.5	0.718868139657778\\
78.6	0.716201132218889\\
78.7	0.7135510120449\\
78.8	0.710918057103492\\
78.9	0.708302538285389\\
79	0.705704719509627\\
79.1	0.703124857829104\\
79.2	0.700563203536387\\
79.3	0.69802000026968\\
79.4	0.6954954851189\\
79.5	0.692989888731854\\
79.6	0.690503435420386\\
79.7	0.688036343266515\\
79.8	0.685588824228467\\
79.9	0.68316108424657\\
80	0.680753323348968\\
80.1	0.6783657357571\\
80.2	0.675998509990895\\
80.3	0.673651828973655\\
80.4	0.671325870136579\\
80.5	0.669020805522877\\
80.6	0.666736801891444\\
80.7	0.664474020820059\\
80.8	0.66223261880807\\
80.9	0.660012747378519\\
81	0.657814553179697\\
81.1	0.655638178086071\\
81.2	0.65348375929856\\
81.3	0.651351429444144\\
81.4	0.649241316674763\\
81.5	0.647153544765464\\
81.6	0.6450882332118\\
81.7	0.643045497326444\\
81.8	0.641025448334972\\
81.9	0.639028193470822\\
82	0.637053836069388\\
82.1	0.635102475661234\\
82.2	0.633174208064399\\
82.3	0.631269125475791\\
82.4	0.629387316561621\\
82.5	0.6275288665469\\
82.6	0.625693857303939\\
82.7	0.623882367439863\\
82.8	0.622094472383123\\
82.9	0.620330244468972\\
83	0.618589753023907\\
83.1	0.616873064449071\\
83.2	0.615180242302573\\
83.3	0.613511347380753\\
83.4	0.611866437798337\\
83.5	0.610245569067524\\
83.6	0.608648794175941\\
83.7	0.607076163663499\\
83.8	0.605527725698115\\
83.9	0.604003526150312\\
84	0.602503608666669\\
84.1	0.601028014742134\\
84.2	0.599576783791179\\
84.3	0.598149953217799\\
84.4	0.596747558484344\\
84.5	0.595369633179193\\
84.6	0.59401620908324\\
84.7	0.592687316235215\\
84.8	0.591382982995817\\
84.9	0.590103236110671\\
85	0.588848100772094\\
85.1	0.587617600679665\\
85.2	0.586411758099623\\
85.3	0.585230593923049\\
85.4	0.584074127722875\\
85.5	0.582942377809677\\
85.6	0.581835361286292\\
85.7	0.580753094101218\\
85.8	0.579695591100833\\
85.9	0.578662866080403\\
86	0.577654931833904\\
86.1	0.576671800202628\\
86.2	0.575713482122623\\
86.3	0.57477998767089\\
86.4	0.573871326110435\\
86.5	0.572987505934086\\
86.6	0.572128534907133\\
86.7	0.571294420108774\\
86.8	0.570485167972365\\
86.9	0.569700784324479\\
87	0.568941274422782\\
87.1	0.568206642992707\\
87.2	0.567496894262962\\
87.3	0.566812031999833\\
87.4	0.566152059540311\\
87.5	0.565516979824045\\
87.6	0.564906795424103\\
87.7	0.56432150857656\\
87.8	0.563761121208908\\
87.9	0.563225634967294\\
88	0.562715051242581\\
88.1	0.562229371195238\\
88.2	0.56176859577906\\
88.3	0.561332725763722\\
88.4	0.56092176175616\\
88.5	0.560535704220795\\
88.6	0.560174553498584\\
88.7	0.559838309824917\\
88.8	0.559526973346347\\
88.9	0.559240544136159\\
89	0.55897902220879\\
89.1	0.55874240753308\\
89.2	0.55853070004437\\
89.3	0.558343899655453\\
89.4	0.558182006266356\\
89.5	0.558045019772978\\
89.6	0.557932940074577\\
89.7	0.557845767080094\\
89.8	0.557783500713338\\
89.9	0.557746140917011\\
90	0.55773368765558\\
};
\addplot [color=mycolor4, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-90	0.972458489798184\\
-89.9	0.972456975267512\\
-89.8	0.972452431295939\\
-89.7	0.972444856744869\\
-89.6	0.97243424971686\\
-89.5	0.97242060755597\\
-89.4	0.97240392684822\\
-89.3	0.972384203422207\\
-89.2	0.972361432349848\\
-89.1	0.972335607947259\\
-89	0.972306723775777\\
-88.9	0.972274772643121\\
-88.8	0.972239746604693\\
-88.7	0.972201636965024\\
-88.6	0.972160434279362\\
-88.5	0.972116128355412\\
-88.4	0.972068708255219\\
-88.3	0.972018162297206\\
-88.2	0.971964478058368\\
-88.1	0.971907642376615\\
-88	0.971847641353285\\
-87.9	0.971784460355808\\
-87.8	0.971718084020546\\
-87.7	0.971648496255795\\
-87.6	0.971575680244961\\
-87.5	0.971499618449916\\
-87.4	0.971420292614527\\
-87.3	0.971337683768374\\
-87.2	0.971251772230659\\
-87.1	0.971162537614294\\
-87	0.971069958830206\\
-86.9	0.970974014091826\\
-86.8	0.970874680919792\\
-86.7	0.970771936146864\\
-86.6	0.970665755923053\\
-86.5	0.970556115720973\\
-86.4	0.970442990341419\\
-86.3	0.970326353919179\\
-86.2	0.970206179929081\\
-86.1	0.970082441192291\\
-86	0.969955109882851\\
-85.9	0.969824157534487\\
-85.8	0.969689555047664\\
-85.7	0.96955127269692\\
-85.6	0.969409280138476\\
-85.5	0.969263546418119\\
-85.4	0.969114039979389\\
-85.3	0.968960728672043\\
-85.2	0.968803579760839\\
-85.1	0.968642559934619\\
-85	0.968477635315715\\
-84.9	0.968308771469677\\
-84.8	0.968135933415333\\
-84.7	0.967959085635192\\
-84.6	0.967778192086188\\
-84.5	0.967593216210786\\
-84.4	0.967404120948451\\
-84.3	0.967210868747479\\
-84.2	0.967013421577216\\
-84.1	0.966811740940664\\
-84	0.966605787887476\\
-83.9	0.966395523027361\\
-83.8	0.966180906543896\\
-83.7	0.965961898208764\\
-83.6	0.965738457396413\\
-83.5	0.96551054309916\\
-83.4	0.965278113942735\\
-83.3	0.965041128202283\\
-83.2	0.964799543818826\\
-83.1	0.964553318416193\\
-83	0.964302409318445\\
-82.9	0.964046773567764\\
-82.8	0.96378636794286\\
-82.7	0.963521148977877\\
-82.6	0.963251072981807\\
-82.5	0.962976096058431\\
-82.4	0.962696174126798\\
-82.3	0.96241126294223\\
-82.2	0.962121318117881\\
-82.1	0.961826295146858\\
-82	0.961526149424893\\
-81.9	0.961220836273599\\
-81.8	0.960910310964301\\
-81.7	0.960594528742453\\
-81.6	0.960273444852656\\
-81.5	0.959947014564276\\
-81.4	0.959615193197675\\
-81.3	0.959277936151055\\
-81.2	0.958935198927936\\
-81.1	0.958586937165259\\
-81	0.958233106662133\\
-80.9	0.95787366340922\\
-80.8	0.957508563618786\\
-80.7	0.957137763755394\\
-80.6	0.956761220567272\\
-80.5	0.956378891118346\\
-80.4	0.955990732820948\\
-80.3	0.955596703469205\\
-80.2	0.955196761273111\\
-80.1	0.954790864893293\\
-80	0.954378973476457\\
-79.9	0.953961046691545\\
-79.8	0.953537044766585\\
-79.7	0.953106928526241\\
-79.6	0.952670659430075\\
-79.5	0.952228199611507\\
-79.4	0.951779511917493\\
-79.3	0.951324559948906\\
-79.2	0.950863308101631\\
-79.1	0.950395721608367\\
-79	0.949921766581142\\
-78.9	0.949441410054536\\
-78.8	0.948954620029612\\
-78.7	0.948461365518548\\
-78.6	0.947961616589981\\
-78.5	0.947455344415041\\
-78.4	0.946942521314083\\
-78.3	0.946423120804115\\
-78.2	0.9458971176469\\
-78.1	0.945364487897753\\
-78	0.94482520895499\\
-77.9	0.944279259610065\\
-77.8	0.943726620098341\\
-77.7	0.943167272150529\\
-77.6	0.942601199044744\\
-77.5	0.942028385659208\\
-77.4	0.941448818525553\\
-77.3	0.940862485882727\\
-77.2	0.940269377731506\\
-77.1	0.939669485889555\\
-77	0.939062804047068\\
-76.9	0.938449327822943\\
-76.8	0.937829054821481\\
-76.7	0.937201984689601\\
-76.6	0.936568119174528\\
-76.5	0.935927462181963\\
-76.4	0.935280019834691\\
-76.3	0.934625800531613\\
-76.2	0.933964815007177\\
-76.1	0.933297076391187\\
-76	0.932622600268956\\
-75.9	0.931941404741779\\
-75.8	0.931253510487705\\
-75.7	0.930558940822562\\
-75.6	0.929857721761221\\
-75.5	0.929149882079055\\
-75.4	0.928435453373568\\
-75.3	0.927714470126146\\
-75.2	0.926986969763909\\
-75.1	0.92625299272162\\
-75	0.925512582503609\\
-74.9	0.924765785745671\\
-74.8	0.924012652276904\\
-74.7	0.923253235181443\\
-74.6	0.922487590860028\\
-74.5	0.921715779091388\\
-74.4	0.920937863093368\\
-74.3	0.92015390958377\\
-74.2	0.919363988840841\\
-74.1	0.918568174763363\\
-74	0.917766544930303\\
-73.9	0.916959180659942\\
-73.8	0.916146167068451\\
-73.7	0.915327593127846\\
-73.6	0.914503551723258\\
-73.5	0.913674139709467\\
-73.4	0.912839457966632\\
-73.3	0.91199961145515\\
-73.2	0.911154709269586\\
-73.1	0.910304864691604\\
-73	0.909450195241821\\
-72.9	0.908590822730534\\
-72.8	0.90772687330723\\
-72.7	0.906858477508812\\
-72.6	0.905985770306472\\
-72.5	0.905108891151128\\
-72.4	0.90422798401735\\
-72.3	0.903343197445698\\
-72.2	0.902454684583389\\
-72.1	0.901562603223213\\
-72	0.900667115840617\\
-71.9	0.899768389628871\\
-71.8	0.898866596532224\\
-71.7	0.897961913276982\\
-71.6	0.897054521400394\\
-71.5	0.896144607277288\\
-71.4	0.895232362144331\\
-71.3	0.894317982121857\\
-71.2	0.893401668233141\\
-71.1	0.892483626421054\\
-71	0.891564067561972\\
-70.9	0.890643207476877\\
-70.8	0.88972126693953\\
-70.7	0.888798471681632\\
-70.6	0.887875052394869\\
-70.5	0.886951244729745\\
-70.4	0.88602728929111\\
-70.3	0.885103431630271\\
-70.2	0.8841799222336\\
-70.1	0.883257016507526\\
-70	0.882334974759828\\
-69.9	0.881414062177108\\
-69.8	0.880494548798359\\
-69.7	0.879576709484521\\
-69.6	0.878660823883928\\
-69.5	0.877747176393538\\
-69.4	0.876836056115857\\
-69.3	0.87592775681145\\
-69.2	0.87502257684694\\
-69.1	0.874120819138404\\
-69	0.873222791090054\\
-68.9	0.872328804528121\\
-68.8	0.871439175629844\\
-68.7	0.870554224847451\\
-68.6	0.869674276827068\\
-68.5	0.868799660322438\\
-68.4	0.867930708103373\\
-68.3	0.867067756858848\\
-68.2	0.866211147094644\\
-68.1	0.865361223025463\\
-68	0.864518332461421\\
-67.9	0.863682826688853\\
-67.8	0.862855060345329\\
-67.7	0.862035391288836\\
-67.6	0.861224180461011\\
-67.5	0.860421791744403\\
-67.4	0.859628591813647\\
-67.3	0.858844949980526\\
-67.2	0.858071238032833\\
-67.1	0.85730783006699\\
-67	0.856555102314364\\
-66.9	0.855813432961226\\
-66.8	0.855083201962321\\
-66.7	0.854364790847987\\
-66.6	0.853658582524808\\
-66.5	0.852964961069741\\
-66.4	0.852284311517721\\
-66.3	0.85161701964269\\
-66.2	0.850963471732056\\
-66.1	0.850324054354554\\
-66	0.849699154121504\\
-65.9	0.849089157441476\\
-65.8	0.848494450268356\\
-65.7	0.847915417842815\\
-65.6	0.847352444427225\\
-65.5	0.846805913034018\\
-65.4	0.846276205147533\\
-65.3	0.845763700439379\\
-65.2	0.84526877647737\\
-65.1	0.844791808428068\\
-65	0.844333168753007\\
-64.9	0.843893226898653\\
-64.8	0.843472348980177\\
-64.7	0.843070897459129\\
-64.6	0.842689230815092\\
-64.5	0.842327703211427\\
-64.4	0.841986664155198\\
-64.3	0.841666458151414\\
-64.2	0.841367424351696\\
-64.1	0.841089896197503\\
-64	0.840834201058073\\
-63.9	0.840600659863209\\
-63.8	0.840389586731085\\
-63.7	0.840201288591248\\
-63.6	0.840036064802973\\
-63.5	0.839894206769178\\
-63.4	0.839775997546104\\
-63.3	0.839681711448942\\
-63.2	0.839611613653659\\
-63.1	0.839565959795231\\
-63	0.839544995562522\\
-62.9	0.839548956290082\\
-62.8	0.839578066547091\\
-62.7	0.839632539723744\\
-62.6	0.839712577615355\\
-62.5	0.839818370004455\\
-62.4	0.839950094241208\\
-62.3	0.840107914822447\\
-62.2	0.840291982969643\\
-62.1	0.840502436206169\\
-62	0.840739397934165\\
-61.9	0.841002977011394\\
-61.8	0.841293267328429\\
-61.7	0.841610347386556\\
-61.6	0.841954279876782\\
-61.5	0.842325111260326\\
-61.4	0.842722871351029\\
-61.3	0.843147572900055\\
-61.2	0.843599211183355\\
-61.1	0.844077763592291\\
-61	0.84458318922788\\
-60.9	0.845115428499112\\
-60.8	0.845674402725794\\
-60.7	0.846260013746407\\
-60.6	0.846872143531433\\
-60.5	0.847510653802654\\
-60.4	0.848175385658922\\
-60.3	0.848866159208887\\
-60.2	0.849582773211202\\
-60.1	0.850325004722729\\
-60	0.851092608755253\\
-59.9	0.851885317941252\\
-59.8	0.85270284220924\\
-59.7	0.853544868469243\\
-59.6	0.854411060308946\\
-59.5	0.855301057701048\\
-59.4	0.856214476722413\\
-59.3	0.857150909285536\\
-59.2	0.858109922882923\\
-59.1	0.859091060344915\\
-59	0.860093839611554\\
-58.9	0.861117753519027\\
-58.8	0.862162269601289\\
-58.7	0.863226829907403\\
-58.6	0.864310850835189\\
-58.5	0.865413722981732\\
-58.4	0.866534811011333\\
-58.3	0.867673453541445\\
-58.2	0.868828963047168\\
-58.1	0.870000625784861\\
-58	0.871187701735409\\
-57.9	0.872389424567711\\
-57.8	0.87360500162291\\
-57.7	0.874833613919917\\
-57.6	0.876074416182734\\
-57.5	0.877326536890124\\
-57.4	0.878589078348099\\
-57.3	0.879861116785761\\
-57.2	0.881141702474956\\
-57.1	0.882429859874236\\
-57	0.883724587797578\\
-56.9	0.88502485960832\\
-56.8	0.886329623438746\\
-56.7	0.887637802435734\\
-56.6	0.888948295032888\\
-56.5	0.890259975249518\\
-56.4	0.891571693016855\\
-56.3	0.892882274531842\\
-56.2	0.894190522638841\\
-56.1	0.895495217239546\\
-56	0.896795115731411\\
-55.9	0.898088953474852\\
-55.8	0.899375444289449\\
-55.7	0.900653280979395\\
-55.6	0.901921135888356\\
-55.5	0.903177661483925\\
-55.4	0.9044214909718\\
-55.3	0.905651238939804\\
-55.2	0.906865502031823\\
-55.1	0.908062859651715\\
-55	0.909241874697219\\
-54.9	0.910401094323838\\
-54.8	0.911539050738681\\
-54.7	0.912654262024154\\
-54.6	0.91374523299143\\
-54.5	0.914810456063521\\
-54.4	0.915848412187801\\
-54.3	0.91685757177774\\
-54.2	0.917836395683628\\
-54.1	0.918783336191977\\
-54	0.919696838053283\\
-53.9	0.920575339537792\\
-53.8	0.921417273518855\\
-53.7	0.922221068583441\\
-53.6	0.922985150169314\\
-53.5	0.923707941728365\\
-53.4	0.924387865915524\\
-53.3	0.925023345802654\\
-53.2	0.925612806116786\\
-53.1	0.926154674501995\\
-53	0.9266473828042\\
-52.9	0.927089368378113\\
-52.8	0.927479075415525\\
-52.7	0.927814956294073\\
-52.6	0.928095472945593\\
-52.5	0.928319098243119\\
-52.4	0.928484317405545\\
-52.3	0.928589629418937\\
-52.2	0.928633548473421\\
-52.1	0.92861460541454\\
-52	0.928531349207953\\
-51.9	0.928382348416266\\
-51.8	0.928166192686788\\
-51.7	0.927881494248934\\
-51.6	0.927526889419981\\
-51.5	0.927101040117829\\
-51.4	0.926602635379396\\
-51.3	0.926030392883219\\
-51.2	0.925383060474825\\
-51.1	0.924659417693378\\
-51	0.923858277298086\\
-50.9	0.922978486792825\\
-50.8	0.922018929947382\\
-50.7	0.920978528313722\\
-50.6	0.919856242735636\\
-50.5	0.918651074850095\\
-50.4	0.917362068578629\\
-50.3	0.915988311607008\\
-50.2	0.91452893685149\\
-50.1	0.912983123909874\\
-50	0.911350100495586\\
-49.9	0.909629143852999\\
-49.8	0.907819582152173\\
-49.7	0.905920795861205\\
-49.6	0.903932219094344\\
-49.5	0.901853340934024\\
-49.4	0.899683706724984\\
-49.3	0.897422919338604\\
-49.2	0.895070640405599\\
-49.1	0.892626591515231\\
-49	0.890090555379169\\
-48.9	0.887462376958149\\
-48.8	0.884741964549603\\
-48.7	0.881929290834416\\
-48.6	0.879024393880989\\
-48.5	0.87602737810481\\
-48.4	0.872938415181749\\
-48.3	0.869757744913295\\
-48.2	0.866485676042015\\
-48.1	0.863122587015502\\
-48	0.859668926697123\\
-47.9	0.856125215021917\\
-47.8	0.852492043596035\\
-47.7	0.848770076238096\\
-47.6	0.844960049460961\\
-47.5	0.8410627728924\\
-47.4	0.837079129633185\\
-47.3	0.833010076551233\\
-47.2	0.82885664451042\\
-47.1	0.824619938532769\\
-47	0.820301137892776\\
-46.9	0.815901496142678\\
-46.8	0.811422341067554\\
-46.7	0.806865074569196\\
-46.6	0.802231172477763\\
-46.5	0.797522184290302\\
-46.4	0.792739732835294\\
-46.3	0.787885513862454\\
-46.2	0.782961295557106\\
-46.1	0.7779689179785\\
-46	0.772910292421585\\
-45.9	0.767787400701757\\
-45.8	0.762602294362263\\
-45.7	0.757357093803978\\
-45.6	0.752053987337393\\
-45.5	0.746695230156742\\
-45.4	0.741283143236271\\
-45.3	0.735820112148788\\
-45.2	0.73030858580669\\
-45.1	0.724751075125784\\
-45	0.719150151612336\\
-44.9	0.713508445873845\\
-44.8	0.707828646054187\\
-44.7	0.702113496193834\\
-44.6	0.696365794516011\\
-44.5	0.69058839163971\\
-44.4	0.684784188720615\\
-44.3	0.678956135521102\\
-44.2	0.673107228410566\\
-44.1	0.667240508297451\\
-44	0.661359058494458\\
-43.9	0.655466002518523\\
-43.8	0.649564501827255\\
-43.7	0.643657753493622\\
-43.6	0.637748987820803\\
-43.5	0.631841465899213\\
-43.4	0.625938477107795\\
-43.3	0.620043336561816\\
-43.2	0.614159382509466\\
-43.1	0.608289973679668\\
-43	0.602438486583631\\
-42.9	0.596608312772709\\
-42.8	0.590802856055314\\
-42.7	0.585025529675606\\
-42.6	0.5792797534569\\
-42.5	0.573568950912685\\
-42.4	0.567896546328336\\
-42.3	0.562265961816614\\
-42.2	0.556680614350152\\
-42.1	0.55114391277418\\
-42	0.545659254802839\\
-41.9	0.540230024002445\\
-41.8	0.534859586765184\\
-41.7	0.529551289276732\\
-41.6	0.524308454481347\\
-41.5	0.519134379048067\\
-41.4	0.514032330341617\\
-41.3	0.509005543401748\\
-41.2	0.504057217934688\\
-41.1	0.499190515320463\\
-41	0.494408555639841\\
-40.9	0.489714414724671\\
-40.8	0.485111121235412\\
-40.7	0.48060165376963\\
-40.6	0.476188938005262\\
-40.5	0.471875843882418\\
-40.4	0.4676651828275\\
-40.3	0.463559705023376\\
-40.2	0.45956209672934\\
-40.1	0.455674977654554\\
-40	0.451900898388617\\
-39.9	0.448242337892874\\
-39.8	0.444701701056049\\
-39.7	0.441281316317674\\
-39.6	0.437983433362784\\
-39.5	0.434810220891249\\
-39.4	0.431763764465039\\
-39.3	0.428846064436646\\
-39.2	0.426059033961803\\
-39.1	0.423404497099532\\
-39	0.420884187002478\\
-38.9	0.418499744200354\\
-38.8	0.416252714979234\\
-38.7	0.414144549859307\\
-38.6	0.41217660217358\\
-38.5	0.410350126749897\\
-38.4	0.408666278698501\\
-38.3	0.407126112307246\\
-38.2	0.405730580046395\\
-38.1	0.404480531684825\\
-38	0.403376713519283\\
-37.9	0.402419767718193\\
-37.8	0.401610231781355\\
-37.7	0.400948538116708\\
-37.6	0.400435013735155\\
-37.5	0.400069880064303\\
-37.4	0.399853252881755\\
-37.3	0.399785142368455\\
-37.2	0.399865453282376\\
-37.1	0.400093985252681\\
-37	0.400470433194286\\
-36.9	0.400994387842572\\
-36.8	0.401665336407824\\
-36.7	0.402482663348742\\
-36.6	0.40344565126424\\
-36.5	0.404553481902497\\
-36.4	0.405805237286087\\
-36.3	0.407199900951785\\
-36.2	0.408736359303486\\
-36.1	0.410413403076466\\
-36	0.412229728911032\\
-35.9	0.414183941033438\\
-35.8	0.416274553041735\\
-35.7	0.41849998979406\\
-35.6	0.42085858939669\\
-35.5	0.423348605289007\\
-35.4	0.425968208422343\\
-35.3	0.428715489529529\\
-35.2	0.431588461481781\\
-35.1	0.434585061729421\\
-35	0.437703154822754\\
-34.9	0.440940535009306\\
-34.8	0.44429492890345\\
-34.7	0.447763998224332\\
-34.6	0.451345342597889\\
-34.5	0.45503650241858\\
-34.4	0.458834961766411\\
-34.3	0.462738151374637\\
-34.2	0.466743451643513\\
-34.1	0.470848195695282\\
-34	0.475049672465592\\
-33.9	0.47934512982638\\
-33.8	0.483731777735234\\
-33.7	0.488206791406197\\
-33.6	0.49276731449687\\
-33.5	0.497410462306693\\
-33.4	0.502133324981215\\
-33.3	0.506932970717149\\
-33.2	0.511806448963003\\
-33.1	0.516750793610062\\
-33	0.521763026168531\\
-32.9	0.526840158923623\\
-32.8	0.531979198066455\\
-32.7	0.537177146794605\\
-32.6	0.542431008377282\\
-32.5	0.547737789180065\\
-32.4	0.553094501644287\\
-32.3	0.558498167216183\\
-32.2	0.56394581922103\\
-32.1	0.569434505677611\\
-32	0.57496129204841\\
-31.9	0.580523263921128\\
-31.8	0.586117529617164\\
-31.7	0.591741222722911\\
-31.6	0.597391504539818\\
-31.5	0.603065566449361\\
-31.4	0.608760632189202\\
-31.3	0.614473960037016\\
-31.2	0.620202844898631\\
-31.1	0.625944620297335\\
-31	0.631696660261377\\
-30.9	0.637456381106936\\
-30.8	0.643221243113996\\
-30.7	0.648988752092833\\
-30.6	0.654756460839014\\
-30.5	0.660521970475048\\
-30.4	0.666282931677085\\
-30.3	0.672037045785272\\
-30.2	0.677782065796639\\
-30.1	0.68351579723965\\
-30	0.689236098929769\\
-29.9	0.694940883605708\\
-29.8	0.700628118446211\\
-29.7	0.706295825467565\\
-29.6	0.711942081802227\\
-29.5	0.717565019859255\\
-29.4	0.723162827367496\\
-29.3	0.72873374730271\\
-29.2	0.734276077700137\\
-29.1	0.739788171354183\\
-29	0.745268435407257\\
-28.9	0.750715330829969\\
-28.8	0.756127371795178\\
-28.7	0.761503124948655\\
-28.6	0.766841208579301\\
-28.5	0.772140291692167\\
-28.4	0.777399092987712\\
-28.3	0.782616379750966\\
-28.2	0.787790966654498\\
-28.1	0.79292171447928\\
-28	0.798007528757758\\
-27.9	0.803047358343615\\
-27.8	0.808040193912901\\
-27.7	0.812985066401405\\
-27.6	0.817881045383258\\
-27.5	0.822727237395949\\
-27.4	0.827522784217071\\
-27.3	0.832266861098222\\
-27.2	0.836958674961636\\
-27.1	0.841597462565206\\
-27	0.846182488641644\\
-26.9	0.850713044017639\\
-26.8	0.855188443718895\\
-26.7	0.859608025067017\\
-26.6	0.86397114577424\\
-26.5	0.868277182042022\\
-26.4	0.872525526669514\\
-26.3	0.876715587177956\\
-26.2	0.880846783956984\\
-26.1	0.884918548438828\\
-26	0.888930321306316\\
-25.9	0.892881550740544\\
-25.8	0.896771690713986\\
-25.7	0.900600199334734\\
-25.6	0.904366537247429\\
-25.5	0.908070166096343\\
-25.4	0.911710547055929\\
-25.3	0.915287139433975\\
-25.2	0.918799399352388\\
-25.1	0.922246778510391\\
-25	0.925628723034764\\
-24.9	0.928944672421541\\
-24.8	0.932194058573347\\
-24.7	0.935376304936333\\
-24.6	0.938490825740426\\
-24.5	0.941537025346348\\
-24.4	0.944514297702584\\
-24.3	0.947422025915227\\
-24.2	0.950259581933307\\
-24.1	0.953026326351933\\
-24	0.95572160833528\\
-23.9	0.958344765661106\\
-23.8	0.960895124888199\\
-23.7	0.963372001647804\\
-23.6	0.96577470105976\\
-23.5	0.968102518273716\\
-23.4	0.97035473913548\\
-23.3	0.972530640978195\\
-23.2	0.974629493537671\\
-23.1	0.976650559990883\\
-23	0.978593098116264\\
-22.9	0.980456361574089\\
-22.8	0.98223960130487\\
-22.7	0.983942067043368\\
-22.6	0.985563008945442\\
-22.5	0.98710167932463\\
-22.4	0.988557334495021\\
-22.3	0.989929236716628\\
-22.2	0.991216656239149\\
-22.1	0.992418873439683\\
-22	0.993535181049649\\
-21.9	0.994564886465851\\
-21.8	0.99550731414034\\
-21.7	0.996361808043431\\
-21.6	0.997127734193957\\
-21.5	0.99780448325059\\
-21.4	0.998391473157797\\
-21.3	0.998888151839765\\
-21.2	0.999293999935409\\
-21.1	0.999608533567369\\
-21	0.999831307137702\\
-20.9	0.999961916142815\\
-20.8	1\\
-20.7	0.999945244877829\\
-20.6	0.999797386522499\\
-20.5	0.999556213072138\\
-20.4	0.999221567851007\\
-20.3	0.998793352135429\\
-20.2	0.998271527883257\\
-20.1	0.997656120418674\\
-20	0.99694722106407\\
-19.9	0.996144989710798\\
-19.8	0.995249657320628\\
-19.7	0.994261528349759\\
-19.6	0.993180983087354\\
-19.5	0.992008479900633\\
-19.4	0.990744557378701\\
-19.3	0.989389836367404\\
-19.2	0.987945021887675\\
-19.1	0.98641090493003\\
-19	0.984788364118038\\
-18.9	0.983078367233844\\
-18.8	0.981281972599041\\
-18.7	0.979400330304463\\
-18.6	0.977434683282736\\
-18.5	0.975386368217735\\
-18.4	0.97325681628539\\
-18.3	0.971047553720644\\
-18.2	0.968760202205682\\
-18.1	0.966396479074945\\
-18	0.963958197332798\\
-17.9	0.961447265480134\\
-17.8	0.958865687146589\\
-17.7	0.956215560525478\\
-17.6	0.953499077608973\\
-17.5	0.950718523221508\\
-17.4	0.947876273849848\\
-17.3	0.94497479626869\\
-17.2	0.942016645961179\\
-17.1	0.93900446533416\\
-17	0.935940981728494\\
-16.9	0.93282900522523\\
-16.8	0.929671426248937\\
-16.7	0.926471212969974\\
-16.6	0.923231408507971\\
-16.5	0.919955127939303\\
-16.4	0.916645555111795\\
-16.3	0.913305939270436\\
-16.2	0.909939591498295\\
-16.1	0.906549880977388\\
-16	0.903140231074649\\
-15.9	0.899714115258672\\
-15.8	0.896275052853324\\
-15.7	0.892826604634777\\
-15.6	0.889372368278945\\
-15.5	0.885915973666749\\
-15.4	0.882461078055013\\
-15.3	0.879011361121217\\
-15.2	0.875570519890696\\
-15.1	0.872142263555254\\
-15	0.868730308192476\\
-14.9	0.865338371395395\\
-14.8	0.861970166822425\\
-14.7	0.858629398677803\\
-14.6	0.855319756133024\\
-14.5	0.852044907699996\\
-14.4	0.848808495566874\\
-14.3	0.845614129907724\\
-14.2	0.84246538317733\\
-14.1	0.839365784402622\\
-14	0.836318813482313\\
-13.9	0.833327895506429\\
-13.8	0.830396395107494\\
-13.7	0.827527610855158\\
-13.6	0.824724769706107\\
-13.5	0.821991021521028\\
-13.4	0.819329433660418\\
-13.3	0.816742985670925\\
-13.2	0.814234564073827\\
-13.1	0.811806957267136\\
-13	0.809462850552659\\
-12.9	0.807204821299167\\
-12.8	0.805035334252653\\
-12.7	0.802956737004365\\
-12.6	0.800971255627127\\
-12.5	0.799080990490098\\
-12.4	0.797287912261881\\
-12.3	0.795593858111511\\
-12.2	0.79400052811652\\
-12.1	0.792509481886903\\
-12	0.791122135413374\\
-11.9	0.78983975814793\\
-11.8	0.78866347032424\\
-11.7	0.787594240524951\\
-11.6	0.78663288350251\\
-11.5	0.785780058259575\\
-11.4	0.785036266394622\\
-11.3	0.784401850717764\\
-11.2	0.783876994141283\\
-11.1	0.783461718848815\\
-11	0.78315588574654\\
-10.9	0.782959194199147\\
-10.8	0.782871182052766\\
-10.7	0.782891225946446\\
-10.6	0.783018541913145\\
-10.5	0.783252186270596\\
-10.4	0.7835910568018\\
-10.3	0.784033894224257\\
-10.2	0.784579283946463\\
-10.1	0.785225658109537\\
-10	0.785971297911269\\
-9.89999999999999	0.786814336209245\\
-9.8	0.787752760399092\\
-9.69999999999999	0.788784415563306\\
-9.59999999999999	0.789907007885524\\
-9.5	0.791118108324505\\
-9.39999999999999	0.792415156541539\\
-9.3	0.793795465074415\\
-9.19999999999999	0.795256223750573\\
-9.09999999999999	0.796794504331469\\
-9	0.798407265379752\\
-8.89999999999999	0.800091357340281\\
-8.8	0.801843527825569\\
-8.69999999999999	0.80366042709579\\
-8.59999999999999	0.805538613723013\\
-8.5	0.807474560428952\\
-8.39999999999999	0.80946466008511\\
-8.3	0.811505231863819\\
-8.19999999999999	0.813592527528365\\
-8.09999999999999	0.815722737850043\\
-8	0.817891999139722\\
-7.89999999999999	0.820096399881208\\
-7.8	0.822331987453507\\
-7.69999999999999	0.824594774928829\\
-7.59999999999999	0.826880747933061\\
-7.5	0.829185871555225\\
-7.39999999999999	0.831506097292395\\
-7.3	0.833837370016388\\
-7.19999999999999	0.836175634948567\\
-7.09999999999999	0.838516844628998\\
-7	0.840856965866268\\
-6.89999999999999	0.84319198665428\\
-6.8	0.845517923042416\\
-6.69999999999999	0.84783082594558\\
-6.59999999999999	0.850126787880716\\
-6.5	0.852401949616624\\
-6.39999999999999	0.854652506724024\\
-6.3	0.856874716013078\\
-6.19999999999999	0.859064901845824\\
-6.09999999999999	0.861219462311229\\
-6	0.863334875250907\\
-5.89999999999999	0.865407704123847\\
-5.8	0.867434603698882\\
-5.69999999999999	0.869412325563985\\
-5.59999999999999	0.871337723441902\\
-5.5	0.87320775830206\\
-5.39999999999999	0.875019503259124\\
-5.3	0.87677014824907\\
-5.19999999999999	0.878457004474114\\
-5.09999999999999	0.880077508608357\\
-5	0.88162922675654\\
-4.89999999999999	0.883109858158821\\
-4.8	0.884517238635071\\
-4.69999999999999	0.885849343762751\\
-4.59999999999999	0.887104291782994\\
-4.5	0.888280346230142\\
-4.39999999999999	0.889375918280566\\
-4.3	0.890389568817215\\
-4.19999999999999	0.891320010206953\\
-4.09999999999999	0.892166107788375\\
-4	0.892926881068395\\
-3.89999999999999	0.893601504626544\\
-3.8	0.894189308726526\\
-3.69999999999999	0.894689779635217\\
-3.59999999999999	0.895102559649895\\
-3.5	0.895427446835124\\
-3.39999999999999	0.895664394471303\\
-3.3	0.895813510217526\\
-3.19999999999999	0.895875054991939\\
-3.09999999999999	0.89584944157343\\
-3	0.895737232929001\\
-2.89999999999999	0.895539140271765\\
-2.8	0.895256020855042\\
-2.69999999999999	0.894888875508553\\
-2.59999999999999	0.894438845923241\\
-2.5	0.89390721169172\\
-2.39999999999999	0.893295387111842\\
-2.3	0.892604917761326\\
-2.19999999999999	0.891837476851821\\
-2.09999999999999	0.890994861371198\\
-2	0.890078988023242\\
-1.89999999999999	0.889091888974296\\
-1.8	0.888035707416734\\
-1.69999999999999	0.886912692959471\\
-1.59999999999999	0.885725196855999\\
-1.5	0.884475667080712\\
-1.39999999999999	0.883166643264501\\
-1.3	0.881800751500843\\
-1.19999999999999	0.880380699033758\\
-1.09999999999999	0.878909268839176\\
-1	0.877389314111397\\
-0.899999999999991	0.875823752666403\\
-0.799999999999997	0.874215561273872\\
-0.699999999999989	0.872567769929763\\
-0.599999999999994	0.870883456081397\\
-0.5	0.869165738816891\\
-0.399999999999991	0.86741777303082\\
-0.299999999999997	0.86564274357787\\
-0.199999999999989	0.86384385942617\\
-0.0999999999999943	0.862024347821875\\
0	0.860187448476416\\
0.0999999999999943	0.858336407787667\\
0.199999999999989	0.856474473106071\\
0.299999999999997	0.854604887056577\\
0.399999999999991	0.852730881926958\\
0.5	0.850855674132845\\
0.599999999999994	0.848982458769512\\
0.699999999999989	0.847114404260138\\
0.799999999999997	0.845254647109958\\
0.899999999999991	0.84340628677535\\
1	0.841572380656562\\
1.09999999999999	0.839755939222396\\
1.19999999999999	0.837959921274756\\
1.3	0.836187229360598\\
1.39999999999999	0.834440705338349\\
1.5	0.832723126105472\\
1.59999999999999	0.831037199493383\\
1.69999999999999	0.829385560335486\\
1.8	0.827770766713625\\
1.89999999999999	0.826195296387795\\
2	0.824661543413461\\
2.09999999999999	0.823171814950383\\
2.19999999999999	0.821728328266344\\
2.3	0.820333207938703\\
2.39999999999999	0.818988483256227\\
2.5	0.817696085823146\\
2.59999999999999	0.816457847366923\\
2.69999999999999	0.81527549775075\\
2.8	0.8141506631913\\
2.89999999999999	0.813084864681806\\
3	0.812079516620083\\
3.09999999999999	0.811135925640667\\
3.19999999999999	0.810255289649773\\
3.3	0.809438697061383\\
3.39999999999999	0.808687126232336\\
3.5	0.808001445093868\\
3.59999999999999	0.807382410976704\\
3.69999999999999	0.806830670626364\\
3.8	0.806346760405022\\
3.89999999999999	0.805931106675908\\
4	0.805584026365859\\
4.09999999999999	0.805305727701384\\
4.19999999999999	0.805096311113243\\
4.3	0.80495577030429\\
4.39999999999999	0.804883993475073\\
4.5	0.804880764701412\\
4.59999999999999	0.804945765457983\\
4.69999999999999	0.805078576281714\\
4.8	0.805278678568608\\
4.89999999999999	0.805545456497475\\
5	0.805878199073869\\
5.09999999999999	0.806276102287431\\
5.19999999999999	0.806738271375737\\
5.3	0.807263723187638\\
5.39999999999999	0.807851388639066\\
5.5	0.808500115254174\\
5.59999999999999	0.809208669784725\\
5.69999999999999	0.809975740900583\\
5.8	0.810799941944214\\
5.89999999999999	0.811679813742122\\
6	0.812613827466207\\
6.09999999999999	0.813600387538107\\
6.19999999999999	0.814637834569653\\
6.3	0.815724448332727\\
6.39999999999999	0.816858450751855\\
6.5	0.818038008913096\\
6.59999999999999	0.819261238082865\\
6.69999999999999	0.820526204730555\\
6.8	0.821830929548962\\
6.89999999999999	0.823173390466735\\
7	0.824551525647294\\
7.09999999999999	0.825963236468822\\
7.19999999999999	0.82740639048024\\
7.3	0.828878824328251\\
7.39999999999999	0.830378346650813\\
7.5	0.831902740932664\\
7.59999999999999	0.833449768318744\\
7.69999999999999	0.83501717038168\\
7.8	0.836602671839719\\
7.89999999999999	0.838203983221808\\
8	0.839818803476771\\
8.09999999999999	0.84144482252384\\
8.19999999999999	0.843079723742044\\
8.3	0.844721186396278\\
8.39999999999999	0.846366887998126\\
8.5	0.848014506599807\\
8.59999999999999	0.849661723019885\\
8.69999999999999	0.851306222999653\\
8.8	0.85294569928938\\
8.89999999999999	0.854577853663855\\
9	0.856200398866957\\
9.09999999999999	0.857811060485172\\
9.19999999999999	0.859407578750296\\
9.3	0.860987710271728\\
9.39999999999999	0.862549229699034\\
9.5	0.864089931315672\\
9.59999999999999	0.865607630564946\\
9.69999999999999	0.867100165509501\\
9.8	0.868565398225827\\
9.89999999999999	0.870001216135423\\
10	0.871405533274449\\
10.1	0.872776291503817\\
10.2	0.874111461661862\\
10.3	0.87540904466179\\
10.4	0.876667072536292\\
10.5	0.877883609431752\\
10.6	0.879056752554596\\
10.7	0.880184633072402\\
10.8	0.881265416972437\\
10.9	0.882297305880344\\
11	0.883278537841752\\
11.1	0.884207388069556\\
11.2	0.885082169659686\\
11.3	0.88590123427811\\
11.4	0.886662972821867\\
11.5	0.887365816056822\\
11.6	0.88800823523486\\
11.7	0.888588742693135\\
11.8	0.889105892437936\\
11.9	0.889558280715661\\
12	0.8899445465733\\
12.1	0.890263372410701\\
12.2	0.890513484526842\\
12.3	0.890693653662146\\
12.4	0.890802695538797\\
12.5	0.890839471400866\\
12.6	0.890802888555898\\
12.7	0.890691900919485\\
12.8	0.890505509564177\\
12.9	0.890242763273923\\
13	0.889902759105085\\
13.1	0.889484642954856\\
13.2	0.888987610137796\\
13.3	0.888410905970958\\
13.4	0.887753826367954\\
13.5	0.887015718442087\\
13.6	0.886195981118517\\
13.7	0.885294065755232\\
13.8	0.884309476772425\\
13.9	0.883241772289685\\
14	0.882090564770242\\
14.1	0.880855521671323\\
14.2	0.879536366099499\\
14.3	0.87813287746975\\
14.4	0.876644892166792\\
14.5	0.875072304207054\\
14.6	0.873415065899562\\
14.7	0.87167318850379\\
14.8	0.86984674288246\\
14.9	0.867935860147082\\
15	0.865940732293946\\
15.1	0.863861612828116\\
15.2	0.861698817372917\\
15.3	0.859452724262258\\
15.4	0.857123775113081\\
15.5	0.854712475375128\\
15.6	0.85221939485515\\
15.7	0.849645168212621\\
15.8	0.846990495423992\\
15.9	0.844256142212432\\
16	0.841442940440052\\
16.1	0.838551788459503\\
16.2	0.835583651421921\\
16.3	0.832539561538128\\
16.4	0.829420618290067\\
16.5	0.826227988589442\\
16.6	0.822962906880608\\
16.7	0.819626675184771\\
16.8	0.816220663082661\\
16.9	0.812746307632871\\
17	0.80920511322319\\
17.1	0.805598651352303\\
17.2	0.801928560339373\\
17.3	0.798196544959118\\
17.4	0.794404376000126\\
17.5	0.790553889744278\\
17.6	0.786646987365314\\
17.7	0.782685634244691\\
17.8	0.778671859203091\\
17.9	0.774607753646051\\
18	0.770495470622404\\
18.1	0.766337223794393\\
18.2	0.762135286318474\\
18.3	0.75789198963608\\
18.4	0.753609722173742\\
18.5	0.749290927952239\\
18.6	0.744938105104604\\
18.7	0.740553804303038\\
18.8	0.736140627095017\\
18.9	0.731701224149051\\
19	0.727238293410828\\
19.1	0.722754578170632\\
19.2	0.718252865043192\\
19.3	0.713735981861311\\
19.4	0.709206795484854\\
19.5	0.704668209526868\\
19.6	0.700123161998875\\
19.7	0.695574622877504\\
19.8	0.691025591594935\\
19.9	0.686479094455742\\
20	0.681938181982995\\
20.1	0.677405926196629\\
20.2	0.672885417827294\\
20.3	0.668379763469096\\
20.4	0.663892082674782\\
20.5	0.659425504997142\\
20.6	0.654983166980521\\
20.7	0.650568209106497\\
20.8	0.646183772697964\\
20.9	0.641832996785937\\
21	0.637519014943582\\
21.1	0.633244952092064\\
21.2	0.629013921282902\\
21.3	0.62482902046168\\
21.4	0.620693329217966\\
21.5	0.616609905526452\\
21.6	0.612581782484346\\
21.7	0.608611965050117\\
21.8	0.604703426788752\\
21.9	0.600859106628703\\
22	0.597081905635734\\
22.1	0.593374683808891\\
22.2	0.589740256903812\\
22.3	0.586181393288598\\
22.4	0.58270081083742\\
22.5	0.579301173867031\\
22.6	0.575985090121288\\
22.7	0.572755107808733\\
22.8	0.569613712698237\\
22.9	0.566563325277601\\
23	0.563606297979937\\
23.1	0.56074491248257\\
23.2	0.557981377083038\\
23.3	0.555317824156721\\
23.4	0.552756307700431\\
23.5	0.550298800966208\\
23.6	0.547947194189389\\
23.7	0.545703292414868\\
23.8	0.543568813425313\\
23.9	0.541545385774908\\
24	0.539634546932029\\
24.1	0.53783774153407\\
24.2	0.536156319757425\\
24.3	0.534591535805466\\
24.4	0.533144546517099\\
24.5	0.53181641009833\\
24.6	0.530608084978995\\
24.7	0.529520428796634\\
24.8	0.528554197509246\\
24.9	0.527710044638413\\
25	0.526988520644101\\
25.1	0.526390072432159\\
25.2	0.525915042995333\\
25.3	0.52556367118837\\
25.4	0.525336091637546\\
25.5	0.525232334784708\\
25.6	0.525252327065715\\
25.7	0.52539589122287\\
25.8	0.525662746750759\\
25.9	0.526052510474653\\
26	0.526564697260379\\
26.1	0.527198720854386\\
26.2	0.527953894852458\\
26.3	0.528829433795348\\
26.4	0.529824454389348\\
26.5	0.530937976849641\\
26.6	0.53216892636404\\
26.7	0.533516134674534\\
26.8	0.534978341773863\\
26.9	0.53655419771416\\
27	0.538242264524494\\
27.1	0.540041018234008\\
27.2	0.541948850997134\\
27.3	0.543964073317255\\
27.4	0.546084916364984\\
27.5	0.548309534387114\\
27.6	0.550636007202159\\
27.7	0.553062342778249\\
27.8	0.555586479889056\\
27.9	0.558206290843306\\
28	0.560919584283313\\
28.1	0.563724108047918\\
28.2	0.566617552095088\\
28.3	0.569597551479403\\
28.4	0.572661689379555\\
28.5	0.575807500170962\\
28.6	0.579032472538525\\
28.7	0.582334052624566\\
28.8	0.5857096472069\\
28.9	0.589156626902038\\
29	0.592672329388479\\
29.1	0.596254062645048\\
29.2	0.599899108199295\\
29.3	0.603604724380919\\
29.4	0.607368149575291\\
29.5	0.611186605472135\\
29.6	0.615057300304502\\
29.7	0.618977432073225\\
29.8	0.622944191752096\\
29.9	0.626954766469119\\
30	0.631006342659215\\
30.1	0.635096109183919\\
30.2	0.639221260413634\\
30.3	0.64337899926817\\
30.4	0.647566540211378\\
30.5	0.651781112195812\\
30.6	0.656019961553484\\
30.7	0.660280354828904\\
30.8	0.664559581550729\\
30.9	0.6688549569385\\
31	0.673163824541075\\
31.1	0.677483558803533\\
31.2	0.681811567559478\\
31.3	0.686145294445815\\
31.4	0.690482221237258\\
31.5	0.694819870097982\\
31.6	0.699155805747996\\
31.7	0.703487637542003\\
31.8	0.707813021458668\\
31.9	0.712129661998401\\
32	0.716435313987944\\
32.1	0.720727784290205\\
32.2	0.725004933417999\\
32.3	0.729264677050491\\
32.4	0.733504987451357\\
32.5	0.737723894787812\\
32.6	0.74191948834989\\
32.7	0.746089917669466\\
32.8	0.750233393538752\\
32.9	0.754348188928125\\
33	0.758432639803339\\
33.1	0.762485145842343\\
33.2	0.766504171052072\\
33.3	0.770488244285765\\
33.4	0.774435959661515\\
33.5	0.778345976882901\\
33.6	0.782217021462726\\
33.7	0.786047884851024\\
33.8	0.789837424468617\\
33.9	0.79358456364771\\
34	0.797288291481065\\
34.1	0.800947662581483\\
34.2	0.804561796753438\\
34.3	0.808129878578804\\
34.4	0.811651156918756\\
34.5	0.815124944334027\\
34.6	0.818550616425801\\
34.7	0.821927611099636\\
34.8	0.825255427754876\\
34.9	0.828533626402135\\
35	0.831761826711476\\
35.1	0.834939706994022\\
35.2	0.838067003119765\\
35.3	0.841143507374441\\
35.4	0.844169067258361\\
35.5	0.847143584230158\\
35.6	0.850067012398448\\
35.7	0.852939357164448\\
35.8	0.855760673818605\\
35.9	0.858531066094345\\
36	0.861250684682047\\
36.1	0.863919725706373\\
36.2	0.866538429170086\\
36.3	0.869107077367505\\
36.4	0.871625993270714\\
36.5	0.874095538891666\\
36.6	0.876516113623291\\
36.7	0.878888152562683\\
36.8	0.881212124819463\\
36.9	0.883488531812319\\
37	0.885717905556757\\
37.1	0.887900806947002\\
37.2	0.890037824034974\\
37.3	0.892129570309213\\
37.4	0.89417668297656\\
37.5	0.896179821249357\\
37.6	0.898139664640862\\
37.7	0.900056911271517\\
37.8	0.901932276188622\\
37.9	0.903766489701923\\
38	0.905560295737517\\
38.1	0.907314450212424\\
38.2	0.909029719432089\\
38.3	0.910706878512978\\
38.4	0.91234670983237\\
38.5	0.91395000150735\\
38.6	0.915517545904908\\
38.7	0.917050138184983\\
38.8	0.918548574878162\\
38.9	0.920013652499695\\
39	0.921446166201348\\
39.1	0.922846908462553\\
39.2	0.924216667822195\\
39.3	0.925556227652296\\
39.4	0.92686636497474\\
39.5	0.928147849322109\\
39.6	0.929401441643576\\
39.7	0.930627893256724\\
39.8	0.931827944846047\\
39.9	0.933002325508812\\
40	0.934151751848846\\
40.1	0.935276927118718\\
40.2	0.936378540410714\\
40.3	0.937457265896886\\
40.4	0.938513762118366\\
40.5	0.93954867132407\\
40.6	0.940562618858803\\
40.7	0.94155621260069\\
40.8	0.942530042447804\\
40.9	0.943484679853736\\
41	0.944420677411802\\
41.1	0.9453385684875\\
41.2	0.946238866898738\\
41.3	0.947122066643289\\
41.4	0.947988641672883\\
41.5	0.948839045713218\\
41.6	0.949673712129174\\
41.7	0.950493053834405\\
41.8	0.95129746324443\\
41.9	0.952087312272317\\
42	0.952862952365948\\
42.1	0.953624714585852\\
42.2	0.954372909722509\\
42.3	0.955107828452\\
42.4	0.955829741528822\\
42.5	0.956538900014659\\
42.6	0.957235535541868\\
42.7	0.957919860610367\\
42.8	0.958592068916647\\
42.9	0.959252335713527\\
43	0.959900818199307\\
43.1	0.960537655934926\\
43.2	0.961162971287698\\
43.3	0.961776869900219\\
43.4	0.962379441182994\\
43.5	0.962970758829337\\
43.6	0.963550881351086\\
43.7	0.964119852633662\\
43.8	0.964677702509025\\
43.9	0.965224447345034\\
44	0.965760090649779\\
44.1	0.966284623689405\\
44.2	0.96679802611798\\
44.3	0.967300266617992\\
44.4	0.967791303550011\\
44.5	0.968271085610135\\
44.6	0.968739552493813\\
44.7	0.969196635564663\\
44.8	0.969642258526945\\
44.9	0.97007633810034\\
45	0.970498784695739\\
45.1	0.970909503090761\\
45.2	0.971308393103736\\
45.3	0.971695350264944\\
45.4	0.972070266483905\\
45.5	0.97243303071157\\
45.6	0.972783529596285\\
45.7	0.973121648132426\\
45.8	0.973447270300676\\
45.9	0.973760279698893\\
46	0.974060560162621\\
46.1	0.974347996374278\\
46.2	0.974622474460148\\
46.3	0.974883882574282\\
46.4	0.975132111468522\\
46.5	0.975367055047852\\
46.6	0.975588610910346\\
46.7	0.975796680871012\\
46.8	0.975991171468896\\
46.9	0.976171994456825\\
47	0.976339067273225\\
47.1	0.976492313495501\\
47.2	0.976631663274484\\
47.3	0.976757053749522\\
47.4	0.976868429443812\\
47.5	0.976965742639617\\
47.6	0.977048953733073\\
47.7	0.977118031568294\\
47.8	0.977172953750565\\
47.9	0.977213706938425\\
48	0.977240287114494\\
48.1	0.977252699834934\\
48.2	0.977250960457476\\
48.3	0.977235094347975\\
48.4	0.9772051370655\\
48.5	0.977161134525999\\
48.6	0.977103143144617\\
48.7	0.97703122995676\\
48.8	0.976945472718082\\
48.9	0.976845959983525\\
49	0.976732791165666\\
49.1	0.976606076572563\\
49.2	0.976465937425407\\
49.3	0.976312505856236\\
49.4	0.976145924886071\\
49.5	0.975966348383784\\
49.6	0.975773941006097\\
49.7	0.975568878119098\\
49.8	0.975351345701686\\
49.9	0.975121540231394\\
50	0.974879668553047\\
50.1	0.974625947730724\\
50.2	0.974360604883532\\
50.3	0.974083877005693\\
50.4	0.973796010771486\\
50.5	0.97349726232556\\
50.6	0.9731878970592\\
50.7	0.972868189373092\\
50.8	0.972538422427171\\
50.9	0.972198887878134\\
51	0.971849885605215\\
51.1	0.971491723424817\\
51.2	0.971124716794611\\
51.3	0.970749188507715\\
51.4	0.970365468377558\\
51.5	0.96997389291406\\
51.6	0.969574804991734\\
51.7	0.969168553510336\\
51.8	0.968755493048681\\
51.9	0.968335983512245\\
52	0.96791038977516\\
52.1	0.967479081317224\\
52.2	0.967042431856526\\
52.3	0.966600818978292\\
52.4	0.96615462376055\\
52.5	0.965704230397205\\
52.6	0.965250025819098\\
52.7	0.964792399313639\\
52.8	0.964331742143567\\
52.9	0.963868447165395\\
53	0.963402908448098\\
53.1	0.962935520892565\\
53.2	0.96246667985234\\
53.3	0.961996780756183\\
53.4	0.96152621873292\\
53.5	0.961055388239101\\
53.6	0.960584682689912\\
53.7	0.960114494093822\\
53.8	0.959645212691394\\
53.9	0.95917722659871\\
54	0.9587109214558\\
54.1	0.958246680080506\\
54.2	0.957784882128144\\
54.3	0.957325903757346\\
54.4	0.956870117302431\\
54.5	0.956417890952645\\
54.6	0.955969588438602\\
54.7	0.95552556872621\\
54.8	0.955086185718394\\
54.9	0.95465178796488\\
55	0.954222718380296\\
55.1	0.953799313970835\\
55.2	0.953381905569698\\
55.3	0.952970817581539\\
55.4	0.952566367736085\\
55.5	0.952168866851119\\
55.6	0.951778618604983\\
55.7	0.951395919318751\\
55.8	0.951021057748179\\
55.9	0.950654314885576\\
56	0.950295963771663\\
56.1	0.949946269317523\\
56.2	0.949605488136697\\
56.3	0.949273868387484\\
56.4	0.948951649625482\\
56.5	0.948639062666392\\
56.6	0.948336329459093\\
56.7	0.948043662968994\\
56.8	0.947761267071631\\
56.9	0.947489336456495\\
57	0.947228056541033\\
57.1	0.946977603394784\\
57.2	0.946738143673563\\
57.3	0.946509834563644\\
57.4	0.946292823735815\\
57.5	0.946087249309242\\
57.6	0.945893239825006\\
57.7	0.945710914229207\\
57.8	0.945540381865498\\
57.9	0.945381742476912\\
58	0.945235086216837\\
58.1	0.945100493668976\\
58.2	0.944978035876138\\
58.3	0.944867774377676\\
58.4	0.944769761255404\\
58.5	0.9446840391878\\
58.6	0.94461064151231\\
58.7	0.944549592295547\\
58.8	0.944500906411185\\
58.9	0.944464589625341\\
59	0.944440638689236\\
59.1	0.944429041438896\\
59.2	0.944429776901706\\
59.3	0.944442815409556\\
59.4	0.944468118718377\\
59.5	0.944505640133817\\
59.6	0.944555324642839\\
59.7	0.944617109050992\\
59.8	0.944690922125121\\
59.9	0.944776684741282\\
60	0.944874310037613\\
60.1	0.944983703571927\\
60.2	0.945104763483783\\
60.3	0.945237380660788\\
60.4	0.945381438908895\\
60.5	0.94553681512646\\
60.6	0.945703379481803\\
60.7	0.945880995594045\\
60.8	0.946069520716983\\
60.9	0.946268805925764\\
61	0.946478696306115\\
61.1	0.94669903114592\\
61.2	0.946929644128884\\
61.3	0.947170363530081\\
61.4	0.947421012413147\\
61.5	0.947681408828902\\
61.6	0.947951366015179\\
61.7	0.948230692597654\\
61.8	0.948519192791443\\
61.9	0.948816666603287\\
62	0.949122910034104\\
62.1	0.9494377152817\\
62.2	0.949760870943463\\
62.3	0.950092162218838\\
62.4	0.950431371111391\\
62.5	0.950778276630288\\
62.6	0.951132654991001\\
62.7	0.951494279815085\\
62.8	0.951862922328831\\
62.9	0.952238351560654\\
63	0.952620334537052\\
63.1	0.953008636476969\\
63.2	0.95340302098443\\
63.3	0.953803250239297\\
63.4	0.954209085186004\\
63.5	0.954620285720148\\
63.6	0.955036610872794\\
63.7	0.955457818992383\\
63.8	0.95588366792412\\
63.9	0.956313915186731\\
64	0.956748318146476\\
64.1	0.95718663418833\\
64.2	0.957628620884217\\
64.3	0.958074036158223\\
64.4	0.958522638448682\\
64.5	0.958974186867079\\
64.6	0.959428441353669\\
64.7	0.959885162829753\\
64.8	0.960344113346542\\
64.9	0.960805056230557\\
65	0.961267756225487\\
65.1	0.961731979630476\\
65.2	0.962197494434778\\
65.3	0.962664070448743\\
65.4	0.963131479431098\\
65.5	0.963599495212481\\
65.6	0.964067893815211\\
65.7	0.964536453569264\\
65.8	0.965004955224431\\
65.9	0.965473182058649\\
66	0.965940919982491\\
66.1	0.966407957639803\\
66.2	0.96687408650449\\
66.3	0.967339100973445\\
66.4	0.967802798455634\\
66.5	0.968264979457328\\
66.6	0.96872544766351\\
66.7	0.969184010015463\\
66.8	0.969640476784547\\
66.9	0.970094661642208\\
67	0.970546381726221\\
67.1	0.9709954577032\\
67.2	0.971441713827415\\
67.3	0.97188497799593\\
67.4	0.972325081800111\\
67.5	0.972761860573532\\
67.6	0.973195153436328\\
67.7	0.973624803336023\\
67.8	0.974050657084897\\
67.9	0.97447256539392\\
68	0.974890382903306\\
68.1	0.975303968209744\\
68.2	0.975713183890357\\
68.3	0.976117896523429\\
68.4	0.976517976705975\\
68.5	0.976913299068199\\
68.6	0.977303742284895\\
68.7	0.977689189083864\\
68.8	0.978069526251395\\
68.9	0.978444644634878\\
69	0.978814439142611\\
69.1	0.97917880874086\\
69.2	0.97953765644825\\
69.3	0.97989088932753\\
69.4	0.980238418474804\\
69.5	0.980580159006275\\
69.6	0.98091603004257\\
69.7	0.981245954690737\\
69.8	0.981569860023943\\
69.9	0.981887677058975\\
70	0.982199340731601\\
70.1	0.982504789869847\\
70.2	0.982803967165279\\
70.3	0.983096819142343\\
70.4	0.983383296125845\\
70.5	0.983663352206617\\
70.6	0.983936945205468\\
70.7	0.984204036635461\\
70.8	0.98446459166259\\
70.9	0.984718579064941\\
71	0.984965971190374\\
71.1	0.98520674391282\\
71.2	0.985440876587242\\
71.3	0.985668352003323\\
71.4	0.985889156337967\\
71.5	0.986103279106642\\
71.6	0.986310713113667\\
71.7	0.986511454401466\\
71.8	0.986705502198887\\
71.9	0.986892858868614\\
72	0.987073529853758\\
72.1	0.987247523623669\\
72.2	0.987414851619035\\
72.3	0.987575528196317\\
72.4	0.98772957057159\\
72.5	0.987876998763826\\
72.6	0.988017835537691\\
72.7	0.988152106345897\\
72.8	0.988279839271165\\
72.9	0.988401064967846\\
73	0.988515816603263\\
73.1	0.988624129798799\\
73.2	0.9887260425708\\
73.3	0.988821595271329\\
73.4	0.988910830528819\\
73.5	0.988993793188666\\
73.6	0.989070530253806\\
73.7	0.98914109082532\\
73.8	0.989205526043111\\
73.9	0.989263889026673\\
74	0.98931623481602\\
74.1	0.989362620312787\\
74.2	0.989403104221548\\
74.3	0.989437746991395\\
74.4	0.989466610757783\\
74.5	0.989489759284718\\
74.6	0.98950725790727\\
74.7	0.989519173474479\\
74.8	0.989525574292661\\
74.9	0.989526530069156\\
75	0.98952211185653\\
75.1	0.989512391997272\\
75.2	0.989497444068994\\
75.3	0.989477342830175\\
75.4	0.989452164166456\\
75.5	0.989421985037515\\
75.6	0.989386883424542\\
75.7	0.989346938278328\\
75.8	0.989302229467996\\
75.9	0.989252837730376\\
76	0.989198844620053\\
76.1	0.989140332460103\\
76.2	0.98907738429352\\
76.3	0.989010083835353\\
76.4	0.988938515425574\\
76.5	0.988862763982673\\
76.6	0.988782914958003\\
76.7	0.988699054290873\\
76.8	0.988611268364409\\
76.9	0.988519643962187\\
77	0.988424268225636\\
77.1	0.988325228612236\\
77.2	0.988222612854492\\
77.3	0.988116508919716\\
77.4	0.988007004970596\\
77.5	0.987894189326572\\
77.6	0.98777815042601\\
77.7	0.987658976789189\\
77.8	0.987536756982087\\
77.9	0.987411579580974\\
78	0.98728353313782\\
78.1	0.987152706146496\\
78.2	0.98701918700979\\
78.3	0.986883064007217\\
78.4	0.986744425263635\\
78.5	0.986603358718653\\
78.6	0.986459952096835\\
78.7	0.986314292878688\\
78.8	0.986166468272443\\
78.9	0.986016565186606\\
79	0.985864670203284\\
79.1	0.985710869552284\\
79.2	0.985555249085971\\
79.3	0.985397894254874\\
79.4	0.98523889008405\\
79.5	0.985078321150177\\
79.6	0.984916271559388\\
79.7	0.984752824925824\\
79.8	0.984588064350903\\
79.9	0.984422072403291\\
80	0.984254931099585\\
80.1	0.984086721885662\\
80.2	0.983917525618727\\
80.3	0.983747422550015\\
80.4	0.983576492308161\\
80.5	0.983404813883211\\
80.6	0.983232465611277\\
80.7	0.983059525159813\\
80.8	0.982886069513516\\
80.9	0.982712174960819\\
81	0.982537917080993\\
81.1	0.982363370731821\\
81.2	0.982188610037848\\
81.3	0.982013708379195\\
81.4	0.98183873838091\\
81.5	0.981663771902871\\
81.6	0.981488880030203\\
81.7	0.98131413306421\\
81.8	0.981139600513817\\
81.9	0.980965351087493\\
82	0.980791452685651\\
82.1	0.980617972393526\\
82.2	0.980444976474491\\
82.3	0.98027253036383\\
82.4	0.980100698662931\\
82.5	0.979929545133901\\
82.6	0.979759132694591\\
82.7	0.979589523414009\\
82.8	0.979420778508121\\
82.9	0.979252958336021\\
83	0.979086122396461\\
83.1	0.978920329324732\\
83.2	0.978755636889873\\
83.3	0.978592101992212\\
83.4	0.978429780661219\\
83.5	0.978268728053661\\
83.6	0.978108998452043\\
83.7	0.977950645263336\\
83.8	0.97779372101797\\
83.9	0.97763827736908\\
84	0.977484365092008\\
84.1	0.977332034084036\\
84.2	0.977181333364342\\
84.3	0.977032311074172\\
84.4	0.976885014477225\\
84.5	0.976739489960219\\
84.6	0.976595783033649\\
84.7	0.976453938332719\\
84.8	0.976313999618437\\
84.9	0.976176009778865\\
85	0.976040010830516\\
85.1	0.975906043919884\\
85.2	0.9757741493251\\
85.3	0.975644366457716\\
85.4	0.97551673386458\\
85.5	0.975391289229826\\
85.6	0.975268069376952\\
85.7	0.975147110270976\\
85.8	0.97502844702067\\
85.9	0.974912113880864\\
86	0.974798144254805\\
86.1	0.974686570696567\\
86.2	0.974577424913505\\
86.3	0.974470737768747\\
86.4	0.974366539283714\\
86.5	0.97426485864066\\
86.6	0.974165724185231\\
86.7	0.974069163429026\\
86.8	0.973975203052169\\
86.9	0.973883868905865\\
87	0.973795186014959\\
87.1	0.973709178580463\\
87.2	0.973625869982073\\
87.3	0.973545282780656\\
87.4	0.973467438720694\\
87.5	0.973392358732704\\
87.6	0.973320062935599\\
87.7	0.973250570639015\\
87.8	0.973183900345573\\
87.9	0.973120069753089\\
88	0.97305909575672\\
88.1	0.973000994451046\\
88.2	0.97294578113208\\
88.3	0.972893470299198\\
88.4	0.972844075657005\\
88.5	0.97279761011711\\
88.6	0.972754085799813\\
88.7	0.972713514035718\\
88.8	0.972675905367245\\
88.9	0.97264126955005\\
89	0.972609615554355\\
89.1	0.972580951566179\\
89.2	0.972555284988462\\
89.3	0.972532622442095\\
89.4	0.972512969766848\\
89.5	0.972496332022183\\
89.6	0.972482713487971\\
89.7	0.972472117665096\\
89.8	0.972464547275952\\
89.9	0.972460004264827\\
90	0.972458489798184\\
};
\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
66	0\\
66	1\\
};
\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\draw[{Stealth}-{Stealth}, color=black, dotted, line width=1.2pt] (axis cs:0.794,0.925) -- (axis cs:0.442,0.517);
\draw[{Stealth}-{Stealth}, color=black, dotted, line width=1.2pt] (axis cs:0.81,0.915) -- (axis cs:0.687,0.315);
\draw[line width=1.2pt, draw=black] (axis cs:0.793839285714286,0.914886861313869) rectangle (axis cs:0.809910714285714,0.925);
\end{axis}
\end{tikzpicture}%


\end{document}


==> figures/bp01.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows.meta}
\usepackage{xcolor}
\usepackage{pgfplots}
\usetikzlibrary{shadows,shadows.blur}
\usetikzlibrary{plotmarks}
\usetikzlibrary{shapes.geometric}
\definecolor{mycolor1}{rgb}{0.13412,0.69471,0.29941}%
\definecolor{mycolor2}{rgb}{0.01471,0.14176,0.49882}%
\definecolor{mycolor3}{rgb}{0.69176,0.13765,0.30118}%
\definecolor{mycolor4}{rgb}{1.00000,0.54824,0.10000}%
\definecolor{mycolor5}{rgb}{0.86500,0.81100,0.43300}%
\definecolor{mycolor6}{rgb}{0.68588,0.40353,0.24118}%
\definecolor{mycolor7}{rgb}{0.97176,0.55529,0.77412}%
\definecolor{mycolor8}{rgb}{0.63647,0.37529,0.67529}%
\pgfplotsset{compat=1.5}
\usepackage{atbegshi}% http://ctan.org/pkg/atbegshi
\AtBeginDocument{\AtBeginShipoutNext{\AtBeginShipoutDiscard}}
\begin{document}

\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=-90,
xmax=90,
xlabel style={font=\color{white!15!black}},
xlabel={\Huge  $\theta$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\Huge $P(\theta)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
ticklabel style={font=\Huge},
legend style={at={(0.01,0.386)}, nodes={scale=1.5, transform shape}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, rounded corners=4pt, drop shadow={fill=black, opacity=0.35, shadow xshift=2pt, shadow yshift=-2pt}}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-90	0.0200001151271193\\
-89.9	0.0200000194175426\\
-89.8	0.019999732157229\\
-89.7	0.0199992529514496\\
-89.6	0.0199985811423934\\
-89.5	0.0199977158092725\\
-89.4	0.0199966557684702\\
-89.3	0.0199953995737326\\
-89.2	0.0199939455164015\\
-89.1	0.0199922916256926\\
-89	0.0199904356690167\\
-88.9	0.0199883751523461\\
-88.8	0.0199861073206255\\
-88.7	0.0199836291582299\\
-88.6	0.019980937389468\\
-88.5	0.0199780284791337\\
-88.4	0.0199748986331072\\
-88.3	0.0199715437990036\\
-88.2	0.0199679596668739\\
-88.1	0.0199641416699568\\
-88	0.0199600849854843\\
-87.9	0.0199557845355406\\
-87.8	0.0199512349879772\\
-87.7	0.0199464307573854\\
-87.6	0.0199413660061272\\
-87.5	0.0199360346454257\\
-87.4	0.019930430336518\\
-87.3	0.0199245464918722\\
-87.2	0.0199183762764679\\
-87.1	0.0199119126091449\\
-87	0.0199051481640215\\
-86.9	0.0198980753719819\\
-86.8	0.0198906864222381\\
-86.7	0.0198829732639659\\
-86.6	0.0198749276080182\\
-86.5	0.019866540928718\\
-86.4	0.0198578044657321\\
-86.3	0.0198487092260285\\
-86.2	0.0198392459859207\\
-86.1	0.0198294052932002\\
-86	0.0198191774693585\\
-85.9	0.0198085526119047\\
-85.8	0.019797520596777\\
-85.7	0.0197860710808535\\
-85.6	0.0197741935045633\\
-85.5	0.0197618770946022\\
-85.4	0.0197491108667529\\
-85.3	0.0197358836288162\\
-85.2	0.0197221839836516\\
-85.1	0.0197080003323338\\
-85	0.0196933208774263\\
-84.9	0.0196781336263729\\
-84.8	0.0196624263950143\\
-84.7	0.0196461868112289\\
-84.6	0.0196294023187022\\
-84.5	0.0196120601808269\\
-84.4	0.0195941474847376\\
-84.3	0.0195756511454824\\
-84.2	0.0195565579103329\\
-84.1	0.0195368543632387\\
-84	0.0195165269294253\\
-83.9	0.0194955618801413\\
-83.8	0.0194739453375567\\
-83.7	0.0194516632798147\\
-83.6	0.0194287015462391\\
-83.5	0.0194050458427025\\
-83.4	0.0193806817471559\\
-83.3	0.0193555947153231\\
-83.2	0.019329770086562\\
-83.1	0.0193031930898961\\
-83	0.0192758488502196\\
-82.9	0.019247722394675\\
-82.8	0.019218798659211\\
-82.7	0.0191890624953185\\
-82.6	0.0191584986769492\\
-82.5	0.0191270919076189\\
-82.4	0.0190948268276969\\
-82.3	0.0190616880218856\\
-82.2	0.0190276600268883\\
-82.1	0.0189927273392721\\
-82	0.0189568744235241\\
-81.9	0.0189200857203044\\
-81.8	0.0188823456548962\\
-81.7	0.0188436386458566\\
-81.6	0.0188039491138666\\
-81.5	0.0187632614907843\\
-81.4	0.0187215602289016\\
-81.3	0.0186788298104036\\
-81.2	0.0186350547570343\\
-81.1	0.0185902196399684\\
-81	0.0185443090898886\\
-80.9	0.0184973078072694\\
-80.8	0.0184492005728701\\
-80.7	0.018399972258432\\
-80.6	0.0183496078375844\\
-80.5	0.0182980923969578\\
-80.4	0.018245411147502\\
-80.3	0.0181915494360099\\
-80.2	0.0181364927568474\\
-80.1	0.0180802267638858\\
-80	0.0180227372826361\\
-79.9	0.0179640103225856\\
-79.8	0.0179040320897325\\
-79.7	0.0178427889993179\\
-79.6	0.0177802676887525\\
-79.5	0.0177164550307357\\
-79.4	0.0176513381465647\\
-79.3	0.0175849044196298\\
-79.2	0.0175171415090938\\
-79.1	0.0174480373637496\\
-79	0.0173775802360565\\
-78.9	0.0173057586963466\\
-78.8	0.0172325616471985\\
-78.7	0.0171579783379751\\
-78.6	0.0170819983795194\\
-78.5	0.0170046117590017\\
-78.4	0.0169258088549144\\
-78.3	0.0168455804522085\\
-78.2	0.0167639177575639\\
-78.1	0.0166808124147887\\
-78	0.0165962565203393\\
-77.9	0.0165102426389546\\
-77.8	0.0164227638193971\\
-77.7	0.0163338136102922\\
-77.6	0.0162433860760567\\
-77.5	0.0161514758129105\\
-77.4	0.01605807796496\\
-77.3	0.0159631882403431\\
-77.2	0.0158668029274301\\
-77.1	0.015768918911065\\
-77	0.0156695336888424\\
-76.9	0.015568645387402\\
-76.8	0.0154662527787378\\
-76.7	0.0153623552965028\\
-76.6	0.0152569530523025\\
-76.5	0.0151500468519605\\
-76.4	0.0150416382117477\\
-76.3	0.0149317293745585\\
-76.2	0.0148203233260214\\
-76.1	0.0147074238105307\\
-76	0.0145930353471851\\
-75.9	0.0144771632456163\\
-75.8	0.0143598136216947\\
-75.7	0.0142409934130972\\
-75.6	0.0141207103947172\\
-75.5	0.0139989731939065\\
-75.4	0.013875791305527\\
-75.3	0.0137511751067981\\
-75.2	0.0136251358719228\\
-75.1	0.0134976857864725\\
-75	0.0133688379615144\\
-74.9	0.0132386064474626\\
-74.8	0.0131070062476338\\
-74.7	0.012974053331489\\
-74.6	0.012839764647541\\
-74.5	0.0127041581359095\\
-74.4	0.0125672527405022\\
-74.3	0.0124290684208027\\
-74.2	0.012289626163244\\
-74.1	0.012148947992147\\
-74	0.0120070569802033\\
-73.9	0.0118639772584808\\
-73.8	0.0117197340259288\\
-73.7	0.0115743535583654\\
-73.6	0.0114278632169191\\
-73.5	0.0112802914559073\\
-73.4	0.0111316678301284\\
-73.3	0.0109820230015422\\
-73.2	0.0108313887453209\\
-73.1	0.0106797979552431\\
-73	0.0105272846484118\\
-72.9	0.0103738839692715\\
-72.8	0.0102196321929019\\
-72.7	0.0100645667275665\\
-72.6	0.00990872611649139\\
-72.5	0.00975215003885269\\
-72.4	0.00959487930994938\\
-72.3	0.00943695588053883\\
-72.2	0.00927842283531245\\
-72.1	0.0091193243904894\\
-72	0.00895970589050491\\
-71.9	0.00879961380377261\\
-71.8	0.00863909571749733\\
-71.7	0.00847820033151885\\
-71.6	0.00831697745116223\\
-71.5	0.00815547797907768\\
-71.4	0.00799375390604473\\
-71.3	0.00783185830072409\\
-71.2	0.00766984529833581\\
-71.1	0.00750777008824398\\
-71	0.00734568890042952\\
-70.9	0.00718365899083216\\
-70.8	0.0070217386255457\\
-70.7	0.00685998706384536\\
-70.6	0.00669846454003467\\
-70.5	0.00653723224409352\\
-70.4	0.00637635230111291\\
-70.3	0.00621588774950167\\
-70.2	0.00605590251795189\\
-70.1	0.00589646140114969\\
-70	0.00573763003421935\\
-69.9	0.00557947486589024\\
-69.8	0.00542206313037601\\
-69.7	0.00526546281795716\\
-69.6	0.00510974264425866\\
-69.5	0.00495497201821562\\
-69.4	0.00480122100872159\\
-69.3	0.00464856030995476\\
-69.2	0.00449706120537716\\
-69.1	0.00434679553040731\\
-69	0.00419783563376266\\
-68.9	0.00405025433747387\\
-68.8	0.0039041248955723\\
-68.7	0.00375952095145353\\
-68.6	0.0036165164939217\\
-68.5	0.00347518581192142\\
-68.4	0.0033356034479637\\
-68.3	0.00319784415025656\\
-68.2	0.00306198282354985\\
-68.1	0.00292809447870762\\
-68	0.00279625418102202\\
-67.9	0.0026665369972844\\
-67.8	0.00253901794163157\\
-67.7	0.00241377192018694\\
-67.6	0.00229087367451647\\
-67.5	0.00217039772392459\\
-67.4	0.00205241830661376\\
-67.3	0.00193700931973407\\
-67.2	0.00182424425835404\\
-67.1	0.00171419615338049\\
-67	0.00160693750846279\\
-66.9	0.00150254023591491\\
-66.8	0.00140107559169233\\
-66.7	0.00130261410946321\\
-66.6	0.00120722553381429\\
-66.5	0.00111497875263477\\
-66.4	0.00102594172872324\\
-66.3	0.000940181430664898\\
-66.2	0.000857763763028245\\
-66.1	0.000778753495933212\\
-66	0.000703214194043451\\
-65.9	0.000631208145039115\\
-65.8	0.000562796287627668\\
-65.7	0.000498038139152414\\
-65.6	0.000436991722861126\\
-65.5	0.000379713494898315\\
-65.4	0.000326258271087442\\
-65.3	0.000276679153571229\\
-65.2	0.000231027457380467\\
-65.1	0.000189352637002625\\
-65	0.000151702213025435\\
-64.9	0.000118121698930662\\
-64.8	8.86545281165392e-05\\
-64.7	6.33419812281787e-05\\
-64.6	4.2223113877942e-05\\
-64.5	2.53346848389855e-05\\
-64.4	1.27110847970048e-05\\
-64.3	4.38426574698113e-06\\
-64.2	3.83671123164141e-07\\
-64.1	7.361667523997e-07\\
-64	5.46597272176267e-06\\
-63.9	1.45945962535495e-05\\
-63.8	2.81407656814556e-05\\
-63.7	4.61203656234453e-05\\
-63.6	6.85463734475046e-05\\
-63.5	9.54287971280066e-05\\
-63.4	0.000126774614591026\\
-63.3	0.000162587714648219\\
-63.2	0.000202868839618976\\
-63.1	0.000247615529742303\\
-63	0.000296822069479201\\
-62.9	0.000350479435807773\\
-62.8	0.000408575248613334\\
-62.7	0.00047109372327546\\
-62.6	0.000538015625555033\\
-62.5	0.000609318228883279\\
-62.4	0.000684975274155488\\
-62.3	0.000764956932131112\\
-62.2	0.000849229768541883\\
-62.1	0.000937756712008833\\
-62	0.00103049702486869\\
-61.9	0.00112740627700842\\
-61.8	0.00122843632280701\\
-61.7	0.00133353528128044\\
-61.6	0.00144264751952703\\
-61.5	0.00155571363956563\\
-61.4	0.00167267046866067\\
-61.3	0.00179345105322403\\
-61.2	0.00191798465638179\\
-61.1	0.0020461967592938\\
-61	0.00217800906630823\\
-60.9	0.00231333951403396\\
-60.8	0.00245210228440915\\
-60.7	0.00259420782184125\\
-60.6	0.00273956285449189\\
-60.5	0.00288807041977584\\
-60.4	0.00303962989414006\\
-60.3	0.00319413702718465\\
-60.2	0.00335148398018505\\
-60.1	0.00351155936906968\\
-60	0.00367424831190231\\
-59.9	0.00383943248091731\\
-59.8	0.00400699015914649\\
-59.7	0.00417679630167611\\
-59.6	0.004348722601565\\
-59.5	0.00452263756045025\\
-59.4	0.00469840656386231\\
-59.3	0.0048758919612646\\
-59.2	0.00505495315082915\\
-59.1	0.00523544666895149\\
-59	0.00541722628450422\\
-58.9	0.00560014309782183\\
-58.8	0.00578404564440203\\
-58.7	0.00596878000330449\\
-58.6	0.0061541899102207\\
-58.5	0.00634011687517999\\
-58.4	0.00652640030485318\\
-58.3	0.00671287762940615\\
-58.2	0.00689938443384914\\
-58.1	0.00708575459382161\\
-58	0.00727182041574211\\
-57.9	0.00745741278125022\\
-57.8	0.0076423612958548\\
-57.7	0.00782649444169909\\
-57.6	0.00800963973434451\\
-57.5	0.00819162388346624\\
-57.4	0.00837227295734863\\
-57.3	0.00855141255105719\\
-57.2	0.00872886795815956\\
-57.1	0.00890446434585831\\
-57	0.00907802693339095\\
-56.9	0.00924938117354445\\
-56.8	0.00941835293712462\\
-56.7	0.00958476870021344\\
-56.6	0.00974845573403721\\
-56.5	0.0099092422972637\\
-56.4	0.0100669578305377\\
-56.3	0.0102214331530569\\
-56.2	0.0103725006609827\\
-56.1	0.0105199945274734\\
-56	0.0106637509041205\\
-55.9	0.0108036081235617\\
-55.8	0.0109394069030356\\
-55.7	0.0110709905486409\\
-55.6	0.0111982051600516\\
-55.5	0.0113208998354354\\
-55.4	0.0114389268763186\\
-55.3	0.0115521419921305\\
-55.2	0.0116604045041592\\
-55.1	0.011763577548643\\
-55	0.0118615282787166\\
-54.9	0.011954128064927\\
-54.8	0.012041252694032\\
-54.7	0.0121227825657837\\
-54.6	0.0121986028874048\\
-54.5	0.0122686038654526\\
-54.4	0.0123326808947707\\
-54.3	0.0123907347442204\\
-54.2	0.0124426717388837\\
-54.1	0.0124884039384296\\
-54	0.0125278493113286\\
-53.9	0.0125609319046073\\
-53.8	0.0125875820088272\\
-53.7	0.0126077363179761\\
-53.6	0.0126213380839597\\
-53.5	0.0126283372653823\\
-53.4	0.012628690670306\\
-53.3	0.0126223620926808\\
-53.2	0.012609322442141\\
-53.1	0.0125895498668648\\
-53	0.0125630298691985\\
-52.9	0.0125297554137516\\
-52.8	0.0124897270276708\\
-52.7	0.0124429528928121\\
-52.6	0.0123894489295281\\
-52.5	0.0123292388718014\\
-52.4	0.0122623543334572\\
-52.3	0.0121888348651981\\
-52.2	0.012108728002211\\
-52.1	0.0120220893021062\\
-52	0.0119289823729561\\
-51.9	0.0118294788912136\\
-51.8	0.0117236586092975\\
-51.7	0.0116116093526463\\
-51.6	0.0114934270060521\\
-51.5	0.0113692154890974\\
-51.4	0.0112390867205337\\
-51.3	0.0111031605714502\\
-51.2	0.0109615648070981\\
-51.1	0.0108144350172484\\
-51	0.0106619145349772\\
-50.9	0.0105041543437873\\
-50.8	0.0103413129729911\\
-50.7	0.0101735563812974\\
-50.6	0.010001057828559\\
-50.5	0.00982399773565881\\
-50.4	0.00964256353252648\\
-50.3	0.00945694949430016\\
-50.2	0.00926735656566075\\
-50.1	0.00907399217339203\\
-50	0.00887707002723278\\
-49.9	0.0086768099091115\\
-49.8	0.0084734374508722\\
-49.7	0.00826718390061948\\
-49.6	0.00805828587783396\\
-49.5	0.00784698511742647\\
-49.4	0.00763352820292348\\
-49.3	0.00741816628899553\\
-49.2	0.0072011548135614\\
-49.1	0.00698275319972242\\
-49	0.00676322454780363\\
-48.9	0.00654283531779685\\
-48.8	0.00632185500252499\\
-48.7	0.00610055579186645\\
-48.6	0.0058792122283993\\
-48.5	0.00565810085484631\\
-48.4	0.00543749985372278\\
-48.3	0.00521768867960875\\
-48.2	0.00499894768448772\\
-48.1	0.00478155773661402\\
-48	0.00456579983338983\\
-47.9	0.00435195470875182\\
-47.8	0.00414030243558796\\
-47.7	0.00393112202371854\\
-47.6	0.00372469101399872\\
-47.5	0.0035212850691124\\
-47.4	0.00332117756164492\\
-47.3	0.00312463916003875\\
-47.2	0.00293193741304978\\
-47.1	0.00274333633333609\\
-47	0.00255909598082569\\
-46.9	0.00237947204652013\\
-46.8	0.00220471543740447\\
-46.7	0.00203507186314308\\
-46.6	0.00187078142525165\\
-46.5	0.00171207820944296\\
-46.4	0.00155918988185356\\
-46.3	0.00141233728986266\\
-46.2	0.00127173406822163\\
-46.1	0.00113758625121548\\
-46	0.0010100918915819\\
-45.9	0.000889440686913417\\
-45.8	0.000775813614270485\\
-45.7	0.000669382573730965\\
-45.6	0.000570310041600334\\
-45.5	0.000478748734002938\\
-45.4	0.000394841281569236\\
-45.3	0.000318719915929169\\
-45.2	0.000250506168712075\\
-45.1	0.000190310583745926\\
-45	0.000138232443137613\\
-44.9	9.43595079036827e-05\\
-44.8	5.8767773807522e-05\\
-44.7	3.15212430444551e-05\\
-44.6	1.26717123988678e-05\\
-44.5	2.2585784805154e-06\\
-44.4	3.08660626663233e-07\\
-44.3	6.83604203698914e-06\\
-44.2	2.1841929684742e-05\\
-44.1	4.53145335245318e-05\\
-44	7.72289654916042e-05\\
-43.9	0.000117547158760948\\
-43.8	0.000166217807706241\\
-43.7	0.000223176328969634\\
-43.6	0.000288344844022233\\
-43.5	0.000361632183563222\\
-43.4	0.000442933914072293\\
-43.3	0.000532132386795319\\
-43.2	0.000629096809407324\\
-43.1	0.000733683340560367\\
-43	0.000845735207485077\\
-42.9	0.000965082846776538\\
-42.8	0.00109154406845374\\
-42.7	0.00122492424334286\\
-42.6	0.00136501651379001\\
-42.5	0.00151160202766911\\
-42.4	0.00166445019560518\\
-42.3	0.00182331897129011\\
-42.2	0.00198795515472307\\
-42.1	0.00215809471816226\\
-42	0.00233346315452963\\
-41.9	0.00251377584796356\\
-41.8	0.00269873846616825\\
-41.7	0.00288804737416252\\
-41.6	0.0030813900689841\\
-41.5	0.0032784456348583\\
-41.4	0.00347888521829396\\
-41.3	0.00368237252252394\\
-41.2	0.00388856432065964\\
-41.1	0.00409711098688557\\
-41	0.00430765704497327\\
-40.9	0.0045198417333503\\
-40.8	0.00473329958591556\\
-40.7	0.00494766102774991\\
-40.6	0.00516255298482791\\
-40.5	0.00537759950679704\\
-40.4	0.00559242240184875\\
-40.3	0.00580664188266843\\
-40.2	0.00601987722241359\\
-40.1	0.00623174741963313\\
-40	0.00644187187100667\\
-39.9	0.00664987105074936\\
-39.8	0.00685536719549747\\
-39.7	0.00705798499345965\\
-39.6	0.00725735227659253\\
-39.5	0.00745310071453293\\
-39.4	0.00764486650899651\\
-39.3	0.00783229108733168\\
-39.2	0.00801502179389808\\
-39.1	0.00819271257792398\\
-39	0.00836502467648167\\
-38.9	0.00853162729120955\\
-38.8	0.00869219825740068\\
-38.7	0.00884642470407121\\
-38.6	0.00899400370361938\\
-38.5	0.00913464290968472\\
-38.4	0.00926806118182001\\
-38.3	0.00939398919559318\\
-38.2	0.00951217003674525\\
-38.1	0.00962235977804136\\
-38	0.00972432803746556\\
-37.9	0.00981785851642894\\
-37.8	0.00990274951667875\\
-37.7	0.00997881443462184\\
-37.6	0.0100458822318009\\
-37.5	0.0101037978802916\\
-37.4	0.0101524227818228\\
-37.3	0.0101916351594555\\
-37.2	0.0102213304206974\\
-37.1	0.0102414214909701\\
-37	0.0102518391163911\\
-36.9	0.0102525321348821\\
-36.8	0.0102434677146624\\
-36.7	0.0102246315592436\\
-36.6	0.0101960280780953\\
-36.5	0.0101576805222113\\
-36.4	0.010109631083868\\
-36.3	0.0100519409599298\\
-36.2	0.00998469037812299\\
-36.1	0.00990797858576958\\
-36	0.00982192380054208\\
-35.9	0.00972666312287438\\
-35.8	0.00962235240973847\\
-35.7	0.00950916610957455\\
-35.6	0.00938729705823973\\
-35.5	0.00925695623592156\\
-35.4	0.00911837248504372\\
-35.3	0.0089717921892752\\
-35.2	0.00881747891383614\\
-35.1	0.00865571300738151\\
-35	0.00848679116582624\\
-34.9	0.00831102595856428\\
-34.8	0.00812874531761841\\
-34.7	0.00794029199034714\\
-34.6	0.00774602295641829\\
-34.5	0.00754630880984916\\
-34.4	0.00734153310699598\\
-34.3	0.00713209168146416\\
-34.2	0.00691839192699225\\
-34.1	0.00670085204944917\\
-34	0.00647990028916539\\
-33.9	0.00625597411489956\\
-33.8	0.00602951939082249\\
-33.7	0.00580098951797741\\
-33.6	0.00557084455175063\\
-33.5	0.00533955029696109\\
-33.4	0.00510757738224655\\
-33.3	0.00487540031549367\\
-33.2	0.00464349652212314\\
-33.1	0.00441234536810424\\
-33	0.0041824271696314\\
-32.9	0.0039542221914503\\
-32.8	0.00372820963587396\\
-32.7	0.00350486662457557\\
-32.6	0.00328466717528974\\
-32.5	0.00306808117559295\\
-32.4	0.00285557335596925\\
-32.3	0.0026476022643983\\
-32.2	0.00244461924472841\\
-32.1	0.00224706742111892\\
-32	0.00205538069085301\\
-31.9	0.00186998272783189\\
-31.8	0.0016912859990698\\
-31.7	0.00151969079650783\\
-31.6	0.00135558428646198\\
-31.5	0.00119933957900973\\
-31.4	0.00105131481960536\\
-31.3	0.000911852305192399\\
-31.2	0.0007812776270556\\
-31.1	0.000659898842623053\\
-31	0.00054800567839114\\
-30.9	0.000445868766101916\\
-30.8	0.000353738914253804\\
-30.7	0.000271846416972242\\
-30.6	0.000200400402206349\\
-30.5	0.000139588221153436\\
-30.4	8.95748807413482e-05\\
-30.3	5.05025209231425e-05\\
-30.2	2.2489938457288e-05\\
-30.1	5.63215875973395e-06\\
-30	5.73235806328136e-11\\
-29.9	5.64003210488767e-06\\
-29.8	2.25737281733582e-05\\
-29.7	5.07978158202938e-05\\
-29.6	9.02838232072159e-05\\
-29.5	0.000140978024524299\\
-29.4	0.000202801384510344\\
-29.3	0.000275649560064316\\
-29.2	0.000359392959554036\\
-29.1	0.000453876860299232\\
-29	0.000558921584575471\\
-28.9	0.000674322734351602\\
-28.8	0.000799851484838108\\
-28.7	0.000935254936784825\\
-28.6	0.00108025652732731\\
-28.5	0.00123455649904023\\
-28.4	0.00139783242671299\\
-28.3	0.00156973980122061\\
-28.2	0.00174991266971907\\
-28.1	0.0019379643312505\\
-28	0.00213348808670096\\
-27.9	0.00233605804191008\\
-27.8	0.00254522996259078\\
-27.7	0.00276054217957696\\
-27.6	0.00298151654277822\\
-27.5	0.00320765942208393\\
-27.4	0.00343846275332626\\
-27.3	0.00367340512727869\\
-27.2	0.00391195291954056\\
-27.1	0.00415356145903261\\
-27	0.00439767623270819\\
-26.9	0.00464373412396985\\
-26.8	0.00489116468216756\\
-26.7	0.00513939142045073\\
-26.6	0.00538783313914344\\
-26.5	0.00563590527171754\\
-26.4	0.00588302125034909\\
-26.3	0.00612859388796024\\
-26.2	0.00637203677357222\\
-26.1	0.00661276567772618\\
-26	0.00685019996466525\\
-25.9	0.00708376400791748\\
-25.8	0.00731288860587113\\
-25.7	0.00753701239389501\\
-25.6	0.00775558324952564\\
-25.5	0.00796805968721946\\
-25.4	0.00817391223915481\\
-25.3	0.00837262481856178\\
-25.2	0.0085636960620628\\
-25.1	0.00874664064751673\\
-25	0.00892099058388151\\
-24.9	0.00908629646964151\\
-24.8	0.00924212871638219\\
-24.7	0.00938807873414601\\
-24.6	0.00952376007525901\\
-24.5	0.00964880953338519\\
-24.4	0.00976288819464127\\
-24.3	0.00986568243768916\\
-24.2	0.00995690487981683\\
-24.1	0.0100362952661213\\
-24	0.0101036212990183\\
-23.9	0.0101586794054225\\
-23.8	0.0102012954390704\\
-23.7	0.0102313253155935\\
-23.6	0.0102486555780934\\
-23.5	0.0102532038911226\\
-23.4	0.0102449194611303\\
-23.3	0.0102237833816023\\
-23.2	0.0101898089012918\\
-23.1	0.0101430416141207\\
-23	0.0100835595695096\\
-22.9	0.0100114733020898\\
-22.8	0.00992692577994215\\
-22.7	0.00983009227070647\\
-22.6	0.0097211801251099\\
-22.5	0.0096004284776698\\
-22.4	0.00946810786453408\\
-22.3	0.00932451975863847\\
-22.2	0.00916999602257109\\
-22.1	0.00900489827975387\\
-22	0.0088296172047662\\
-21.9	0.00864457173385388\\
-21.8	0.00845020819688512\\
-21.7	0.00824699937223041\\
-21.6	0.00803544346626088\\
-21.5	0.00781606301937114\\
-21.4	0.00758940374064552\\
-21.3	0.00735603327349414\\
-21.2	0.00711653989478892\\
-21.1	0.00687153115023157\\
-21	0.00662163242887914\\
-20.9	0.00636748547994343\\
-20.8	0.00610974687516494\\
-20.7	0.00584908642023776\\
-20.6	0.00558618551893395\\
-20.5	0.00532173549373706\\
-20.4	0.00505643586694859\\
-20.3	0.00479099260637808\\
-20.2	0.00452611633986233\\
-20.1	0.0042625205429865\\
-20	0.00400091970449669\\
-19.9	0.00374202747399765\\
-19.8	0.00348655479662679\\
-19.7	0.00323520803947595\\
-19.6	0.00298868711460613\\
-19.5	0.0027476836035591\\
-19.4	0.00251287888831587\\
-19.3	0.00228494229368779\\
-19.2	0.00206452924614609\\
-19.1	0.00185227945410424\\
-19	0.00164881511466249\\
-18.9	0.00145473915180371\\
-18.8	0.00127063349100004\\
-18.7	0.00109705737514008\\
-18.6	0.000934545726629704\\
-18.5	0.000783607560444287\\
-18.4	0.000644724452822285\\
-18.3	0.000518349070191292\\
-18.2	0.000404903762800771\\
-18.1	0.000304779227409314\\
-18	0.000218333243232902\\
-17.9	0.00014588948520592\\
-17.8	8.77364184415435e-05\\
-17.7	4.41262775969903e-05\\
-17.6	1.52741346600685e-05\\
-17.5	1.35705846927301e-06\\
-17.4	2.51336906634624e-06\\
-17.3	1.88419897553761e-05\\
-17.2	5.04018995075003e-05\\
-17.1	9.72116881053918e-05\\
-17	0.000159249216167891\\
-16.9	0.000236451381932566\\
-16.8	0.000328713996403281\\
-16.7	0.000435891768192217\\
-16.6	0.000557798399101324\\
-16.5	0.000694206791197272\\
-16.4	0.000844849365839366\\
-16.3	0.00100941849481831\\
-16.2	0.00118756704346205\\
-16.1	0.00137890902525615\\
-16	0.00158302036721917\\
-15.9	0.00179943978496341\\
-15.8	0.00202766976606027\\
-15.7	0.00226717766002142\\
-15.6	0.00251739687289701\\
-15.5	0.00277772816418722\\
-15.4	0.00304754104346047\\
-15.3	0.00332617526377149\\
-15.2	0.00361294240868006\\
-15.1	0.00390712756938139\\
-15	0.00420799110817802\\
-14.9	0.00451477050424925\\
-14.8	0.00482668227740678\\
-14.7	0.00514292398527029\\
-14.6	0.00546267628904783\\
-14.5	0.0057851050828714\\
-14.4	0.00610936368141299\\
-14.3	0.00643459506029337\\
-14.2	0.00675993414359827\\
-14.1	0.00708451013262938\\
-14	0.0074074488698477\\
-13.9	0.00772787523181058\\
-13.8	0.00804491554476222\\
-13.7	0.00835770001641517\\
-13.6	0.00866536517735069\\
-13.5	0.00896705632537715\\
-13.4	0.00926192996611238\\
-13.3	0.00954915624300079\\
-13.2	0.00982792134994087\\
-13.1	0.01009742991968\\
-13	0.0103569073811359\\
-12.9	0.0106056022788233\\
-12.8	0.010842788547606\\
-12.7	0.011067767736051\\
-12.6	0.011279871171743\\
-12.5	0.011478462062013\\
-12.4	0.0116629375236527\\
-12.3	0.0118327305353235\\
-12.2	0.0119873118065239\\
-12.1	0.0121261915571526\\
-12	0.0122489212018989\\
-11.9	0.0123550949339002\\
-11.8	0.0124443512023379\\
-11.7	0.0125163740788871\\
-11.6	0.0125708945081974\\
-11.5	0.0126076914378621\\
-11.4	0.0126265928236267\\
-11.3	0.0126274765058963\\
-11.2	0.0126102709539263\\
-11.1	0.0125749558744135\\
-11	0.0125215626815603\\
-10.9	0.0124501748260381\\
-10.8	0.0123609279806536\\
-10.7	0.0122540100809003\\
-10.6	0.0121296612189681\\
-10.5	0.0119881733901833\\
-10.4	0.011829890091255\\
-10.3	0.011655205770116\\
-10.2	0.0114645651275591\\
-10.1	0.0112584622712938\\
-10	0.011037439723463\\
-9.89999999999999	0.0108020872830865\\
-9.8	0.0105530407453194\\
-9.69999999999999	0.0102909804798327\\
-9.59999999999999	0.010016629871045\\
-9.5	0.00973075362334675\\
-9.39999999999999	0.00943415593487062\\
-9.3	0.00912767854376426\\
-9.19999999999999	0.00881219865131884\\
-9.09999999999999	0.00848862672669649\\
-9	0.008157904198376\\
-8.89999999999999	0.00782100103780618\\
-8.8	0.00747891324111105\\
-8.69999999999999	0.0071326602150334\\
-8.59999999999999	0.00678328207363339\\
-8.5	0.00643183685256968\\
-8.39999999999999	0.00607939764808975\\
-8.3	0.00572704968813439\\
-8.19999999999999	0.00537588734322179\\
-8.09999999999999	0.0050270110850215\\
-8	0.00468152440074648\\
-7.89999999999999	0.00434053067169632\\
-7.8	0.00400513002446119\\
-7.69999999999999	0.00367641616345424\\
-7.59999999999999	0.00335547319357449\\
-7.5	0.00304337244191054\\
-7.39999999999999	0.00274116928748364\\
-7.3	0.00244990000808892\\
-7.19999999999999	0.00217057865332836\\
-7.09999999999999	0.00190419395294356\\
-7	0.001651706269537\\
-6.89999999999999	0.00141404460473309\\
-6.8	0.00119210366776207\\
-6.69999999999999	0.000986741015356349\\
-6.59999999999999	0.000798774271731631\\
-6.5	0.000628978437278268\\
-6.39999999999999	0.000478083294419241\\
-6.3	0.000346770918893864\\
-6.19999999999999	0.000235673304505061\\
-6.09999999999999	0.000145370109122386\\
-6	7.6386529460937e-05\\
-5.89999999999999	2.91913118637892e-05\\
-5.8	4.19490599577516e-06\\
-5.69999999999999	1.74776801812798e-06\\
-5.59999999999999	2.21388194504033e-05\\
-5.5	6.55940675439235e-05\\
-5.39999999999999	0.000132275392587867\\
-5.3	0.000222279507147348\\
-5.19999999999999	0.000335637091793108\\
-5.09999999999999	0.000472312111425033\\
-5	0.000632201315820038\\
-4.89999999999999	0.000815133927546506\\
-4.8	0.00102087151988753\\
-4.69999999999999	0.00124910808690285\\
-4.59999999999999	0.00149947030723479\\
-4.5	0.00177151800273257\\
-4.39999999999999	0.00206474479242703\\
-4.3	0.00237857894184209\\
-4.19999999999999	0.00271238440707696\\
-4.09999999999999	0.00306546207253697\\
-4	0.00343705118063536\\
-3.89999999999999	0.00382633095122885\\
-3.8	0.00423242238799452\\
-3.69999999999999	0.00465439026840269\\
-3.59999999999999	0.00509124531338932\\
-3.5	0.00554194653229111\\
-3.39999999999999	0.00600540373806858\\
-3.3	0.00648048022731733\\
-3.19999999999999	0.00696599561905298\\
-3.09999999999999	0.00746072884574926\\
-3	0.00796342128962309\\
-2.89999999999999	0.00847278005668262\\
-2.8	0.00898748138059921\\
-2.69999999999999	0.00950617414802539\\
-2.59999999999999	0.0100274835365585\\
-2.5	0.0105500147561553\\
-2.39999999999999	0.0110723568844223\\
-2.3	0.0115930867858567\\
-2.19999999999999	0.0121107731047838\\
-2.09999999999999	0.0126239803214333\\
-2	0.0131312728603233\\
-1.89999999999999	0.0136312192398712\\
-1.8	0.0141223962519342\\
-1.69999999999999	0.0146033931597908\\
-1.59999999999999	0.0150728159029169\\
-1.5	0.015529291296784\\
-1.39999999999999	0.0159714712158078\\
-1.3	0.0163980367475152\\
-1.19999999999999	0.0168077023059662\\
-1.09999999999999	0.0171992196924669\\
-1	0.0175713820916512\\
-0.899999999999991	0.0179230279910698\\
-0.799999999999997	0.0182530450125367\\
-0.699999999999989	0.0185603736436125\\
-0.599999999999994	0.0188440108577782\\
-0.5	0.0191030136120548\\
-0.399999999999991	0.0193365022110593\\
-0.299999999999997	0.0195436635267577\\
-0.199999999999989	0.0197237540634772\\
-0.0999999999999943	0.0198761028580693\\
0	0.0200001142054816\\
0.0999999999999943	0.0200952702003883\\
0.199999999999989	0.0201611330859531\\
0.299999999999997	0.0201973474012461\\
0.399999999999991	0.0202036419193197\\
0.5	0.0201798313684478\\
0.599999999999994	0.0201258179295663\\
0.699999999999989	0.0200415925035024\\
0.799999999999997	0.0199272357421605\\
0.899999999999991	0.0197829188384235\\
1	0.0196089040701504\\
1.09999999999999	0.0194055450942804\\
1.19999999999999	0.0191732869877074\\
1.3	0.0189126660322531\\
1.39999999999999	0.0186243092417451\\
1.5	0.0183089336298959\\
1.59999999999999	0.0179673452183783\\
1.69999999999999	0.0176004377851992\\
1.8	0.0172091913541857\\
1.89999999999999	0.0167946704271147\\
2	0.0163580219607338\\
2.09999999999999	0.0159004730916417\\
2.19999999999999	0.0154233286127103\\
2.3	0.014927968205444\\
2.39999999999999	0.0144158434333795\\
2.5	0.0138884745023238\\
2.59999999999999	0.0133474467939228\\
2.69999999999999	0.0127944071797231\\
2.8	0.0122310601235602\\
2.89999999999999	0.0116591635807473\\
3	0.0110805247031747\\
3.09999999999999	0.0104969953600368\\
3.19999999999999	0.00991046748449807\\
3.3	0.00932286825717177\\
3.39999999999999	0.00873615513783443\\
3.5	0.00815231075730879\\
3.59999999999999	0.00757333768194485\\
3.69999999999999	0.00700125306358175\\
3.8	0.00643808318830881\\
3.89999999999999	0.00588585793773788\\
4	0.00534660517686469\\
4.09999999999999	0.00482234508292856\\
4.19999999999999	0.00431508442997156\\
4.3	0.00382681084405921\\
4.39999999999999	0.00335948704434361\\
4.5	0.00291504508533164\\
4.59999999999999	0.0024953806158672\\
4.69999999999999	0.0021023471704355\\
4.8	0.00173775050846511\\
4.89999999999999	0.00140334301732322\\
5	0.00110081819468207\\
5.09999999999999	0.000831805225876216\\
5.19999999999999	0.000597863671767169\\
5.3	0.000400478282492306\\
5.39999999999999	0.000241053952289954\\
5.5	0.000120910830368523\\
5.59999999999999	4.12796025238069e-05\\
5.69999999999999	3.29695790158056e-06\\
5.8	8.00125495943832e-06\\
5.89999999999999	5.6328400297068e-05\\
6	0.000149107953602182\\
6.09999999999999	0.000287059471500201\\
6.19999999999999	0.000470789102599582\\
6.3	0.000700786445493285\\
6.39999999999999	0.000977421680911667\\
6.5	0.00130094298862372\\
6.59999999999999	0.00167147425905272\\
6.69999999999999	0.00208901310891385\\
6.8	0.0025534292094904\\
6.89999999999999	0.0030644629354507\\
7	0.00362172434136728\\
7.09999999999999	0.00422469247233206\\
7.19999999999999	0.00487271501427943\\
7.3	0.00556500828881718\\
7.39999999999999	0.00630065759654549\\
7.5	0.00707861791200173\\
7.59999999999999	0.00789771493251308\\
7.69999999999999	0.00875664648237746\\
7.8	0.00965398427291183\\
7.89999999999999	0.0105881760180276\\
8	0.0115575479041046\\
8.09999999999999	0.0125603074120388\\
8.19999999999999	0.0135945464884538\\
8.3	0.0146582450621664\\
8.39999999999999	0.0157492749011168\\
8.5	0.016865403804088\\
8.59999999999999	0.0180043001206641\\
8.69999999999999	0.0191635375920202\\
8.8	0.0203406005042771\\
8.89999999999999	0.0215328891453248\\
9	0.022737725555198\\
9.09999999999999	0.0239523595592822\\
9.19999999999999	0.0251739750728571\\
9.3	0.0263996966647199\\
9.39999999999999	0.027626596366906\\
9.5	0.0288517007168181\\
9.59999999999999	0.0300719980173953\\
9.69999999999999	0.0312844458003181\\
9.8	0.0324859784766214\\
9.89999999999999	0.0336735151585167\\
10	0.034843967635679\\
10.1	0.0359942484887457\\
10.2	0.0371212793223094\\
10.3	0.0382219990992565\\
10.4	0.0392933725579152\\
10.5	0.0403323986931333\\
10.6	0.0413361192820996\\
10.7	0.0423016274354672\\
10.8	0.0432260761541189\\
10.9	0.0441066868717491\\
11	0.0449407579633111\\
11.1	0.0457256731992989\\
11.2	0.0464589101258098\\
11.3	0.0471380483503397\\
11.4	0.0477607777133354\\
11.5	0.0483249063256321\\
11.6	0.0488283684520643\\
11.7	0.0492692322217405\\
11.8	0.049645707145722\\
11.9	0.0499561514231409\\
12	0.0501990790171356\\
12.1	0.0503731664823627\\
12.2	0.0504772595262783\\
12.3	0.050510379286849\\
12.4	0.0504717283098709\\
12.5	0.0503606962096238\\
12.6	0.0501768649971884\\
12.7	0.04992001406138\\
12.8	0.0495901247879268\\
12.9	0.0491873848032203\\
13	0.0487121918297087\\
13.1	0.0481651571407698\\
13.2	0.0475471086037057\\
13.3	0.0468590933003249\\
13.4	0.0461023797154426\\
13.5	0.0452784594845011\\
13.6	0.0443890486924256\\
13.7	0.0434360887167487\\
13.8	0.0424217466089868\\
13.9	0.041348415009205\\
14	0.0402187115896897\\
14.1	0.0390354780246303\\
14.2	0.0378017784837072\\
14.3	0.0365208976484957\\
14.4	0.0351963382515968\\
14.5	0.0338318181394259\\
14.6	0.0324312668606032\\
14.7	0.0309988217829004\\
14.8	0.0295388237427136\\
14.9	0.028055812232028\\
15	0.0265545201288454\\
15.1	0.0250398679780208\\
15.2	0.0235169578304326\\
15.3	0.0219910666493704\\
15.4	0.0204676392939564\\
15.5	0.0189522810903508\\
15.6	0.0174507500023809\\
15.7	0.0159689484141156\\
15.8	0.0145129145377656\\
15.9	0.0130888134611014\\
16	0.0117029278493938\\
16.1	0.0103616483176385\\
16.2	0.00907146348955989\\
16.3	0.00783894976059983\\
16.4	0.00667076078275064\\
16.5	0.00557361668972896\\
16.6	0.00455429308157487\\
16.7	0.00361960978830961\\
16.8	0.00277641943280397\\
16.9	0.00203159581346874\\
17	0.00139202212781566\\
17.1	0.000864579058314657\\
17.2	0.000456132742313905\\
17.3	0.000173522648087839\\
17.4	2.35493793220054e-05\\
17.5	1.29624305522073e-05\\
17.6	0.00014844791622994\\
17.7	0.000436616296198141\\
17.8	0.000883990120425515\\
17.9	0.00149699181586562\\
18	0.00228193153827705\\
18.1	0.00324499511176649\\
18.2	0.00439223207869558\\
18.3	0.00572954388242103\\
18.4	0.00726267220513272\\
18.5	0.00899718748278573\\
18.6	0.0109384776188296\\
18.7	0.0130917369180916\\
18.8	0.0154619552617736\\
18.9	0.01805390754411\\
19	0.0208721433907436\\
19.1	0.0239209771783822\\
19.2	0.027204478374748\\
19.3	0.0307264622172332\\
19.4	0.0344904807480786\\
19.5	0.0384998142232119\\
19.6	0.0427574629112084\\
19.7	0.0472661392981196\\
19.8	0.0520282607131491\\
19.9	0.057045942389403\\
20	0.0623209909731101\\
20.1	0.067854898493903\\
20.2	0.0736488368078889\\
20.3	0.0797036525243579\\
20.4	0.0860198624261145\\
20.5	0.0925976493924667\\
20.6	0.0994368588330226\\
20.7	0.106536995639489\\
20.8	0.11389722166171\\
20.9	0.121516353713252\\
21	0.129392862110841\\
21.1	0.137524869751015\\
21.2	0.145910151726383\\
21.3	0.154546135482857\\
21.4	0.163429901518336\\
21.5	0.172558184622249\\
21.6	0.181927375654469\\
21.7	0.191533523861132\\
21.8	0.20137233972389\\
21.9	0.211439198338279\\
22	0.221729143315858\\
22.1	0.232236891203898\\
22.2	0.24295683641552\\
22.3	0.253883056662243\\
22.4	0.265009318880077\\
22.5	0.276329085639431\\
22.6	0.287835522028278\\
22.7	0.299521502997254\\
22.8	0.311379621154515\\
22.9	0.323402194997531\\
23	0.335581277568168\\
23.1	0.347908665516781\\
23.2	0.360375908560387\\
23.3	0.372974319319264\\
23.4	0.385694983515861\\
23.5	0.398528770519191\\
23.6	0.411466344217453\\
23.7	0.424498174201084\\
23.8	0.437614547237964\\
23.9	0.450805579022124\\
24	0.46406122617684\\
24.1	0.477371298492708\\
24.2	0.490725471380959\\
24.3	0.504113298521944\\
24.4	0.517524224688585\\
24.5	0.53094759872426\\
24.6	0.544372686654516\\
24.7	0.557788684911855\\
24.8	0.571184733652709\\
24.9	0.584549930145748\\
25	0.59787334221056\\
25.1	0.611144021685841\\
25.2	0.624351017906281\\
25.3	0.637483391167368\\
25.4	0.650530226157586\\
25.5	0.663480645337518\\
25.6	0.67632382224568\\
25.7	0.689048994711105\\
25.8	0.701645477952939\\
25.9	0.714102677547712\\
26	0.726410102245159\\
26.1	0.738557376613945\\
26.2	0.750534253498993\\
26.3	0.762330626272528\\
26.4	0.773936540861454\\
26.5	0.785342207534129\\
26.6	0.796538012430105\\
26.7	0.807514528816955\\
26.8	0.818262528058851\\
26.9	0.828772990282139\\
27	0.839037114723732\\
27.1	0.849046329748805\\
27.2	0.85879230252485\\
27.3	0.868266948339853\\
27.4	0.877462439552991\\
27.5	0.886371214166925\\
27.6	0.894985984011475\\
27.7	0.903299742529159\\
27.8	0.911305772153764\\
27.9	0.91899765127389\\
28	0.926369260774079\\
28.1	0.933414790146912\\
28.2	0.940128743170179\\
28.3	0.946505943143959\\
28.4	0.9525415376832\\
28.5	0.958231003062122\\
28.6	0.963570148107503\\
28.7	0.968555117638651\\
28.8	0.973182395452576\\
28.9	0.977448806853631\\
29	0.981351520727593\\
29.1	0.984888051160849\\
29.2	0.988056258606107\\
29.3	0.990854350596677\\
29.4	0.993280882012098\\
29.5	0.995334754898541\\
29.6	0.997015217848057\\
29.7	0.998321864941405\\
29.8	0.999254634259794\\
29.9	0.999813805971516\\
30	1\\
30.1	0.999814173280409\\
30.2	0.999257616612479\\
30.3	0.998331951117781\\
30.4	0.997039124310167\\
30.5	0.99538140578859\\
30.6	0.993361382562031\\
30.7	0.990981954016637\\
30.8	0.988246326535696\\
30.9	0.985158007783386\\
31	0.981720800663698\\
31.1	0.977938796966239\\
31.2	0.973816370710975\\
31.3	0.969358171204313\\
31.4	0.964569115819136\\
31.5	0.959454382511753\\
31.6	0.954019402088908\\
31.7	0.948269850238217\\
31.8	0.942211639335605\\
31.9	0.935850910043469\\
32	0.929194022713417\\
32.1	0.9222475486076\\
32.2	0.915018260952671\\
32.3	0.907513125840546\\
32.4	0.899739292990121\\
32.5	0.891704086384184\\
32.6	0.88341499479569\\
32.7	0.874879662217595\\
32.8	0.866105878210388\\
32.9	0.857101568181344\\
33	0.847874783609511\\
33.1	0.838433692230242\\
33.2	0.828786568193034\\
33.3	0.818941782206222\\
33.4	0.80890779168193\\
33.5	0.7986931308945\\
33.6	0.788306401165382\\
33.7	0.777756261087274\\
33.8	0.767051416800044\\
33.9	0.756200612330702\\
34	0.745212620009424\\
34.1	0.734096230973355\\
34.2	0.722860245769577\\
34.3	0.711513465068363\\
34.4	0.700064680497472\\
34.5	0.688522665607917\\
34.6	0.676896166981294\\
34.7	0.66519389548837\\
34.8	0.653424517708324\\
34.9	0.641596647517558\\
35	0.629718837856718\\
35.1	0.617799572684101\\
35.2	0.605847259123231\\
35.3	0.593870219812036\\
35.4	0.581876685460577\\
35.5	0.569874787623928\\
35.6	0.557872551696359\\
35.7	0.545877890132562\\
35.8	0.533898595901256\\
35.9	0.521942336176058\\
36	0.510016646268125\\
36.1	0.498128923804619\\
36.2	0.486286423156644\\
36.3	0.47449625011989\\
36.4	0.462765356850815\\
36.5	0.451100537060727\\
36.6	0.439508421469836\\
36.7	0.427995473522806\\
36.8	0.416567985367063\\
36.9	0.405232074094635\\
37	0.393993678247946\\
37.1	0.382858554589649\\
37.2	0.371832275136118\\
37.3	0.360920224453941\\
37.4	0.350127597218359\\
37.5	0.339459396032244\\
37.6	0.328920429503891\\
37.7	0.31851531058155\\
37.8	0.308248455142319\\
37.9	0.298124080832685\\
38	0.288146206157734\\
38.1	0.278318649815717\\
38.2	0.268645030274422\\
38.3	0.259128765585502\\
38.4	0.249773073432664\\
38.5	0.240580971409388\\
38.6	0.231555277521582\\
38.7	0.222698610910367\\
38.8	0.214013392790014\\
38.9	0.205501847595778\\
39	0.19716600433625\\
39.1	0.189007698144649\\
39.2	0.181028572023304\\
39.3	0.173230078775438\\
39.4	0.16561348311822\\
39.5	0.158179863970917\\
39.6	0.150930116911871\\
39.7	0.143864956797913\\
39.8	0.13698492053974\\
39.9	0.13029037002669\\
40	0.123781495194289\\
40.1	0.117458317227884\\
40.2	0.111320691895607\\
40.3	0.105368313003934\\
40.4	0.0996007159689923\\
40.5	0.0940172814968359\\
40.6	0.0886172393658553\\
40.7	0.0833996723045024\\
40.8	0.0783635199575413\\
40.9	0.0735075829340345\\
41	0.0688305269303312\\
41.1	0.0643308869213559\\
41.2	0.0600070714135498\\
41.3	0.0558573667528735\\
41.4	0.0518799414813566\\
41.5	0.0480728507357494\\
41.6	0.0444340406819191\\
41.7	0.0409613529787217\\
41.8	0.0376525292651835\\
41.9	0.0345052156649275\\
42	0.0315169673018954\\
42.1	0.0286852528215238\\
42.2	0.0260074589116758\\
42.3	0.0234808948177368\\
42.4	0.0211027968464286\\
42.5	0.018870332853034\\
42.6	0.0167806067068637\\
42.7	0.0148306627299478\\
42.8	0.0130174901040801\\
42.9	0.0113380272415041\\
43	0.00978916611467984\\
43.1	0.00836775654074011\\
43.2	0.00707061041639225\\
43.3	0.00589450589920814\\
43.4	0.00483619153138664\\
43.5	0.00389239030226342\\
43.6	0.00305980364599545\\
43.7	0.00233511537103061\\
43.8	0.00171499551813314\\
43.9	0.00119610414391586\\
44	0.000775095026996617\\
44.1	0.00044861929406865\\
44.2	0.000213328963347461\\
44.3	6.58804030251009e-05\\
44.4	2.93770253348522e-06\\
44.5	2.11759545860928e-05\\
44.6	0.000117284446135316\\
44.7	0.000287969756547372\\
44.8	0.000529958761460519\\
44.9	0.000840001540955061\\
45	0.00121487419082169\\
45.1	0.00165138153587292\\
45.2	0.0021463597443971\\
45.3	0.00269667884300575\\
45.4	0.00329924513127562\\
45.5	0.0039510034957297\\
45.6	0.0046489396228503\\
45.7	0.00539008211095012\\
45.8	0.00617150448086875\\
45.9	0.00699032708559237\\
46	0.00784371891902513\\
46.1	0.00872889932426396\\
46.2	0.00964313960185409\\
46.3	0.0105837645186147\\
46.4	0.0115481537177455\\
46.5	0.0125337430310262\\
46.6	0.0135380256940361\\
46.7	0.0145585534654138\\
46.8	0.0155929376512814\\
46.9	0.0166388500360469\\
47	0.0176940237208905\\
47.1	0.0187562538713221\\
47.2	0.0198233983752827\\
47.3	0.0208933784133337\\
47.4	0.0219641789425552\\
47.5	0.0230338490958391\\
47.6	0.0241005024983294\\
47.7	0.0251623175028176\\
47.8	0.0262175373459633\\
47.9	0.027264470227255\\
48	0.0283014893126789\\
48.1	0.0293270326651009\\
48.2	0.0303396031034143\\
48.3	0.031337767992534\\
48.4	0.0323201589663526\\
48.5	0.0332854715858054\\
48.6	0.0342324649342069\\
48.7	0.0351599611520505\\
48.8	0.0360668449134748\\
48.9	0.0369520628466169\\
49	0.0378146229000781\\
49.1	0.0386535936577431\\
49.2	0.0394681036041833\\
49.3	0.040257340342894\\
49.4	0.041020549769591\\
49.5	0.0417570352028077\\
49.6	0.0424661564740078\\
49.7	0.0431473289794285\\
49.8	0.043800022695851\\
49.9	0.0444237611624769\\
50	0.0450181204310747\\
50.1	0.0455827279865368\\
50.2	0.0461172616399594\\
50.3	0.046621448396342\\
50.4	0.0470950632989654\\
50.5	0.0475379282524825\\
50.6	0.0479499108267226\\
50.7	0.0483309230431796\\
50.8	0.048680920146113\\
50.9	0.0489998993601609\\
51	0.0492878986363207\\
51.1	0.0495449953881188\\
51.2	0.0497713052197441\\
51.3	0.0499669806478817\\
51.4	0.0501322098189424\\
51.5	0.0502672152233326\\
51.6	0.0503722524083707\\
51.7	0.0504476086914094\\
51.8	0.0504936018746739\\
51.9	0.0505105789632827\\
52	0.0504989148878671\\
52.1	0.0504590112331603\\
52.2	0.0503912949738768\\
52.3	0.0502962172191558\\
52.4	0.0501742519667915\\
52.5	0.0500258948684267\\
52.6	0.0498516620068344\\
52.7	0.0496520886863668\\
52.8	0.0494277282375979\\
52.9	0.0491791508371416\\
53	0.0489069423435732\\
53.1	0.0486117031503434\\
53.2	0.0482940470565116\\
53.3	0.0479546001560938\\
53.4	0.0475939997467613\\
53.5	0.0472128932585851\\
53.6	0.046811937203475\\
53.7	0.0463917961459149\\
53.8	0.045953141695552\\
53.9	0.0454966515221552\\
54	0.0450230083934116\\
54.1	0.0445328992359872\\
54.2	0.0440270142202425\\
54.3	0.0435060458689428\\
54.4	0.0429706881902702\\
54.5	0.0424216358354021\\
54.6	0.0418595832808848\\
54.7	0.041285224035987\\
54.8	0.0406992498751938\\
54.9	0.0401023500959501\\
55	0.0394952108017439\\
55.1	0.0388785142105728\\
55.2	0.038252937988816\\
55.3	0.037619154610492\\
55.4	0.0369778307418611\\
55.5	0.0363296266512956\\
55.6	0.0356751956443159\\
55.7	0.0350151835236622\\
55.8	0.0343502280742449\\
55.9	0.0336809585727926\\
56	0.033007995321992\\
56.1	0.0323319492088894\\
56.2	0.0316534212873048\\
56.3	0.0309730023839853\\
56.4	0.0302912727282071\\
56.5	0.0296088016045128\\
56.6	0.0289261470282593\\
56.7	0.0282438554436265\\
56.8	0.0275624614437273\\
56.9	0.0268824875124433\\
57	0.026204443787593\\
57.1	0.0255288278450338\\
57.2	0.024856124503275\\
57.3	0.0241868056481839\\
57.4	0.0235213300773419\\
57.5	0.0228601433636079\\
57.6	0.0222036777374326\\
57.7	0.0215523519874622\\
57.8	0.0209065713789664\\
57.9	0.020266727589608\\
58	0.0196331986620835\\
58.1	0.0190063489731436\\
58.2	0.0183865292185103\\
58.3	0.0177740764131987\\
58.4	0.0171693139067484\\
58.5	0.0165725514128761\\
58.6	0.0159840850530484\\
58.7	0.0154041974134847\\
58.8	0.0148331576150925\\
58.9	0.0142712213958435\\
59	0.0137186312050987\\
59.1	0.0131756163093916\\
59.2	0.012642392909185\\
59.3	0.012119164266117\\
59.4	0.0116061208402561\\
59.5	0.0111034404368906\\
59.6	0.0106112883623823\\
59.7	0.0101298175886172\\
59.8	0.00965916892559542\\
59.9	0.00919947120170387\\
60	0.00875084145122595\\
60.1	0.00831338510864514\\
60.2	0.00788719620930891\\
60.3	0.00747235759602683\\
60.4	0.00706894113117976\\
60.5	0.00667700791393306\\
60.6	0.00629660850214508\\
60.7	0.00592778313857799\\
60.8	0.00557056198102311\\
60.9	0.00522496533596033\\
61	0.0048910038953838\\
61.1	0.00456867897643035\\
61.2	0.00425798276346085\\
61.3	0.00395889855224917\\
61.4	0.00367140099594576\\
61.5	0.00339545635249231\\
61.6	0.00313102273317032\\
61.7	0.0028780503519797\\
61.8	0.00263648177554992\\
61.9	0.00240625217329713\\
62	0.00218728956755105\\
62.1	0.00197951508338186\\
62.2	0.00178284319787085\\
62.3	0.00159718198857471\\
62.4	0.00142243338094454\\
62.5	0.00125849339446952\\
62.6	0.00110525238732491\\
62.7	0.000962595299312191\\
62.8	0.000830401892890199\\
62.9	0.000708546992102852\\
63	0.00059690071922079\\
63.1	0.000495328728920719\\
63.2	0.000403692439836145\\
63.3	0.000321849263322311\\
63.4	0.000249652829285811\\
63.5	0.000186953208937923\\
63.6	0.000133597134339757\\
63.7	8.94282146144777e-05\\
63.8	5.42871487105526e-05\\
63.9	2.80119346074193e-05\\
64	1.04380748631634e-05\\
64.1	1.39877841043789e-06\\
64.2	7.25158515586495e-07\\
64.3	8.246426821623e-06\\
64.4	2.3790083404106e-05\\
64.5	4.71821027749209e-05\\
64.6	7.8247115776014e-05\\
64.7	0.000116808587311888\\
64.8	0.000162688989875355\\
64.9	0.000215709972828191\\
65	0.000275692527403141\\
65.1	0.000342457147400684\\
65.2	0.000415823985558907\\
65.3	0.000495613005580293\\
65.4	0.000581644129805063\\
65.5	0.000673737382525022\\
65.6	0.000771713028937606\\
65.7	0.000875391709743749\\
65.8	0.000984594571398239\\
65.9	0.00109914339202587\\
66	0.00121886070301984\\
66.1	0.00134356990634451\\
66.2	0.00147309538756649\\
66.3	0.0016072626246438\\
66.4	0.00174589829250469\\
66.5	0.00188883036345222\\
66.6	0.00203588820343286\\
66.7	0.00218690266421151\\
66.8	0.00234170617149724\\
66.9	0.00250013280906759\\
67	0.00266201839894065\\
67.1	0.00282720057764847\\
67.2	0.00299551886866532\\
67.3	0.00316681475104817\\
67.4	0.00334093172434817\\
67.5	0.00351771536985331\\
67.6	0.00369701340822507\\
67.7	0.00387867575359216\\
67.8	0.00406255456416757\\
67.9	0.00424850428945465\\
68	0.00443638171411025\\
68.1	0.00462604599853437\\
68.2	0.00481735871625485\\
68.3	0.00501018388817913\\
68.4	0.00520438801378309\\
68.5	0.00539984009930991\\
68.6	0.00559641168305119\\
68.7	0.00579397685778303\\
68.8	0.00599241229042983\\
68.9	0.00619159723903093\\
69	0.00639141356708163\\
69.1	0.00659174575532334\\
69.2	0.00679248091105672\\
69.3	0.00699350877505034\\
69.4	0.00719472172611908\\
69.5	0.00739601478344475\\
69.6	0.00759728560671193\\
69.7	0.00779843449413147\\
69.8	0.00799936437842284\\
69.9	0.00819998082082798\\
70	0.0084001920032257\\
70.1	0.00859990871841863\\
70.2	0.00879904435866046\\
70.3	0.00899751490249325\\
70.4	0.00919523889996268\\
70.5	0.00939213745627766\\
70.6	0.0095881342139816\\
70.7	0.00978315533369937\\
70.8	0.00997712947352574\\
70.9	0.0101699877671177\\
71	0.0103616638005533\\
71.1	0.0105520935880191\\
71.2	0.0107412155463854\\
71.3	0.0109289704687292\\
71.4	0.0111153014968636\\
71.5	0.0113001540929287\\
71.6	0.0114834760101025\\
71.7	0.0116652172624844\\
71.8	0.0118453300942054\\
71.9	0.0120237689478187\\
72	0.0122004904320191\\
72.1	0.0123754532887447\\
72.2	0.0125486183597058\\
72.3	0.0127199485523922\\
72.4	0.0128894088056026\\
72.5	0.0130569660545421\\
72.6	0.0132225891955325\\
72.7	0.0133862490503765\\
72.8	0.013547918330418\\
72.9	0.0137075716003398\\
73	0.0138651852417358\\
73.1	0.0140207374164963\\
73.2	0.0141742080300443\\
73.3	0.014325578694456\\
73.4	0.0144748326915012\\
73.5	0.0146219549356371\\
73.6	0.0147669319369855\\
73.7	0.0149097517643268\\
73.8	0.0150504040081378\\
73.9	0.0151888797437043\\
74	0.0153251714943342\\
74.1	0.0154592731946977\\
74.2	0.0155911801543214\\
74.3	0.0157208890212575\\
74.4	0.0158483977459553\\
74.5	0.0159737055453526\\
74.6	0.0160968128672126\\
74.7	0.0162177213547225\\
74.8	0.0163364338113754\\
74.9	0.016452954166154\\
75	0.0165672874390305\\
75.1	0.0166794397068023\\
75.2	0.0167894180692775\\
75.3	0.0168972306158238\\
75.4	0.017002886392297\\
75.5	0.0171063953683593\\
75.6	0.0172077684052014\\
75.7	0.0173070172236782\\
75.8	0.0174041543728697\\
75.9	0.0174991931990761\\
76	0.0175921478152566\\
76.1	0.0176830330709187\\
76.2	0.0177718645224682\\
76.3	0.0178586584040232\\
76.4	0.0179434315987023\\
76.5	0.0180262016103879\\
76.6	0.0181069865359746\\
76.7	0.0181858050381024\\
76.8	0.0182626763183808\\
76.9	0.0183376200911077\\
77	0.018410656557483\\
77.1	0.0184818063803209\\
77.2	0.0185510906592624\\
77.3	0.0186185309064884\\
77.4	0.018684149022934\\
77.5	0.0187479672750047\\
77.6	0.0188100082717936\\
77.7	0.0188702949427988\\
77.8	0.018928850516141\\
77.9	0.0189856984972774\\
78	0.0190408626482132\\
78.1	0.0190943669672046\\
78.2	0.0191462356689548\\
78.3	0.0191964931652966\\
78.4	0.01924516404636\\
78.5	0.0192922730622214\\
78.6	0.0193378451050295\\
78.7	0.0193819051916048\\
78.8	0.0194244784465083\\
78.9	0.0194655900855735\\
79	0.0195052653998985\\
79.1	0.0195435297402925\\
79.2	0.0195804085021718\\
79.3	0.0196159271108982\\
79.4	0.0196501110075567\\
79.5	0.019682985635166\\
79.6	0.0197145764253134\\
79.7	0.0197449087852123\\
79.8	0.0197740080851727\\
79.9	0.0198018996464795\\
80	0.0198286087296727\\
80.1	0.0198541605232221\\
80.2	0.0198785801325904\\
80.3	0.0199018925696779\\
80.4	0.0199241227426423\\
80.5	0.0199452954460852\\
80.6	0.0199654353516012\\
80.7	0.0199845669986801\\
80.8	0.0200027147859566\\
80.9	0.0200199029627997\\
81	0.0200361556212353\\
81.1	0.0200514966881953\\
81.2	0.0200659499180843\\
81.3	0.0200795388856596\\
81.4	0.0200922869792146\\
81.5	0.0201042173940604\\
81.6	0.0201153531262983\\
81.7	0.0201257169668751\\
81.8	0.0201353314959152\\
81.9	0.0201442190773224\\
82	0.0201524018536436\\
82.1	0.0201599017411891\\
82.2	0.0201667404254003\\
82.3	0.02017293935646\\
82.4	0.0201785197451381\\
82.5	0.0201835025588649\\
82.6	0.0201879085180261\\
82.7	0.0201917580924734\\
82.8	0.0201950714982427\\
82.9	0.0201978686944748\\
83	0.0202001693805318\\
83.1	0.0202019929933021\\
83.2	0.020203358704688\\
83.3	0.0202042854192715\\
83.4	0.0202047917721487\\
83.5	0.02020489612693\\
83.6	0.0202046165738982\\
83.7	0.0202039709283194\\
83.8	0.0202029767289009\\
83.9	0.0202016512363897\\
84	0.0202000114323076\\
84.1	0.0201980740178145\\
84.2	0.0201958554126974\\
84.3	0.0201933717544791\\
84.4	0.0201906388976392\\
84.5	0.0201876724129448\\
84.6	0.0201844875868852\\
84.7	0.0201810994212037\\
84.8	0.0201775226325252\\
84.9	0.0201737716520714\\
85	0.0201698606254604\\
85.1	0.0201658034125867\\
85.2	0.0201616135875752\\
85.3	0.0201573044388077\\
85.4	0.0201528889690139\\
85.5	0.0201483798954257\\
85.6	0.0201437896499899\\
85.7	0.0201391303796336\\
85.8	0.020134413946582\\
85.9	0.0201296519287196\\
86	0.0201248556199967\\
86.1	0.0201200360308735\\
86.2	0.0201152038887994\\
86.3	0.0201103696387242\\
86.4	0.0201055434436395\\
86.5	0.020100735185143\\
86.6	0.0200959544640266\\
86.7	0.0200912106008827\\
86.8	0.0200865126367272\\
86.9	0.020081869333635\\
87	0.0200772891753862\\
87.1	0.0200727803681197\\
87.2	0.0200683508409927\\
87.3	0.0200640082468414\\
87.4	0.0200597599628421\\
87.5	0.0200556130911705\\
87.6	0.0200515744596565\\
87.7	0.0200476506224309\\
87.8	0.0200438478605647\\
87.9	0.0200401721826971\\
88	0.0200366293256501\\
88.1	0.0200332247550292\\
88.2	0.0200299636658076\\
88.3	0.0200268509828921\\
88.4	0.0200238913616696\\
88.5	0.0200210891885321\\
88.6	0.0200184485813798\\
88.7	0.0200159733901001\\
88.8	0.0200136671970211\\
88.9	0.0200115333173393\\
89	0.0200095747995201\\
89.1	0.020007794425669\\
89.2	0.020006194711875\\
89.3	0.0200047779085223\\
89.4	0.0200035460005723\\
89.5	0.0200025007078141\\
89.6	0.0200016434850816\\
89.7	0.0200009755224395\\
89.8	0.0200004977453348\\
89.9	0.0200002108147164\\
90	0.0200001151271193\\
};
\addlegendentry{$\gamma = 0.1$}

\addplot [color=mycolor2,dashed, line width=1.5pt]
  table[row sep=crcr]{%
-90	0.0721405541957098\\
-89.9	0.0721412341715915\\
-89.8	0.0721432739984441\\
-89.7	0.0721466733738405\\
-89.6	0.0721514317935677\\
-89.5	0.0721575485513765\\
-89.4	0.0721650227386302\\
-89.3	0.0721738532438543\\
-89.2	0.0721840387521852\\
-89.1	0.0721955777447216\\
-89	0.0722084684977759\\
-88.9	0.0722227090820278\\
-88.8	0.0722382973615805\\
-88.7	0.0722552309929203\\
-88.6	0.0722735074237793\\
-88.5	0.0722931238919025\\
-88.4	0.0723140774237228\\
-88.3	0.0723363648329394\\
-88.2	0.0723599827190058\\
-88.1	0.0723849274655261\\
-88	0.0724111952385607\\
-87.9	0.0724387819848434\\
-87.8	0.072467683429911\\
-87.7	0.0724978950761465\\
-87.6	0.0725294122007379\\
-87.5	0.0725622298535536\\
-87.4	0.0725963428549363\\
-87.3	0.0726317457934175\\
-87.2	0.0726684330233529\\
-87.1	0.0727063986624829\\
-87	0.0727456365894184\\
-86.9	0.0727861404410531\\
-86.8	0.0728279036099079\\
-86.7	0.072870919241405\\
-86.6	0.0729151802310776\\
-86.5	0.0729606792217164\\
-86.4	0.0730074086004528\\
-86.3	0.0730553604957864\\
-86.2	0.0731045267745541\\
-86.1	0.0731548990388469\\
-86	0.073206468622876\\
-85.9	0.0732592265897896\\
-85.8	0.0733131637284471\\
-85.7	0.0733682705501482\\
-85.6	0.0734245372853247\\
-85.5	0.0734819538801964\\
-85.4	0.0735405099933928\\
-85.3	0.0736001949925462\\
-85.2	0.0736609979508586\\
-85.1	0.0737229076436452\\
-85	0.0737859125448593\\
-84.9	0.0738500008236003\\
-84.8	0.0739151603406113\\
-84.7	0.0739813786447669\\
-84.6	0.0740486429695574\\
-84.5	0.0741169402295718\\
-84.4	0.0741862570169849\\
-84.3	0.0742565795980515\\
-84.2	0.0743278939096114\\
-84.1	0.0744001855556122\\
-84	0.0744734398036501\\
-83.9	0.0745476415815366\\
-83.8	0.0746227754738933\\
-83.7	0.0746988257187815\\
-83.6	0.0747757762043679\\
-83.5	0.0748536104656342\\
-83.4	0.0749323116811349\\
-83.3	0.0750118626698059\\
-83.2	0.0750922458878314\\
-83.1	0.075173443425572\\
-83	0.0752554370045618\\
-82.9	0.0753382079745748\\
-82.8	0.0754217373107723\\
-82.7	0.0755060056109298\\
-82.6	0.0755909930927542\\
-82.5	0.0756766795912921\\
-82.4	0.0757630445564394\\
-82.3	0.0758500670505527\\
-82.2	0.0759377257461712\\
-82.1	0.0760259989238542\\
-82	0.0761148644701386\\
-81.9	0.076204299875624\\
-81.8	0.0762942822331889\\
-81.7	0.0763847882363444\\
-81.6	0.0764757941777339\\
-81.5	0.0765672759477789\\
-81.4	0.0766592090334837\\
-81.3	0.0767515685173979\\
-81.2	0.0768443290767488\\
-81.1	0.0769374649827445\\
-81	0.0770309501000582\\
-80.9	0.0771247578864951\\
-80.8	0.0772188613928519\\
-80.7	0.0773132332629722\\
-80.6	0.0774078457340044\\
-80.5	0.0775026706368696\\
-80.4	0.0775976793969432\\
-80.3	0.0776928430349566\\
-80.2	0.0777881321681262\\
-80.1	0.0778835170115161\\
-80	0.0779789673796354\\
-79.9	0.0780744526882838\\
-79.8	0.0781699419566449\\
-79.7	0.0782654038096349\\
-79.6	0.0783608064805142\\
-79.5	0.078456117813765\\
-79.4	0.0785513052682416\\
-79.3	0.0786463359205995\\
-79.2	0.0787411764690074\\
-79.1	0.0788357932371489\\
-79	0.0789301521785175\\
-78.9	0.0790242188810124\\
-78.8	0.079117958571838\\
-78.7	0.0792113361227119\\
-78.6	0.0793043160553905\\
-78.5	0.07939686254751\\
-78.4	0.0794889394387535\\
-78.3	0.0795805102373462\\
-78.2	0.0796715381268816\\
-78.1	0.0797619859734863\\
-78	0.0798518163333245\\
-77.9	0.079940991460448\\
-77.8	0.0800294733149924\\
-77.7	0.0801172235717289\\
-77.6	0.0802042036289666\\
-77.5	0.080290374617817\\
-77.4	0.0803756974118171\\
-77.3	0.080460132636917\\
-77.2	0.0805436406818343\\
-77.1	0.0806261817087757\\
-77	0.0807077156645302\\
-76.9	0.0807882022919335\\
-76.8	0.0808676011417065\\
-76.7	0.0809458715846686\\
-76.6	0.081022972824326\\
-76.5	0.0810988639098372\\
-76.4	0.0811735037493543\\
-76.3	0.0812468511237418\\
-76.2	0.0813188647006707\\
-76.1	0.0813895030490893\\
-76	0.0814587246540688\\
-75.9	0.0815264879320214\\
-75.8	0.0815927512462912\\
-75.7	0.0816574729231159\\
-75.6	0.0817206112679536\\
-75.5	0.0817821245821771\\
-75.4	0.0818419711801286\\
-75.3	0.081900109406533\\
-75.2	0.0819564976542662\\
-75.1	0.0820110943824726\\
-75	0.0820638581350291\\
-74.9	0.0821147475593487\\
-74.8	0.0821637214255203\\
-74.7	0.0822107386457758\\
-74.6	0.0822557582942805\\
-74.5	0.08229873962724\\
-74.4	0.0823396421033141\\
-74.3	0.0823784254043328\\
-74.2	0.0824150494563041\\
-74.1	0.082449474450705\\
-74	0.082481660866049\\
-73.9	0.0825115694897173\\
-73.8	0.0825391614400454\\
-73.7	0.0825643981886545\\
-73.6	0.0825872415830157\\
-73.5	0.082607653869237\\
-73.4	0.0826255977150595\\
-73.3	0.0826410362330505\\
-73.2	0.0826539330039829\\
-73.1	0.0826642521003823\\
-73	0.0826719581102341\\
-72.9	0.0826770161608312\\
-72.8	0.0826793919427482\\
-72.7	0.0826790517339302\\
-72.6	0.0826759624238748\\
-72.5	0.0826700915378949\\
-72.4	0.0826614072614428\\
-72.3	0.0826498784644812\\
-72.2	0.0826354747258791\\
-72.1	0.0826181663578179\\
-72	0.0825979244301868\\
-71.9	0.0825747207949489\\
-71.8	0.0825485281104572\\
-71.7	0.0825193198657028\\
-71.6	0.0824870704044711\\
-71.5	0.0824517549493885\\
-71.4	0.0824133496258351\\
-71.3	0.082371831485703\\
-71.2	0.0823271785309782\\
-71.1	0.0822793697371224\\
-71	0.0822283850762321\\
-70.9	0.0821742055399511\\
-70.8	0.0821168131621143\\
-70.7	0.0820561910410961\\
-70.6	0.081992323361841\\
-70.5	0.0819251954175508\\
-70.4	0.0818547936310042\\
-70.3	0.0817811055754817\\
-70.2	0.0817041199952726\\
-70.1	0.0816238268257384\\
-70	0.0815402172129025\\
-69.9	0.0814532835325468\\
-69.8	0.0813630194087831\\
-69.7	0.0812694197320769\\
-69.6	0.0811724806766946\\
-69.5	0.0810721997175484\\
-69.4	0.0809685756464138\\
-69.3	0.0808616085874903\\
-69.2	0.0807513000122809\\
-69.1	0.0806376527537627\\
-69	0.0805206710198228\\
-68.9	0.0804003604059332\\
-68.8	0.0802767279070364\\
-68.7	0.0801497819286194\\
-68.6	0.080019532296946\\
-68.5	0.0798859902684247\\
-68.4	0.0797491685380848\\
-68.3	0.079609081247138\\
-68.2	0.0794657439895971\\
-68.1	0.0793191738179306\\
-68	0.0791693892477273\\
-67.9	0.0790164102613478\\
-67.8	0.07886025831054\\
-67.7	0.078700956317996\\
-67.6	0.0785385286778264\\
-67.5	0.0783730012549344\\
-67.4	0.0782044013832647\\
-67.3	0.0780327578629095\\
-67.2	0.0778581009560523\\
-67.1	0.0776804623817279\\
-67	0.0774998753093844\\
-66.9	0.0773163743512281\\
-66.8	0.0771299955533343\\
-66.7	0.0769407763855108\\
-66.6	0.0767487557298981\\
-66.5	0.0765539738682937\\
-66.4	0.076356472468187\\
-66.3	0.0761562945674957\\
-66.2	0.0759534845579916\\
-66.1	0.0757480881674071\\
-66	0.0755401524402154\\
-65.9	0.0753297257170777\\
-65.8	0.0751168576129506\\
-65.7	0.0749015989938524\\
-65.6	0.0746840019522827\\
-65.5	0.0744641197812965\\
-65.4	0.0742420069472314\\
-65.3	0.07401771906109\\
-65.2	0.073791312848581\\
-65.1	0.0735628461188231\\
-65	0.0733323777317176\\
-64.9	0.0730999675639983\\
-64.8	0.0728656764739676\\
-64.7	0.0726295662649301\\
-64.6	0.0723916996473348\\
-64.5	0.0721521401996437\\
-64.4	0.0719109523279385\\
-64.3	0.0716682012242872\\
-64.2	0.0714239528238869\\
-64.1	0.0711782737610078\\
-64	0.0709312313237566\\
-63.9	0.0706828934076897\\
-63.8	0.0704333284682982\\
-63.7	0.0701826054723971\\
-63.6	0.0699307938484462\\
-63.5	0.0696779634358371\\
-63.4	0.0694241844331785\\
-63.3	0.0691695273456184\\
-63.2	0.0689140629312373\\
-63.1	0.0686578621465566\\
-63	0.0684009960911992\\
-62.9	0.0681435359517489\\
-62.8	0.0678855529448522\\
-62.7	0.0676271182596102\\
-62.6	0.067368302999308\\
-62.5	0.0671091781225347\\
-62.4	0.0668498143837424\\
-62.3	0.0665902822733027\\
-62.2	0.0663306519571118\\
-62.1	0.0660709932158053\\
-62	0.0658113753836393\\
-61.9	0.0655518672870987\\
-61.8	0.0652925371832956\\
-61.7	0.0650334526982205\\
-61.6	0.0647746807649107\\
-61.5	0.0645162875616042\\
-61.4	0.064258338449945\\
-61.3	0.0640008979133086\\
-61.2	0.0637440294953204\\
-61.1	0.0634877957386341\\
-61	0.0632322581240475\\
-60.9	0.0629774770100243\\
-60.8	0.0627235115726998\\
-60.7	0.0624704197464439\\
-60.6	0.0622182581650581\\
-60.5	0.0619670821036828\\
-60.4	0.0617169454214923\\
-60.3	0.0614679005052551\\
-60.2	0.0612199982138391\\
-60.1	0.0609732878237372\\
-60	0.0607278169756956\\
-59.9	0.0604836316225215\\
-59.8	0.0602407759781494\\
-59.7	0.0599992924680452\\
-59.6	0.0597592216810275\\
-59.5	0.0595206023225818\\
-59.4	0.0592834711697492\\
-59.3	0.0590478630276639\\
-59.2	0.0588138106878172\\
-59.1	0.0585813448881247\\
-59	0.0583504942748707\\
-58.9	0.0581212853666042\\
-58.8	0.0578937425200593\\
-58.7	0.0576678878981712\\
-58.6	0.0574437414402595\\
-58.5	0.0572213208344449\\
-58.4	0.0570006414923684\\
-58.3	0.056781716526277\\
-58.2	0.0565645567285407\\
-58.1	0.0563491705536587\\
-58	0.0561355641028188\\
-57.9	0.0559237411110616\\
-57.8	0.0557137029371072\\
-57.7	0.0555054485558951\\
-57.6	0.0552989745538859\\
-57.5	0.0550942751271713\\
-57.4	0.0548913420824359\\
-57.3	0.0546901648408106\\
-57.2	0.0544907304446545\\
-57.1	0.0542930235672997\\
-57	0.0540970265257879\\
-56.9	0.0539027192966268\\
-56.8	0.0537100795345888\\
-56.7	0.0535190825945709\\
-56.6	0.053329701556532\\
-56.5	0.0531419072535179\\
-56.4	0.0529556683027829\\
-56.3	0.0527709511400099\\
-56.2	0.052587720056628\\
-56.1	0.0524059372402237\\
-56	0.0522255628180337\\
-55.9	0.0520465549035074\\
-55.8	0.0518688696459175\\
-55.7	0.051692461282999\\
-55.6	0.0515172821965846\\
-55.5	0.0513432829712063\\
-55.4	0.0511704124556254\\
-55.3	0.0509986178272472\\
-55.2	0.0508278446593744\\
-55.1	0.0506580369912473\\
-55	0.0504891374008136\\
-54.9	0.0503210870801657\\
-54.8	0.0501538259135795\\
-54.7	0.0499872925580839\\
-54.6	0.0498214245264831\\
-54.5	0.0496561582727519\\
-54.4	0.0494914292797189\\
-54.3	0.0493271721489446\\
-54.2	0.0491633206927018\\
-54.1	0.0489998080279575\\
-54	0.0488365666722517\\
-53.9	0.0486735286413645\\
-53.8	0.0485106255486585\\
-53.7	0.04834778870598\\
-53.6	0.0481849492259948\\
-53.5	0.0480220381258363\\
-53.4	0.0478589864319343\\
-53.3	0.0476957252858911\\
-53.2	0.0475321860512699\\
-53.1	0.0473683004211529\\
-53	0.0472040005263262\\
-52.9	0.0470392190439463\\
-52.8	0.046873889306535\\
-52.7	0.0467079454111535\\
-52.6	0.0465413223285989\\
-52.5	0.0463739560124656\\
-52.4	0.0462057835079129\\
-52.3	0.0460367430599767\\
-52.2	0.0458667742212617\\
-52.1	0.0456958179588515\\
-52	0.0455238167602673\\
-51.9	0.0453507147383128\\
-51.8	0.0451764577346343\\
-51.7	0.0450009934218302\\
-51.6	0.044824271403942\\
-51.5	0.0446462433151578\\
-51.4	0.0444668629165629\\
-51.3	0.0442860861907695\\
-51.2	0.044103871434261\\
-51.1	0.0439201793472862\\
-51	0.0437349731211415\\
-50.9	0.04354821852268\\
-50.8	0.0433598839758904\\
-50.7	0.043169940640388\\
-50.6	0.0429783624866681\\
-50.5	0.0427851263679693\\
-50.4	0.0425902120886017\\
-50.3	0.0423936024686003\\
-50.2	0.0421952834045601\\
-50.1	0.0419952439265253\\
-50	0.0417934762508003\\
-49.9	0.0415899758285592\\
-49.8	0.0413847413901365\\
-49.7	0.0411777749848853\\
-49.6	0.0409690820164982\\
-49.5	0.0407586712736867\\
-49.4	0.0405465549561301\\
-49.3	0.0403327486956032\\
-49.2	0.0401172715722043\\
-49.1	0.0399001461256104\\
-49	0.0396813983612957\\
-48.9	0.0394610577516544\\
-48.8	0.0392391572319797\\
-48.7	0.0390157331912589\\
-48.6	0.0387908254577504\\
-48.5	0.0385644772793202\\
-48.4	0.0383367352985225\\
-48.3	0.0381076495224192\\
-48.2	0.0378772732871403\\
-48.1	0.0376456632171995\\
-48	0.0374128791795855\\
-47.9	0.0371789842326611\\
-47.8	0.0369440445699128\\
-47.7	0.0367081294585975\\
-47.6	0.0364713111733524\\
-47.5	0.0362336649248342\\
-47.4	0.0359952687834687\\
-47.3	0.0357562035984017\\
-47.2	0.0355165529117498\\
-47.1	0.03527640286826\\
-47	0.0350358421204977\\
-46.9	0.0347949617296912\\
-46.8	0.0345538550623694\\
-46.7	0.0343126176829416\\
-46.6	0.0340713472423739\\
-46.5	0.0338301433631277\\
-46.4	0.0335891075205343\\
-46.3	0.0333483429207877\\
-46.2	0.0331079543757465\\
-46.1	0.0328680481747421\\
-46	0.0326287319536021\\
-45.9	0.0323901145610998\\
-45.8	0.0321523059230528\\
-45.7	0.0319154169042963\\
-45.6	0.031679559168767\\
-45.5	0.0314448450379363\\
-45.4	0.0312113873478378\\
-45.3	0.0309792993049413\\
-45.2	0.0307486943411268\\
-45.1	0.0305196859680194\\
-45	0.0302923876309475\\
-44.9	0.0300669125627906\\
-44.8	0.0298433736379872\\
-44.7	0.0296218832269721\\
-44.6	0.0294025530513178\\
-44.5	0.0291854940398536\\
-44.4	0.0289708161860358\\
-44.3	0.0287586284068454\\
-44.2	0.028549038403486\\
-44.1	0.0283421525241536\\
-44	0.0281380756291506\\
-43.9	0.027936910958611\\
-43.8	0.0277387600031016\\
-43.7	0.0275437223773615\\
-43.6	0.0273518956974345\\
-43.5	0.0271633754614486\\
-43.4	0.026978254934287\\
-43.3	0.0267966250363903\\
-43.2	0.0266185742369241\\
-43.1	0.0264441884515359\\
-43	0.0262735509449179\\
-42.9	0.0261067422383866\\
-42.8	0.0259438400226748\\
-42.7	0.0257849190761275\\
-42.6	0.0256300511884786\\
-42.5	0.0254793050903765\\
-42.4	0.0253327463888141\\
-42.3	0.0251904375086057\\
-42.2	0.0250524376400437\\
-42.1	0.0249188026928503\\
-42	0.0247895852565294\\
-41.9	0.0246648345672092\\
-41.8	0.0245445964810486\\
-41.7	0.024428913454271\\
-41.6	0.0243178245298674\\
-41.5	0.0242113653310016\\
-41.4	0.0241095680611281\\
-41.3	0.0240124615108237\\
-41.2	0.0239200710713108\\
-41.1	0.0238324187546394\\
-41	0.0237495232204747\\
-40.9	0.0236713998094214\\
-40.8	0.0235980605827993\\
-40.7	0.0235295143687673\\
-40.6	0.0234657668146752\\
-40.5	0.0234068204455082\\
-40.4	0.0233526747282692\\
-40.3	0.023303326142129\\
-40.2	0.0232587682541582\\
-40.1	0.0232189918004367\\
-40	0.0231839847723226\\
-39.9	0.0231537325076452\\
-39.8	0.0231282177865714\\
-39.7	0.0231074209318811\\
-39.6	0.0230913199133711\\
-39.5	0.0230798904560937\\
-39.4	0.0230731061521225\\
-39.3	0.0230709385755263\\
-39.2	0.0230733574002157\\
-39.1	0.0230803305203215\\
-39	0.0230918241727468\\
-38.9	0.023107803061529\\
-38.8	0.0231282304836366\\
-38.7	0.0231530684558172\\
-38.6	0.0231822778421056\\
-38.5	0.0232158184815948\\
-38.4	0.0232536493160661\\
-38.3	0.0232957285170691\\
-38.2	0.023342013612041\\
-38.1	0.023392461609048\\
-38	0.0234470291197344\\
-37.9	0.0235056724800601\\
-37.8	0.023568347868411\\
-37.7	0.023635011420666\\
-37.6	0.0237056193418092\\
-37.5	0.0237801280136783\\
-37.4	0.0238584940984462\\
-37.3	0.023940674637439\\
-37.2	0.0240266271449004\\
-37.1	0.0241163096963235\\
-37	0.0242096810109782\\
-36.9	0.0243067005282751\\
-36.8	0.0244073284776202\\
-36.7	0.0245115259414256\\
-36.6	0.0246192549109591\\
-36.5	0.0247304783347298\\
-36.4	0.0248451601591242\\
-36.3	0.0249632653610266\\
-36.2	0.0250847599721754\\
-36.1	0.0252096110950284\\
-36	0.0253377869099325\\
-35.9	0.0254692566734128\\
-35.8	0.0256039907074226\\
-35.7	0.0257419603794203\\
-35.6	0.0258831380731603\\
-35.5	0.026027497150117\\
-35.4	0.0261750119014838\\
-35.3	0.0263256574907178\\
-35.2	0.0264794098866291\\
-35.1	0.0266362457870439\\
-35	0.0267961425330975\\
-34.9	0.0269590780142445\\
-34.8	0.0271250305641046\\
-34.7	0.027293978847292\\
-34.6	0.0274659017374061\\
-34.5	0.0276407781863961\\
-34.4	0.0278185870855374\\
-34.3	0.0279993071182954\\
-34.2	0.028182916605377\\
-34.1	0.0283693933423056\\
-34	0.0285587144298846\\
-33.9	0.0287508560979418\\
-33.8	0.0289457935227828\\
-33.7	0.029143500638805\\
-33.6	0.029343949944755\\
-33.5	0.0295471123051408\\
-33.4	0.029752956747336\\
-33.3	0.029961450254939\\
-33.2	0.0301725575579779\\
-33.1	0.0303862409205725\\
-33	0.0306024599266901\\
-32.9	0.030821171264654\\
-32.8	0.0310423285110804\\
-32.7	0.0312658819149431\\
-32.6	0.0314917781824789\\
-32.5	0.0317199602636638\\
-32.4	0.0319503671410055\\
-32.3	0.0321829336214068\\
-32.2	0.0324175901318678\\
-32.1	0.0326542625198028\\
-32	0.0328928718587534\\
-31.9	0.033133334260284\\
-31.8	0.0333755606928503\\
-31.7	0.0336194568084275\\
-31.6	0.0338649227776897\\
-31.5	0.0341118531345191\\
-31.4	0.0343601366306267\\
-31.3	0.034609656101048\\
-31.2	0.0348602883412755\\
-31.1	0.0351119039967672\\
-31	0.0353643674655625\\
-30.9	0.0356175368147134\\
-30.8	0.0358712637112194\\
-30.7	0.0361253933681338\\
-30.6	0.0363797645064804\\
-30.5	0.0366342093335941\\
-30.4	0.0368885535384677\\
-30.3	0.0371426163046555\\
-30.2	0.0373962103412484\\
-30.1	0.0376491419323992\\
-30	0.0379012110058383\\
-29.9	0.0381522112207764\\
-29.8	0.0384019300755495\\
-29.7	0.0386501490353157\\
-29.6	0.0388966436800659\\
-29.5	0.0391411838731611\\
-29.4	0.0393835339505579\\
-29.3	0.0396234529308336\\
-29.2	0.0398606947460655\\
-29.1	0.0400950084935645\\
-29	0.0403261387084079\\
-28.9	0.0405538256566571\\
-28.8	0.0407778056490863\\
-28.7	0.0409978113751911\\
-28.6	0.0412135722571829\\
-28.5	0.0414248148236154\\
-28.4	0.0416312631022275\\
-28.3	0.0418326390315247\\
-28.2	0.0420286628905606\\
-28.1	0.0422190537463163\\
-28	0.0424035299180151\\
-27.9	0.0425818094576484\\
-27.8	0.042753610645928\\
-27.7	0.0429186525028197\\
-27.6	0.0430766553117546\\
-27.5	0.0432273411565558\\
-27.4	0.0433704344700625\\
-27.3	0.0435056625933782\\
-27.2	0.0436327563446147\\
-27.1	0.0437514505959547\\
-27	0.0438614848578022\\
-26.9	0.0439626038687485\\
-26.8	0.0440545581900281\\
-26.7	0.0441371048031053\\
-26.6	0.0442100077089851\\
-26.5	0.0442730385278099\\
-26.4	0.0443259770972669\\
-26.3	0.0443686120683019\\
-26.2	0.0444007414966073\\
-26.1	0.0444221734283274\\
-26	0.0444327264784075\\
-25.9	0.0444322303999909\\
-25.8	0.0444205266432617\\
-25.7	0.0443974689021188\\
-25.6	0.0443629236470638\\
-25.5	0.0443167706426842\\
-25.4	0.0442589034481203\\
-25.3	0.0441892298989085\\
-25.2	0.0441076725686116\\
-25.1	0.0440141692086594\\
-25	0.0439086731648502\\
-24.9	0.0437911537689861\\
-24.8	0.043661596704149\\
-24.7	0.0435200043421597\\
-24.6	0.0433663960518027\\
-24.5	0.0432008084764455\\
-24.4	0.0430232957797296\\
-24.3	0.0428339298580669\\
-24.2	0.0426328005187327\\
-24.1	0.0424200156224095\\
-24	0.0421957011891054\\
-23.9	0.0419600014664405\\
-23.8	0.0417130789593735\\
-23.7	0.0414551144205173\\
-23.6	0.0411863068002805\\
-23.5	0.040906873156155\\
-23.4	0.0406170485205664\\
-23.3	0.0403170857267924\\
-23.2	0.0400072551925576\\
-23.1	0.0396878446610118\\
-23	0.0393591588989011\\
-22.9	0.0390215193518502\\
-22.8	0.0386752637567807\\
-22.7	0.0383207457116012\\
-22.6	0.0379583342024182\\
-22.5	0.0375884130886294\\
-22.4	0.0372113805463761\\
-22.3	0.036827648470951\\
-22.2	0.0364376418388672\\
-22.1	0.0360417980304197\\
-22	0.0356405661136818\\
-21.9	0.0352344060909985\\
-21.8	0.0348237881091543\\
-21.7	0.0344091916345088\\
-21.6	0.0339911045945076\\
-21.5	0.0335700224870875\\
-21.4	0.0331464474596075\\
-21.3	0.0327208873590438\\
-21.2	0.0322938547552936\\
-21.1	0.0318658659395347\\
-21	0.0314374398996899\\
-20.9	0.0310090972751355\\
-20.8	0.0305813592928939\\
-20.7	0.0301547466876278\\
-20.6	0.0297297786078468\\
-20.5	0.0293069715108081\\
-20.4	0.0288868380486694\\
-20.3	0.0284698859485198\\
-20.2	0.0280566168889752\\
-20.1	0.0276475253760816\\
-20	0.0272430976213189\\
-19.9	0.0268438104245406\\
-19.8	0.0264501300647209\\
-19.7	0.0260625112014116\\
-19.6	0.0256813957898292\\
-19.5	0.0253072120125133\\
-19.4	0.0249403732304974\\
-19.3	0.0245812769569388\\
-19.2	0.0242303038561416\\
-19.1	0.0238878167708909\\
-19	0.0235541597809947\\
-18.9	0.0232296572958923\\
-18.8	0.0229146131841504\\
-18.7	0.022609309942619\\
-18.6	0.0223140079079591\\
-18.5	0.0220289445131907\\
-18.4	0.0217543335918351\\
-18.3	0.0214903647321432\\
-18.2	0.0212372026838112\\
-18.1	0.0209949868194875\\
-18	0.0207638306532682\\
-17.9	0.0205438214182658\\
-17.8	0.0203350197052131\\
-17.7	0.0201374591639375\\
-17.6	0.0199511462694058\\
-17.5	0.0197760601538942\\
-17.4	0.0196121525066941\\
-17.3	0.0194593475426056\\
-17.2	0.0193175420403116\\
-17.1	0.0191866054515579\\
-17	0.0190663800818945\\
-16.9	0.0189566813435545\\
-16.8	0.0188572980808682\\
-16.7	0.0187679929684239\\
-16.6	0.0186885029819989\\
-16.5	0.018618539942092\\
-16.4	0.0185577911296947\\
-16.3	0.0185059199737435\\
-16.2	0.0184625668094935\\
-16.1	0.0184273497068597\\
-16	0.0183998653675688\\
-15.9	0.0183796900897648\\
-15.8	0.0183663807985149\\
-15.7	0.0183594761404599\\
-15.6	0.0183584976406607\\
-15.5	0.0183629509194947\\
-15.4	0.0183723269672654\\
-15.3	0.0183861034739998\\
-15.2	0.018403746211724\\
-15.1	0.0184247104663255\\
-15	0.0184484425159375\\
-14.9	0.018474381152609\\
-14.8	0.0185019592438621\\
-14.7	0.0185306053305795\\
-14.6	0.0185597452575183\\
-14.5	0.0185888038325987\\
-14.4	0.0186172065109895\\
-14.3	0.0186443810998804\\
-14.2	0.0186697594797189\\
-14.1	0.0186927793375824\\
-14	0.0187128859082599\\
-13.9	0.0187295337185304\\
-13.8	0.0187421883300523\\
-13.7	0.0187503280762141\\
-13.6	0.0187534457882419\\
-13.5	0.0187510505058238\\
-13.4	0.0187426691674783\\
-13.3	0.0187278482758825\\
-13.2	0.0187061555333703\\
-13.1	0.0186771814428222\\
-13	0.0186405408691908\\
-12.9	0.0185958745569441\\
-12.8	0.0185428505987543\\
-12.7	0.0184811658508287\\
-12.6	0.018410547290349\\
-12.5	0.0183307533105809\\
-12.4	0.018241574949314\\
-12.3	0.0181428370464116\\
-12.2	0.0180343993263763\\
-12.1	0.0179161574019829\\
-12	0.0177880436951802\\
-11.9	0.0176500282716353\\
-11.8	0.0175021195854692\\
-11.7	0.0173443651309283\\
-11.6	0.0171768519979329\\
-11.5	0.0169997073286653\\
-11.4	0.0168130986725775\\
-11.3	0.016617234237438\\
-11.2	0.0164123630342791\\
-11.1	0.0161987749143614\\
-11	0.0159768004965329\\
-10.9	0.0157468109836309\\
-10.8	0.0155092178668536\\
-10.7	0.0152644725173098\\
-10.6	0.0150130656642494\\
-10.5	0.0147555267597685\\
-10.4	0.0144924232300878\\
-10.3	0.0142243596138025\\
-10.2	0.0139519765878128\\
-10.1	0.0136759498819513\\
-10	0.0133969890836344\\
-9.89999999999999	0.0131158363341769\\
-9.8	0.012833264918721\\
-9.69999999999999	0.0125500777520361\\
-9.59999999999999	0.012267105762762\\
-9.5	0.0119852061789647\\
-9.39999999999999	0.0117052607181811\\
-9.3	0.0114281736854241\\
-9.19999999999999	0.0111548699829099\\
-9.09999999999999	0.0108862930355558\\
-9	0.0106234026365752\\
-8.89999999999999	0.0103671727177632\\
-8.8	0.0101185890493319\\
-8.69999999999999	0.00987864687440161\\
-8.59999999999999	0.009648348483497\\
-8.5	0.00942870073462674\\
-8.39999999999999	0.0092207125247416\\
-8.3	0.00902539221857154\\
-8.19999999999999	0.0088437450410321\\
-8.09999999999999	0.00867677043956929\\
-8	0.00852545942297128\\
-7.89999999999999	0.00839079188332427\\
-7.8	0.00827373390791838\\
-7.69999999999999	0.00817523508802372\\
-7.59999999999999	0.00809622583155337\\
-7.5	0.00803761468670825\\
-7.39999999999999	0.00800028568376015\\
-7.3	0.00798509570217097\\
-7.19999999999999	0.00799287187026978\\
-7.09999999999999	0.00802440900471383\\
-7	0.00808046709694427\\
-6.89999999999999	0.00816176885381311\\
-6.8	0.00826899729950344\\
-6.69999999999999	0.00840279344579129\\
-6.59999999999999	0.00856375403760332\\
-6.5	0.00875242938071157\\
-6.39999999999999	0.0089693212582724\\
-6.3	0.00921488094276492\\
-6.19999999999999	0.00948950730971161\\
-6.09999999999999	0.00979354505937184\\
-6	0.0101272830523905\\
-5.89999999999999	0.0104909527651537\\
-5.8	0.010884726870357\\
-5.69999999999999	0.0113087179480293\\
-5.59999999999999	0.0117629773319706\\
-5.5	0.0122474940962676\\
-5.39999999999999	0.0127621941862339\\
-5.3	0.0133069396977955\\
-5.19999999999999	0.0138815283089963\\
-5.09999999999999	0.0144856928669419\\
-5	0.0151191011331308\\
-4.89999999999999	0.0157813556897372\\
-4.8	0.0164719940090176\\
-4.69999999999999	0.0171904886876116\\
-4.59999999999999	0.0179362478470881\\
-4.5	0.0187086157016758\\
-4.39999999999999	0.0195068732936787\\
-4.3	0.0203302393966506\\
-4.19999999999999	0.0211778715859597\\
-4.09999999999999	0.0220488674759281\\
-4	0.0229422661222927\\
-3.89999999999999	0.0238570495882765\\
-3.8	0.024792144672119\\
-3.69999999999999	0.0257464247934642\\
-3.59999999999999	0.0267187120355568\\
-3.5	0.0277077793397618\\
-3.39999999999999	0.0287123528484786\\
-3.3	0.0297311143920925\\
-3.19999999999999	0.0307627041151835\\
-3.09999999999999	0.0318057232367882\\
-3	0.0328587369391156\\
-2.89999999999999	0.0339202773787078\\
-2.8	0.03498884681366\\
-2.69999999999999	0.0360629208401428\\
-2.59999999999999	0.0371409517311032\\
-2.5	0.0382213718696891\\
-2.39999999999999	0.0393025972696059\\
-2.3	0.040383031174309\\
-2.19999999999999	0.0414610677266464\\
-2.09999999999999	0.0425350957002845\\
-2	0.0436035022840126\\
-1.89999999999999	0.0446646769097747\\
-1.8	0.0457170151150789\\
-1.69999999999999	0.0467589224302454\\
-1.59999999999999	0.0477888182807861\\
-1.5	0.0488051398950753\\
-1.39999999999999	0.0498063462073524\\
-1.3	0.050790921746007\\
-1.19999999999999	0.0517573804970361\\
-1.09999999999999	0.0527042697325188\\
-1	0.0536301737939483\\
-0.899999999999991	0.0545337178202695\\
-0.799999999999997	0.0554135714105142\\
-0.699999999999989	0.0562684522109966\\
-0.599999999999994	0.0570971294171197\\
-0.5	0.0578984271799751\\
-0.399999999999991	0.0586712279080576\\
-0.299999999999997	0.059414475454599\\
-0.199999999999989	0.0601271781812266\\
-0.0999999999999943	0.0608084118888758\\
0	0.0614573226071476\\
0.0999999999999943	0.0620731292335765\\
0.199999999999989	0.0626551260145814\\
0.299999999999997	0.0632026848602009\\
0.399999999999991	0.0637152574850667\\
0.5	0.0641923773684473\\
0.599999999999994	0.064633661526586\\
0.699999999999989	0.0650388120909861\\
0.799999999999997	0.0654076176867262\\
0.899999999999991	0.0657399546053536\\
1	0.0660357877673815\\
1.09999999999999	0.0662951714699069\\
1.19999999999999	0.0665182499153798\\
1.3	0.0667052575180811\\
1.39999999999999	0.0668565189854036\\
1.5	0.0669724491715838\\
1.59999999999999	0.0670535527020972\\
1.69999999999999	0.0671004233674985\\
1.8	0.0671137432860734\\
1.89999999999999	0.0670942818352538\\
2	0.0670428943523413\\
2.09999999999999	0.0669605206056844\\
2.19999999999999	0.0668481830380478\\
2.3	0.06670698478452\\
2.39999999999999	0.0665381074678967\\
2.5	0.0663428087750813\\
2.59999999999999	0.0661224198186332\\
2.69999999999999	0.0658783422881806\\
2.8	0.0656120453970007\\
2.89999999999999	0.0653250626296364\\
3	0.0650189882969815\\
3.09999999999999	0.0646954739058207\\
3.19999999999999	0.0643562243503405\\
3.3	0.0640029939336554\\
3.39999999999999	0.0636375822278974\\
3.5	0.0632618297819031\\
3.59999999999999	0.0628776136860085\\
3.69999999999999	0.0624868430039025\\
3.8	0.0620914540819257\\
3.89999999999999	0.0616934057466008\\
4	0.0612946744015642\\
4.09999999999999	0.0608972490354222\\
4.19999999999999	0.0605031261523873\\
4.3	0.0601143046378488\\
4.39999999999999	0.0597327805713087\\
4.5	0.0593605419993562\\
4.59999999999999	0.0589995636815705\\
4.69999999999999	0.058651801822424\\
4.8	0.0583191888024116\\
4.89999999999999	0.0580036279217518\\
5	0.0577069881700919\\
5.09999999999999	0.0574310990357081\\
5.19999999999999	0.0571777453677075\\
5.3	0.0569486623047318\\
5.39999999999999	0.0567455302836133\\
5.5	0.0565699701413557\\
5.59999999999999	0.0564235383236977\\
5.69999999999999	0.0563077222133688\\
5.8	0.0562239355909674\\
5.89999999999999	0.0561735142411739\\
6	0.0561577117167657\\
6.09999999999999	0.0561776952726169\\
6.19999999999999	0.0562345419815572\\
6.3	0.0563292350436139\\
6.39999999999999	0.0564626602997899\\
6.5	0.0566356029611222\\
6.59999999999999	0.0568487445633293\\
6.69999999999999	0.0571026601568939\\
6.8	0.057397815741934\\
6.89999999999999	0.0577345659566979\\
7	0.058113152027975\\
7.09999999999999	0.0585336999911475\\
7.19999999999999	0.0589962191870158\\
7.3	0.0595006010419203\\
7.39999999999999	0.0600466181370478\\
7.5	0.0606339235721634\\
7.59999999999999	0.0612620506283337\\
7.69999999999999	0.0619304127335322\\
7.8	0.0626383037343112\\
7.89999999999999	0.0633848984760188\\
8	0.0641692536933175\\
8.09999999999999	0.0649903092120284\\
8.19999999999999	0.0658468894625904\\
8.3	0.0667377053046757\\
8.39999999999999	0.0676613561617608\\
8.5	0.0686163324636994\\
8.59999999999999	0.0696010183945932\\
8.69999999999999	0.0706136949425139\\
8.8	0.0716525432468775\\
8.89999999999999	0.072715648238538\\
9	0.0738010025669356\\
9.09999999999999	0.0749065108079048\\
9.19999999999999	0.0760299939450434\\
9.3	0.0771691941168351\\
9.39999999999999	0.0783217796210367\\
9.5	0.0794853501671688\\
9.59999999999999	0.0806574423672936\\
9.69999999999999	0.0818355354546346\\
9.8	0.0830170572189714\\
9.89999999999999	0.0841993901471603\\
10	0.0853798777565588\\
10.1	0.0865558311085882\\
10.2	0.0877245354891607\\
10.3	0.0888832572422004\\
10.4	0.0900292507420337\\
10.5	0.0911597654899991\\
10.6	0.0922720533202208\\
10.7	0.0933633756991381\\
10.8	0.0944310111030407\\
10.9	0.0954722624575703\\
11	0.0964844646228896\\
11.1	0.0974649919079845\\
11.2	0.0984112655973916\\
11.3	0.0993207614734778\\
11.4	0.100191017317295\\
11.5	0.10101964037095\\
11.6	0.101804314744406\\
11.7	0.102542808749605\\
11.8	0.103232982144877\\
11.9	0.103872793272655\\
12	0.104460306073636\\
12.1	0.104993696960695\\
12.2	0.105471261536033\\
12.3	0.105891421135301\\
12.4	0.106252729182675\\
12.5	0.106553877341194\\
12.6	0.106793701443004\\
12.7	0.106971187184515\\
12.8	0.107085475571921\\
12.9	0.107135868102948\\
13	0.107121831671202\\
13.1	0.107043003179974\\
13.2	0.106899193852934\\
13.3	0.106690393229675\\
13.4	0.106416772834728\\
13.5	0.106078689509229\\
13.6	0.105676688395134\\
13.7	0.105211505562514\\
13.8	0.104684070271193\\
13.9	0.104095506858691\\
14	0.103447136247194\\
14.1	0.102740477063024\\
14.2	0.101977246362874\\
14.3	0.101159359961838\\
14.4	0.100288932359109\\
14.5	0.0993682762579941\\
14.6	0.0983999016777669\\
14.7	0.0973865146556648\\
14.8	0.0963310155382216\\
14.9	0.0952364968619396\\
15	0.094106240824169\\
15.1	0.0929437163459035\\
15.2	0.0917525757290444\\
15.3	0.0905366509115359\\
15.4	0.0892999493245984\\
15.5	0.0880466493571327\\
15.6	0.0867810954331749\\
15.7	0.0855077927090997\\
15.8	0.0842314013980705\\
15.9	0.0829567307300102\\
16	0.0816887325561459\\
16.1	0.0804324946079246\\
16.2	0.0791932334208305\\
16.3	0.0779762869343502\\
16.4	0.0767871067800157\\
16.5	0.0756312502701274\\
16.6	0.074514372100395\\
16.7	0.0734422157803516\\
16.8	0.0724206048059862\\
16.9	0.0714554335895899\\
17	0.0705526581623509\\
17.1	0.0697182866657207\\
17.2	0.0689583696480442\\
17.3	0.0682789901833791\\
17.4	0.0676862538298241\\
17.5	0.0671862784450444\\
17.6	0.0667851838770066\\
17.7	0.0664890815482299\\
17.8	0.0663040639521144\\
17.9	0.0662361940801274\\
18	0.0662914947988072\\
18.1	0.0664759381956897\\
18.2	0.0667954349133655\\
18.3	0.0672558234909437\\
18.4	0.067862859732228\\
18.5	0.0686222061198981\\
18.6	0.0695394212949454\\
18.7	0.0706199496205252\\
18.8	0.0718691108492608\\
18.9	0.0732920899128833\\
19	0.0748939268528823\\
19.1	0.0766795069106162\\
19.2	0.0786535507950633\\
19.3	0.0808206051460787\\
19.4	0.0831850332106989\\
19.5	0.0857510057496488\\
19.6	0.0885224921908073\\
19.7	0.0915032520459535\\
19.8	0.0946968266066347\\
19.9	0.0981065309345181\\
20	0.101735446161039\\
20.1	0.105586412110625\\
20.2	0.109662020261182\\
20.3	0.11396460705492\\
20.4	0.118496247571988\\
20.5	0.123258749578701\\
20.6	0.1282536479615\\
20.7	0.133482199557079\\
20.8	0.138945378388405\\
20.9	0.144643871315628\\
21	0.150578074110136\\
21.1	0.156748087959255\\
21.2	0.163153716408329\\
21.3	0.169794462746127\\
21.4	0.176669527838748\\
21.5	0.183777808416393\\
21.6	0.191117895816561\\
21.7	0.198688075186466\\
21.8	0.20648632514659\\
21.9	0.214510317916565\\
22	0.222757419903696\\
22.1	0.23122469275367\\
22.2	0.2399088948622\\
22.3	0.248806483345525\\
22.4	0.257913616466935\\
22.5	0.267226156515673\\
22.6	0.276739673133821\\
22.7	0.286449447086026\\
22.8	0.296350474466116\\
22.9	0.30643747133401\\
23	0.316704878775535\\
23.1	0.327146868377087\\
23.2	0.337757348106419\\
23.3	0.348529968590104\\
23.4	0.359458129777663\\
23.5	0.370534987981656\\
23.6	0.381753463282443\\
23.7	0.393106247285816\\
23.8	0.404585811221015\\
23.9	0.416184414366268\\
24	0.427894112788351\\
24.1	0.439706768382293\\
24.2	0.451614058196855\\
24.3	0.463607484030969\\
24.4	0.475678382286016\\
24.5	0.487817934058349\\
24.6	0.500017175456222\\
24.7	0.512267008124943\\
24.8	0.524558209963796\\
24.9	0.536881446018054\\
25	0.549227279529175\\
25.1	0.561586183126089\\
25.2	0.573948550140381\\
25.3	0.586304706027959\\
25.4	0.598644919879844\\
25.5	0.610959416004527\\
25.6	0.623238385564395\\
25.7	0.635471998248737\\
25.8	0.647650413965789\\
25.9	0.659763794536483\\
26	0.6718023153725\\
26.1	0.683756177121476\\
26.2	0.695615617262324\\
26.3	0.707370921633752\\
26.4	0.719012435879384\\
26.5	0.730530576793015\\
26.6	0.741915843547859\\
26.7	0.753158828793897\\
26.8	0.76425022960777\\
26.9	0.775180858279988\\
27	0.785941652924552\\
27.1	0.796523687896537\\
27.2	0.806918184003497\\
27.3	0.817116518497047\\
27.4	0.827110234831374\\
27.5	0.83689105217591\\
27.6	0.84645087466986\\
27.7	0.855781800406791\\
27.8	0.864876130137957\\
27.9	0.873726375683615\\
28	0.882325268042071\\
28.1	0.890665765186753\\
28.2	0.898741059542198\\
28.3	0.906544585130355\\
28.4	0.914070024379222\\
28.5	0.921311314586417\\
28.6	0.92826265403084\\
28.7	0.934918507726221\\
28.8	0.941273612810913\\
28.9	0.947322983568925\\
29	0.95306191607776\\
29.1	0.95848599247926\\
29.2	0.963591084870244\\
29.3	0.968373358810346\\
29.4	0.972829276445043\\
29.5	0.976955599242483\\
29.6	0.980749390343302\\
29.7	0.984208016523222\\
29.8	0.987329149768785\\
29.9	0.990110768467184\\
30	0.992551158211683\\
30.1	0.994648912224718\\
30.2	0.996402931401293\\
30.3	0.997812423975819\\
30.4	0.998876904816103\\
30.5	0.999596194348678\\
30.6	0.999970417120185\\
30.7	1\\
30.8	0.999685670029777\\
30.9	0.999028451926031\\
31	0.99802966524235\\
31.1	0.996690921198221\\
31.2	0.995014119181902\\
31.3	0.993001442935134\\
31.4	0.990655356427903\\
31.5	0.987978599431776\\
31.6	0.984974182800728\\
31.7	0.98164538346865\\
31.8	0.977995739173076\\
31.9	0.97402904291493\\
32	0.96974933716435\\
32.1	0.965160907822942\\
32.2	0.960268277952967\\
32.3	0.955076201284265\\
32.4	0.949589655509819\\
32.5	0.943813835381099\\
32.6	0.937754145614441\\
32.7	0.931416193619847\\
32.8	0.92480578206373\\
32.9	0.917928901277167\\
33	0.910791721521367\\
33.1	0.903400585122026\\
33.2	0.895761998484366\\
33.3	0.887882624000594\\
33.4	0.879769271861569\\
33.5	0.871428891784396\\
33.6	0.862868564667682\\
33.7	0.854095494186072\\
33.8	0.845116998335665\\
33.9	0.835940500941781\\
34	0.826573523140462\\
34.1	0.817023674844976\\
34.2	0.807298646208414\\
34.3	0.79740619909339\\
34.4	0.787354158559617\\
34.5	0.777150404379987\\
34.6	0.766802862595597\\
34.7	0.756319497119923\\
34.8	0.745708301402179\\
34.9	0.734977290159588\\
35	0.724134491188161\\
35.1	0.71318793726121\\
35.2	0.702145658124654\\
35.3	0.691015672597857\\
35.4	0.679805980788465\\
35.5	0.66852455642944\\
35.6	0.657179339346179\\
35.7	0.645778228061283\\
35.8	0.634329072544309\\
35.9	0.622839667113414\\
36	0.611317743495579\\
36.1	0.599770964051735\\
36.2	0.588206915172767\\
36.3	0.576633100852094\\
36.4	0.565056936440156\\
36.5	0.55348574258578\\
36.6	0.541926739369143\\
36.7	0.530387040630608\\
36.8	0.518873648499466\\
36.9	0.507393448126211\\
37	0.495953202621657\\
37.1	0.484559548205927\\
37.2	0.473218989569884\\
37.3	0.461937895451393\\
37.4	0.450722494428351\\
37.5	0.439578870930159\\
37.6	0.428512961468983\\
37.7	0.417530551091803\\
37.8	0.406637270053976\\
37.9	0.395838590714685\\
38	0.385139824654395\\
38.1	0.374546120014079\\
38.2	0.364062459055732\\
38.3	0.353693655943391\\
38.4	0.343444354743582\\
38.5	0.333319027643873\\
38.6	0.323321973387929\\
38.7	0.313457315925175\\
38.8	0.303729003273028\\
38.9	0.29414080658927\\
39	0.284696319452021\\
39.1	0.275398957344485\\
39.2	0.266251957341445\\
39.3	0.257258377994262\\
39.4	0.248421099410944\\
39.5	0.23974282352766\\
39.6	0.231226074567874\\
39.7	0.222873199685145\\
39.8	0.214686369785403\\
39.9	0.206667580524447\\
40	0.198818653476184\\
40.1	0.191141237467039\\
40.2	0.183636810071829\\
40.3	0.176306679266281\\
40.4	0.169151985231245\\
40.5	0.162173702303584\\
40.6	0.155372641068607\\
40.7	0.148749450588861\\
40.8	0.142304620763993\\
40.9	0.136038484816346\\
41	0.129951221896911\\
41.1	0.124042859806191\\
41.2	0.118313277824508\\
41.3	0.112762209646262\\
41.4	0.107389246412603\\
41.5	0.102193839837017\\
41.6	0.0971753054182643\\
41.7	0.092332825735152\\
41.8	0.0876654538176304\\
41.9	0.0831721165887006\\
42	0.0788516183716755\\
42.1	0.0747026444573398\\
42.2	0.0707237647256291\\
42.3	0.0669134373164634\\
42.4	0.0632700123444402\\
42.5	0.0597917356521484\\
42.6	0.0564767525969297\\
42.7	0.0533231118659835\\
42.8	0.0503287693147841\\
42.9	0.0474915918238737\\
43	0.0448093611691556\\
43.1	0.0422797779009402\\
43.2	0.0399004652270427\\
43.3	0.0376689728953881\\
43.4	0.0355827810716251\\
43.5	0.0336393042074052\\
43.6	0.0318358948950595\\
43.7	0.0301698477045442\\
43.8	0.0286384029986221\\
43.9	0.0272387507223831\\
44	0.0259680341633177\\
44.1	0.0248233536782857\\
44.2	0.0238017703838492\\
44.3	0.0229003098065634\\
44.4	0.0221159654899512\\
44.5	0.0214457025550146\\
44.6	0.0208864612112715\\
44.7	0.0204351602154359\\
44.8	0.0200887002749938\\
44.9	0.0198439673940589\\
45	0.0196978361590298\\
45.1	0.0196471729616987\\
45.2	0.0196888391576005\\
45.3	0.0198196941575196\\
45.4	0.0200365984502091\\
45.5	0.0203364165545037\\
45.6	0.0207160198991445\\
45.7	0.021172289628758\\
45.8	0.0217021193345659\\
45.9	0.0223024177085249\\
46	0.0229701111197248\\
46.1	0.0237021461119969\\
46.2	0.0244954918218057\\
46.3	0.0253471423156182\\
46.4	0.0262541188460658\\
46.5	0.0272134720263251\\
46.6	0.0282222839222645\\
46.7	0.0292776700620091\\
46.8	0.0303767813626903\\
46.9	0.0315168059742498\\
47	0.0326949710402758\\
47.1	0.0339085443759456\\
47.2	0.0351548360632518\\
47.3	0.0364311999637834\\
47.4	0.0377350351494261\\
47.5	0.0390637872514345\\
47.6	0.0404149497284215\\
47.7	0.0417860650538846\\
47.8	0.0431747258239808\\
47.9	0.0445785757863302\\
48	0.0459953107907105\\
48.1	0.0474226796625678\\
48.2	0.0488584850003491\\
48.3	0.050300583897715\\
48.4	0.0517468885917592\\
48.5	0.0531953670384263\\
48.6	0.0546440434163595\\
48.7	0.0560909985604791\\
48.8	0.0575343703266311\\
48.9	0.0589723538886986\\
49	0.0604032019696053\\
49.1	0.0618252250076906\\
49.2	0.0632367912599583\\
49.3	0.0646363268437542\\
49.4	0.0660223157184403\\
49.5	0.0673932996086771\\
49.6	0.0687478778709411\\
49.7	0.0700847073049324\\
49.8	0.0714025019115475\\
49.9	0.0727000325991033\\
50	0.0739761268395255\\
50.1	0.0752296682762149\\
50.2	0.0764595962853175\\
50.3	0.0776649054921384\\
50.4	0.0788446452444346\\
50.5	0.0799979190443313\\
50.6	0.0811238839405991\\
50.7	0.0822217498830406\\
50.8	0.0832907790407118\\
50.9	0.0843302850857148\\
51	0.0853396324442794\\
51.1	0.086318235516846\\
51.2	0.0872655578688477\\
51.3	0.0881811113938745\\
51.4	0.0890644554508935\\
51.5	0.0899151959771708\\
51.6	0.0907329845785336\\
51.7	0.0915175175985809\\
51.8	0.0922685351684372\\
51.9	0.0929858202386158\\
52	0.0936691975945331\\
52.1	0.0943185328571963\\
52.2	0.0949337314705512\\
52.3	0.0955147376769574\\
52.4	0.0960615334822237\\
52.5	0.0965741376116083\\
52.6	0.09705260445816\\
52.7	0.097497023024743\\
52.8	0.0979075158610555\\
52.9	0.0982842379969225\\
53	0.0986273758731053\\
53.1	0.0989371462708443\\
53.2	0.0992137952413031\\
53.3	0.0994575970360676\\
53.4	0.0996688530397976\\
53.5	0.0998478907061087\\
53.6	0.0999950624977194\\
53.7	0.100110744831863\\
53.8	0.10019533703193\\
53.9	0.100249260286271\\
54	0.100272956615051\\
54.1	0.100266887846011\\
54.2	0.100231534599962\\
54.3	0.100167395286793\\
54.4	0.100074985112744\\
54.5	0.0999548350996554\\
54.6	0.0998074911168803\\
54.7	0.0996335129264903\\
54.8	0.0994334732424002\\
54.9	0.0992079568039727\\
55	0.0989575594646545\\
55.1	0.0986828872961429\\
55.2	0.0983845557085668\\
55.3	0.0980631885871146\\
55.4	0.097719417445528\\
55.5	0.0973538805968325\\
55.6	0.0969672223416593\\
55.7	0.0965600921744687\\
55.8	0.0961331440079686\\
55.9	0.0956870354159821\\
56	0.0952224268949955\\
56.1	0.0947399811445871\\
56.2	0.0942403623669126\\
56.3	0.0937242355853932\\
56.4	0.0931922659827293\\
56.5	0.0926451182583355\\
56.6	0.092083456005269\\
56.7	0.0915079411066993\\
56.8	0.0909192331519445\\
56.9	0.0903179888720769\\
57	0.0897048615950778\\
57.1	0.0890805007205041\\
57.2	0.0884455512136002\\
57.3	0.087800653118785\\
57.4	0.0871464410924067\\
57.5	0.0864835439546539\\
57.6	0.0858125842604877\\
57.7	0.0851341778894431\\
57.8	0.084448933654139\\
57.9	0.0837574529273069\\
58	0.0830603292871506\\
58.1	0.0823581481808229\\
58.2	0.0816514866057991\\
58.3	0.0809409128089123\\
58.4	0.0802269860028017\\
58.5	0.079510256099523\\
58.6	0.078791263461045\\
58.7	0.0780705386663623\\
58.8	0.0773486022949361\\
58.9	0.076625964726165\\
59	0.0759031259545908\\
59.1	0.0751805754205225\\
59.2	0.0744587918557675\\
59.3	0.0737382431441485\\
59.4	0.0730193861964765\\
59.5	0.0723026668396489\\
59.6	0.0715885197195383\\
59.7	0.0708773682173295\\
59.8	0.0701696243789655\\
59.9	0.0694656888573518\\
60	0.0687659508669764\\
60.1	0.0680707881505917\\
60.2	0.0673805669576088\\
60.3	0.0666956420338557\\
60.4	0.066016356622339\\
60.5	0.0653430424746676\\
60.6	0.0646760198727784\\
60.7	0.0640155976606159\\
60.8	0.0633620732854183\\
60.9	0.0627157328482573\\
61	0.0620768511634892\\
61.1	0.0614456918267703\\
61.2	0.0608225072912984\\
61.3	0.0602075389519378\\
61.4	0.0596010172368934\\
61.5	0.0590031617066041\\
61.6	0.0584141811595219\\
61.7	0.0578342737444572\\
61.8	0.0572636270791648\\
61.9	0.0567024183748563\\
62	0.0561508145663289\\
62.1	0.0556089724473987\\
62.2	0.0550770388113406\\
62.3	0.0545551505960342\\
62.4	0.0540434350335269\\
62.5	0.0535420098037233\\
62.6	0.0530509831919246\\
62.7	0.0525704542499366\\
62.8	0.0521005129604825\\
62.9	0.0516412404046506\\
63	0.0511927089321227\\
63.1	0.0507549823339294\\
63.2	0.0503281160174848\\
63.3	0.0499121571836634\\
63.4	0.0495071450056817\\
63.5	0.0491131108095592\\
63.6	0.0487300782559361\\
63.7	0.0483580635230319\\
63.8	0.0479970754905368\\
63.9	0.0476471159242314\\
64	0.0473081796611397\\
64.1	0.0469802547950237\\
64.2	0.0466633228620352\\
64.3	0.0463573590263481\\
64.4	0.0460623322655977\\
64.5	0.0457782055559622\\
64.6	0.0455049360567264\\
64.7	0.0452424752941748\\
64.8	0.0449907693446635\\
64.9	0.0447497590167343\\
65	0.0445193800321295\\
65.1	0.0442995632055822\\
65.2	0.0440902346232542\\
65.3	0.0438913158197051\\
65.4	0.0437027239532788\\
65.5	0.0435243719797997\\
65.6	0.043356168824476\\
65.7	0.0431980195519154\\
65.8	0.0430498255341585\\
65.9	0.0429114846166462\\
66	0.0427828912820376\\
66.1	0.0426639368118047\\
66.2	0.0425545094455282\\
66.3	0.0424544945378321\\
66.4	0.0423637747128918\\
66.5	0.0422822300164585\\
66.6	0.0422097380653483\\
66.7	0.0421461741943457\\
66.8	0.0420914116004759\\
66.9	0.0420453214846089\\
67	0.0420077731903538\\
67.1	0.0419786343402154\\
67.2	0.0419577709689817\\
67.3	0.0419450476543162\\
67.4	0.0419403276445364\\
67.5	0.0419434729835581\\
67.6	0.0419543446329899\\
67.7	0.0419728025913696\\
67.8	0.0419987060105305\\
67.9	0.0420319133090935\\
68	0.0420722822830837\\
68.1	0.0421196702136693\\
68.2	0.0421739339720283\\
68.3	0.042234930121346\\
68.4	0.0423025150159542\\
68.5	0.0423765448976195\\
68.6	0.0424568759889968\\
68.7	0.0425433645842594\\
68.8	0.0426358671369261\\
68.9	0.0427342403449022\\
69	0.0428383412327556\\
69.1	0.0429480272312522\\
69.2	0.0430631562541733\\
69.3	0.0431835867724426\\
69.4	0.0433091778855897\\
69.5	0.043439789390579\\
69.6	0.0435752818480364\\
69.7	0.0437155166459027\\
69.8	0.0438603560605493\\
69.9	0.0440096633153897\\
70	0.0441633026370209\\
70.1	0.0443211393089327\\
70.2	0.0444830397228207\\
70.3	0.0446488714275419\\
70.4	0.0448185031757514\\
70.5	0.0449918049682587\\
70.6	0.0451686480961458\\
70.7	0.0453489051806855\\
70.8	0.0455324502111028\\
70.9	0.0457191585802203\\
71	0.045908907118029\\
71.1	0.046101574123229\\
71.2	0.0462970393927796\\
71.3	0.0464951842495051\\
71.4	0.0466958915677965\\
71.5	0.0468990457974539\\
71.6	0.0471045329857128\\
71.7	0.0473122407974966\\
71.8	0.0475220585339398\\
71.9	0.0477338771492244\\
72	0.0479475892657733\\
72.1	0.0481630891878427\\
72.2	0.0483802729135581\\
72.3	0.0485990381454341\\
72.4	0.0488192842994237\\
72.5	0.0490409125125357\\
72.6	0.0492638256490656\\
72.7	0.049487928305479\\
72.8	0.0497131268139891\\
72.9	0.0499393292448713\\
73	0.0501664454075524\\
73.1	0.0503943868505161\\
73.2	0.0506230668600647\\
73.3	0.0508524004579746\\
73.4	0.0510823043980859\\
73.5	0.0513126971618629\\
73.6	0.0515434989529645\\
73.7	0.0517746316908599\\
73.8	0.0520060190035275\\
73.9	0.0522375862192728\\
74	0.0524692603576999\\
74.1	0.0527009701198724\\
74.2	0.052932645877697\\
74.3	0.0531642196625643\\
74.4	0.0533956251532796\\
74.5	0.0536267976633152\\
74.6	0.0538576741274176\\
74.7	0.054088193087599\\
74.8	0.054318294678545\\
74.9	0.0545479206124677\\
75	0.0547770141634334\\
75.1	0.0550055201511941\\
75.2	0.0552333849245498\\
75.3	0.0554605563442695\\
75.4	0.0556869837655979\\
75.5	0.0559126180203728\\
75.6	0.0561374113987803\\
75.7	0.0563613176307694\\
75.8	0.0565842918671545\\
75.9	0.056806290660425\\
76	0.0570272719452886\\
76.1	0.0572471950189662\\
76.2	0.0574660205212653\\
76.3	0.0576837104144478\\
76.4	0.0579002279629161\\
76.5	0.0581155377127349\\
76.6	0.0583296054710105\\
76.7	0.0585423982851432\\
76.8	0.0587538844219724\\
76.9	0.0589640333468326\\
77	0.0591728157025345\\
77.1	0.0593802032882908\\
77.2	0.0595861690385996\\
77.3	0.0597906870021015\\
77.4	0.0599937323204263\\
77.5	0.0601952812070414\\
77.6	0.0603953109261163\\
77.7	0.0605937997714168\\
77.8	0.0607907270452405\\
77.9	0.0609860730374062\\
78	0.0611798190043092\\
78.1	0.0613719471480513\\
78.2	0.0615624405956607\\
78.3	0.061751283378406\\
78.4	0.0619384604112195\\
78.5	0.0621239574722348\\
78.6	0.0623077611824512\\
78.7	0.0624898589855298\\
78.8	0.0626702391277323\\
78.9	0.062848890638008\\
79	0.0630258033082369\\
79.1	0.063200967673637\\
79.2	0.0633743749933395\\
79.3	0.0635460172311401\\
79.4	0.0637158870364325\\
79.5	0.0638839777253266\\
79.6	0.0640502832619603\\
79.7	0.0642147982400065\\
79.8	0.0643775178643813\\
79.9	0.0645384379331572\\
80	0.0646975548196838\\
80.1	0.0648548654549229\\
80.2	0.065010367309997\\
80.3	0.065164058378956\\
80.4	0.0653159371617675\\
80.5	0.0654660026475265\\
80.6	0.0656142542978938\\
80.7	0.0657606920307613\\
80.8	0.0659053162041452\\
80.9	0.0660481276003107\\
81	0.0661891274101292\\
81.1	0.0663283172176675\\
81.2	0.0664656989850115\\
81.3	0.066601275037324\\
81.4	0.0667350480481375\\
81.5	0.0668670210248823\\
81.6	0.0669971972946507\\
81.7	0.0671255804901953\\
81.8	0.0672521745361633\\
81.9	0.0673769836355655\\
82	0.0675000122564795\\
82.1	0.0676212651189871\\
82.2	0.067740747182344\\
82.3	0.0678584636323816\\
82.4	0.0679744198691411\\
82.5	0.0680886214947362\\
82.6	0.0682010743014453\\
82.7	0.0683117842600315\\
82.8	0.0684207575082873\\
82.9	0.0685280003398065\\
83	0.0686335191929764\\
83.1	0.0687373206401928\\
83.2	0.0688394113772948\\
83.3	0.0689397982132173\\
83.4	0.069038488059859\\
83.5	0.0691354879221648\\
83.6	0.0692308048884211\\
83.7	0.0693244461207601\\
83.8	0.0694164188458726\\
83.9	0.0695067303459272\\
84	0.0695953879496932\\
84.1	0.0696823990238639\\
84.2	0.0697677709645813\\
84.3	0.0698515111891566\\
84.4	0.0699336271279866\\
84.5	0.0700141262166617\\
84.6	0.0700930158882659\\
84.7	0.0701703035658629\\
84.8	0.0702459966551701\\
84.9	0.0703201025374144\\
85	0.0703926285623706\\
85.1	0.0704635820415776\\
85.2	0.0705329702417316\\
85.3	0.0706008003782543\\
85.4	0.0706670796090314\\
85.5	0.0707318150283227\\
85.6	0.0707950136608386\\
85.7	0.0708566824559816\\
85.8	0.0709168282822522\\
85.9	0.0709754579218133\\
86	0.0710325780652157\\
86.1	0.0710881953062783\\
86.2	0.0711423161371229\\
86.3	0.0711949469433619\\
86.4	0.0712460939994352\\
86.5	0.0712957634640961\\
86.6	0.0713439613760427\\
86.7	0.0713906936496932\\
86.8	0.071435966071104\\
86.9	0.0714797842940279\\
87	0.0715221538361104\\
87.1	0.071563080075223\\
87.2	0.071602568245931\\
87.3	0.0716406234360953\\
87.4	0.0716772505836042\\
87.5	0.0717124544732361\\
87.6	0.0717462397336508\\
87.7	0.0717786108345061\\
87.8	0.071809572083701\\
87.9	0.0718391276247418\\
88	0.0718672814342313\\
88.1	0.0718940373194783\\
88.2	0.071919398916228\\
88.3	0.0719433696865101\\
88.4	0.0719659529166046\\
88.5	0.0719871517151239\\
88.6	0.0720069690112102\\
88.7	0.072025407552848\\
88.8	0.0720424699052879\\
88.9	0.072058158449585\\
89	0.0720724753812484\\
89.1	0.0720854227090001\\
89.2	0.0720970022536462\\
89.3	0.0721072156470565\\
89.4	0.072116064331253\\
89.5	0.0721235495576076\\
89.6	0.0721296723861467\\
89.7	0.0721344336849645\\
89.8	0.0721378341297422\\
89.9	0.0721398742033759\\
90	0.0721405541957097\\
};
\addlegendentry{$\gamma = 3.1$}

\addplot [color=mycolor3, dotted, line width=1pt]
  table[row sep=crcr]{%
-90	0.104092681562039\\
-89.9	0.104091983695185\\
-89.8	0.104089889872837\\
-89.7	0.104086399429706\\
-89.6	0.104081511257243\\
-89.5	0.104075223804019\\
-89.4	0.104067535076276\\
-89.3	0.104058442638628\\
-89.2	0.104047943614914\\
-89.1	0.10403603468922\\
-89	0.104022712107047\\
-88.9	0.104007971676641\\
-88.8	0.103991808770485\\
-88.7	0.103974218326948\\
-88.6	0.103955194852093\\
-88.5	0.103934732421646\\
-88.4	0.103912824683134\\
-88.3	0.103889464858177\\
-88.2	0.103864645744948\\
-88.1	0.103838359720805\\
-88	0.103810598745076\\
-87.9	0.103781354362029\\
-87.8	0.103750617703995\\
-87.7	0.103718379494676\\
-87.6	0.103684630052618\\
-87.5	0.103649359294858\\
-87.4	0.10361255674075\\
-87.3	0.103574211515971\\
-87.2	0.103534312356695\\
-87.1	0.103492847613964\\
-87	0.103449805258227\\
-86.9	0.103405172884078\\
-86.8	0.103358937715165\\
-86.7	0.103311086609306\\
-86.6	0.103261606063782\\
-86.5	0.103210482220827\\
-86.4	0.103157700873318\\
-86.3	0.103103247470655\\
-86.2	0.103047107124849\\
-86.1	0.102989264616805\\
-86	0.102929704402809\\
-85.9	0.102868410621231\\
-85.8	0.102805367099424\\
-85.7	0.102740557360844\\
-85.6	0.102673964632378\\
-85.5	0.102605571851893\\
-85.4	0.102535361675995\\
-85.3	0.10246331648802\\
-85.2	0.102389418406237\\
-85.1	0.102313649292283\\
-85	0.102235990759827\\
-84.9	0.102156424183457\\
-84.8	0.102074930707806\\
-84.7	0.101991491256913\\
-84.6	0.101906086543813\\
-84.5	0.101818697080378\\
-84.4	0.101729303187393\\
-84.3	0.101637885004872\\
-84.2	0.101544422502632\\
-84.1	0.1014488954911\\
-84	0.101351283632385\\
-83.9	0.101251566451589\\
-83.8	0.101149723348383\\
-83.7	0.101045733608832\\
-83.6	0.100939576417476\\
-83.5	0.100831230869682\\
-83.4	0.100720675984242\\
-83.3	0.100607890716244\\
-83.2	0.100492853970203\\
-83.1	0.100375544613458\\
-83	0.100255941489836\\
-82.9	0.100134023433584\\
-82.8	0.100009769283566\\
-82.7	0.0998831578977368\\
-82.6	0.0997541681678788\\
-82.5	0.0996227790346138\\
-82.4	0.0994889695026851\\
-82.3	0.0993527186565115\\
-82.2	0.0992140056760125\\
-82.1	0.0990728098527054\\
-82	0.0989291106060749\\
-81.9	0.0987828875002128\\
-81.8	0.0986341202607286\\
-81.7	0.0984827887919307\\
-81.6	0.0983288731942756\\
-81.5	0.0981723537820852\\
-81.4	0.0980132111015317\\
-81.3	0.0978514259488852\\
-81.2	0.0976869793890257\\
-81.1	0.097519852774217\\
-81	0.0973500277631371\\
-80.9	0.097177486340166\\
-80.8	0.0970022108349277\\
-80.7	0.0968241839420812\\
-80.6	0.0966433887413587\\
-80.5	0.0964598087178485\\
-80.4	0.0962734277825161\\
-80.3	0.0960842302929606\\
-80.2	0.0958922010744041\\
-80.1	0.0956973254409046\\
-80	0.0954995892167916\\
-79.9	0.0952989787583167\\
-79.8	0.0950954809755155\\
-79.7	0.094889083354271\\
-79.6	0.094679773978577\\
-79.5	0.0944675415529903\\
-79.4	0.0942523754252686\\
-79.3	0.0940342656091828\\
-79.2	0.093813202807499\\
-79.1	0.0935891784351196\\
-79	0.093362184642378\\
-78.9	0.0931322143384742\\
-78.8	0.0928992612150447\\
-78.7	0.0926633197698564\\
-78.6	0.0924243853306138\\
-78.5	0.0921824540788694\\
-78.4	0.0919375230740265\\
-78.3	0.0916895902774228\\
-78.2	0.0914386545764834\\
-78.1	0.0911847158089303\\
-78	0.0909277747870373\\
-77.9	0.0906678333219148\\
-77.8	0.0904048942478146\\
-77.7	0.0901389614464374\\
-77.6	0.0898700398712301\\
-77.5	0.0895981355716591\\
-77.4	0.0893232557174432\\
-77.3	0.0890454086227298\\
-77.2	0.0887646037702013\\
-77.1	0.0884808518350908\\
-77	0.0881941647090954\\
-76.9	0.087904555524164\\
-76.8	0.0876120386761468\\
-76.7	0.0873166298482857\\
-76.6	0.0870183460345263\\
-76.5	0.0867172055626346\\
-76.4	0.086413228117097\\
-76.3	0.0861064347617842\\
-76.2	0.0857968479623594\\
-76.1	0.0854844916084069\\
-76	0.0851693910352656\\
-75.9	0.0848515730455385\\
-75.8	0.0845310659302621\\
-75.7	0.0842078994897104\\
-75.6	0.0838821050538108\\
-75.5	0.083553715502149\\
-75.4	0.0832227652835394\\
-75.3	0.0828892904351363\\
-75.2	0.0825533286010635\\
-75.1	0.0822149190505336\\
-75	0.0818741026954374\\
-74.9	0.0815309221073724\\
-74.8	0.0811854215340889\\
-74.7	0.0808376469153268\\
-74.6	0.0804876458980139\\
-74.5	0.0801354678508042\\
-74.4	0.079781163877925\\
-74.3	0.079424786832308\\
-74.2	0.0790663913279773\\
-74.1	0.0787060337516645\\
-74	0.0783437722736275\\
-73.9	0.0779796668576402\\
-73.8	0.0776137792701293\\
-73.7	0.0772461730884282\\
-73.6	0.0768769137081198\\
-73.5	0.07650606834944\\
-73.4	0.0761337060627161\\
-73.3	0.0757598977328061\\
-73.2	0.075384716082518\\
-73.1	0.0750082356749742\\
-73	0.0746305329148969\\
-72.9	0.0742516860487844\\
-72.8	0.0738717751639518\\
-72.7	0.0734908821864063\\
-72.6	0.0731090908775308\\
-72.5	0.0727264868295483\\
-72.4	0.0723431574597386\\
-72.3	0.0719591920033815\\
-72.2	0.0715746815053995\\
-72.1	0.0711897188106731\\
-72	0.0708043985530035\\
-71.9	0.0704188171426964\\
-71.8	0.0700330727527413\\
-71.7	0.0696472653035643\\
-71.6	0.069261496446326\\
-71.5	0.0688758695447451\\
-71.4	0.0684904896554211\\
-71.3	0.0681054635066367\\
-71.2	0.0677208994756169\\
-71.1	0.0673369075642229\\
-71	0.0669535993730628\\
-70.9	0.0665710880739976\\
-70.8	0.066189488381026\\
-70.7	0.0658089165195282\\
-70.6	0.0654294901938537\\
-70.5	0.0650513285532363\\
-70.4	0.0646745521560232\\
-70.3	0.0642992829322016\\
-70.2	0.0639256441442145\\
-70.1	0.0635537603460493\\
-70	0.0631837573405946\\
-69.9	0.062815762135251\\
-69.8	0.0624499028957925\\
-69.7	0.0620863088984703\\
-69.6	0.0617251104803533\\
-69.5	0.0613664389879052\\
-69.4	0.0610104267237913\\
-69.3	0.0606572068919201\\
-69.2	0.0603069135407164\\
-69.1	0.0599596815046309\\
-69	0.059615646343891\\
-68.9	0.0592749442824967\\
-68.8	0.0589377121444731\\
-68.7	0.0586040872883847\\
-68.6	0.0582742075401276\\
-68.5	0.0579482111240094\\
-68.4	0.057626236592134\\
-68.3	0.0573084227521078\\
-68.2	0.0569949085930873\\
-68.1	0.0566858332101879\\
-68	0.0563813357272787\\
-67.9	0.0560815552181884\\
-67.8	0.0557866306263482\\
-67.7	0.0554967006829047\\
-67.6	0.055211903823331\\
-67.5	0.0549323781025727\\
-67.4	0.0546582611087642\\
-67.3	0.0543896898755534\\
-67.2	0.054126800793077\\
-67.1	0.0538697295176286\\
-67	0.0536186108800654\\
-66.9	0.0533735787930011\\
-66.8	0.0531347661568363\\
-66.7	0.0529023047646782\\
-66.6	0.052676325206204\\
-66.5	0.0524569567705273\\
-66.4	0.0522443273481254\\
-66.3	0.0520385633318912\\
-66.2	0.0518397895173727\\
-66.1	0.0516481290022694\\
-66	0.0514637030852525\\
-65.9	0.0512866311641825\\
-65.8	0.0511170306337977\\
-65.7	0.0509550167829501\\
-65.6	0.0508007026914674\\
-65.5	0.050654199126723\\
-65.4	0.0505156144399961\\
-65.3	0.0503850544627093\\
-65.2	0.0502626224026303\\
-65.1	0.0501484187401279\\
-65	0.0500425411245756\\
-64.9	0.049945084270996\\
-64.8	0.0498561398570433\\
-64.7	0.0497757964204213\\
-64.6	0.0497041392568382\\
-64.5	0.0496412503186007\\
-64.4	0.0495872081139494\\
-64.3	0.0495420876072449\\
-64.2	0.0495059601201082\\
-64.1	0.0494788932336275\\
-64	0.0494609506917408\\
-63.9	0.0494521923059063\\
-63.8	0.0494526738611745\\
-63.7	0.0494624470237771\\
-63.6	0.0494815592503469\\
-63.5	0.0495100536988884\\
-63.4	0.0495479691416142\\
-63.3	0.049595339879768\\
-63.2	0.0496521956605529\\
-63.1	0.0497185615962852\\
-63	0.0497944580858944\\
-62.9	0.0498799007388908\\
-62.8	0.0499749003019212\\
-62.7	0.0500794625880347\\
-62.6	0.0501935884087802\\
-62.5	0.0503172735092558\\
-62.4	0.0504505085062322\\
-62.3	0.0505932788294698\\
-62.2	0.0507455646663494\\
-62.1	0.0509073409099363\\
-62	0.0510785771105944\\
-61.9	0.0512592374312691\\
-61.8	0.0514492806065549\\
-61.7	0.0516486599056589\\
-61.6	0.0518573230993787\\
-61.5	0.0520752124312\\
-61.4	0.0523022645926269\\
-61.3	0.0525384107028515\\
-61.2	0.0527835762928642\\
-61.1	0.0530376812941135\\
-61	0.0533006400318076\\
-60.9	0.0535723612229606\\
-60.8	0.0538527479792739\\
-60.7	0.0541416978149439\\
-60.6	0.0544391026594846\\
-60.5	0.0547448488756476\\
-60.4	0.0550588172825193\\
-60.3	0.0553808831838725\\
-60.2	0.055710916401842\\
-60.1	0.0560487813159957\\
-60	0.0563943369078592\\
-59.9	0.0567474368109564\\
-59.8	0.0571079293664179\\
-59.7	0.0574756576842049\\
-59.6	0.057850459709994\\
-59.5	0.0582321682977584\\
-59.4	0.0586206112880793\\
-59.3	0.0590156115922134\\
-59.2	0.0594169872819368\\
-59.1	0.0598245516851815\\
-59	0.0602381134874695\\
-58.9	0.0606574768391503\\
-58.8	0.061082441468434\\
-58.7	0.0615128028002105\\
-58.6	0.0619483520806358\\
-58.5	0.0623888765074612\\
-58.4	0.0628341593660721\\
-58.3	0.0632839801711973\\
-58.2	0.0637381148142434\\
-58.1	0.0641963357161987\\
-58	0.0646584119860438\\
-57.9	0.0651241095846049\\
-57.8	0.0655931914937661\\
-57.7	0.0660654178909602\\
-57.6	0.0665405463288448\\
-57.5	0.0670183319200629\\
-57.4	0.0674985275269787\\
-57.3	0.0679808839562753\\
-57.2	0.0684651501582853\\
-57.1	0.0689510734309269\\
-57	0.0694383996281021\\
-56.9	0.0699268733724089\\
-56.8	0.0704162382720127\\
-56.7	0.0709062371415111\\
-56.6	0.0713966122266204\\
-56.5	0.0718871054325044\\
-56.4	0.0723774585555562\\
-56.3	0.0728674135184384\\
-56.2	0.07335671260818\\
-56.1	0.073845098717114\\
-56	0.0743323155864458\\
-55.9	0.0748181080522183\\
-55.8	0.0753022222934488\\
-55.7	0.0757844060821919\\
-55.6	0.0762644090352867\\
-55.5	0.0767419828675338\\
-55.4	0.0772168816460417\\
-55.3	0.0776888620454798\\
-55.2	0.0781576836039627\\
-55.1	0.0786231089792942\\
-55	0.0790849042052824\\
-54.9	0.0795428389478417\\
-54.8	0.0799966867605889\\
-54.7	0.0804462253396352\\
-54.6	0.080891236777271\\
-54.5	0.081331507814242\\
-54.4	0.0817668300903026\\
-54.3	0.0821970003927383\\
-54.2	0.0826218209025368\\
-54.1	0.0830410994378954\\
-54	0.0834546496947393\\
-53.9	0.0838622914839326\\
-53.8	0.0842638509648549\\
-53.7	0.084659160875023\\
-53.6	0.0850480607554302\\
-53.5	0.0854303971712783\\
-53.4	0.0858060239277793\\
-53.3	0.0861748022807009\\
-53.2	0.0865366011413351\\
-53.1	0.086891297275567\\
-53	0.0872387754967285\\
-52.9	0.0875789288519166\\
-52.8	0.0879116588014679\\
-52.7	0.0882368753912771\\
-52.6	0.0885544974176573\\
-52.5	0.0888644525844405\\
-52.4	0.0891666776520239\\
-52.3	0.0894611185780735\\
-52.2	0.0897477306496009\\
-52.1	0.0900264786061398\\
-52	0.0902973367537495\\
-51.9	0.0905602890695894\\
-51.8	0.0908153292968076\\
-51.7	0.0910624610295014\\
-51.6	0.0913016977875171\\
-51.5	0.0915330630808594\\
-51.4	0.0917565904635023\\
-51.3	0.091972323576393\\
-51.2	0.0921803161794588\\
-51.1	0.0923806321724362\\
-51	0.0925733456043514\\
-50.9	0.0927585406715022\\
-50.8	0.092936311703792\\
-50.7	0.0931067631392902\\
-50.6	0.0932700094869055\\
-50.5	0.0934261752770664\\
-50.4	0.0935753950003267\\
-50.3	0.0937178130338238\\
-50.2	0.0938535835555337\\
-50.1	0.0939828704462831\\
-50	0.0941058471794946\\
-49.9	0.0942226966986564\\
-49.8	0.09433361128253\\
-49.7	0.0944387923981135\\
-49.6	0.094538450541413\\
-49.5	0.0946328050660759\\
-49.4	0.0947220839999646\\
-49.3	0.0948065238497695\\
-49.2	0.0948863693937707\\
-49.1	0.094961873462879\\
-49	0.0950332967101098\\
-48.9	0.0951009073686486\\
-48.8	0.0951649809987003\\
-48.7	0.0952258002233195\\
-48.6	0.0952836544534449\\
-48.5	0.0953388396023735\\
-48.4	0.0953916577899323\\
-48.3	0.0954424170366188\\
-48.2	0.0954914309480024\\
-48.1	0.095539018389692\\
-48	0.0955855031531968\\
-47.9	0.0956312136130176\\
-47.8	0.0956764823753299\\
-47.7	0.0957216459186287\\
-47.6	0.0957670442267233\\
-47.5	0.0958130204144903\\
-47.4	0.095859920346796\\
-47.3	0.0959080922510278\\
-47.2	0.0959578863236758\\
-47.1	0.0960096543314268\\
-47	0.0960637492072417\\
-46.9	0.0961205246419008\\
-46.8	0.0961803346715115\\
-46.7	0.0962435332614856\\
-46.6	0.0963104738875017\\
-46.5	0.096381509113978\\
-46.4	0.0964569901705896\\
-46.3	0.0965372665273727\\
-46.2	0.0966226854689626\\
-46.1	0.0967135916685223\\
-46	0.0968103267619215\\
-45.9	0.0969132289227293\\
-45.8	0.0970226324385901\\
-45.7	0.0971388672895544\\
-45.6	0.097262258728934\\
-45.5	0.0973931268672603\\
-45.4	0.0975317862599119\\
-45.3	0.0976785454989915\\
-45.2	0.0978337068100168\\
-45.1	0.0979975656539934\\
-45	0.0981704103354363\\
-44.9	0.0983525216168931\\
-44.8	0.0985441723405237\\
-44.7	0.0987456270572819\\
-44.6	0.0989571416642338\\
-44.5	0.0991789630505432\\
-44.4	0.0994113287526385\\
-44.3	0.0996544666190733\\
-44.2	0.0999085944855688\\
-44.1	0.100173919860726\\
-44	0.100450639622874\\
-43.9	0.100738939728499\\
-43.8	0.101038994932711\\
-43.7	0.101350968522149\\
-43.6	0.101675012060733\\
-43.5	0.102011265148658\\
-43.4	0.102359855194985\\
-43.3	0.102720897204169\\
-43.2	0.103094493576869\\
-43.1	0.103480733925325\\
-43	0.103879694903583\\
-42.9	0.104291440052843\\
-42.8	0.10471601966214\\
-42.7	0.105153470644596\\
-42.6	0.105603816429396\\
-42.5	0.106067066869684\\
-42.4	0.106543218166484\\
-42.3	0.10703225280877\\
-42.2	0.107534139529768\\
-42.1	0.108048833279538\\
-42	0.108576275213873\\
-41.9	0.109116392699509\\
-41.8	0.10966909933563\\
-41.7	0.110234294991604\\
-41.6	0.110811865860882\\
-41.5	0.111401684530944\\
-41.4	0.112003610069157\\
-41.3	0.112617488124393\\
-41.2	0.113243151044206\\
-41.1	0.11388041800736\\
-41	0.114529095171466\\
-40.9	0.115188975835461\\
-40.8	0.115859840616631\\
-40.7	0.116541457641869\\
-40.6	0.11723358275282\\
-40.5	0.117935959724544\\
-40.4	0.118648320497324\\
-40.3	0.119370385421184\\
-40.2	0.120101863512709\\
-40.1	0.120842452723698\\
-40	0.121591840221178\\
-39.9	0.122349702678304\\
-39.8	0.12311570657561\\
-39.7	0.123889508512109\\
-39.6	0.124670755525687\\
-39.5	0.125459085422243\\
-39.4	0.126254127113\\
-39.3	0.127055500959413\\
-39.2	0.12786281912508\\
-39.1	0.128675685934055\\
-39	0.129493698234961\\
-38.9	0.130316445770278\\
-38.8	0.131143511550198\\
-38.7	0.131974472230416\\
-38.6	0.13280889849324\\
-38.5	0.133646355431382\\
-38.4	0.134486402933817\\
-38.3	0.135328596073085\\
-38.2	0.136172485493406\\
-38.1	0.137017617799018\\
-38	0.137863535942106\\
-37.9	0.138709779609739\\
-37.8	0.139555885609226\\
-37.7	0.140401388251313\\
-37.6	0.14124581973065\\
-37.5	0.14208871050299\\
-37.4	0.142929589658581\\
-37.3	0.143767985291234\\
-37.2	0.144603424862564\\
-37.1	0.145435435560941\\
-37	0.146263544654674\\
-36.9	0.14708727983901\\
-36.8	0.147906169576522\\
-36.7	0.148719743430511\\
-36.6	0.149527532391055\\
-36.5	0.15032906919337\\
-36.4	0.151123888628177\\
-36.3	0.151911527843794\\
-36.2	0.152691526639713\\
-36.1	0.153463427751427\\
-36	0.154226777126333\\
-35.9	0.154981124190542\\
-35.8	0.155726022106481\\
-35.7	0.156461028021175\\
-35.6	0.157185703305177\\
-35.5	0.157899613782079\\
-35.4	0.15860232994864\\
-35.3	0.159293427185547\\
-35.2	0.159972485958885\\
-35.1	0.160639092012415\\
-35	0.161292836550791\\
-34.9	0.161933316413885\\
-34.8	0.162560134242399\\
-34.7	0.163172898635021\\
-34.6	0.163771224297341\\
-34.5	0.164354732182839\\
-34.4	0.164923049626253\\
-34.3	0.165475810469649\\
-34.2	0.16601265518158\\
-34.1	0.166533230969709\\
-34	0.167037191887315\\
-33.9	0.167524198934111\\
-33.8	0.167993920151835\\
-33.7	0.168446030715086\\
-33.6	0.168880213017896\\
-33.5	0.169296156756536\\
-33.4	0.169693559009095\\
-33.3	0.170072124312344\\
-33.2	0.170431564736436\\
-33.1	0.170771599957986\\
-33	0.171091957332098\\
-32.9	0.17139237196387\\
-32.8	0.171672586779969\\
-32.7	0.171932352600803\\
-32.6	0.172171428213868\\
-32.5	0.1723895804488\\
-32.4	0.172586584254686\\
-32.3	0.172762222780151\\
-32.2	0.172916287456754\\
-32.1	0.173048578086176\\
-32	0.173158902931694\\
-31.9	0.173247078814413\\
-31.8	0.17331293121467\\
-31.7	0.173356294379065\\
-31.6	0.17337701143347\\
-31.5	0.173374934502409\\
-31.4	0.173349924835112\\
-31.3	0.173301852938556\\
-31.2	0.173230598717745\\
-31.1	0.173136051623447\\
-31	0.173018110807582\\
-30.9	0.172876685286389\\
-30.8	0.172711694111471\\
-30.7	0.172523066548782\\
-30.6	0.172310742265543\\
-30.5	0.172074671525063\\
-30.4	0.17181481538936\\
-30.3	0.171531145929443\\
-30.2	0.171223646443073\\
-30.1	0.17089231167974\\
-30	0.170537148072571\\
-29.9	0.170158173976809\\
-29.8	0.169755419914465\\
-29.7	0.169328928824673\\
-29.6	0.168878756319241\\
-29.5	0.16840497094283\\
-29.4	0.16790765443713\\
-29.3	0.167386902008368\\
-29.2	0.166842822597415\\
-29.1	0.166275539151703\\
-29	0.165685188898145\\
-28.9	0.165071923616141\\
-28.8	0.164435909909783\\
-28.7	0.163777329478241\\
-28.6	0.163096379383353\\
-28.5	0.162393272313312\\
-28.4	0.161668236841391\\
-28.3	0.160921517678523\\
-28.2	0.160153375918597\\
-28.1	0.159364089275227\\
-28	0.158553952308786\\
-27.9	0.157723276642406\\
-27.8	0.156872391165692\\
-27.7	0.156001642224804\\
-27.6	0.15511139379761\\
-27.5	0.154202027652553\\
-27.4	0.153273943489901\\
-27.3	0.152327559064014\\
-27.2	0.151363310285287\\
-27.1	0.150381651300418\\
-27	0.149383054549657\\
-26.9	0.148368010799719\\
-26.8	0.147337029151041\\
-26.7	0.146290637018108\\
-26.6	0.145229380081567\\
-26.5	0.144153822210926\\
-26.4	0.143064545356627\\
-26.3	0.141962149410336\\
-26.2	0.14084725203237\\
-26.1	0.139720488445175\\
-26	0.138582511191871\\
-25.9	0.137433989858927\\
-25.8	0.136275610762078\\
-25.7	0.13510807659469\\
-25.6	0.133932106037834\\
-25.5	0.132748433331427\\
-25.4	0.131557807805851\\
-25.3	0.130360993373587\\
-25.2	0.129158767980467\\
-25.1	0.127951923016235\\
-25	0.126741262684237\\
-24.9	0.125527603330138\\
-24.8	0.124311772729672\\
-24.7	0.123094609335553\\
-24.6	0.121876961483776\\
-24.5	0.120659686559646\\
-24.4	0.119443650124015\\
-24.3	0.118229725000291\\
-24.2	0.117018790322937\\
-24.1	0.115811730548276\\
-24	0.114609434428549\\
-23.9	0.113412793950315\\
-23.8	0.112222703238368\\
-23.7	0.11104005742652\\
-23.6	0.109865751496675\\
-23.5	0.10870067908779\\
-23.4	0.107545731276399\\
-23.3	0.106401795330542\\
-23.2	0.10526975343902\\
-23.1	0.104150481418051\\
-23	0.103044847397493\\
-22.9	0.101953710488936\\
-22.8	0.100877919438048\\
-22.7	0.0998183112637066\\
-22.6	0.0987757098865008\\
-22.5	0.0977509247493402\\
-22.4	0.096744749432955\\
-22.3	0.0957579602691964\\
-22.2	0.0947913149551053\\
-22.1	0.093845551170812\\
-22	0.0929213852043912\\
-21.9	0.0920195105868654\\
-21.8	0.0911405967406105\\
-21.7	0.090285287644463\\
-21.6	0.0894542005188797\\
-21.5	0.0886479245345277\\
-21.4	0.0878670195477195\\
-21.3	0.0871120148661214\\
-21.2	0.0863834080481751\\
-21.1	0.0856816637396802\\
-21	0.0850072125509707\\
-20.9	0.0843604499781064\\
-20.8	0.0837417353714786\\
-20.7	0.0831513909551856\\
-20.6	0.0825897009004976\\
-20.5	0.0820569104566736\\
-20.4	0.0815532251423241\\
-20.3	0.0810788100004495\\
-20.2	0.0806337889201899\\
-20.1	0.0802182440282361\\
-20	0.0798322151527445\\
-19.9	0.0794756993624856\\
-19.8	0.0791486505838352\\
-19.7	0.0788509792980821\\
-19.6	0.0785825523213863\\
-19.5	0.0783431926695718\\
-19.4	0.0781326795097734\\
-19.3	0.0779507482007945\\
-19.2	0.0777970904238517\\
-19.1	0.0776713544051962\\
-19	0.0775731452319128\\
-18.9	0.0775020252619908\\
-18.8	0.0774575146295595\\
-18.7	0.0774390918459602\\
-18.6	0.0774461944971106\\
-18.5	0.0774782200373886\\
-18.4	0.0775345266800304\\
-18.3	0.0776144343838017\\
-18.2	0.0777172259354591\\
-18.1	0.0778421481272756\\
-18	0.0779884130286521\\
-17.9	0.0781551993505938\\
-17.8	0.0783416539015679\\
-17.7	0.0785468931330155\\
-17.6	0.0787700047725302\\
-17.5	0.0790100495424623\\
-17.4	0.0792660629614566\\
-17.3	0.0795370572261793\\
-17.2	0.0798220231702354\\
-17.1	0.0801199322970388\\
-17	0.0804297388831453\\
-16.9	0.0807503821483276\\
-16.8	0.0810807884884295\\
-16.7	0.0814198737668168\\
-16.6	0.08176654566001\\
-16.5	0.0821197060528801\\
-16.4	0.0824782534785735\\
-16.3	0.0828410855981363\\
-16.2	0.0832071017146226\\
-16.1	0.0835752053162862\\
-16	0.0839443066432906\\
-15.9	0.0843133252722145\\
-15.8	0.0846811927124828\\
-15.7	0.0850468550087223\\
-15.6	0.0854092753429192\\
-15.5	0.0857674366301507\\
-15.4	0.086120344101571\\
-15.3	0.0864670278682527\\
-15.2	0.0868065454594239\\
-15.1	0.0871379843285943\\
-15	0.0874604643210312\\
-14.9	0.087773140096033\\
-14.8	0.0880752034974503\\
-14.7	0.0883658858659208\\
-14.6	0.0886444602863251\\
-14.5	0.0889102437640175\\
-14.4	0.0891625993234639\\
-14.3	0.0894009380230017\\
-14.2	0.0896247208795467\\
-14.1	0.0898334606971931\\
-14	0.0900267237937976\\
-13.9	0.0902041316197955\\
-13.8	0.0903653622636734\\
-13.7	0.0905101518387204\\
-13.6	0.0906382957458857\\
-13.5	0.090749649807805\\
-13.4	0.0908441312692959\\
-13.3	0.0909217196598887\\
-13.2	0.0909824575142318\\
-13.1	0.0910264509465047\\
-13	0.0910538700752755\\
-12.9	0.0910649492955626\\
-12.8	0.0910599873951922\\
-12.7	0.0910393475128902\\
-12.6	0.0910034569359072\\
-12.5	0.0909528067353431\\
-12.4	0.0908879512377193\\
-12.3	0.0908095073317388\\
-12.2	0.0907181536095687\\
-12.1	0.0906146293423929\\
-12	0.0904997332903908\\
-11.9	0.0903743223477218\\
-11.8	0.090239310023518\\
-11.7	0.0900956647603178\\
-11.6	0.0899444080918024\\
-11.5	0.0897866126421327\\
-11.4	0.089623399969617\\
-11.3	0.0894559382578723\\
-11.2	0.089285439858075\\
-11.1	0.0891131586863244\\
-11	0.0889403874805681\\
-10.9	0.0887684549219559\\
-10.8	0.0885987226259044\\
-10.7	0.0884325820085576\\
-10.6	0.0882714510347264\\
-10.5	0.0881167708537768\\
-10.4	0.0879700023303116\\
-10.3	0.0878326224768533\\
-10.2	0.087706120796087\\
-10.1	0.087591995540556\\
-10	0.0874917498980232\\
-9.89999999999999	0.0874068881110147\\
-9.8	0.0873389115393455\\
-9.69999999999999	0.0872893146746969\\
-9.59999999999999	0.0872595811165588\\
-9.5	0.0872511795190777\\
-9.39999999999999	0.0872655595185574\\
-9.3	0.0873041476515384\\
-9.19999999999999	0.0873683432735448\\
-9.09999999999999	0.0874595144887205\\
-9	0.0875789941006889\\
-8.89999999999999	0.0877280755950549\\
-8.8	0.0879080091640289\\
-8.69999999999999	0.0881199977836855\\
-8.59999999999999	0.0883651933543778\\
-8.5	0.0886446929148064\\
-8.39999999999999	0.0889595349401982\\
-8.3	0.08931069573497\\
-8.19999999999999	0.0896990859301562\\
-8.09999999999999	0.0901255470957419\\
-8	0.0905908484778915\\
-7.89999999999999	0.0910956838708713\\
-7.8	0.0916406686332535\\
-7.69999999999999	0.0922263368577483\\
-7.59999999999999	0.0928531387037398\\
-7.5	0.0935214379013089\\
-7.39999999999999	0.0942315094352031\\
-7.3	0.0949835374168661\\
-7.19999999999999	0.0957776131522683\\
-7.09999999999999	0.0966137334128789\\
-7	0.0974917989167042\\
-6.89999999999999	0.0984116130258669\\
-6.8	0.0993728806667376\\
-6.69999999999999	0.100375207478144\\
-6.59999999999999	0.101418099192669\\
-6.5	0.102500961255528\\
-6.39999999999999	0.103623098684973\\
-6.3	0.104783716177591\\
-6.19999999999999	0.10598191846132\\
-6.09999999999999	0.107216710898382\\
-6	0.108487000339741\\
-5.89999999999999	0.109791596232088\\
-5.8	0.111129211977717\\
-5.69999999999999	0.112498466547018\\
-5.59999999999999	0.113897886342696\\
-5.5	0.115325907314143\\
-5.39999999999999	0.11678087731979\\
-5.3	0.118261058734551\\
-5.19999999999999	0.119764631298887\\
-5.09999999999999	0.12128969520532\\
-5	0.122834274417592\\
-4.89999999999999	0.12439632021704\\
-4.8	0.125973714970104\\
-4.69999999999999	0.127564276110253\\
-4.59999999999999	0.129165760327029\\
-4.5	0.130775867954258\\
-4.39999999999999	0.132392247548938\\
-4.3	0.134012500651679\\
-4.19999999999999	0.135634186719072\\
-4.09999999999999	0.137254828217774\\
-4	0.138871915869604\\
-3.89999999999999	0.140482914036424\\
-3.8	0.14208526623314\\
-3.69999999999999	0.143676400756649\\
-3.59999999999999	0.145253736418201\\
-3.5	0.146814688366187\\
-3.39999999999999	0.148356673986034\\
-3.3	0.149877118863531\\
-3.19999999999999	0.151373462797617\\
-3.09999999999999	0.152843165848362\\
-3	0.154283714405664\\
-2.89999999999999	0.155692627263948\\
-2.8	0.157067461687997\\
-2.69999999999999	0.158405819454902\\
-2.59999999999999	0.15970535285703\\
-2.5	0.160963770650826\\
-2.39999999999999	0.162178843936261\\
-2.3	0.163348411951745\\
-2.19999999999999	0.164470387769372\\
-2.09999999999999	0.165542763875465\\
-2	0.16656361762151\\
-1.89999999999999	0.167531116530749\\
-1.8	0.168443523445895\\
-1.69999999999999	0.169299201503705\\
-1.59999999999999	0.170096618922398\\
-1.5	0.170834353588269\\
-1.39999999999999	0.171511097428169\\
-1.3	0.17212566055497\\
-1.19999999999999	0.172676975173521\\
-1.09999999999999	0.173164099235099\\
-1	0.173586219828871\\
-0.899999999999991	0.173942656299396\\
-0.799999999999997	0.174232863079793\\
-0.699999999999989	0.174456432230793\\
-0.599999999999994	0.174613095676535\\
-0.5	0.17470272712861\\
-0.399999999999991	0.174725343690582\\
-0.299999999999997	0.174681107135894\\
-0.199999999999989	0.174570324852826\\
-0.0999999999999943	0.174393450450948\\
0	0.174151084024258\\
0.0999999999999943	0.173843972067046\\
0.199999999999989	0.173473007039294\\
0.299999999999997	0.173039226579307\\
0.399999999999991	0.172543812362081\\
0.5	0.171988088602795\\
0.599999999999994	0.17137352020567\\
0.699999999999989	0.170701710559332\\
0.799999999999997	0.169974398980666\\
0.899999999999991	0.169193457810076\\
1	0.168360889161895\\
1.09999999999999	0.167478821334628\\
1.19999999999999	0.166549504886534\\
1.3	0.16557530838297\\
1.39999999999999	0.164558713822756\\
1.5	0.163502311751679\\
1.59999999999999	0.162408796072088\\
1.69999999999999	0.161280958558375\\
1.8	0.160121683088907\\
1.89999999999999	0.158933939605804\\
2	0.157720777814675\\
2.09999999999999	0.15648532063722\\
2.19999999999999	0.155230757430254\\
2.3	0.153960336985469\\
2.39999999999999	0.152677360324838\\
2.5	0.151385173307246\\
2.59999999999999	0.15008715906249\\
2.69999999999999	0.148786730269359\\
2.8	0.14748732129503\\
2.89999999999999	0.146192380213489\\
3	0.144905360721129\\
3.09999999999999	0.143629713968081\\
3.19999999999999	0.142368880324202\\
3.3	0.141126281098923\\
3.39999999999999	0.139905310234489\\
3.5	0.138709325992282\\
3.59999999999999	0.137541642652145\\
3.69999999999999	0.136405522244733\\
3.8	0.135304166337009\\
3.89999999999999	0.134240707891022\\
4	0.133218203216113\\
4.09999999999999	0.132239624034613\\
4.19999999999999	0.131307849680987\\
4.3	0.13042565945423\\
4.39999999999999	0.129595725143092\\
4.5	0.128820603743451\\
4.59999999999999	0.128102730386871\\
4.69999999999999	0.127444411498984\\
4.8	0.126847818205957\\
4.89999999999999	0.12631498000687\\
5	0.125847778729278\\
5.09999999999999	0.12544794278476\\
5.19999999999999	0.125117041740619\\
5.3	0.12485648122329\\
5.39999999999999	0.124667498168348\\
5.5	0.124551156431287\\
5.59999999999999	0.1245083427725\\
5.69999999999999	0.12453976322911\\
5.8	0.124645939885464\\
5.89999999999999	0.124827208053274\\
6	0.125083713871496\\
6.09999999999999	0.125415412335099\\
6.19999999999999	0.125822065760983\\
6.3	0.126303242698298\\
6.39999999999999	0.126858317289443\\
6.5	0.127486469087016\\
6.59999999999999	0.128186683330954\\
6.69999999999999	0.128957751689053\\
6.8	0.129798273463007\\
6.89999999999999	0.130706657261044\\
7	0.131681123137132\\
7.09999999999999	0.132719705195676\\
7.19999999999999	0.133820254659521\\
7.3	0.134980443397994\\
7.39999999999999	0.136197767910636\\
7.5	0.137469553761182\\
7.59999999999999	0.138792960455283\\
7.69999999999999	0.140164986754402\\
7.8	0.141582476417243\\
7.89999999999999	0.143042124359061\\
8	0.144540483218155\\
8.09999999999999	0.146073970317867\\
8.19999999999999	0.147638875011414\\
8.3	0.14923136639592\\
8.39999999999999	0.150847501381125\\
8.5	0.152483233097293\\
8.59999999999999	0.154134419626024\\
8.69999999999999	0.155796833036809\\
8.8	0.157466168711382\\
8.89999999999999	0.159138054937163\\
9	0.160808062750364\\
9.09999999999999	0.162471716008637\\
9.19999999999999	0.164124501672534\\
9.3	0.165761880274426\\
9.39999999999999	0.167379296553002\\
9.5	0.168972190230971\\
9.59999999999999	0.170536006913125\\
9.69999999999999	0.17206620908153\\
9.8	0.173558287164277\\
9.89999999999999	0.175007770653902\\
10	0.176410239251364\\
10.1	0.177761334011264\\
10.2	0.179056768463862\\
10.3	0.180292339689368\\
10.4	0.181463939319941\\
10.5	0.182567564444887\\
10.6	0.183599328394599\\
10.7	0.184555471378947\\
10.8	0.185432370956002\\
10.9	0.186226552307237\\
11	0.186934698295638\\
11.1	0.187553659283538\\
11.2	0.18808046268735\\
11.3	0.188512322246898\\
11.4	0.18884664698749\\
11.5	0.189081049853483\\
11.6	0.189213355992689\\
11.7	0.189241610671611\\
11.8	0.189164086802223\\
11.9	0.188979292061734\\
12	0.188685975587587\\
12.1	0.188283134230752\\
12.2	0.187770018351257\\
12.3	0.187146137140805\\
12.4	0.18641126345825\\
12.5	0.185565438164712\\
12.6	0.18460897394609\\
12.7	0.18354245861176\\
12.8	0.182366757859354\\
12.9	0.181083017496525\\
13	0.179692665111785\\
13.1	0.178197411187577\\
13.2	0.176599249649903\\
13.3	0.174900457849989\\
13.4	0.173103595974631\\
13.5	0.17121150588304\\
13.6	0.16922730936919\\
13.7	0.167154405849867\\
13.8	0.164996469479794\\
13.9	0.162757445696392\\
14	0.16044154719794\\
14.1	0.158053249360045\\
14.2	0.155597285096521\\
14.3	0.153078639171921\\
14.4	0.150502541974105\\
14.5	0.147874462756358\\
14.6	0.145200102359673\\
14.7	0.142485385426892\\
14.8	0.139736452121468\\
14.9	0.136959649364627\\
15	0.134161521605733\\
15.1	0.131348801141617\\
15.2	0.12852839800158\\
15.3	0.125707389415682\\
15.4	0.1228930088848\\
15.5	0.120092634871779\\
15.6	0.117313779133768\\
15.7	0.114564074716608\\
15.8	0.111851263632836\\
15.9	0.109183184245517\\
16	0.106567758380766\\
16.1	0.10401297819234\\
16.2	0.101526892802263\\
16.3	0.0991175947418525\\
16.4	0.0967932062179883\\
16.5	0.0945618652298106\\
16.6	0.0924317115613529\\
16.7	0.0904108726758819\\
16.8	0.088507449537943\\
16.9	0.0867295023892472\\
17	0.0850850365046645\\
17.1	0.0835819879546288\\
17.2	0.0822282094002651\\
17.3	0.0810314559475012\\
17.4	0.0799993710863132\\
17.5	0.0791394727411048\\
17.6	0.0784591394580085\\
17.7	0.0779655967546345\\
17.8	0.0776659036574881\\
17.9	0.0775669394519099\\
18	0.07767539066899\\
18.1	0.077997738333447\\
18.2	0.0785402454959604\\
18.3	0.079308945072897\\
18.4	0.0803096280157818\\
18.5	0.0815478318322219\\
18.6	0.0830288294793235\\
18.7	0.0847576186499231\\
18.8	0.086738911471196\\
18.9	0.0889771246344279\\
19	0.0914763699738929\\
19.1	0.0942404455119399\\
19.2	0.0972728269864985\\
19.3	0.100576659876288\\
19.4	0.104154751938092\\
19.5	0.108009566269464\\
19.6	0.112143214909275\\
19.7	0.11655745298747\\
19.8	0.121253673434387\\
19.9	0.12623290225896\\
20	0.131495794404034\\
20.1	0.137042630185989\\
20.2	0.142873312324758\\
20.3	0.148987363569257\\
20.4	0.155383924922154\\
20.5	0.162061754466776\\
20.6	0.16901922679791\\
20.7	0.176254333057123\\
20.8	0.183764681572139\\
20.9	0.191547499098747\\
21	0.199599632662616\\
21.1	0.20791755199733\\
21.2	0.216497352573939\\
21.3	0.225334759216209\\
21.4	0.234425130294812\\
21.5	0.243763462492642\\
21.6	0.25334439613245\\
21.7	0.263162221057103\\
21.8	0.273210883051711\\
21.9	0.283483990796078\\
22	0.293974823334957\\
22.1	0.304676338052759\\
22.2	0.315581179138561\\
22.3	0.326681686526414\\
22.4	0.337969905295233\\
22.5	0.349437595511778\\
22.6	0.361076242499568\\
22.7	0.372877067515916\\
22.8	0.384831038818602\\
22.9	0.396928883103191\\
23	0.409161097291381\\
23.1	0.421517960650308\\
23.2	0.433989547222274\\
23.3	0.446565738543887\\
23.4	0.45923623663328\\
23.5	0.471990577223704\\
23.6	0.484818143221461\\
23.7	0.497708178365977\\
23.8	0.51064980106947\\
23.9	0.52363201841363\\
24	0.53664374028048\\
24.1	0.549673793594574\\
24.2	0.562710936653636\\
24.3	0.575743873524666\\
24.4	0.58876126848271\\
24.5	0.60175176046941\\
24.6	0.614703977548701\\
24.7	0.627606551337113\\
24.8	0.640448131386327\\
24.9	0.65321739949592\\
25	0.665903083934444\\
25.1	0.678493973547333\\
25.2	0.690978931730486\\
25.3	0.703346910248686\\
25.4	0.715586962878539\\
25.5	0.727688258855934\\
25.6	0.739640096108607\\
25.7	0.751431914254855\\
25.8	0.763053307349947\\
25.9	0.774494036362434\\
26	0.78574404136304\\
26.1	0.796793453409502\\
26.2	0.807632606111367\\
26.3	0.818252046859341\\
26.4	0.828642547704551\\
26.5	0.838795115873723\\
26.6	0.848701003907019\\
26.7	0.858351719405986\\
26.8	0.867739034379845\\
26.9	0.876854994179078\\
27	0.885691926006062\\
27.1	0.894242446993261\\
27.2	0.902499471840289\\
27.3	0.910456220001934\\
27.4	0.918106222420059\\
27.5	0.925443327793062\\
27.6	0.932461708377421\\
27.7	0.939155865316624\\
27.8	0.945520633493596\\
27.9	0.951551185903553\\
28	0.957243037544992\\
28.1	0.96259204882732\\
28.2	0.967594428494432\\
28.3	0.972246736064284\\
28.4	0.976545883785333\\
28.5	0.980489138111414\\
28.6	0.984074120697421\\
28.7	0.987298808918863\\
28.8	0.990161535919086\\
28.9	0.992660990188675\\
29	0.994796214682222\\
29.1	0.996566605478315\\
29.2	0.99797190998927\\
29.3	0.999012224727735\\
29.4	0.999687992637954\\
29.5	1\\
29.6	0.999949372915936\\
29.7	0.999537573387347\\
29.8	0.998766394994243\\
29.9	0.997637958185834\\
30	0.996154705194133\\
30.1	0.994319394581828\\
30.2	0.992135095436252\\
30.3	0.989605181221725\\
30.4	0.986733323302875\\
30.5	0.983523484151931\\
30.6	0.979979910253273\\
30.7	0.97610712471885\\
30.8	0.971909919628318\\
30.9	0.967393348108016\\
31	0.962562716163107\\
31.1	0.957423574277384\\
31.2	0.951981708795442\\
31.3	0.946243133102009\\
31.4	0.940214078613375\\
31.5	0.933900985595912\\
31.6	0.927310493826767\\
31.7	0.920449433111816\\
31.8	0.913324813675989\\
31.9	0.90594381644105\\
32	0.898313783205872\\
32.1	0.890442206744211\\
32.2	0.882336720834835\\
32.3	0.87400509023882\\
32.4	0.865455200638622\\
32.5	0.856695048553447\\
32.6	0.847732731245204\\
32.7	0.83857643662916\\
32.8	0.829234433203199\\
32.9	0.81971506000934\\
33	0.810026716640903\\
33.1	0.800177853308482\\
33.2	0.790176960977542\\
33.3	0.780032561590192\\
33.4	0.769753198383348\\
33.5	0.759347426315165\\
33.6	0.748823802611282\\
33.7	0.738190877442033\\
33.8	0.72745718474146\\
33.9	0.716631233178512\\
34	0.705721497290472\\
34.1	0.694736408788238\\
34.2	0.683684348042641\\
34.3	0.672573635760626\\
34.4	0.661412524859643\\
34.5	0.650209192548168\\
34.6	0.638971732619889\\
34.7	0.627708147968557\\
34.8	0.616426343330184\\
34.9	0.605134118258675\\
35	0.593839160340679\\
35.1	0.582549038654878\\
35.2	0.571271197480551\\
35.3	0.560012950259779\\
35.4	0.548781473817205\\
35.5	0.537583802840826\\
35.6	0.526426824626844\\
35.7	0.515317274091166\\
35.8	0.504261729049718\\
35.9	0.493266605769277\\
36	0.482338154790137\\
36.1	0.47148245702148\\
36.2	0.460705420109916\\
36.3	0.450012775081256\\
36.4	0.439410073255182\\
36.5	0.42890268343207\\
36.6	0.418495789350881\\
36.7	0.408194387416615\\
36.8	0.398003284695501\\
36.9	0.387927097175716\\
37	0.377970248291083\\
37.1	0.368136967704912\\
37.2	0.358431290350749\\
37.3	0.348857055726558\\
37.4	0.339417907438534\\
37.5	0.330117292990449\\
37.6	0.320958463814191\\
37.7	0.311944475536854\\
37.8	0.303078188479532\\
37.9	0.29436226838269\\
38	0.2857991873528\\
38.1	0.277391225024683\\
38.2	0.269140469933832\\
38.3	0.261048821092789\\
38.4	0.253117989765467\\
38.5	0.245349501433177\\
38.6	0.237744697945957\\
38.7	0.230304739852637\\
38.8	0.223030608903032\\
38.9	0.215923110715457\\
39	0.208982877602719\\
39.1	0.202210371549647\\
39.2	0.195605887335136\\
39.3	0.18916955579164\\
39.4	0.18290134719499\\
39.5	0.176801074777391\\
39.6	0.170868398356412\\
39.7	0.16510282807279\\
39.8	0.159503728229853\\
39.9	0.154070321227394\\
40	0.148801691582828\\
40.1	0.14369679003251\\
40.2	0.138754437706144\\
40.3	0.133973330367224\\
40.4	0.129352042712569\\
40.5	0.124889032724016\\
40.6	0.120582646065472\\
40.7	0.116431120518586\\
40.8	0.112432590450389\\
40.9	0.108585091306374\\
41	0.104886564122591\\
41.1	0.101334860050433\\
41.2	0.0979277448879545\\
41.3	0.0946629036116347\\
41.4	0.091537944902699\\
41.5	0.0885504056622006\\
41.6	0.0856977555092502\\
41.7	0.0829774012569074\\
41.8	0.0803866913604242\\
41.9	0.0779229203326784\\
42	0.0755833331218116\\
42.1	0.0733651294462403\\
42.2	0.0712654680823986\\
42.3	0.069281471100732\\
42.4	0.0674102280456418\\
42.5	0.0656488000552626\\
42.6	0.0639942239171337\\
42.7	0.0624435160560066\\
42.8	0.0609936764502158\\
42.9	0.0596416924732263\\
43	0.0583845426571477\\
43.1	0.0572192003752058\\
43.2	0.0561426374403249\\
43.3	0.0551518276171845\\
43.4	0.0542437500452725\\
43.5	0.0534153925706615\\
43.6	0.0526637549843989\\
43.7	0.0519858521655974\\
43.8	0.0513787171274757\\
43.9	0.0508394039647903\\
44	0.0503649907012616\\
44.1	0.0499525820357783\\
44.2	0.0495993119863281\\
44.3	0.0493023464307722\\
44.4	0.0490588855437448\\
44.5	0.0488661661291164\\
44.6	0.0487214638476229\\
44.7	0.048622095339409\\
44.8	0.0485654202413913\\
44.9	0.0485488430994887\\
45	0.0485698151759123\\
45.1	0.0486258361518455\\
45.2	0.0487144557259778\\
45.3	0.0488332751094899\\
45.4	0.0489799484182101\\
45.5	0.0491521839627845\\
45.6	0.0493477454378236\\
45.7	0.0495644530110977\\
45.8	0.0498001843139612\\
45.9	0.0500528753342943\\
46	0.0503205212133443\\
46.1	0.0506011769479455\\
46.2	0.0508929579996888\\
46.3	0.0511940408126924\\
46.4	0.051502663241709\\
46.5	0.0518171248923804\\
46.6	0.0521357873755206\\
46.7	0.0524570744773753\\
46.8	0.0527794722478678\\
46.9	0.0531015290088996\\
47	0.0534218552848243\\
47.1	0.053739123657266\\
47.2	0.0540520685464926\\
47.3	0.0543594859215974\\
47.4	0.0546602329417773\\
47.5	0.0549532275310241\\
47.6	0.0552374478885779\\
47.7	0.0555119319375075\\
47.8	0.0557757767138075\\
47.9	0.0560281376984135\\
48	0.0562682280945487\\
48.1	0.0564953180528227\\
48.2	0.0567087338465062\\
48.3	0.0569078569994074\\
48.4	0.0570921233687695\\
48.5	0.0572610221856061\\
48.6	0.0574140950548776\\
48.7	0.057550934917901\\
48.8	0.0576711849793691\\
48.9	0.0577745376013372\\
49	0.0578607331665095\\
49.1	0.0579295589131408\\
49.2	0.0579808477438335\\
49.3	0.0580144770104891\\
49.4	0.0580303672776319\\
49.5	0.0580284810663013\\
49.6	0.0580088215806596\\
49.7	0.0579714314194358\\
49.8	0.0579163912742788\\
49.9	0.0578438186170544\\
50	0.0577538663780776\\
50.1	0.0576467216172287\\
50.2	0.0575226041898478\\
50.3	0.0573817654092678\\
50.4	0.057224486707785\\
50.5	0.0570510782978235\\
50.6	0.0568618778349983\\
50.7	0.0566572490847275\\
50.8	0.0564375805939961\\
50.9	0.0562032843698156\\
51	0.055954794565875\\
51.1	0.0556925661788223\\
51.2	0.0554170737555604\\
51.3	0.0551288101128883\\
51.4	0.0548282850707631\\
51.5	0.0545160242004031\\
51.6	0.054192567588395\\
51.7	0.053858468617918\\
51.8	0.0535142927681397\\
51.9	0.0531606164327802\\
52	0.0527980257587959\\
52.1	0.05242711550607\\
52.2	0.0520484879289508\\
52.3	0.0516627516804196\\
52.4	0.0512705207396241\\
52.5	0.0508724133634534\\
52.6	0.0504690510627845\\
52.7	0.0500610576039794\\
52.8	0.0496490580361577\\
52.9	0.0492336777447259\\
53	0.048815541531591\\
53.1	0.0483952727224444\\
53.2	0.0479734923014478\\
53.3	0.0475508180736165\\
53.4	0.047127863855143\\
53.5	0.0467052386918644\\
53.6	0.0462835461060341\\
53.7	0.0458633833715167\\
53.8	0.0454453408174835\\
53.9	0.0450300011606502\\
54	0.044617938866057\\
54.1	0.0442097195363543\\
54.2	0.0438058993295276\\
54.3	0.0434070244049533\\
54.4	0.0430136303976461\\
54.5	0.0426262419205316\\
54.6	0.0422453720945406\\
54.7	0.0418715221062935\\
54.8	0.0415051807931206\\
54.9	0.0411468242551276\\
55	0.040796915493998\\
55.1	0.0404559040781953\\
55.2	0.040124225834206\\
55.3	0.0398023025634413\\
55.4	0.0394905417843958\\
55.5	0.0391893364996398\\
55.6	0.0388990649872068\\
55.7	0.0386200906159153\\
55.8	0.038352761684152\\
55.9	0.0380974112816279\\
56	0.0378543571736017\\
56.1	0.0376239017070561\\
56.2	0.037406331738298\\
56.3	0.0372019185814448\\
56.4	0.0370109179772472\\
56.5	0.0368335700816934\\
56.6	0.0366700994738279\\
56.7	0.0365207151822157\\
56.8	0.0363856107294735\\
56.9	0.0362649641942879\\
57	0.036158938290333\\
57.1	0.0360676804615025\\
57.2	0.0359913229928602\\
57.3	0.0359299831367244\\
57.4	0.0358837632532878\\
57.5	0.0358527509651844\\
57.6	0.0358370193254123\\
57.7	0.0358366269980225\\
57.8	0.0358516184509886\\
57.9	0.0358820241606731\\
58	0.0359278608273119\\
58.1	0.0359891316009417\\
58.2	0.0360658263172014\\
58.3	0.0361579217424408\\
58.4	0.0362653818275825\\
58.5	0.0363881579701822\\
58.6	0.0365261892841458\\
58.7	0.0366794028765644\\
58.8	0.0368477141311413\\
58.9	0.037031026997689\\
59	0.0372292342871867\\
59.1	0.0374422179718942\\
59.2	0.0376698494900325\\
59.3	0.0379119900545463\\
59.4	0.0381684909654787\\
59.5	0.0384391939254916\\
59.6	0.0387239313580863\\
59.7	0.0390225267280792\\
59.8	0.0393347948639056\\
59.9	0.0396605422813321\\
60	0.039999567508173\\
60.1	0.0403516614096119\\
60.2	0.0407166075137486\\
60.3	0.0410941823369973\\
60.4	0.0414841557089762\\
60.5	0.0418862910965411\\
60.6	0.0423003459266257\\
60.7	0.0427260719075649\\
60.8	0.0431632153485887\\
60.9	0.0436115174771853\\
61	0.0440707147540456\\
61.1	0.0445405391853125\\
61.2	0.0450207186318685\\
61.3	0.0455109771154103\\
61.4	0.0460110351210676\\
61.5	0.0465206098963363\\
61.6	0.0470394157461074\\
61.7	0.0475671643235849\\
61.8	0.048103564916896\\
61.9	0.048648324731209\\
62	0.0492011491661853\\
62.1	0.0497617420886005\\
62.2	0.0503298060999859\\
62.3	0.0509050427991419\\
62.4	0.0514871530393996\\
62.5	0.0520758371805\\
62.6	0.0526707953349866\\
62.7	0.0532717276090043\\
62.8	0.053878334337413\\
62.9	0.0544903163131343\\
63	0.0551073750106542\\
63.1	0.0557292128036171\\
63.2	0.0563555331764571\\
63.3	0.0569860409300132\\
63.4	0.0576204423810908\\
63.5	0.0582584455559388\\
63.6	0.0588997603776134\\
63.7	0.0595440988472161\\
63.8	0.0601911752189924\\
63.9	0.0608407061692903\\
64	0.0614924109593827\\
64.1	0.0621460115921628\\
64.2	0.0628012329627309\\
64.3	0.0634578030028949\\
64.4	0.0641154528196129\\
64.5	0.0647739168274132\\
64.6	0.0654329328748315\\
64.7	0.0660922423649092\\
64.8	0.0667515903698041\\
64.9	0.0674107257395677\\
65	0.0680694012051475\\
65.1	0.0687273734756802\\
65.2	0.0693844033301394\\
65.3	0.0700402557034128\\
65.4	0.070694699766882\\
65.5	0.0713475090035837\\
65.6	0.0719984612780345\\
65.7	0.0726473389008022\\
65.8	0.0732939286879127\\
65.9	0.0739380220151836\\
66	0.0745794148675722\\
66.1	0.0752179078836398\\
66.2	0.0758533063952217\\
66.3	0.0764854204624071\\
66.4	0.0771140649039268\\
66.5	0.0777390593230509\\
66.6	0.0783602281291\\
66.7	0.0789774005546745\\
66.8	0.0795904106687064\\
66.9	0.0801990973854434\\
67	0.0808033044694671\\
67.1	0.081402880536858\\
67.2	0.0819976790526138\\
67.3	0.082587558324428\\
67.4	0.0831723814929407\\
67.5	0.0837520165185678\\
67.6	0.0843263361650187\\
67.7	0.084895217979611\\
67.8	0.0854585442704914\\
67.9	0.0860162020808678\\
68	0.0865680831603642\\
68.1	0.0871140839336031\\
68.2	0.087654105466121\\
68.3	0.0881880534277245\\
68.4	0.08871583805339\\
68.5	0.0892373741018111\\
68.6	0.0897525808116972\\
68.7	0.0902613818559242\\
68.8	0.0907637052936358\\
68.9	0.0912594835203998\\
69	0.0917486532165116\\
69.1	0.0922311552935436\\
69.2	0.0927069348392382\\
69.3	0.0931759410608328\\
69.4	0.0936381272269147\\
69.5	0.0940934506078914\\
69.6	0.0945418724151693\\
69.7	0.094983357739126\\
69.8	0.0954178754859619\\
69.9	0.0958453983135174\\
70	0.0962659025661346\\
70.1	0.096679368208647\\
70.2	0.097085778759575\\
70.3	0.097485121223603\\
70.4	0.0978773860234158\\
70.5	0.0982625669309653\\
70.6	0.098640660998241\\
70.7	0.099011668487612\\
70.8	0.0993755928018109\\
70.9	0.0997324404136227\\
71	0.100082220795345\\
71.1	0.100424946348083\\
71.2	0.100760632330934\\
71.3	0.101089296790126\\
71.4	0.10141096048817\\
71.5	0.101725646833062\\
71.6	0.102033381807623\\
71.7	0.102334193898983\\
71.8	0.102628114028307\\
71.9	0.102915175480761\\
72	0.103195413835815\\
72.1	0.103468866897879\\
72.2	0.10373557462735\\
72.3	0.103995579072096\\
72.4	0.104248924299409\\
72.5	0.104495656328483\\
72.6	0.10473582306344\\
72.7	0.104969474226933\\
72.8	0.105196661294375\\
72.9	0.105417437428809\\
73	0.105631857416464\\
73.1	0.105839977603\\
73.2	0.106041855830501\\
73.3	0.10623755137521\\
73.4	0.106427124886053\\
73.5	0.106610638323955\\
73.6	0.106788154901984\\
73.7	0.106959739026333\\
73.8	0.107125456238155\\
73.9	0.107285373156283\\
74	0.107439557420831\\
74.1	0.107588077637699\\
74.2	0.107731003324002\\
74.3	0.107868404854419\\
74.4	0.108000353408484\\
74.5	0.108126920918821\\
74.6	0.108248180020342\\
74.7	0.108364204000404\\
74.8	0.108475066749929\\
74.9	0.10858084271551\\
75	0.108681606852487\\
75.1	0.108777434579006\\
75.2	0.108868401731065\\
75.3	0.108954584518542\\
75.4	0.109036059482207\\
75.5	0.109112903451727\\
75.6	0.109185193504647\\
75.7	0.109253006926358\\
75.8	0.109316421171047\\
75.9	0.109375513823616\\
76	0.109430362562585\\
76.1	0.109481045123953\\
76.2	0.109527639266031\\
76.3	0.109570222735221\\
76.4	0.109608873232762\\
76.5	0.1096436683824\\
76.6	0.109674685699017\\
76.7	0.109702002558167\\
76.8	0.109725696166546\\
76.9	0.109745843533372\\
77	0.109762521442658\\
77.1	0.10977580642639\\
77.2	0.109785774738577\\
77.3	0.109792502330175\\
77.4	0.10979606482488\\
77.5	0.109796537495757\\
77.6	0.109793995242721\\
77.7	0.109788512570834\\
77.8	0.109780163569426\\
77.9	0.109769021892009\\
78	0.109755160736995\\
78.1	0.109738652829175\\
78.2	0.109719570401977\\
78.3	0.109697985180471\\
78.4	0.10967396836511\\
78.5	0.109647590616201\\
78.6	0.109618922039087\\
78.7	0.109588032170031\\
78.8	0.109554989962776\\
78.9	0.109519863775791\\
79	0.109482721360164\\
79.1	0.109443629848142\\
79.2	0.109402655742308\\
79.3	0.109359864905362\\
79.4	0.109315322550523\\
79.5	0.109269093232501\\
79.6	0.109221240839061\\
79.7	0.109171828583139\\
79.8	0.109120918995507\\
79.9	0.109068573917979\\
80	0.109014854497127\\
80.1	0.108959821178517\\
80.2	0.108903533701424\\
80.3	0.108846051094041\\
80.4	0.108787431669145\\
80.5	0.108727733020219\\
80.6	0.108667012018019\\
80.7	0.108605324807561\\
80.8	0.108542726805525\\
80.9	0.108479272698062\\
81	0.108415016438989\\
81.1	0.108350011248356\\
81.2	0.108284309611381\\
81.3	0.108217963277735\\
81.4	0.108151023261163\\
81.5	0.108083539839436\\
81.6	0.108015562554612\\
81.7	0.107947140213608\\
81.8	0.107878320889055\\
81.9	0.107809151920436\\
82	0.107739679915496\\
82.1	0.107669950751903\\
82.2	0.107600009579159\\
82.3	0.107529900820745\\
82.4	0.107459668176496\\
82.5	0.107389354625176\\
82.6	0.107319002427276\\
82.7	0.10724865312799\\
82.8	0.107178347560383\\
82.9	0.10710812584873\\
83	0.107038027412018\\
83.1	0.106968090967607\\
83.2	0.106898354535031\\
83.3	0.106828855439939\\
83.4	0.106759630318163\\
83.5	0.106690715119899\\
83.6	0.106622145114006\\
83.7	0.106553954892402\\
83.8	0.106486178374552\\
83.9	0.106418848812042\\
84	0.106351998793232\\
84.1	0.106285660247976\\
84.2	0.106219864452403\\
84.3	0.106154642033755\\
84.4	0.106090022975266\\
84.5	0.106026036621092\\
84.6	0.105962711681261\\
84.7	0.105900076236655\\
84.8	0.105838157744016\\
84.9	0.105776983040954\\
85	0.105716578350973\\
85.1	0.105656969288491\\
85.2	0.105598180863854\\
85.3	0.105540237488345\\
85.4	0.105483162979167\\
85.5	0.105426980564413\\
85.6	0.105371712888002\\
85.7	0.105317382014581\\
85.8	0.105264009434396\\
85.9	0.105211616068114\\
86	0.105160222271594\\
86.1	0.105109847840617\\
86.2	0.105060512015548\\
86.3	0.10501223348594\\
86.4	0.104965030395072\\
86.5	0.104918920344424\\
86.6	0.104873920398063\\
86.7	0.104830047086969\\
86.8	0.104787316413265\\
86.9	0.104745743854371\\
87	0.104705344367068\\
87.1	0.104666132391464\\
87.2	0.104628121854877\\
87.3	0.104591326175605\\
87.4	0.10455575826661\\
87.5	0.104521430539087\\
87.6	0.104488354905929\\
87.7	0.104456542785085\\
87.8	0.104426005102808\\
87.9	0.104396752296778\\
88	0.104368794319123\\
88.1	0.104342140639309\\
88.2	0.104316800246916\\
88.3	0.10429278165429\\
88.4	0.104270092899067\\
88.5	0.104248741546573\\
88.6	0.104228734692095\\
88.7	0.104210078963026\\
88.8	0.10419278052087\\
88.9	0.104176845063123\\
89	0.104162277825015\\
89.1	0.104149083581117\\
89.2	0.104137266646816\\
89.3	0.104126830879648\\
89.4	0.104117779680496\\
89.5	0.104110115994644\\
89.6	0.104103842312701\\
89.7	0.104098960671373\\
89.8	0.104095472654104\\
89.9	0.104093379391571\\
90	0.104092681562039\\
};
\addlegendentry{$\gamma = 6.1$}

\addplot [color=mycolor4, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-90	0.905096669733933\\
-89.9	0.905094815706569\\
-89.8	0.905089253477231\\
-89.7	0.905079982604215\\
-89.6	0.9050670023515\\
-89.5	0.905050311688952\\
-89.4	0.905029909292633\\
-89.3	0.905005793545192\\
-89.2	0.904977962536335\\
-89.1	0.904946414063393\\
-89	0.904911145631975\\
-88.9	0.904872154456705\\
-88.8	0.904829437462051\\
-88.7	0.90478299128325\\
-88.6	0.904732812267308\\
-88.5	0.904678896474109\\
-88.4	0.904621239677603\\
-88.3	0.904559837367091\\
-88.2	0.90449468474861\\
-88.1	0.904425776746397\\
-88	0.904353108004474\\
-87.9	0.904276672888302\\
-87.8	0.904196465486556\\
-87.7	0.904112479612991\\
-87.6	0.904024708808406\\
-87.5	0.90393314634272\\
-87.4	0.903837785217145\\
-87.3	0.903738618166467\\
-87.2	0.903635637661441\\
-87.1	0.903528835911282\\
-87	0.903418204866286\\
-86.9	0.903303736220545\\
-86.8	0.903185421414795\\
-86.7	0.903063251639373\\
-86.6	0.902937217837289\\
-86.5	0.902807310707436\\
-86.4	0.902673520707908\\
-86.3	0.902535838059454\\
-86.2	0.902394252749062\\
-86.1	0.902248754533671\\
-86	0.90209933294402\\
-85.9	0.901945977288636\\
-85.8	0.90178867665796\\
-85.7	0.901627419928622\\
-85.6	0.901462195767851\\
-85.5	0.901292992638052\\
-85.4	0.901119798801518\\
-85.3	0.900942602325316\\
-85.2	0.900761391086312\\
-85.1	0.900576152776383\\
-85	0.900386874907777\\
-84.9	0.900193544818652\\
-84.8	0.899996149678789\\
-84.7	0.899794676495481\\
-84.6	0.899589112119607\\
-84.5	0.899379443251886\\
-84.4	0.899165656449336\\
-84.3	0.898947738131906\\
-84.2	0.898725674589329\\
-84.1	0.898499451988164\\
-84	0.898269056379051\\
-83.9	0.898034473704179\\
-83.8	0.897795689804971\\
-83.7	0.897552690429995\\
-83.6	0.897305461243092\\
-83.5	0.897053987831748\\
-83.4	0.896798255715697\\
-83.3	0.89653825035577\\
-83.2	0.896273957162988\\
-83.1	0.896005361507912\\
-83	0.895732448730249\\
-82.9	0.89545520414873\\
-82.8	0.895173613071244\\
-82.7	0.894887660805263\\
-82.6	0.894597332668541\\
-82.5	0.894302614000103\\
-82.4	0.894003490171524\\
-82.3	0.893699946598516\\
-82.2	0.893391968752813\\
-82.1	0.893079542174375\\
-82	0.892762652483909\\
-81.9	0.892441285395709\\
-81.8	0.892115426730843\\
-81.7	0.891785062430659\\
-81.6	0.891450178570654\\
-81.5	0.891110761374684\\
-81.4	0.890766797229539\\
-81.3	0.890418272699874\\
-81.2	0.890065174543526\\
-81.1	0.889707489727201\\
-81	0.889345205442551\\
-80.9	0.888978309122638\\
-80.8	0.88860678845881\\
-80.7	0.888230631417976\\
-80.6	0.887849826260299\\
-80.5	0.887464361557304\\
-80.4	0.887074226210429\\
-80.3	0.886679409469998\\
-80.2	0.886279900954644\\
-80.1	0.885875690671183\\
-80	0.885466769034941\\
-79.9	0.885053126890549\\
-79.8	0.884634755533208\\
-79.7	0.884211646730436\\
-79.6	0.883783792744291\\
-79.5	0.883351186354102\\
-79.4	0.882913820879682\\
-79.3	0.882471690205059\\
-79.2	0.882024788802715\\
-79.1	0.881573111758343\\
-79	0.881116654796135\\
-78.9	0.880655414304592\\
-78.8	0.880189387362882\\
-78.7	0.879718571767734\\
-78.6	0.879242966060891\\
-78.5	0.878762569557105\\
-78.4	0.878277382372704\\
-78.3	0.877787405454725\\
-78.2	0.877292640610605\\
-78.1	0.876793090538464\\
-78	0.876288758857958\\
-77.9	0.875779650141723\\
-77.8	0.875265769947397\\
-77.7	0.874747124850247\\
-77.6	0.874223722476383\\
-77.5	0.87369557153657\\
-77.4	0.873162681860645\\
-77.3	0.872625064432534\\
-77.2	0.872082731425873\\
-77.1	0.871535696240239\\
-77	0.870983973537981\\
-76.9	0.870427579281664\\
-76.8	0.869866530772119\\
-76.7	0.869300846687097\\
-76.6	0.868730547120528\\
-76.5	0.86815565362239\\
-76.4	0.86757618923917\\
-76.3	0.866992178554927\\
-76.2	0.866403647732956\\
-76.1	0.865810624558028\\
-76	0.865213138479226\\
-75.9	0.864611220653363\\
-75.8	0.86400490398896\\
-75.7	0.863394223190801\\
-75.6	0.862779214805044\\
-75.5	0.862159917264876\\
-75.4	0.861536370936707\\
-75.3	0.860908618166901\\
-75.2	0.860276703329014\\
-75.1	0.859640672871536\\
-75	0.859000575366132\\
-74.9	0.858356461556349\\
-74.8	0.857708384406786\\
-74.7	0.857056399152711\\
-74.6	0.856400563350099\\
-74.5	0.855740936926072\\
-74.4	0.855077582229738\\
-74.3	0.854410564083379\\
-74.2	0.853739949833991\\
-74.1	0.853065809405136\\
-74	0.852388215349091\\
-73.9	0.851707242899253\\
-73.8	0.851022970022793\\
-73.7	0.850335477473512\\
-73.6	0.849644848844868\\
-73.5	0.848951170623159\\
-73.4	0.848254532240806\\
-73.3	0.847555026129715\\
-73.2	0.846852747774676\\
-73.1	0.846147795766761\\
-73	0.845440271856678\\
-72.9	0.84473028100804\\
-72.8	0.844017931450513\\
-72.7	0.843303334732783\\
-72.6	0.842586605775306\\
-72.5	0.841867862922788\\
-72.4	0.841147227996342\\
-72.3	0.840424826345274\\
-72.2	0.839700786898438\\
-72.1	0.838975242215112\\
-72	0.83824832853532\\
-71.9	0.837520185829563\\
-71.8	0.836790957847871\\
-71.7	0.836060792168134\\
-71.6	0.835329840243635\\
-71.5	0.834598257449707\\
-71.4	0.833866203129471\\
-71.3	0.83313384063855\\
-71.2	0.83240133738871\\
-71.1	0.831668864890339\\
-71	0.830936598793683\\
-70.9	0.83020471892877\\
-70.8	0.829473409343927\\
-70.7	0.828742858342813\\
-70.6	0.82801325851988\\
-70.5	0.82728480679416\\
-70.4	0.826557704441317\\
-70.3	0.825832157123834\\
-70.2	0.825108374919269\\
-70.1	0.824386572346463\\
-70	0.823666968389617\\
-69.9	0.822949786520125\\
-69.8	0.822235254716059\\
-69.7	0.821523605479218\\
-69.6	0.820815075849606\\
-69.5	0.820109907417261\\
-69.4	0.819408346331292\\
-69.3	0.81871064330605\\
-69.2	0.818017053624273\\
-69.1	0.817327837137134\\
-69	0.816643258261042\\
-68.9	0.815963585971091\\
-68.8	0.815289093791042\\
-68.7	0.814620059779694\\
-68.6	0.813956766513548\\
-68.5	0.813299501065623\\
-68.4	0.812648554980297\\
-68.3	0.812004224244053\\
-68.2	0.811366809252012\\
-68.1	0.810736614770088\\
-68	0.810113949892684\\
-67.9	0.809499127995758\\
-67.8	0.808892466685156\\
-67.7	0.808294287740061\\
-67.6	0.807704917051439\\
-67.5	0.807124684555346\\
-67.4	0.806553924160963\\
-67.3	0.805992973673227\\
-67.2	0.805442174709935\\
-67.1	0.804901872613171\\
-67	0.804372416354947\\
-66.9	0.803854158436915\\
-66.8	0.803347454784022\\
-66.7	0.802852664631984\\
-66.6	0.802370150408452\\
-66.5	0.801900277607739\\
-66.4	0.801443414658991\\
-66.3	0.800999932787681\\
-66.2	0.800570205870294\\
-66.1	0.800154610282101\\
-66	0.799753524737902\\
-65.9	0.799367330125613\\
-65.8	0.798996409332612\\
-65.7	0.798641147064713\\
-65.6	0.798301929657681\\
-65.5	0.797979144881182\\
-65.4	0.797673181735077\\
-65.3	0.797384430237956\\
-65.2	0.797113281207854\\
-65.1	0.796860126035026\\
-65	0.796625356446739\\
-64.9	0.796409364263992\\
-64.8	0.796212541150105\\
-64.7	0.796035278351101\\
-64.6	0.795877966427849\\
-64.5	0.795740994979903\\
-64.4	0.795624752361006\\
-64.3	0.795529625386204\\
-64.2	0.795455999030578\\
-64.1	0.795404256119538\\
-64	0.795374777010688\\
-63.9	0.795367939267253\\
-63.8	0.795384117323072\\
-63.7	0.795423682139166\\
-63.6	0.795487000851916\\
-63.5	0.795574436412867\\
-63.4	0.795686347220212\\
-63.3	0.795823086742002\\
-63.2	0.795985003131147\\
-63.1	0.796172438832269\\
-63	0.796385730180517\\
-62.9	0.796625206992405\\
-62.8	0.796891192148806\\
-62.7	0.797184001170206\\
-62.6	0.797503941784359\\
-62.5	0.797851313486468\\
-62.4	0.798226407092071\\
-62.3	0.79862950428278\\
-62.2	0.799060877145066\\
-62.1	0.799520787702284\\
-62	0.800009487440141\\
-61.9	0.800527216825838\\
-61.8	0.801074204821117\\
-61.7	0.801650668389472\\
-61.6	0.802256811997777\\
-61.5	0.802892827112632\\
-61.4	0.803558891691708\\
-61.3	0.804255169670405\\
-61.2	0.804981810444159\\
-61.1	0.805738948346736\\
-61	0.806526702124862\\
-60.9	0.807345174409588\\
-60.8	0.808194451184752\\
-60.7	0.80907460125297\\
-60.6	0.809985675699559\\
-60.5	0.810927707354848\\
-60.4	0.811900710255325\\
-60.3	0.812904679104083\\
-60.2	0.813939588731079\\
-60.1	0.815005393553683\\
-60	0.816102027038053\\
-59.9	0.817229401161871\\
-59.8	0.818387405878993\\
-59.7	0.819575908586584\\
-59.6	0.820794753595317\\
-59.5	0.822043761603247\\
-59.4	0.823322729173963\\
-59.3	0.82463142821967\\
-59.2	0.825969605489825\\
-59.1	0.82733698206601\\
-59	0.828733252863696\\
-58.9	0.830158086141611\\
-58.8	0.831611123019406\\
-58.7	0.833091977004326\\
-58.6	0.83460023352764\\
-58.5	0.836135449491552\\
-58.4	0.83769715282736\\
-58.3	0.839284842065631\\
-58.2	0.840897985919153\\
-58.1	0.842536022879478\\
-58	0.844198360827834\\
-57.9	0.84588437666122\\
-57.8	0.847593415934501\\
-57.7	0.849324792519326\\
-57.6	0.851077788280688\\
-57.5	0.85285165277199\\
-57.4	0.854645602949424\\
-57.3	0.856458822906533\\
-57.2	0.858290463629803\\
-57.1	0.860139642776125\\
-57	0.862005444472996\\
-56.9	0.863886919142309\\
-56.8	0.865783083348572\\
-56.7	0.867692919672444\\
-56.6	0.869615376610395\\
-56.5	0.871549368501373\\
-56.4	0.873493775481302\\
-56.3	0.875447443466247\\
-56.2	0.877409184165089\\
-56.1	0.87937777512251\\
-56	0.881351959793117\\
-55.9	0.883330447647495\\
-55.8	0.885311914310979\\
-55.7	0.887295001735917\\
-55.6	0.889278318408189\\
-55.5	0.89126043958871\\
-55.4	0.893239907590656\\
-55.3	0.895215232093114\\
-55.2	0.897184890491822\\
-55.1	0.899147328287697\\
-55	0.901100959513744\\
-54.9	0.903044167200991\\
-54.8	0.904975303884025\\
-54.7	0.906892692146676\\
-54.6	0.908794625208386\\
-54.5	0.910679367551757\\
-54.4	0.912545155591734\\
-54.3	0.91439019838685\\
-54.2	0.916212678392929\\
-54.1	0.918010752259594\\
-54	0.919782551669894\\
-53.9	0.921526184223327\\
-53.8	0.923239734362475\\
-53.7	0.924921264343453\\
-53.6	0.926568815250303\\
-53.5	0.928180408053426\\
-53.4	0.929754044712091\\
-53.3	0.931287709321035\\
-53.2	0.932779369301069\\
-53.1	0.934226976633603\\
-53	0.935628469138913\\
-52.9	0.936981771797939\\
-52.8	0.938284798117327\\
-52.7	0.939535451537397\\
-52.6	0.940731626882623\\
-52.5	0.94187121185419\\
-52.4	0.942952088564108\\
-52.3	0.943972135110296\\
-52.2	0.944929227192009\\
-52.1	0.945821239764893\\
-52	0.946646048734907\\
-51.9	0.947401532690268\\
-51.8	0.94808557467052\\
-51.7	0.948696063971758\\
-51.6	0.949230897986972\\
-51.5	0.949687984080398\\
-51.4	0.950065241494709\\
-51.3	0.9503606032898\\
-51.2	0.950572018311861\\
-51.1	0.950697453191341\\
-51	0.950734894368376\\
-50.9	0.950682350144142\\
-50.8	0.950537852756552\\
-50.7	0.950299460478648\\
-50.6	0.949965259737947\\
-50.5	0.949533367254968\\
-50.4	0.949001932199062\\
-50.3	0.948369138359636\\
-50.2	0.947633206330768\\
-50.1	0.946792395707168\\
-50	0.945845007289359\\
-49.9	0.944789385295906\\
-49.8	0.943623919580441\\
-49.7	0.9423470478512\\
-49.6	0.940957257890705\\
-49.5	0.939453089773173\\
-49.4	0.937833138077209\\
-49.3	0.93609605409123\\
-49.2	0.934240548009091\\
-49.1	0.932265391113261\\
-49	0.930169417942925\\
-48.9	0.927951528444271\\
-48.8	0.925610690100261\\
-48.7	0.923145940037074\\
-48.6	0.920556387104425\\
-48.5	0.917841213926909\\
-48.4	0.914999678923511\\
-48.3	0.912031118292359\\
-48.2	0.908934947957838\\
-48.1	0.905710665477106\\
-48	0.902357851903062\\
-47.9	0.89887617360083\\
-47.8	0.895265384014769\\
-47.7	0.891525325383056\\
-47.6	0.887655930396877\\
-47.5	0.883657223801262\\
-47.4	0.879529323934611\\
-47.3	0.875272444203993\\
-47.2	0.870886894493292\\
-47.1	0.866373082501305\\
-47	0.861731515006942\\
-46.9	0.856962799058683\\
-46.8	0.852067643085528\\
-46.7	0.847046857926646\\
-46.6	0.841901357777071\\
-46.5	0.836632161046759\\
-46.4	0.831240391130433\\
-46.3	0.825727277085678\\
-46.2	0.82009415421683\\
-46.1	0.814342464562258\\
-46	0.808473757282748\\
-45.9	0.802489688948722\\
-45.8	0.796392023724193\\
-45.7	0.79018263344536\\
-45.6	0.78386349759193\\
-45.5	0.77743670314928\\
-45.4	0.770904444359735\\
-45.3	0.764269022361321\\
-45.2	0.757532844712484\\
-45.1	0.75069842480135\\
-45	0.743768381138298\\
-44.9	0.736745436530671\\
-44.8	0.729632417138637\\
-44.7	0.722432251411313\\
-44.6	0.71514796890245\\
-44.5	0.70778269896509\\
-44.4	0.700339669324748\\
-44.3	0.692822204530885\\
-44.2	0.685233724286509\\
-44.1	0.67757774165599\\
-44	0.669857861151263\\
-43.9	0.662077776696815\\
-43.8	0.654241269473993\\
-43.7	0.646352205645351\\
-43.6	0.638414533959921\\
-43.5	0.630432283240485\\
-43.4	0.622409559754088\\
-43.3	0.614350544467209\\
-43.2	0.60625949018722\\
-43.1	0.598140718591882\\
-43	0.589998617148896\\
-42.9	0.581837635927608\\
-42.8	0.573662284305272\\
-42.7	0.565477127570301\\
-42.6	0.557286783425308\\
-42.5	0.549095918392734\\
-42.4	0.540909244126185\\
-42.3	0.53273151363069\\
-42.2	0.524567517395305\\
-42.1	0.516422079441681\\
-42	0.508300053292323\\
-41.9	0.500206317862517\\
-41.8	0.492145773280005\\
-41.7	0.484123336636697\\
-41.6	0.476143937676816\\
-41.5	0.468212514426096\\
-41.4	0.460334008766742\\
-41.3	0.452513361963038\\
-41.2	0.444755510142626\\
-41.1	0.437065379738609\\
-41	0.429447882897769\\
-40.9	0.421907912860293\\
-40.8	0.414450339316548\\
-40.7	0.407080003746533\\
-40.6	0.399801714747743\\
-40.5	0.392620243357282\\
-40.4	0.385540318374128\\
-40.3	0.378566621687582\\
-40.2	0.371703783617925\\
-40.1	0.364956378275459\\
-40	0.358328918944077\\
-39.9	0.351825853495614\\
-39.8	0.345451559841241\\
-39.7	0.339210341426174\\
-39.6	0.333106422774013\\
-39.5	0.327143945087017\\
-39.4	0.321326961908614\\
-39.3	0.315659434854432\\
-39.2	0.310145229418117\\
-39.1	0.304788110858152\\
-39	0.299591740171856\\
-38.9	0.294559670162688\\
-38.8	0.289695341606887\\
-38.7	0.285002079525426\\
-38.6	0.280483089567144\\
-38.5	0.276141454508842\\
-38.4	0.271980130877977\\
-38.3	0.26800194570351\\
-38.2	0.264209593400281\\
-38.1	0.260605632792169\\
-38	0.257192484279133\\
-37.9	0.253972427153033\\
-37.8	0.250947597066993\\
-37.7	0.248119983662842\\
-37.6	0.245491428360989\\
-37.5	0.243063622316865\\
-37.4	0.240838104547862\\
-37.3	0.238816260234439\\
-37.2	0.236999319198858\\
-37.1	0.235388354564747\\
-37	0.233984281600429\\
-36.9	0.232787856748698\\
-36.8	0.231799676845439\\
-36.7	0.231020178529232\\
-36.6	0.230449637843749\\
-36.5	0.230088170034504\\
-36.4	0.229935729541184\\
-36.3	0.229992110186497\\
-36.2	0.230256945562148\\
-36.1	0.230729709612256\\
-36	0.231409717414174\\
-35.9	0.232296126156392\\
-35.8	0.233387936312823\\
-35.7	0.234683993012489\\
-35.6	0.236182987603259\\
-35.5	0.237883459407971\\
-35.4	0.23978379767094\\
-35.3	0.241882243692498\\
-35.2	0.244176893148914\\
-35.1	0.246665698594669\\
-35	0.24934647214376\\
-34.9	0.252216888326372\\
-34.8	0.255274487116925\\
-34.7	0.258516677129184\\
-34.6	0.261940738973819\\
-34.5	0.265543828773478\\
-34.4	0.269322981830127\\
-34.3	0.273275116439129\\
-34.2	0.277397037844244\\
-34.1	0.281685442327431\\
-34	0.286136921427081\\
-33.9	0.29074796627804\\
-33.8	0.295514972066533\\
-33.7	0.300434242592838\\
-33.6	0.305501994934369\\
-33.5	0.310714364201559\\
-33.4	0.316067408378773\\
-33.3	0.321557113242262\\
-33.2	0.327179397346997\\
-33.1	0.332930117074071\\
-33	0.338805071730188\\
-32.9	0.344800008690635\\
-32.8	0.350910628577023\\
-32.7	0.35713259046097\\
-32.6	0.363461517084823\\
-32.5	0.369893000090436\\
-32.4	0.376422605247001\\
-32.3	0.383045877668855\\
-32.2	0.38975834701422\\
-32.1	0.3965555326558\\
-32	0.403432948814196\\
-31.9	0.410386109645154\\
-31.8	0.417410534271711\\
-31.7	0.424501751752373\\
-31.6	0.431655305976588\\
-31.5	0.438866760478882\\
-31.4	0.446131703163138\\
-31.3	0.453445750928707\\
-31.2	0.460804554190162\\
-31.1	0.468203801282754\\
-31	0.47563922274578\\
-30.9	0.483106595476369\\
-30.8	0.490601746746386\\
-30.7	0.49812055807546\\
-30.6	0.505658968953402\\
-30.5	0.513212980405584\\
-30.4	0.520778658395195\\
-30.3	0.528352137056558\\
-30.2	0.535929621754125\\
-30.1	0.543507391962045\\
-30	0.551081803959652\\
-29.9	0.558649293338548\\
-29.8	0.566206377317398\\
-29.7	0.573749656860956\\
-29.6	0.581275818600255\\
-29.5	0.588781636551351\\
-29.4	0.596263973630432\\
-29.3	0.603719782963576\\
-29.2	0.611146108989888\\
-29.1	0.618540088357216\\
-29	0.625898950610124\\
-28.9	0.633220018670263\\
-28.8	0.640500709109771\\
-28.7	0.647738532218812\\
-28.6	0.654931091868843\\
-28.5	0.66207608517368\\
-28.4	0.669171301950928\\
-28.3	0.676214623986786\\
-28.2	0.683204024107756\\
-28.1	0.690137565063231\\
-28	0.697013398223391\\
-27.9	0.703829762097325\\
-27.8	0.710584980676711\\
-27.7	0.717277461610867\\
-27.6	0.723905694219366\\
-27.5	0.730468247348873\\
-27.4	0.736963767081238\\
-27.3	0.743390974300267\\
-27.2	0.749748662125006\\
-27.1	0.756035693217679\\
-27	0.762250996974807\\
-26.9	0.768393566610344\\
-26.8	0.774462456139961\\
-26.7	0.780456777275907\\
-26.6	0.786375696242152\\
-26.5	0.792218430519714\\
-26.4	0.797984245532345\\
-26.3	0.803672451282919\\
-26.2	0.80928239895102\\
-26.1	0.814813477462419\\
-26	0.820265110041199\\
-25.9	0.825636750755433\\
-25.8	0.830927881067314\\
-25.7	0.83613800639878\\
-25.6	0.841266652723569\\
-25.5	0.846313363196725\\
-25.4	0.851277694832476\\
-25.3	0.856159215241332\\
-25.2	0.860957499437185\\
-25.1	0.865672126725022\\
-25	0.870302677679721\\
-24.9	0.874848731226227\\
-24.8	0.879309861831138\\
-24.7	0.883685636815561\\
-24.6	0.887975613798737\\
-24.5	0.892179338281719\\
-24.4	0.896296341379987\\
-24.3	0.900326137713576\\
-24.2	0.904268223462889\\
-24.1	0.908122074597965\\
-24	0.911887145288543\\
-23.9	0.915562866501807\\
-23.8	0.919148644794209\\
-23.7	0.922643861303287\\
-23.6	0.926047870944845\\
-23.5	0.929360001820347\\
-23.4	0.932579554838801\\
-23.3	0.935705803556832\\
-23.2	0.938737994240052\\
-23.1	0.941675346148229\\
-23	0.944517052046122\\
-22.9	0.947262278941226\\
-22.8	0.949910169049021\\
-22.7	0.952459840985664\\
-22.6	0.954910391187396\\
-22.5	0.957260895555277\\
-22.4	0.959510411323192\\
-22.3	0.961657979146372\\
-22.2	0.963702625407042\\
-22.1	0.965643364733084\\
-22	0.967479202724973\\
-21.9	0.969209138885561\\
-21.8	0.970832169746609\\
-21.7	0.972347292185347\\
-21.6	0.973753506923674\\
-21.5	0.975049822201988\\
-21.4	0.976235257619027\\
-21.3	0.977308848128486\\
-21.2	0.978269648182607\\
-21.1	0.979116736012362\\
-21	0.979849218033316\\
-20.9	0.980466233365723\\
-20.8	0.980966958456921\\
-20.7	0.981350611793615\\
-20.6	0.9816164586912\\
-20.5	0.981763816146835\\
-20.4	0.98179205774264\\
-20.3	0.981700618584977\\
-20.2	0.981489000265505\\
-20.1	0.981156775829382\\
-20	0.980703594735739\\
-19.9	0.980129187795353\\
-19.8	0.979433372070247\\
-19.7	0.978616055719809\\
-19.6	0.97767724277795\\
-19.5	0.976617037845708\\
-19.4	0.975435650683748\\
-19.3	0.974133400689168\\
-19.2	0.972710721241138\\
-19.1	0.971168163899979\\
-19	0.969506402444422\\
-18.9	0.96772623673202\\
-18.8	0.96582859636788\\
-18.7	0.963814544167177\\
-18.6	0.961685279397219\\
-18.5	0.959442140785221\\
-18.4	0.957086609278278\\
-18.3	0.954620310542574\\
-18.2	0.952045017189234\\
-18.1	0.949362650714837\\
-18	0.946575283145119\\
-17.9	0.943685138371004\\
-17.8	0.94069459316675\\
-17.7	0.937606177880648\\
-17.6	0.934422576789424\\
-17.5	0.93114662810824\\
-17.4	0.927781323648937\\
-17.3	0.924329808119976\\
-17.2	0.92079537806236\\
-17.1	0.917181480416656\\
-17	0.913491710717122\\
-16.9	0.90972981090983\\
-16.8	0.905899666792625\\
-16.7	0.902005305075631\\
-16.6	0.898050890062028\\
-16.5	0.894040719949763\\
-16.4	0.889979222755806\\
-16.3	0.885870951865594\\
-16.2	0.881720581211247\\
-16.1	0.877532900083168\\
-16	0.873312807580592\\
-15.9	0.869065306707691\\
-15.8	0.864795498122766\\
-15.7	0.860508573549099\\
-15.6	0.856209808856955\\
-15.5	0.851904556827216\\
-15.4	0.847598239608052\\
-15.3	0.843296340876974\\
-15.2	0.839004397721502\\
-15.1	0.83472799225258\\
-15	0.830472742965719\\
-14.9	0.826244295865674\\
-14.8	0.822048315371273\\
-14.7	0.817890475017774\\
-14.6	0.813776447974853\\
-14.5	0.809711897399042\\
-14.4	0.805702466640062\\
-14.3	0.801753769321133\\
-14.2	0.797871379313906\\
-14.1	0.794060820629184\\
-14	0.79032755724508\\
-13.9	0.786676982894684\\
-13.8	0.7831144108357\\
-13.7	0.779645063624824\\
-13.6	0.776274062919919\\
-13.5	0.773006419333259\\
-13.4	0.769847022359255\\
-13.3	0.766800630400225\\
-13.2	0.763871860913757\\
-13.1	0.761065180705265\\
-13	0.758384896389208\\
-12.9	0.755835145042361\\
-12.8	0.753419885072304\\
-12.7	0.751142887324063\\
-12.6	0.749007726447514\\
-12.5	0.747017772547807\\
-12.4	0.745176183140633\\
-12.3	0.743485895433655\\
-12.2	0.741949618954909\\
-12.1	0.740569828548356\\
-12	0.739348757756121\\
-11.9	0.738288392606223\\
-11.8	0.737390465823878\\
-11.7	0.736656451483579\\
-11.6	0.736087560118343\\
-11.5	0.73568473430156\\
-11.4	0.735448644715955\\
-11.3	0.735379686723105\\
-11.2	0.735477977445983\\
-11.1	0.735743353375837\\
-11	0.736175368513628\\
-10.9	0.736773293055077\\
-10.8	0.737536112627176\\
-10.7	0.738462528082777\\
-10.6	0.739550955858663\\
-10.5	0.740799528901181\\
-10.4	0.742206098162259\\
-10.3	0.743768234667293\\
-10.2	0.745483232155088\\
-10.1	0.747348110288665\\
-10	0.749359618434433\\
-9.89999999999999	0.751514240005862\\
-9.8	0.753808197366443\\
-9.69999999999999	0.756237457285373\\
-9.59999999999999	0.758797736938071\\
-9.5	0.761484510442287\\
-9.39999999999999	0.764293015919268\\
-9.3	0.76721826306811\\
-9.19999999999999	0.770255041240197\\
-9.09999999999999	0.773397927999303\\
-9	0.776641298151782\\
-8.89999999999999	0.779979333229988\\
-8.8	0.783406031410968\\
-8.69999999999999	0.78691521785132\\
-8.59999999999999	0.790500555417982\\
-8.5	0.794155555793752\\
-8.39999999999999	0.797873590935248\\
-8.3	0.801647904860133\\
-8.19999999999999	0.805471625739509\\
-8.09999999999999	0.809337778270508\\
-8	0.813239296303395\\
-7.89999999999999	0.817169035696667\\
-7.8	0.821119787373053\\
-7.69999999999999	0.825084290548678\\
-7.59999999999999	0.829055246107087\\
-7.5	0.833025330089424\\
-7.39999999999999	0.836987207271576\\
-7.3	0.840933544798816\\
-7.19999999999999	0.844857025848204\\
-7.09999999999999	0.848750363288785\\
-7	0.852606313309555\\
-6.89999999999999	0.856417688985083\\
-6.8	0.860177373748723\\
-6.69999999999999	0.863878334743469\\
-6.59999999999999	0.867513636020662\\
-6.5	0.871076451557034\\
-6.39999999999999	0.874560078060892\\
-6.3	0.877957947538661\\
-6.19999999999999	0.881263639593469\\
-6.09999999999999	0.884470893428015\\
-6	0.88757361952458\\
-5.89999999999999	0.890565910975729\\
-5.8	0.893442054440014\\
-5.69999999999999	0.89619654069782\\
-5.59999999999999	0.898824074783361\\
-5.5	0.901319585669825\\
-5.39999999999999	0.903678235485648\\
-5.3	0.905895428240984\\
-5.19999999999999	0.907966818044567\\
-5.09999999999999	0.909888316792333\\
-5	0.911656101310407\\
-4.89999999999999	0.913266619936341\\
-4.8	0.914716598523794\\
-4.69999999999999	0.916003045857236\\
-4.59999999999999	0.917123258464624\\
-4.5	0.918074824817458\\
-4.39999999999999	0.918855628909067\\
-4.3	0.919463853203485\\
-4.19999999999999	0.919897980948771\\
-4.09999999999999	0.920156797850164\\
-4	0.920239393100013\\
-3.89999999999999	0.920145159762968\\
-3.8	0.91987379451649\\
-3.69999999999999	0.919425296748296\\
-3.59999999999999	0.918799967013924\\
-3.5	0.91799840485915\\
-3.39999999999999	0.917021506013554\\
-3.3	0.915870458963045\\
-3.19999999999999	0.914546740910691\\
-3.09999999999999	0.913052113136681\\
-3	0.911388615769713\\
-2.89999999999999	0.90955856198356\\
-2.8	0.907564531633939\\
-2.69999999999999	0.905409364352207\\
-2.59999999999999	0.903096152113707\\
-2.5	0.900628231299896\\
-2.39999999999999	0.898009174274585\\
-2.3	0.895242780495845\\
-2.19999999999999	0.892333067186223\\
-2.09999999999999	0.889284259584995\\
-2	0.886100780807204\\
-1.89999999999999	0.882787241335152\\
-1.8	0.879348428168912\\
-1.69999999999999	0.875789293663221\\
-1.59999999999999	0.872114944078875\\
-1.5	0.868330627877389\\
-1.39999999999999	0.864441723788297\\
-1.3	0.86045372867896\\
-1.19999999999999	0.85637224525722\\
-1.09999999999999	0.852202969637553\\
-1	0.847951678801697\\
-0.899999999999991	0.843624217984885\\
-0.799999999999997	0.839226488018962\\
-0.699999999999989	0.834764432663681\\
-0.599999999999994	0.83024402595742\\
-0.5	0.825671259618441\\
-0.399999999999991	0.821052130527599\\
-0.299999999999997	0.816392628323107\\
-0.199999999999989	0.811698723137572\\
-0.0999999999999943	0.806976353507117\\
0	0.802231414481789\\
0.0999999999999943	0.79746974596592\\
0.199999999999989	0.792697121316361\\
0.299999999999997	0.787919236225792\\
0.399999999999991	0.783141697917449\\
0.5	0.778370014676714\\
0.599999999999994	0.773609585744068\\
0.699999999999989	0.768865691592828\\
0.799999999999997	0.764143484614038\\
0.899999999999991	0.759447980229703\\
1	0.75478404845435\\
1.09999999999999	0.750156405923636\\
1.19999999999999	0.745569608407425\\
1.3	0.741028043823372\\
1.39999999999999	0.736535925765672\\
1.5	0.732097287562185\\
1.59999999999999	0.727715976871687\\
1.69999999999999	0.723395650831471\\
1.8	0.719139771764022\\
1.89999999999999	0.714951603449919\\
2	0.710834207972542\\
2.09999999999999	0.706790443138622\\
2.19999999999999	0.702822960477014\\
2.3	0.698934203816537\\
2.39999999999999	0.695126408442102\\
2.5	0.691401600826731\\
2.59999999999999	0.687761598935555\\
2.69999999999999	0.684208013096223\\
2.8	0.680742247428651\\
2.89999999999999	0.677365501825508\\
3	0.674078774473276\\
3.09999999999999	0.670882864902311\\
3.19999999999999	0.667778377552822\\
3.3	0.664765725842321\\
3.39999999999999	0.6618451367187\\
3.5	0.659016655681784\\
3.59999999999999	0.656280152254932\\
3.69999999999999	0.653635325887028\\
3.8	0.651081712264049\\
3.89999999999999	0.64861869000828\\
4	0.646245487742205\\
4.09999999999999	0.643961191493118\\
4.19999999999999	0.64176475241359\\
4.3	0.639654994792076\\
4.39999999999999	0.637630624327179\\
4.5	0.635690236638385\\
4.59999999999999	0.633832325985482\\
4.69999999999999	0.632055294168289\\
4.8	0.630357459577909\\
4.89999999999999	0.628737066370303\\
5	0.62719229373268\\
5.09999999999999	0.625721265213012\\
5.19999999999999	0.624322058082795\\
5.3	0.622992712703183\\
5.39999999999999	0.621731241864605\\
5.5	0.620535640070117\\
5.59999999999999	0.619403892732942\\
5.69999999999999	0.618333985258912\\
5.8	0.61732391198491\\
5.89999999999999	0.616371684944852\\
6	0.615475342435261\\
6.09999999999999	0.614632957353106\\
6.19999999999999	0.613842645279247\\
6.3	0.613102572281591\\
6.39999999999999	0.612410962412886\\
6.5	0.611766104878982\\
6.59999999999999	0.611166360854357\\
6.69999999999999	0.610610169922738\\
6.8	0.610096056121742\\
6.89999999999999	0.609622633571616\\
7	0.60918861166938\\
7.09999999999999	0.608792799830918\\
7.19999999999999	0.608434111764913\\
7.3	0.608111569263841\\
7.39999999999999	0.607824305498696\\
7.5	0.607571567805511\\
7.59999999999999	0.607352719953254\\
7.69999999999999	0.607167243884178\\
7.8	0.607014740919229\\
7.89999999999999	0.606894932422704\\
8	0.606807659921888\\
8.09999999999999	0.606752884679044\\
8.19999999999999	0.606730686714675\\
8.3	0.606741263282632\\
8.39999999999999	0.60678492679923\\
8.5	0.606862102230135\\
8.59999999999999	0.6069733239404\\
8.69999999999999	0.607119232014601\\
8.8	0.607300568055608\\
8.89999999999999	0.607518170472054\\
9	0.607772969266123\\
9.09999999999999	0.608065980334751\\
9.19999999999999	0.608398299298799\\
9.3	0.608771094876211\\
9.39999999999999	0.609185601816519\\
9.5	0.609643113415438\\
9.59999999999999	0.610144973629565\\
9.69999999999999	0.610692568812458\\
9.8	0.611287319094533\\
9.89999999999999	0.611930669430403\\
10	0.612624080338285\\
10.1	0.613369018357172\\
10.2	0.614166946248369\\
10.3	0.615019312968882\\
10.4	0.615927543444938\\
10.5	0.616893028174667\\
10.6	0.617917112689587\\
10.7	0.619001086905163\\
10.8	0.620146174391152\\
10.9	0.621353521592903\\
11	0.622624187035103\\
11.1	0.623959130539698\\
11.2	0.625359202489927\\
11.3	0.626825133172448\\
11.4	0.628357522229562\\
11.5	0.629956828253477\\
11.6	0.631623358554352\\
11.7	0.633357259133643\\
11.8	0.635158504893934\\
11.9	0.637026890116025\\
12	0.638962019233556\\
12.1	0.64096329793488\\
12.2	0.643029924621239\\
12.3	0.645160882249584\\
12.4	0.647354930587563\\
12.5	0.649610598907347\\
12.6	0.651926179144001\\
12.7	0.654299719543111\\
12.8	0.656729018821293\\
12.9	0.65921162086207\\
13	0.661744809968406\\
13.1	0.664325606691922\\
13.2	0.666950764257529\\
13.3	0.669616765600814\\
13.4	0.672319821034146\\
13.5	0.675055866555995\\
13.6	0.677820562816464\\
13.7	0.680609294750524\\
13.8	0.683417171888844\\
13.9	0.686239029354574\\
14	0.689069429552767\\
14.1	0.69190266455752\\
14.2	0.694732759200276\\
14.3	0.697553474861022\\
14.4	0.700358313962487\\
14.5	0.703140525165741\\
14.6	0.705893109263918\\
14.7	0.70860882576914\\
14.8	0.711280200186002\\
14.9	0.713899531963373\\
15	0.716458903114593\\
15.1	0.71895018749455\\
15.2	0.721365060720502\\
15.3	0.723695010721962\\
15.4	0.725931348903415\\
15.5	0.728065221902133\\
15.6	0.730087623921882\\
15.7	0.731989409621919\\
15.8	0.733761307539268\\
15.9	0.735393934020947\\
16	0.736877807641545\\
16.1	0.73820336408032\\
16.2	0.739360971430817\\
16.3	0.740340945914908\\
16.4	0.741133567972101\\
16.5	0.741729098694005\\
16.6	0.742117796572893\\
16.7	0.742289934532492\\
16.8	0.742235817208347\\
16.9	0.741945798444392\\
17	0.741410298971755\\
17.1	0.740619824235258\\
17.2	0.739564982332607\\
17.3	0.738236502030865\\
17.4	0.736625250824481\\
17.5	0.734722252998919\\
17.6	0.732518707663738\\
17.7	0.73000600671895\\
17.8	0.727175752718406\\
17.9	0.724019776594099\\
18	0.720530155205397\\
18.1	0.716699228677459\\
18.2	0.71251961749339\\
18.3	0.7079842393051\\
18.4	0.703086325428265\\
18.5	0.69781943698735\\
18.6	0.692177480677255\\
18.7	0.686154724108813\\
18.8	0.679745810706146\\
18.9	0.672945774124679\\
19	0.665750052159508\\
19.1	0.658154500114773\\
19.2	0.650155403605661\\
19.3	0.641749490765786\\
19.4	0.632933943833762\\
19.5	0.623706410093995\\
19.6	0.614065012147949\\
19.7	0.604008357493378\\
19.8	0.593535547390401\\
19.9	0.582646184994583\\
20	0.57134038273867\\
20.1	0.559618768945975\\
20.2	0.547482493659951\\
20.3	0.534933233675963\\
20.4	0.521973196762749\\
20.5	0.50860512506271\\
20.6	0.494832297661617\\
20.7	0.480658532319968\\
20.8	0.466088186359847\\
20.9	0.451126156702626\\
21	0.435777879054604\\
21.1	0.420049326239179\\
21.2	0.403947005675752\\
21.3	0.387477956007281\\
21.4	0.370649742879813\\
21.5	0.353470453879074\\
21.6	0.335948692630664\\
21.7	0.318093572071953\\
21.8	0.299914706905365\\
21.9	0.281422205244163\\
22	0.262626659463358\\
22.1	0.243539136269836\\
22.2	0.224171166007129\\
22.3	0.204534731211723\\
22.4	0.184642254439052\\
22.5	0.164506585378684\\
22.6	0.144140987279438\\
22.7	0.123559122706316\\
22.8	0.102775038652433\\
22.9	0.0818031510300679\\
23	0.0606582285661518\\
23.1	0.0393553761284579\\
23.2	0.0179100175096499\\
23.3	0.00366212230260926\\
23.4	0.0253450353406536\\
23.5	0.0471224493271268\\
23.6	0.0689778467702029\\
23.7	0.090894484452693\\
23.8	0.112855413283275\\
23.9	0.134843498477762\\
24	0.156841440037675\\
24.1	0.178831793493089\\
24.2	0.200796990876431\\
24.3	0.22271936189345\\
24.4	0.244581155257653\\
24.5	0.266364560154071\\
24.6	0.28805172779837\\
24.7	0.309624793057205\\
24.8	0.331065896095743\\
24.9	0.352357204018495\\
25	0.373480932469663\\
25.1	0.394419367159513\\
25.2	0.415154885283588\\
25.3	0.435669976801838\\
25.4	0.455947265545321\\
25.5	0.475969530118404\\
25.6	0.49571972456508\\
25.7	0.515180998768522\\
25.8	0.534336718553584\\
25.9	0.553170485462768\\
26	0.571666156176743\\
26.1	0.589807861551385\\
26.2	0.607580025244123\\
26.3	0.62496738190314\\
26.4	0.64195499489401\\
26.5	0.658528273539184\\
26.6	0.674672989846765\\
26.7	0.690375294706013\\
26.8	0.705621733528044\\
26.9	0.720399261311276\\
27	0.734695257112249\\
27.1	0.748497537903586\\
27.2	0.76179437180199\\
27.3	0.77457449065032\\
27.4	0.78682710193901\\
27.5	0.798541900053228\\
27.6	0.809709076833435\\
27.7	0.820319331438168\\
27.8	0.83036387949913\\
27.9	0.839834461559869\\
28	0.848723350790584\\
28.1	0.857023359972805\\
28.2	0.864727847748932\\
28.3	0.87183072413283\\
28.4	0.878326455278912\\
28.5	0.884210067508344\\
28.6	0.889477150592192\\
28.7	0.894123860292531\\
28.8	0.898146920163693\\
28.9	0.901543622617009\\
29	0.904311829253491\\
29.1	0.90644997047006\\
29.2	0.907957044345985\\
29.3	0.908832614817286\\
29.4	0.909076809147869\\
29.5	0.908690314707211\\
29.6	0.907674375065367\\
29.7	0.906030785417034\\
29.8	0.903761887347351\\
29.9	0.900870562952954\\
30	0.897360228332737\\
30.1	0.893234826463502\\
30.2	0.888498819476553\\
30.3	0.883157180351957\\
30.4	0.877215384047982\\
30.5	0.870679398083821\\
30.6	0.863555672594397\\
30.7	0.855851129876609\\
30.8	0.847573153446949\\
30.9	0.838729576630895\\
31	0.82932867070501\\
31.1	0.819379132613066\\
31.2	0.808890072277891\\
31.3	0.797870999531043\\
31.4	0.786331810682632\\
31.5	0.774282774753955\\
31.6	0.761734519395778\\
31.7	0.748698016515308\\
31.8	0.735184567635022\\
31.9	0.721205789006633\\
32	0.706773596503504\\
32.1	0.691900190314903\\
32.2	0.676598039465398\\
32.3	0.660879866182696\\
32.4	0.644758630137095\\
32.5	0.628247512575625\\
32.6	0.611359900373743\\
32.7	0.594109370027297\\
32.8	0.576509671607211\\
32.9	0.558574712699069\\
33	0.540318542349492\\
33.1	0.521755335040863\\
33.2	0.502899374715629\\
33.3	0.483765038870942\\
33.4	0.464366782744075\\
33.5	0.44471912360855\\
33.6	0.42483662520047\\
33.7	0.404733882294023\\
33.8	0.384425505444704\\
33.9	0.363926105918124\\
34	0.343250280821851\\
34.1	0.322412598457099\\
34.2	0.301427583906453\\
34.3	0.280309704873312\\
34.4	0.259073357788011\\
34.5	0.237732854194995\\
34.6	0.216302407434794\\
34.7	0.194796119633814\\
34.8	0.17322796901441\\
34.9	0.151611797536894\\
35	0.12996129888459\\
35.1	0.108290006802245\\
35.2	0.0866112837974991\\
35.3	0.064938310214361\\
35.4	0.0432840736870069\\
35.5	0.0216613589814612\\
35.6	8.27382320687251e-05\\
35.7	0.0214394384210574\\
35.8	0.042893051788061\\
35.9	0.0642662221740622\\
36	0.0855473175083825\\
36.1	0.106724961054812\\
36.2	0.127788038700118\\
36.3	0.148725705818623\\
36.4	0.169527393711345\\
36.5	0.190182815618865\\
36.6	0.210681972307628\\
36.7	0.2310151572301\\
36.8	0.251172961259709\\
36.9	0.271146277002173\\
37	0.290926302685353\\
37.1	0.310504545630269\\
37.2	0.329872825306615\\
37.3	0.349023275976463\\
37.4	0.36794834893048\\
37.5	0.386640814321428\\
37.6	0.405093762600188\\
37.7	0.423300605560053\\
37.8	0.44125507699539\\
37.9	0.458951232981316\\
38	0.476383451781305\\
38.1	0.493546433390132\\
38.2	0.510435198719875\\
38.3	0.527045088437022\\
38.4	0.543371761459131\\
38.5	0.559411193119692\\
38.6	0.575159673010227\\
38.7	0.590613802508879\\
38.8	0.605770492004944\\
38.9	0.620626957829152\\
39	0.635180718899558\\
39.1	0.649429593093214\\
39.2	0.663371693353889\\
39.3	0.677005423546264\\
39.4	0.690329474067188\\
39.5	0.703342817224653\\
39.6	0.716044702395252\\
39.7	0.728434650970961\\
39.8	0.740512451106137\\
39.9	0.752278152275658\\
40	0.76373205965514\\
40.1	0.774874728334208\\
40.2	0.785706957373725\\
40.3	0.796229783717906\\
40.4	0.806444475972156\\
40.5	0.816352528057454\\
40.6	0.825955652751976\\
40.7	0.835255775130609\\
40.8	0.844255025912862\\
40.9	0.852955734729606\\
41	0.861360423318896\\
41.1	0.869471798661029\\
41.2	0.877292746062801\\
41.3	0.884826322200794\\
41.4	0.892075748133317\\
41.5	0.89904440229047\\
41.6	0.905735813451558\\
41.7	0.912153653718937\\
41.8	0.918301731497115\\
41.9	0.924183984485715\\
42	0.929804472694701\\
42.1	0.93516737149002\\
42.2	0.940276964677555\\
42.3	0.945137637633063\\
42.4	0.949753870485514\\
42.5	0.954130231360968\\
42.6	0.958271369693898\\
42.7	0.962182009612571\\
42.8	0.965866943404875\\
42.9	0.969331025070638\\
43	0.97257916396631\\
43.1	0.9756163185475\\
43.2	0.97844749021468\\
43.3	0.981077717267025\\
43.4	0.983512068969112\\
43.5	0.985755639734936\\
43.6	0.987813543433387\\
43.7	0.989690907819105\\
43.8	0.991392869092331\\
43.9	0.992924566591101\\
44	0.99429113761888\\
44.1	0.995497712410453\\
44.2	0.996549409238626\\
44.3	0.997451329664059\\
44.4	0.998208553930252\\
44.5	0.998826136505503\\
44.6	0.999309101773365\\
44.7	0.999662439872932\\
44.8	0.999891102690008\\
44.9	1\\
45	0.999993995763145\\
45.1	0.999877904572468\\
45.2	0.999656488254629\\
45.3	0.999334452623634\\
45.4	0.99891644438716\\
45.5	0.998407048205061\\
45.6	0.997810783899414\\
45.7	0.997132103815293\\
45.8	0.996375390331285\\
45.9	0.99554495351855\\
46	0.994645028947125\\
46.1	0.993679775637951\\
46.2	0.992653274158992\\
46.3	0.99156952486365\\
46.4	0.990432446269537\\
46.5	0.989245873575565\\
46.6	0.988013557315135\\
46.7	0.986739162143145\\
46.8	0.985426265754387\\
46.9	0.984078357930816\\
47	0.982698839715069\\
47.1	0.981291022707527\\
47.2	0.979858128484123\\
47.3	0.978403288132017\\
47.4	0.976929541900204\\
47.5	0.975439838962043\\
47.6	0.973937037286625\\
47.7	0.972423903615879\\
47.8	0.970903113544238\\
47.9	0.969377251697654\\
48	0.967848812008722\\
48.1	0.966320198084647\\
48.2	0.964793723664754\\
48.3	0.963271613164219\\
48.4	0.961756002300718\\
48.5	0.960248938800633\\
48.6	0.958752383181507\\
48.7	0.957268209607389\\
48.8	0.955798206813763\\
48.9	0.954344079098739\\
49	0.952907447377205\\
49.1	0.951489850294666\\
49.2	0.950092745397514\\
49.3	0.94871751035651\\
49.4	0.947365444240272\\
49.5	0.946037768835621\\
49.6	0.944735630011668\\
49.7	0.943460099124551\\
49.8	0.942212174459802\\
49.9	0.940992782709361\\
50	0.939802780480293\\
50.1	0.938642955832337\\
50.2	0.937514029841452\\
50.3	0.936416658186617\\
50.4	0.93535143275714\\
50.5	0.934318883277864\\
50.6	0.933319478949681\\
50.7	0.932353630102813\\
50.8	0.931421689860451\\
50.9	0.930523955810333\\
51	0.929660671681965\\
51.1	0.928832029027243\\
51.2	0.92803816890229\\
51.3	0.927279183548425\\
51.4	0.926555118070211\\
51.5	0.925865972108652\\
51.6	0.92521170150763\\
51.7	0.92459221997179\\
51.8	0.924007400714122\\
51.9	0.923457078091583\\
52	0.922941049227164\\
52.1	0.92245907561688\\
52.2	0.922010884720243\\
52.3	0.921596171532841\\
52.4	0.921214600139713\\
52.5	0.920865805248295\\
52.6	0.920549393699769\\
52.7	0.920264945957734\\
52.8	0.920012017573151\\
52.9	0.919790140624627\\
53	0.919598825133136\\
53.1	0.919437560450352\\
53.2	0.919305816619835\\
53.3	0.919203045710373\\
53.4	0.919128683120837\\
53.5	0.919082148855981\\
53.6	0.919062848772666\\
53.7	0.919070175796043\\
53.8	0.919103511105314\\
53.9	0.919162225288692\\
54	0.919245679467287\\
54.1	0.91935322638768\\
54.2	0.919484211482967\\
54.3	0.919637973902161\\
54.4	0.919813847507833\\
54.5	0.920011161841954\\
54.6	0.920229243059924\\
54.7	0.920467414832838\\
54.8	0.920724999218045\\
54.9	0.921001317498136\\
55	0.921295690988505\\
55.1	0.921607441813677\\
55.2	0.921935893652623\\
55.3	0.922280372453326\\
55.4	0.92264020711688\\
55.5	0.923014730151442\\
55.6	0.923403278296395\\
55.7	0.923805193117068\\
55.8	0.924219821570442\\
55.9	0.924646516542242\\
56	0.925084637355864\\
56.1	0.925533550253609\\
56.2	0.925992628850695\\
56.3	0.926461254562555\\
56.4	0.926938817005938\\
56.5	0.927424714374344\\
56.6	0.927918353788336\\
56.7	0.928419151621293\\
56.8	0.92892653380117\\
56.9	0.929439936088842\\
57	0.929958804333626\\
57.1	0.930482594706563\\
57.2	0.931010773912088\\
57.3	0.931542819378655\\
57.4	0.932078219428969\\
57.5	0.932616473430412\\
57.6	0.933157091926285\\
57.7	0.933699596748492\\
57.8	0.93424352111227\\
57.9	0.934788409693597\\
58	0.935333818689878\\
58.1	0.935879315864532\\
58.2	0.93642448057609\\
58.3	0.936968903792402\\
58.4	0.937512188090565\\
58.5	0.938053947643159\\
58.6	0.938593808191386\\
58.7	0.939131407005702\\
58.8	0.939666392834501\\
58.9	0.940198425841442\\
59	0.940727177531962\\
59.1	0.941252330669539\\
59.2	0.941773579182247\\
59.3	0.942290628060129\\
59.4	0.942803193243919\\
59.5	0.943311001505635\\
59.6	0.943813790321524\\
59.7	0.944311307737877\\
59.8	0.944803312230178\\
59.9	0.945289572556067\\
60	0.945769867602571\\
60.1	0.946243986228053\\
60.2	0.946711727099315\\
60.3	0.947172898524274\\
60.4	0.947627318280631\\
60.5	0.948074813440921\\
60.6	0.94851522019434\\
60.7	0.948948383665721\\
60.8	0.949374157732023\\
60.9	0.949792404836675\\
61	0.950202995802127\\
61.1	0.950605809640918\\
61.2	0.951000733365593\\
61.3	0.951387661797746\\
61.4	0.951766497376501\\
61.5	0.952137149966697\\
61.6	0.952499536667041\\
61.7	0.952853581618488\\
61.8	0.953199215813089\\
61.9	0.953536376903529\\
62	0.953865009013593\\
62.1	0.954185062549745\\
62.2	0.954496494014032\\
62.3	0.954799265818502\\
62.4	0.955093346101297\\
62.5	0.955378708544598\\
62.6	0.955655332194578\\
62.7	0.955923201283498\\
62.8	0.956182305054093\\
62.9	0.956432637586373\\
63	0.956674197626941\\
63.1	0.956906988420959\\
63.2	0.957131017546844\\
63.3	0.957346296753791\\
63.4	0.957552841802205\\
63.5	0.957750672307113\\
63.6	0.957939811584632\\
63.7	0.958120286501537\\
63.8	0.958292127327995\\
63.9	0.958455367593501\\
64	0.958610043946057\\
64.1	0.958756196014626\\
64.2	0.958893866274883\\
64.3	0.959023099918287\\
64.4	0.959143944724479\\
64.5	0.959256450937029\\
64.6	0.959360671142509\\
64.7	0.959456660152925\\
64.8	0.95954447489146\\
64.9	0.95962417428155\\
65	0.959695819139261\\
65.1	0.959759472068942\\
65.2	0.959815197362143\\
65.3	0.959863060899762\\
65.4	0.959903130057385\\
65.5	0.959935473613794\\
65.6	0.959960161662604\\
65.7	0.959977265526974\\
65.8	0.95998685767737\\
65.9	0.959989011652321\\
66	0.959983801982114\\
66.1	0.9599713041154\\
66.2	0.959951594348633\\
66.3	0.959924749758303\\
66.4	0.959890848135911\\
66.5	0.959849967925612\\
66.6	0.959802188164486\\
66.7	0.959747588425363\\
66.8	0.959686248762157\\
66.9	0.959618249657635\\
67	0.959543671973561\\
67.1	0.95946259690316\\
67.2	0.959375105925832\\
67.3	0.95928128076406\\
67.4	0.959181203342435\\
67.5	0.959074955748756\\
67.6	0.958962620197121\\
67.7	0.958844278992956\\
67.8	0.958720014499921\\
67.9	0.958589909108622\\
68	0.95845404520708\\
68.1	0.958312505152873\\
68.2	0.958165371246916\\
68.3	0.958012725708805\\
68.4	0.957854650653653\\
68.5	0.957691228070395\\
68.6	0.957522539801454\\
68.7	0.957348667523761\\
68.8	0.957169692731032\\
68.9	0.956985696717272\\
69	0.956796760561439\\
69.1	0.956602965113217\\
69.2	0.956404390979855\\
69.3	0.956201118513998\\
69.4	0.955993227802486\\
69.5	0.955780798656058\\
69.6	0.955563910599912\\
69.7	0.955342642865082\\
69.8	0.955117074380579\\
69.9	0.95488728376626\\
70	0.954653349326378\\
70.1	0.954415349043767\\
70.2	0.954173360574629\\
70.3	0.953927461243886\\
70.4	0.953677728041046\\
70.5	0.953424237616566\\
70.6	0.953167066278657\\
70.7	0.952906289990513\\
70.8	0.95264198436792\\
70.9	0.95237422467723\\
71	0.952103085833642\\
71.1	0.951828642399797\\
71.2	0.951550968584624\\
71.3	0.95127013824244\\
71.4	0.950986224872259\\
71.5	0.950699301617299\\
71.6	0.950409441264654\\
71.7	0.950116716245116\\
71.8	0.949821198633126\\
71.9	0.949522960146828\\
72	0.949222072148223\\
72.1	0.948918605643385\\
72.2	0.948612631282737\\
72.3	0.948304219361374\\
72.4	0.947993439819401\\
72.5	0.947680362242296\\
72.6	0.947365055861269\\
72.7	0.947047589553608\\
72.8	0.946728031843013\\
72.9	0.946406450899888\\
73	0.946082914541603\\
73.1	0.945757490232704\\
73.2	0.94543024508507\\
73.3	0.945101245858003\\
73.4	0.944770558958261\\
73.5	0.944438250440007\\
73.6	0.94410438600469\\
73.7	0.943769031000839\\
73.8	0.943432250423775\\
73.9	0.943094108915238\\
74	0.942754670762919\\
74.1	0.942413999899907\\
74.2	0.942072159904044\\
74.3	0.941729213997181\\
74.4	0.941385225044351\\
74.5	0.941040255552839\\
74.6	0.940694367671172\\
74.7	0.940347623188006\\
74.8	0.940000083530935\\
74.9	0.939651809765204\\
75	0.939302862592341\\
75.1	0.938953302348705\\
75.2	0.938603189003953\\
75.3	0.938252582159431\\
75.4	0.937901541046488\\
75.5	0.937550124524721\\
75.6	0.937198391080151\\
75.7	0.936846398823338\\
75.8	0.936494205487431\\
75.9	0.936141868426169\\
76	0.935789444611819\\
76.1	0.935436990633081\\
76.2	0.935084562692939\\
76.3	0.934732216606473\\
76.4	0.934380007798643\\
76.5	0.934027991302042\\
76.6	0.933676221754613\\
76.7	0.93332475339736\\
76.8	0.932973640072036\\
76.9	0.932622935218812\\
77	0.932272691873955\\
77.1	0.931922962667487\\
77.2	0.931573799820856\\
77.3	0.93122525514461\\
77.4	0.930877380036081\\
77.5	0.930530225477085\\
77.6	0.930183842031638\\
77.7	0.929838279843702\\
77.8	0.929493588634953\\
77.9	0.929149817702579\\
78	0.92880701591712\\
78.1	0.928465231720343\\
78.2	0.928124513123154\\
78.3	0.927784907703569\\
78.4	0.927446462604725\\
78.5	0.927109224532946\\
78.6	0.926773239755868\\
78.7	0.926438554100619\\
78.8	0.926105212952067\\
78.9	0.925773261251125\\
79	0.925442743493132\\
79.1	0.925113703726299\\
79.2	0.924786185550227\\
79.3	0.924460232114503\\
79.4	0.924135886117372\\
79.5	0.923813189804484\\
79.6	0.923492184967727\\
79.7	0.923172912944136\\
79.8	0.922855414614893\\
79.9	0.922539730404403\\
80	0.922225900279465\\
80.1	0.921913963748521\\
80.2	0.921603959861002\\
80.3	0.921295927206757\\
80.4	0.920989903915571\\
80.5	0.920685927656777\\
80.6	0.920384035638956\\
80.7	0.920084264609723\\
80.8	0.919786650855612\\
80.9	0.919491230202047\\
81	0.9191980380134\\
81.1	0.918907109193141\\
81.2	0.918618478184084\\
81.3	0.91833217896871\\
81.4	0.918048245069587\\
81.5	0.917766709549874\\
81.6	0.917487605013913\\
81.7	0.917210963607899\\
81.8	0.916936817020652\\
81.9	0.916665196484448\\
82	0.916396132775951\\
82.1	0.916129656217216\\
82.2	0.915865796676775\\
82.3	0.915604583570795\\
82.4	0.915346045864315\\
82.5	0.915090212072557\\
82.6	0.914837110262306\\
82.7	0.914586768053363\\
82.8	0.914339212620063\\
82.9	0.914094470692857\\
83	0.913852568559965\\
83.1	0.913613532069082\\
83.2	0.913377386629148\\
83.3	0.91314415721217\\
83.4	0.912913868355107\\
83.5	0.912686544161795\\
83.6	0.912462208304933\\
83.7	0.912240884028106\\
83.8	0.912022594147859\\
83.9	0.911807361055814\\
84	0.911595206720816\\
84.1	0.911386152691127\\
84.2	0.911180220096648\\
84.3	0.910977429651176\\
84.4	0.910777801654681\\
84.5	0.910581355995622\\
84.6	0.910388112153271\\
84.7	0.910198089200074\\
84.8	0.910011305804012\\
84.9	0.90982778023099\\
85	0.909647530347234\\
85.1	0.909470573621695\\
85.2	0.909296927128461\\
85.3	0.909126607549177\\
85.4	0.90895963117546\\
85.5	0.908796013911312\\
85.6	0.90863577127554\\
85.7	0.908478918404152\\
85.8	0.908325470052761\\
85.9	0.908175440598961\\
86	0.908028844044702\\
86.1	0.907885694018638\\
86.2	0.907746003778459\\
86.3	0.907609786213202\\
86.4	0.907477053845536\\
86.5	0.907347818834018\\
86.6	0.907222092975322\\
86.7	0.907099887706436\\
86.8	0.906981214106823\\
86.9	0.906866082900551\\
87	0.906754504458372\\
87.1	0.906646488799777\\
87.2	0.906542045594994\\
87.3	0.90644118416695\\
87.4	0.906343913493181\\
87.5	0.906250242207695\\
87.6	0.906160178602785\\
87.7	0.906073730630788\\
87.8	0.90599090590579\\
87.9	0.905911711705278\\
88	0.905836154971724\\
88.1	0.905764242314128\\
88.2	0.90569598000948\\
88.3	0.905631374004171\\
88.4	0.905570429915342\\
88.5	0.905513153032162\\
88.6	0.90545954831704\\
88.7	0.905409620406774\\
88.8	0.905363373613628\\
88.9	0.905320811926339\\
89	0.905281939011056\\
89.1	0.905246758212206\\
89.2	0.905215272553285\\
89.3	0.905187484737582\\
89.4	0.905163397148821\\
89.5	0.905143011851735\\
89.6	0.905126330592563\\
89.7	0.905113354799471\\
89.8	0.905104085582895\\
89.9	0.905098523735813\\
90	0.905096669733933\\
};
\addlegendentry{$\gamma = 9.1$}

\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
30	0\\
30	1\\
};
\end{axis}

\begin{axis}[%
width=1.306in,
height=1.596in,
at={(5.688in,1.894in)},
scale only axis,
xmin=28.5138248847926,
xmax=31.831797235023,
ymin=0.987591240875912,
ymax=1,
ticklabel style={font=\large},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-90	0.0200001151271193\\
-89.9	0.0200000194175426\\
-89.8	0.019999732157229\\
-89.7	0.0199992529514496\\
-89.6	0.0199985811423934\\
-89.5	0.0199977158092725\\
-89.4	0.0199966557684702\\
-89.3	0.0199953995737326\\
-89.2	0.0199939455164015\\
-89.1	0.0199922916256926\\
-89	0.0199904356690167\\
-88.9	0.0199883751523461\\
-88.8	0.0199861073206255\\
-88.7	0.0199836291582299\\
-88.6	0.019980937389468\\
-88.5	0.0199780284791337\\
-88.4	0.0199748986331072\\
-88.3	0.0199715437990036\\
-88.2	0.0199679596668739\\
-88.1	0.0199641416699568\\
-88	0.0199600849854843\\
-87.9	0.0199557845355406\\
-87.8	0.0199512349879772\\
-87.7	0.0199464307573854\\
-87.6	0.0199413660061272\\
-87.5	0.0199360346454257\\
-87.4	0.019930430336518\\
-87.3	0.0199245464918722\\
-87.2	0.0199183762764679\\
-87.1	0.0199119126091449\\
-87	0.0199051481640215\\
-86.9	0.0198980753719819\\
-86.8	0.0198906864222381\\
-86.7	0.0198829732639659\\
-86.6	0.0198749276080182\\
-86.5	0.019866540928718\\
-86.4	0.0198578044657321\\
-86.3	0.0198487092260285\\
-86.2	0.0198392459859207\\
-86.1	0.0198294052932002\\
-86	0.0198191774693585\\
-85.9	0.0198085526119047\\
-85.8	0.019797520596777\\
-85.7	0.0197860710808535\\
-85.6	0.0197741935045633\\
-85.5	0.0197618770946022\\
-85.4	0.0197491108667529\\
-85.3	0.0197358836288162\\
-85.2	0.0197221839836516\\
-85.1	0.0197080003323338\\
-85	0.0196933208774263\\
-84.9	0.0196781336263729\\
-84.8	0.0196624263950143\\
-84.7	0.0196461868112289\\
-84.6	0.0196294023187022\\
-84.5	0.0196120601808269\\
-84.4	0.0195941474847376\\
-84.3	0.0195756511454824\\
-84.2	0.0195565579103329\\
-84.1	0.0195368543632387\\
-84	0.0195165269294253\\
-83.9	0.0194955618801413\\
-83.8	0.0194739453375567\\
-83.7	0.0194516632798147\\
-83.6	0.0194287015462391\\
-83.5	0.0194050458427025\\
-83.4	0.0193806817471559\\
-83.3	0.0193555947153231\\
-83.2	0.019329770086562\\
-83.1	0.0193031930898961\\
-83	0.0192758488502196\\
-82.9	0.019247722394675\\
-82.8	0.019218798659211\\
-82.7	0.0191890624953185\\
-82.6	0.0191584986769492\\
-82.5	0.0191270919076189\\
-82.4	0.0190948268276969\\
-82.3	0.0190616880218856\\
-82.2	0.0190276600268883\\
-82.1	0.0189927273392721\\
-82	0.0189568744235241\\
-81.9	0.0189200857203044\\
-81.8	0.0188823456548962\\
-81.7	0.0188436386458566\\
-81.6	0.0188039491138666\\
-81.5	0.0187632614907843\\
-81.4	0.0187215602289016\\
-81.3	0.0186788298104036\\
-81.2	0.0186350547570343\\
-81.1	0.0185902196399684\\
-81	0.0185443090898886\\
-80.9	0.0184973078072694\\
-80.8	0.0184492005728701\\
-80.7	0.018399972258432\\
-80.6	0.0183496078375844\\
-80.5	0.0182980923969578\\
-80.4	0.018245411147502\\
-80.3	0.0181915494360099\\
-80.2	0.0181364927568474\\
-80.1	0.0180802267638858\\
-80	0.0180227372826361\\
-79.9	0.0179640103225856\\
-79.8	0.0179040320897325\\
-79.7	0.0178427889993179\\
-79.6	0.0177802676887525\\
-79.5	0.0177164550307357\\
-79.4	0.0176513381465647\\
-79.3	0.0175849044196298\\
-79.2	0.0175171415090938\\
-79.1	0.0174480373637496\\
-79	0.0173775802360565\\
-78.9	0.0173057586963466\\
-78.8	0.0172325616471985\\
-78.7	0.0171579783379751\\
-78.6	0.0170819983795194\\
-78.5	0.0170046117590017\\
-78.4	0.0169258088549144\\
-78.3	0.0168455804522085\\
-78.2	0.0167639177575639\\
-78.1	0.0166808124147887\\
-78	0.0165962565203393\\
-77.9	0.0165102426389546\\
-77.8	0.0164227638193971\\
-77.7	0.0163338136102922\\
-77.6	0.0162433860760567\\
-77.5	0.0161514758129105\\
-77.4	0.01605807796496\\
-77.3	0.0159631882403431\\
-77.2	0.0158668029274301\\
-77.1	0.015768918911065\\
-77	0.0156695336888424\\
-76.9	0.015568645387402\\
-76.8	0.0154662527787378\\
-76.7	0.0153623552965028\\
-76.6	0.0152569530523025\\
-76.5	0.0151500468519605\\
-76.4	0.0150416382117477\\
-76.3	0.0149317293745585\\
-76.2	0.0148203233260214\\
-76.1	0.0147074238105307\\
-76	0.0145930353471851\\
-75.9	0.0144771632456163\\
-75.8	0.0143598136216947\\
-75.7	0.0142409934130972\\
-75.6	0.0141207103947172\\
-75.5	0.0139989731939065\\
-75.4	0.013875791305527\\
-75.3	0.0137511751067981\\
-75.2	0.0136251358719228\\
-75.1	0.0134976857864725\\
-75	0.0133688379615144\\
-74.9	0.0132386064474626\\
-74.8	0.0131070062476338\\
-74.7	0.012974053331489\\
-74.6	0.012839764647541\\
-74.5	0.0127041581359095\\
-74.4	0.0125672527405022\\
-74.3	0.0124290684208027\\
-74.2	0.012289626163244\\
-74.1	0.012148947992147\\
-74	0.0120070569802033\\
-73.9	0.0118639772584808\\
-73.8	0.0117197340259288\\
-73.7	0.0115743535583654\\
-73.6	0.0114278632169191\\
-73.5	0.0112802914559073\\
-73.4	0.0111316678301284\\
-73.3	0.0109820230015422\\
-73.2	0.0108313887453209\\
-73.1	0.0106797979552431\\
-73	0.0105272846484118\\
-72.9	0.0103738839692715\\
-72.8	0.0102196321929019\\
-72.7	0.0100645667275665\\
-72.6	0.00990872611649139\\
-72.5	0.00975215003885269\\
-72.4	0.00959487930994938\\
-72.3	0.00943695588053883\\
-72.2	0.00927842283531245\\
-72.1	0.0091193243904894\\
-72	0.00895970589050491\\
-71.9	0.00879961380377261\\
-71.8	0.00863909571749733\\
-71.7	0.00847820033151885\\
-71.6	0.00831697745116223\\
-71.5	0.00815547797907768\\
-71.4	0.00799375390604473\\
-71.3	0.00783185830072409\\
-71.2	0.00766984529833581\\
-71.1	0.00750777008824398\\
-71	0.00734568890042952\\
-70.9	0.00718365899083216\\
-70.8	0.0070217386255457\\
-70.7	0.00685998706384536\\
-70.6	0.00669846454003467\\
-70.5	0.00653723224409352\\
-70.4	0.00637635230111291\\
-70.3	0.00621588774950167\\
-70.2	0.00605590251795189\\
-70.1	0.00589646140114969\\
-70	0.00573763003421935\\
-69.9	0.00557947486589024\\
-69.8	0.00542206313037601\\
-69.7	0.00526546281795716\\
-69.6	0.00510974264425866\\
-69.5	0.00495497201821562\\
-69.4	0.00480122100872159\\
-69.3	0.00464856030995476\\
-69.2	0.00449706120537716\\
-69.1	0.00434679553040731\\
-69	0.00419783563376266\\
-68.9	0.00405025433747387\\
-68.8	0.0039041248955723\\
-68.7	0.00375952095145353\\
-68.6	0.0036165164939217\\
-68.5	0.00347518581192142\\
-68.4	0.0033356034479637\\
-68.3	0.00319784415025656\\
-68.2	0.00306198282354985\\
-68.1	0.00292809447870762\\
-68	0.00279625418102202\\
-67.9	0.0026665369972844\\
-67.8	0.00253901794163157\\
-67.7	0.00241377192018694\\
-67.6	0.00229087367451647\\
-67.5	0.00217039772392459\\
-67.4	0.00205241830661376\\
-67.3	0.00193700931973407\\
-67.2	0.00182424425835404\\
-67.1	0.00171419615338049\\
-67	0.00160693750846279\\
-66.9	0.00150254023591491\\
-66.8	0.00140107559169233\\
-66.7	0.00130261410946321\\
-66.6	0.00120722553381429\\
-66.5	0.00111497875263477\\
-66.4	0.00102594172872324\\
-66.3	0.000940181430664898\\
-66.2	0.000857763763028245\\
-66.1	0.000778753495933212\\
-66	0.000703214194043451\\
-65.9	0.000631208145039115\\
-65.8	0.000562796287627668\\
-65.7	0.000498038139152414\\
-65.6	0.000436991722861126\\
-65.5	0.000379713494898315\\
-65.4	0.000326258271087442\\
-65.3	0.000276679153571229\\
-65.2	0.000231027457380467\\
-65.1	0.000189352637002625\\
-65	0.000151702213025435\\
-64.9	0.000118121698930662\\
-64.8	8.86545281165392e-05\\
-64.7	6.33419812281787e-05\\
-64.6	4.2223113877942e-05\\
-64.5	2.53346848389855e-05\\
-64.4	1.27110847970048e-05\\
-64.3	4.38426574698113e-06\\
-64.2	3.83671123164141e-07\\
-64.1	7.361667523997e-07\\
-64	5.46597272176267e-06\\
-63.9	1.45945962535495e-05\\
-63.8	2.81407656814556e-05\\
-63.7	4.61203656234453e-05\\
-63.6	6.85463734475046e-05\\
-63.5	9.54287971280066e-05\\
-63.4	0.000126774614591026\\
-63.3	0.000162587714648219\\
-63.2	0.000202868839618976\\
-63.1	0.000247615529742303\\
-63	0.000296822069479201\\
-62.9	0.000350479435807773\\
-62.8	0.000408575248613334\\
-62.7	0.00047109372327546\\
-62.6	0.000538015625555033\\
-62.5	0.000609318228883279\\
-62.4	0.000684975274155488\\
-62.3	0.000764956932131112\\
-62.2	0.000849229768541883\\
-62.1	0.000937756712008833\\
-62	0.00103049702486869\\
-61.9	0.00112740627700842\\
-61.8	0.00122843632280701\\
-61.7	0.00133353528128044\\
-61.6	0.00144264751952703\\
-61.5	0.00155571363956563\\
-61.4	0.00167267046866067\\
-61.3	0.00179345105322403\\
-61.2	0.00191798465638179\\
-61.1	0.0020461967592938\\
-61	0.00217800906630823\\
-60.9	0.00231333951403396\\
-60.8	0.00245210228440915\\
-60.7	0.00259420782184125\\
-60.6	0.00273956285449189\\
-60.5	0.00288807041977584\\
-60.4	0.00303962989414006\\
-60.3	0.00319413702718465\\
-60.2	0.00335148398018505\\
-60.1	0.00351155936906968\\
-60	0.00367424831190231\\
-59.9	0.00383943248091731\\
-59.8	0.00400699015914649\\
-59.7	0.00417679630167611\\
-59.6	0.004348722601565\\
-59.5	0.00452263756045025\\
-59.4	0.00469840656386231\\
-59.3	0.0048758919612646\\
-59.2	0.00505495315082915\\
-59.1	0.00523544666895149\\
-59	0.00541722628450422\\
-58.9	0.00560014309782183\\
-58.8	0.00578404564440203\\
-58.7	0.00596878000330449\\
-58.6	0.0061541899102207\\
-58.5	0.00634011687517999\\
-58.4	0.00652640030485318\\
-58.3	0.00671287762940615\\
-58.2	0.00689938443384914\\
-58.1	0.00708575459382161\\
-58	0.00727182041574211\\
-57.9	0.00745741278125022\\
-57.8	0.0076423612958548\\
-57.7	0.00782649444169909\\
-57.6	0.00800963973434451\\
-57.5	0.00819162388346624\\
-57.4	0.00837227295734863\\
-57.3	0.00855141255105719\\
-57.2	0.00872886795815956\\
-57.1	0.00890446434585831\\
-57	0.00907802693339095\\
-56.9	0.00924938117354445\\
-56.8	0.00941835293712462\\
-56.7	0.00958476870021344\\
-56.6	0.00974845573403721\\
-56.5	0.0099092422972637\\
-56.4	0.0100669578305377\\
-56.3	0.0102214331530569\\
-56.2	0.0103725006609827\\
-56.1	0.0105199945274734\\
-56	0.0106637509041205\\
-55.9	0.0108036081235617\\
-55.8	0.0109394069030356\\
-55.7	0.0110709905486409\\
-55.6	0.0111982051600516\\
-55.5	0.0113208998354354\\
-55.4	0.0114389268763186\\
-55.3	0.0115521419921305\\
-55.2	0.0116604045041592\\
-55.1	0.011763577548643\\
-55	0.0118615282787166\\
-54.9	0.011954128064927\\
-54.8	0.012041252694032\\
-54.7	0.0121227825657837\\
-54.6	0.0121986028874048\\
-54.5	0.0122686038654526\\
-54.4	0.0123326808947707\\
-54.3	0.0123907347442204\\
-54.2	0.0124426717388837\\
-54.1	0.0124884039384296\\
-54	0.0125278493113286\\
-53.9	0.0125609319046073\\
-53.8	0.0125875820088272\\
-53.7	0.0126077363179761\\
-53.6	0.0126213380839597\\
-53.5	0.0126283372653823\\
-53.4	0.012628690670306\\
-53.3	0.0126223620926808\\
-53.2	0.012609322442141\\
-53.1	0.0125895498668648\\
-53	0.0125630298691985\\
-52.9	0.0125297554137516\\
-52.8	0.0124897270276708\\
-52.7	0.0124429528928121\\
-52.6	0.0123894489295281\\
-52.5	0.0123292388718014\\
-52.4	0.0122623543334572\\
-52.3	0.0121888348651981\\
-52.2	0.012108728002211\\
-52.1	0.0120220893021062\\
-52	0.0119289823729561\\
-51.9	0.0118294788912136\\
-51.8	0.0117236586092975\\
-51.7	0.0116116093526463\\
-51.6	0.0114934270060521\\
-51.5	0.0113692154890974\\
-51.4	0.0112390867205337\\
-51.3	0.0111031605714502\\
-51.2	0.0109615648070981\\
-51.1	0.0108144350172484\\
-51	0.0106619145349772\\
-50.9	0.0105041543437873\\
-50.8	0.0103413129729911\\
-50.7	0.0101735563812974\\
-50.6	0.010001057828559\\
-50.5	0.00982399773565881\\
-50.4	0.00964256353252648\\
-50.3	0.00945694949430016\\
-50.2	0.00926735656566075\\
-50.1	0.00907399217339203\\
-50	0.00887707002723278\\
-49.9	0.0086768099091115\\
-49.8	0.0084734374508722\\
-49.7	0.00826718390061948\\
-49.6	0.00805828587783396\\
-49.5	0.00784698511742647\\
-49.4	0.00763352820292348\\
-49.3	0.00741816628899553\\
-49.2	0.0072011548135614\\
-49.1	0.00698275319972242\\
-49	0.00676322454780363\\
-48.9	0.00654283531779685\\
-48.8	0.00632185500252499\\
-48.7	0.00610055579186645\\
-48.6	0.0058792122283993\\
-48.5	0.00565810085484631\\
-48.4	0.00543749985372278\\
-48.3	0.00521768867960875\\
-48.2	0.00499894768448772\\
-48.1	0.00478155773661402\\
-48	0.00456579983338983\\
-47.9	0.00435195470875182\\
-47.8	0.00414030243558796\\
-47.7	0.00393112202371854\\
-47.6	0.00372469101399872\\
-47.5	0.0035212850691124\\
-47.4	0.00332117756164492\\
-47.3	0.00312463916003875\\
-47.2	0.00293193741304978\\
-47.1	0.00274333633333609\\
-47	0.00255909598082569\\
-46.9	0.00237947204652013\\
-46.8	0.00220471543740447\\
-46.7	0.00203507186314308\\
-46.6	0.00187078142525165\\
-46.5	0.00171207820944296\\
-46.4	0.00155918988185356\\
-46.3	0.00141233728986266\\
-46.2	0.00127173406822163\\
-46.1	0.00113758625121548\\
-46	0.0010100918915819\\
-45.9	0.000889440686913417\\
-45.8	0.000775813614270485\\
-45.7	0.000669382573730965\\
-45.6	0.000570310041600334\\
-45.5	0.000478748734002938\\
-45.4	0.000394841281569236\\
-45.3	0.000318719915929169\\
-45.2	0.000250506168712075\\
-45.1	0.000190310583745926\\
-45	0.000138232443137613\\
-44.9	9.43595079036827e-05\\
-44.8	5.8767773807522e-05\\
-44.7	3.15212430444551e-05\\
-44.6	1.26717123988678e-05\\
-44.5	2.2585784805154e-06\\
-44.4	3.08660626663233e-07\\
-44.3	6.83604203698914e-06\\
-44.2	2.1841929684742e-05\\
-44.1	4.53145335245318e-05\\
-44	7.72289654916042e-05\\
-43.9	0.000117547158760948\\
-43.8	0.000166217807706241\\
-43.7	0.000223176328969634\\
-43.6	0.000288344844022233\\
-43.5	0.000361632183563222\\
-43.4	0.000442933914072293\\
-43.3	0.000532132386795319\\
-43.2	0.000629096809407324\\
-43.1	0.000733683340560367\\
-43	0.000845735207485077\\
-42.9	0.000965082846776538\\
-42.8	0.00109154406845374\\
-42.7	0.00122492424334286\\
-42.6	0.00136501651379001\\
-42.5	0.00151160202766911\\
-42.4	0.00166445019560518\\
-42.3	0.00182331897129011\\
-42.2	0.00198795515472307\\
-42.1	0.00215809471816226\\
-42	0.00233346315452963\\
-41.9	0.00251377584796356\\
-41.8	0.00269873846616825\\
-41.7	0.00288804737416252\\
-41.6	0.0030813900689841\\
-41.5	0.0032784456348583\\
-41.4	0.00347888521829396\\
-41.3	0.00368237252252394\\
-41.2	0.00388856432065964\\
-41.1	0.00409711098688557\\
-41	0.00430765704497327\\
-40.9	0.0045198417333503\\
-40.8	0.00473329958591556\\
-40.7	0.00494766102774991\\
-40.6	0.00516255298482791\\
-40.5	0.00537759950679704\\
-40.4	0.00559242240184875\\
-40.3	0.00580664188266843\\
-40.2	0.00601987722241359\\
-40.1	0.00623174741963313\\
-40	0.00644187187100667\\
-39.9	0.00664987105074936\\
-39.8	0.00685536719549747\\
-39.7	0.00705798499345965\\
-39.6	0.00725735227659253\\
-39.5	0.00745310071453293\\
-39.4	0.00764486650899651\\
-39.3	0.00783229108733168\\
-39.2	0.00801502179389808\\
-39.1	0.00819271257792398\\
-39	0.00836502467648167\\
-38.9	0.00853162729120955\\
-38.8	0.00869219825740068\\
-38.7	0.00884642470407121\\
-38.6	0.00899400370361938\\
-38.5	0.00913464290968472\\
-38.4	0.00926806118182001\\
-38.3	0.00939398919559318\\
-38.2	0.00951217003674525\\
-38.1	0.00962235977804136\\
-38	0.00972432803746556\\
-37.9	0.00981785851642894\\
-37.8	0.00990274951667875\\
-37.7	0.00997881443462184\\
-37.6	0.0100458822318009\\
-37.5	0.0101037978802916\\
-37.4	0.0101524227818228\\
-37.3	0.0101916351594555\\
-37.2	0.0102213304206974\\
-37.1	0.0102414214909701\\
-37	0.0102518391163911\\
-36.9	0.0102525321348821\\
-36.8	0.0102434677146624\\
-36.7	0.0102246315592436\\
-36.6	0.0101960280780953\\
-36.5	0.0101576805222113\\
-36.4	0.010109631083868\\
-36.3	0.0100519409599298\\
-36.2	0.00998469037812299\\
-36.1	0.00990797858576958\\
-36	0.00982192380054208\\
-35.9	0.00972666312287438\\
-35.8	0.00962235240973847\\
-35.7	0.00950916610957455\\
-35.6	0.00938729705823973\\
-35.5	0.00925695623592156\\
-35.4	0.00911837248504372\\
-35.3	0.0089717921892752\\
-35.2	0.00881747891383614\\
-35.1	0.00865571300738151\\
-35	0.00848679116582624\\
-34.9	0.00831102595856428\\
-34.8	0.00812874531761841\\
-34.7	0.00794029199034714\\
-34.6	0.00774602295641829\\
-34.5	0.00754630880984916\\
-34.4	0.00734153310699598\\
-34.3	0.00713209168146416\\
-34.2	0.00691839192699225\\
-34.1	0.00670085204944917\\
-34	0.00647990028916539\\
-33.9	0.00625597411489956\\
-33.8	0.00602951939082249\\
-33.7	0.00580098951797741\\
-33.6	0.00557084455175063\\
-33.5	0.00533955029696109\\
-33.4	0.00510757738224655\\
-33.3	0.00487540031549367\\
-33.2	0.00464349652212314\\
-33.1	0.00441234536810424\\
-33	0.0041824271696314\\
-32.9	0.0039542221914503\\
-32.8	0.00372820963587396\\
-32.7	0.00350486662457557\\
-32.6	0.00328466717528974\\
-32.5	0.00306808117559295\\
-32.4	0.00285557335596925\\
-32.3	0.0026476022643983\\
-32.2	0.00244461924472841\\
-32.1	0.00224706742111892\\
-32	0.00205538069085301\\
-31.9	0.00186998272783189\\
-31.8	0.0016912859990698\\
-31.7	0.00151969079650783\\
-31.6	0.00135558428646198\\
-31.5	0.00119933957900973\\
-31.4	0.00105131481960536\\
-31.3	0.000911852305192399\\
-31.2	0.0007812776270556\\
-31.1	0.000659898842623053\\
-31	0.00054800567839114\\
-30.9	0.000445868766101916\\
-30.8	0.000353738914253804\\
-30.7	0.000271846416972242\\
-30.6	0.000200400402206349\\
-30.5	0.000139588221153436\\
-30.4	8.95748807413482e-05\\
-30.3	5.05025209231425e-05\\
-30.2	2.2489938457288e-05\\
-30.1	5.63215875973395e-06\\
-30	5.73235806328136e-11\\
-29.9	5.64003210488767e-06\\
-29.8	2.25737281733582e-05\\
-29.7	5.07978158202938e-05\\
-29.6	9.02838232072159e-05\\
-29.5	0.000140978024524299\\
-29.4	0.000202801384510344\\
-29.3	0.000275649560064316\\
-29.2	0.000359392959554036\\
-29.1	0.000453876860299232\\
-29	0.000558921584575471\\
-28.9	0.000674322734351602\\
-28.8	0.000799851484838108\\
-28.7	0.000935254936784825\\
-28.6	0.00108025652732731\\
-28.5	0.00123455649904023\\
-28.4	0.00139783242671299\\
-28.3	0.00156973980122061\\
-28.2	0.00174991266971907\\
-28.1	0.0019379643312505\\
-28	0.00213348808670096\\
-27.9	0.00233605804191008\\
-27.8	0.00254522996259078\\
-27.7	0.00276054217957696\\
-27.6	0.00298151654277822\\
-27.5	0.00320765942208393\\
-27.4	0.00343846275332626\\
-27.3	0.00367340512727869\\
-27.2	0.00391195291954056\\
-27.1	0.00415356145903261\\
-27	0.00439767623270819\\
-26.9	0.00464373412396985\\
-26.8	0.00489116468216756\\
-26.7	0.00513939142045073\\
-26.6	0.00538783313914344\\
-26.5	0.00563590527171754\\
-26.4	0.00588302125034909\\
-26.3	0.00612859388796024\\
-26.2	0.00637203677357222\\
-26.1	0.00661276567772618\\
-26	0.00685019996466525\\
-25.9	0.00708376400791748\\
-25.8	0.00731288860587113\\
-25.7	0.00753701239389501\\
-25.6	0.00775558324952564\\
-25.5	0.00796805968721946\\
-25.4	0.00817391223915481\\
-25.3	0.00837262481856178\\
-25.2	0.0085636960620628\\
-25.1	0.00874664064751673\\
-25	0.00892099058388151\\
-24.9	0.00908629646964151\\
-24.8	0.00924212871638219\\
-24.7	0.00938807873414601\\
-24.6	0.00952376007525901\\
-24.5	0.00964880953338519\\
-24.4	0.00976288819464127\\
-24.3	0.00986568243768916\\
-24.2	0.00995690487981683\\
-24.1	0.0100362952661213\\
-24	0.0101036212990183\\
-23.9	0.0101586794054225\\
-23.8	0.0102012954390704\\
-23.7	0.0102313253155935\\
-23.6	0.0102486555780934\\
-23.5	0.0102532038911226\\
-23.4	0.0102449194611303\\
-23.3	0.0102237833816023\\
-23.2	0.0101898089012918\\
-23.1	0.0101430416141207\\
-23	0.0100835595695096\\
-22.9	0.0100114733020898\\
-22.8	0.00992692577994215\\
-22.7	0.00983009227070647\\
-22.6	0.0097211801251099\\
-22.5	0.0096004284776698\\
-22.4	0.00946810786453408\\
-22.3	0.00932451975863847\\
-22.2	0.00916999602257109\\
-22.1	0.00900489827975387\\
-22	0.0088296172047662\\
-21.9	0.00864457173385388\\
-21.8	0.00845020819688512\\
-21.7	0.00824699937223041\\
-21.6	0.00803544346626088\\
-21.5	0.00781606301937114\\
-21.4	0.00758940374064552\\
-21.3	0.00735603327349414\\
-21.2	0.00711653989478892\\
-21.1	0.00687153115023157\\
-21	0.00662163242887914\\
-20.9	0.00636748547994343\\
-20.8	0.00610974687516494\\
-20.7	0.00584908642023776\\
-20.6	0.00558618551893395\\
-20.5	0.00532173549373706\\
-20.4	0.00505643586694859\\
-20.3	0.00479099260637808\\
-20.2	0.00452611633986233\\
-20.1	0.0042625205429865\\
-20	0.00400091970449669\\
-19.9	0.00374202747399765\\
-19.8	0.00348655479662679\\
-19.7	0.00323520803947595\\
-19.6	0.00298868711460613\\
-19.5	0.0027476836035591\\
-19.4	0.00251287888831587\\
-19.3	0.00228494229368779\\
-19.2	0.00206452924614609\\
-19.1	0.00185227945410424\\
-19	0.00164881511466249\\
-18.9	0.00145473915180371\\
-18.8	0.00127063349100004\\
-18.7	0.00109705737514008\\
-18.6	0.000934545726629704\\
-18.5	0.000783607560444287\\
-18.4	0.000644724452822285\\
-18.3	0.000518349070191292\\
-18.2	0.000404903762800771\\
-18.1	0.000304779227409314\\
-18	0.000218333243232902\\
-17.9	0.00014588948520592\\
-17.8	8.77364184415435e-05\\
-17.7	4.41262775969903e-05\\
-17.6	1.52741346600685e-05\\
-17.5	1.35705846927301e-06\\
-17.4	2.51336906634624e-06\\
-17.3	1.88419897553761e-05\\
-17.2	5.04018995075003e-05\\
-17.1	9.72116881053918e-05\\
-17	0.000159249216167891\\
-16.9	0.000236451381932566\\
-16.8	0.000328713996403281\\
-16.7	0.000435891768192217\\
-16.6	0.000557798399101324\\
-16.5	0.000694206791197272\\
-16.4	0.000844849365839366\\
-16.3	0.00100941849481831\\
-16.2	0.00118756704346205\\
-16.1	0.00137890902525615\\
-16	0.00158302036721917\\
-15.9	0.00179943978496341\\
-15.8	0.00202766976606027\\
-15.7	0.00226717766002142\\
-15.6	0.00251739687289701\\
-15.5	0.00277772816418722\\
-15.4	0.00304754104346047\\
-15.3	0.00332617526377149\\
-15.2	0.00361294240868006\\
-15.1	0.00390712756938139\\
-15	0.00420799110817802\\
-14.9	0.00451477050424925\\
-14.8	0.00482668227740678\\
-14.7	0.00514292398527029\\
-14.6	0.00546267628904783\\
-14.5	0.0057851050828714\\
-14.4	0.00610936368141299\\
-14.3	0.00643459506029337\\
-14.2	0.00675993414359827\\
-14.1	0.00708451013262938\\
-14	0.0074074488698477\\
-13.9	0.00772787523181058\\
-13.8	0.00804491554476222\\
-13.7	0.00835770001641517\\
-13.6	0.00866536517735069\\
-13.5	0.00896705632537715\\
-13.4	0.00926192996611238\\
-13.3	0.00954915624300079\\
-13.2	0.00982792134994087\\
-13.1	0.01009742991968\\
-13	0.0103569073811359\\
-12.9	0.0106056022788233\\
-12.8	0.010842788547606\\
-12.7	0.011067767736051\\
-12.6	0.011279871171743\\
-12.5	0.011478462062013\\
-12.4	0.0116629375236527\\
-12.3	0.0118327305353235\\
-12.2	0.0119873118065239\\
-12.1	0.0121261915571526\\
-12	0.0122489212018989\\
-11.9	0.0123550949339002\\
-11.8	0.0124443512023379\\
-11.7	0.0125163740788871\\
-11.6	0.0125708945081974\\
-11.5	0.0126076914378621\\
-11.4	0.0126265928236267\\
-11.3	0.0126274765058963\\
-11.2	0.0126102709539263\\
-11.1	0.0125749558744135\\
-11	0.0125215626815603\\
-10.9	0.0124501748260381\\
-10.8	0.0123609279806536\\
-10.7	0.0122540100809003\\
-10.6	0.0121296612189681\\
-10.5	0.0119881733901833\\
-10.4	0.011829890091255\\
-10.3	0.011655205770116\\
-10.2	0.0114645651275591\\
-10.1	0.0112584622712938\\
-10	0.011037439723463\\
-9.89999999999999	0.0108020872830865\\
-9.8	0.0105530407453194\\
-9.69999999999999	0.0102909804798327\\
-9.59999999999999	0.010016629871045\\
-9.5	0.00973075362334675\\
-9.39999999999999	0.00943415593487062\\
-9.3	0.00912767854376426\\
-9.19999999999999	0.00881219865131884\\
-9.09999999999999	0.00848862672669649\\
-9	0.008157904198376\\
-8.89999999999999	0.00782100103780618\\
-8.8	0.00747891324111105\\
-8.69999999999999	0.0071326602150334\\
-8.59999999999999	0.00678328207363339\\
-8.5	0.00643183685256968\\
-8.39999999999999	0.00607939764808975\\
-8.3	0.00572704968813439\\
-8.19999999999999	0.00537588734322179\\
-8.09999999999999	0.0050270110850215\\
-8	0.00468152440074648\\
-7.89999999999999	0.00434053067169632\\
-7.8	0.00400513002446119\\
-7.69999999999999	0.00367641616345424\\
-7.59999999999999	0.00335547319357449\\
-7.5	0.00304337244191054\\
-7.39999999999999	0.00274116928748364\\
-7.3	0.00244990000808892\\
-7.19999999999999	0.00217057865332836\\
-7.09999999999999	0.00190419395294356\\
-7	0.001651706269537\\
-6.89999999999999	0.00141404460473309\\
-6.8	0.00119210366776207\\
-6.69999999999999	0.000986741015356349\\
-6.59999999999999	0.000798774271731631\\
-6.5	0.000628978437278268\\
-6.39999999999999	0.000478083294419241\\
-6.3	0.000346770918893864\\
-6.19999999999999	0.000235673304505061\\
-6.09999999999999	0.000145370109122386\\
-6	7.6386529460937e-05\\
-5.89999999999999	2.91913118637892e-05\\
-5.8	4.19490599577516e-06\\
-5.69999999999999	1.74776801812798e-06\\
-5.59999999999999	2.21388194504033e-05\\
-5.5	6.55940675439235e-05\\
-5.39999999999999	0.000132275392587867\\
-5.3	0.000222279507147348\\
-5.19999999999999	0.000335637091793108\\
-5.09999999999999	0.000472312111425033\\
-5	0.000632201315820038\\
-4.89999999999999	0.000815133927546506\\
-4.8	0.00102087151988753\\
-4.69999999999999	0.00124910808690285\\
-4.59999999999999	0.00149947030723479\\
-4.5	0.00177151800273257\\
-4.39999999999999	0.00206474479242703\\
-4.3	0.00237857894184209\\
-4.19999999999999	0.00271238440707696\\
-4.09999999999999	0.00306546207253697\\
-4	0.00343705118063536\\
-3.89999999999999	0.00382633095122885\\
-3.8	0.00423242238799452\\
-3.69999999999999	0.00465439026840269\\
-3.59999999999999	0.00509124531338932\\
-3.5	0.00554194653229111\\
-3.39999999999999	0.00600540373806858\\
-3.3	0.00648048022731733\\
-3.19999999999999	0.00696599561905298\\
-3.09999999999999	0.00746072884574926\\
-3	0.00796342128962309\\
-2.89999999999999	0.00847278005668262\\
-2.8	0.00898748138059921\\
-2.69999999999999	0.00950617414802539\\
-2.59999999999999	0.0100274835365585\\
-2.5	0.0105500147561553\\
-2.39999999999999	0.0110723568844223\\
-2.3	0.0115930867858567\\
-2.19999999999999	0.0121107731047838\\
-2.09999999999999	0.0126239803214333\\
-2	0.0131312728603233\\
-1.89999999999999	0.0136312192398712\\
-1.8	0.0141223962519342\\
-1.69999999999999	0.0146033931597908\\
-1.59999999999999	0.0150728159029169\\
-1.5	0.015529291296784\\
-1.39999999999999	0.0159714712158078\\
-1.3	0.0163980367475152\\
-1.19999999999999	0.0168077023059662\\
-1.09999999999999	0.0171992196924669\\
-1	0.0175713820916512\\
-0.899999999999991	0.0179230279910698\\
-0.799999999999997	0.0182530450125367\\
-0.699999999999989	0.0185603736436125\\
-0.599999999999994	0.0188440108577782\\
-0.5	0.0191030136120548\\
-0.399999999999991	0.0193365022110593\\
-0.299999999999997	0.0195436635267577\\
-0.199999999999989	0.0197237540634772\\
-0.0999999999999943	0.0198761028580693\\
0	0.0200001142054816\\
0.0999999999999943	0.0200952702003883\\
0.199999999999989	0.0201611330859531\\
0.299999999999997	0.0201973474012461\\
0.399999999999991	0.0202036419193197\\
0.5	0.0201798313684478\\
0.599999999999994	0.0201258179295663\\
0.699999999999989	0.0200415925035024\\
0.799999999999997	0.0199272357421605\\
0.899999999999991	0.0197829188384235\\
1	0.0196089040701504\\
1.09999999999999	0.0194055450942804\\
1.19999999999999	0.0191732869877074\\
1.3	0.0189126660322531\\
1.39999999999999	0.0186243092417451\\
1.5	0.0183089336298959\\
1.59999999999999	0.0179673452183783\\
1.69999999999999	0.0176004377851992\\
1.8	0.0172091913541857\\
1.89999999999999	0.0167946704271147\\
2	0.0163580219607338\\
2.09999999999999	0.0159004730916417\\
2.19999999999999	0.0154233286127103\\
2.3	0.014927968205444\\
2.39999999999999	0.0144158434333795\\
2.5	0.0138884745023238\\
2.59999999999999	0.0133474467939228\\
2.69999999999999	0.0127944071797231\\
2.8	0.0122310601235602\\
2.89999999999999	0.0116591635807473\\
3	0.0110805247031747\\
3.09999999999999	0.0104969953600368\\
3.19999999999999	0.00991046748449807\\
3.3	0.00932286825717177\\
3.39999999999999	0.00873615513783443\\
3.5	0.00815231075730879\\
3.59999999999999	0.00757333768194485\\
3.69999999999999	0.00700125306358175\\
3.8	0.00643808318830881\\
3.89999999999999	0.00588585793773788\\
4	0.00534660517686469\\
4.09999999999999	0.00482234508292856\\
4.19999999999999	0.00431508442997156\\
4.3	0.00382681084405921\\
4.39999999999999	0.00335948704434361\\
4.5	0.00291504508533164\\
4.59999999999999	0.0024953806158672\\
4.69999999999999	0.0021023471704355\\
4.8	0.00173775050846511\\
4.89999999999999	0.00140334301732322\\
5	0.00110081819468207\\
5.09999999999999	0.000831805225876216\\
5.19999999999999	0.000597863671767169\\
5.3	0.000400478282492306\\
5.39999999999999	0.000241053952289954\\
5.5	0.000120910830368523\\
5.59999999999999	4.12796025238069e-05\\
5.69999999999999	3.29695790158056e-06\\
5.8	8.00125495943832e-06\\
5.89999999999999	5.6328400297068e-05\\
6	0.000149107953602182\\
6.09999999999999	0.000287059471500201\\
6.19999999999999	0.000470789102599582\\
6.3	0.000700786445493285\\
6.39999999999999	0.000977421680911667\\
6.5	0.00130094298862372\\
6.59999999999999	0.00167147425905272\\
6.69999999999999	0.00208901310891385\\
6.8	0.0025534292094904\\
6.89999999999999	0.0030644629354507\\
7	0.00362172434136728\\
7.09999999999999	0.00422469247233206\\
7.19999999999999	0.00487271501427943\\
7.3	0.00556500828881718\\
7.39999999999999	0.00630065759654549\\
7.5	0.00707861791200173\\
7.59999999999999	0.00789771493251308\\
7.69999999999999	0.00875664648237746\\
7.8	0.00965398427291183\\
7.89999999999999	0.0105881760180276\\
8	0.0115575479041046\\
8.09999999999999	0.0125603074120388\\
8.19999999999999	0.0135945464884538\\
8.3	0.0146582450621664\\
8.39999999999999	0.0157492749011168\\
8.5	0.016865403804088\\
8.59999999999999	0.0180043001206641\\
8.69999999999999	0.0191635375920202\\
8.8	0.0203406005042771\\
8.89999999999999	0.0215328891453248\\
9	0.022737725555198\\
9.09999999999999	0.0239523595592822\\
9.19999999999999	0.0251739750728571\\
9.3	0.0263996966647199\\
9.39999999999999	0.027626596366906\\
9.5	0.0288517007168181\\
9.59999999999999	0.0300719980173953\\
9.69999999999999	0.0312844458003181\\
9.8	0.0324859784766214\\
9.89999999999999	0.0336735151585167\\
10	0.034843967635679\\
10.1	0.0359942484887457\\
10.2	0.0371212793223094\\
10.3	0.0382219990992565\\
10.4	0.0392933725579152\\
10.5	0.0403323986931333\\
10.6	0.0413361192820996\\
10.7	0.0423016274354672\\
10.8	0.0432260761541189\\
10.9	0.0441066868717491\\
11	0.0449407579633111\\
11.1	0.0457256731992989\\
11.2	0.0464589101258098\\
11.3	0.0471380483503397\\
11.4	0.0477607777133354\\
11.5	0.0483249063256321\\
11.6	0.0488283684520643\\
11.7	0.0492692322217405\\
11.8	0.049645707145722\\
11.9	0.0499561514231409\\
12	0.0501990790171356\\
12.1	0.0503731664823627\\
12.2	0.0504772595262783\\
12.3	0.050510379286849\\
12.4	0.0504717283098709\\
12.5	0.0503606962096238\\
12.6	0.0501768649971884\\
12.7	0.04992001406138\\
12.8	0.0495901247879268\\
12.9	0.0491873848032203\\
13	0.0487121918297087\\
13.1	0.0481651571407698\\
13.2	0.0475471086037057\\
13.3	0.0468590933003249\\
13.4	0.0461023797154426\\
13.5	0.0452784594845011\\
13.6	0.0443890486924256\\
13.7	0.0434360887167487\\
13.8	0.0424217466089868\\
13.9	0.041348415009205\\
14	0.0402187115896897\\
14.1	0.0390354780246303\\
14.2	0.0378017784837072\\
14.3	0.0365208976484957\\
14.4	0.0351963382515968\\
14.5	0.0338318181394259\\
14.6	0.0324312668606032\\
14.7	0.0309988217829004\\
14.8	0.0295388237427136\\
14.9	0.028055812232028\\
15	0.0265545201288454\\
15.1	0.0250398679780208\\
15.2	0.0235169578304326\\
15.3	0.0219910666493704\\
15.4	0.0204676392939564\\
15.5	0.0189522810903508\\
15.6	0.0174507500023809\\
15.7	0.0159689484141156\\
15.8	0.0145129145377656\\
15.9	0.0130888134611014\\
16	0.0117029278493938\\
16.1	0.0103616483176385\\
16.2	0.00907146348955989\\
16.3	0.00783894976059983\\
16.4	0.00667076078275064\\
16.5	0.00557361668972896\\
16.6	0.00455429308157487\\
16.7	0.00361960978830961\\
16.8	0.00277641943280397\\
16.9	0.00203159581346874\\
17	0.00139202212781566\\
17.1	0.000864579058314657\\
17.2	0.000456132742313905\\
17.3	0.000173522648087839\\
17.4	2.35493793220054e-05\\
17.5	1.29624305522073e-05\\
17.6	0.00014844791622994\\
17.7	0.000436616296198141\\
17.8	0.000883990120425515\\
17.9	0.00149699181586562\\
18	0.00228193153827705\\
18.1	0.00324499511176649\\
18.2	0.00439223207869558\\
18.3	0.00572954388242103\\
18.4	0.00726267220513272\\
18.5	0.00899718748278573\\
18.6	0.0109384776188296\\
18.7	0.0130917369180916\\
18.8	0.0154619552617736\\
18.9	0.01805390754411\\
19	0.0208721433907436\\
19.1	0.0239209771783822\\
19.2	0.027204478374748\\
19.3	0.0307264622172332\\
19.4	0.0344904807480786\\
19.5	0.0384998142232119\\
19.6	0.0427574629112084\\
19.7	0.0472661392981196\\
19.8	0.0520282607131491\\
19.9	0.057045942389403\\
20	0.0623209909731101\\
20.1	0.067854898493903\\
20.2	0.0736488368078889\\
20.3	0.0797036525243579\\
20.4	0.0860198624261145\\
20.5	0.0925976493924667\\
20.6	0.0994368588330226\\
20.7	0.106536995639489\\
20.8	0.11389722166171\\
20.9	0.121516353713252\\
21	0.129392862110841\\
21.1	0.137524869751015\\
21.2	0.145910151726383\\
21.3	0.154546135482857\\
21.4	0.163429901518336\\
21.5	0.172558184622249\\
21.6	0.181927375654469\\
21.7	0.191533523861132\\
21.8	0.20137233972389\\
21.9	0.211439198338279\\
22	0.221729143315858\\
22.1	0.232236891203898\\
22.2	0.24295683641552\\
22.3	0.253883056662243\\
22.4	0.265009318880077\\
22.5	0.276329085639431\\
22.6	0.287835522028278\\
22.7	0.299521502997254\\
22.8	0.311379621154515\\
22.9	0.323402194997531\\
23	0.335581277568168\\
23.1	0.347908665516781\\
23.2	0.360375908560387\\
23.3	0.372974319319264\\
23.4	0.385694983515861\\
23.5	0.398528770519191\\
23.6	0.411466344217453\\
23.7	0.424498174201084\\
23.8	0.437614547237964\\
23.9	0.450805579022124\\
24	0.46406122617684\\
24.1	0.477371298492708\\
24.2	0.490725471380959\\
24.3	0.504113298521944\\
24.4	0.517524224688585\\
24.5	0.53094759872426\\
24.6	0.544372686654516\\
24.7	0.557788684911855\\
24.8	0.571184733652709\\
24.9	0.584549930145748\\
25	0.59787334221056\\
25.1	0.611144021685841\\
25.2	0.624351017906281\\
25.3	0.637483391167368\\
25.4	0.650530226157586\\
25.5	0.663480645337518\\
25.6	0.67632382224568\\
25.7	0.689048994711105\\
25.8	0.701645477952939\\
25.9	0.714102677547712\\
26	0.726410102245159\\
26.1	0.738557376613945\\
26.2	0.750534253498993\\
26.3	0.762330626272528\\
26.4	0.773936540861454\\
26.5	0.785342207534129\\
26.6	0.796538012430105\\
26.7	0.807514528816955\\
26.8	0.818262528058851\\
26.9	0.828772990282139\\
27	0.839037114723732\\
27.1	0.849046329748805\\
27.2	0.85879230252485\\
27.3	0.868266948339853\\
27.4	0.877462439552991\\
27.5	0.886371214166925\\
27.6	0.894985984011475\\
27.7	0.903299742529159\\
27.8	0.911305772153764\\
27.9	0.91899765127389\\
28	0.926369260774079\\
28.1	0.933414790146912\\
28.2	0.940128743170179\\
28.3	0.946505943143959\\
28.4	0.9525415376832\\
28.5	0.958231003062122\\
28.6	0.963570148107503\\
28.7	0.968555117638651\\
28.8	0.973182395452576\\
28.9	0.977448806853631\\
29	0.981351520727593\\
29.1	0.984888051160849\\
29.2	0.988056258606107\\
29.3	0.990854350596677\\
29.4	0.993280882012098\\
29.5	0.995334754898541\\
29.6	0.997015217848057\\
29.7	0.998321864941405\\
29.8	0.999254634259794\\
29.9	0.999813805971516\\
30	1\\
30.1	0.999814173280409\\
30.2	0.999257616612479\\
30.3	0.998331951117781\\
30.4	0.997039124310167\\
30.5	0.99538140578859\\
30.6	0.993361382562031\\
30.7	0.990981954016637\\
30.8	0.988246326535696\\
30.9	0.985158007783386\\
31	0.981720800663698\\
31.1	0.977938796966239\\
31.2	0.973816370710975\\
31.3	0.969358171204313\\
31.4	0.964569115819136\\
31.5	0.959454382511753\\
31.6	0.954019402088908\\
31.7	0.948269850238217\\
31.8	0.942211639335605\\
31.9	0.935850910043469\\
32	0.929194022713417\\
32.1	0.9222475486076\\
32.2	0.915018260952671\\
32.3	0.907513125840546\\
32.4	0.899739292990121\\
32.5	0.891704086384184\\
32.6	0.88341499479569\\
32.7	0.874879662217595\\
32.8	0.866105878210388\\
32.9	0.857101568181344\\
33	0.847874783609511\\
33.1	0.838433692230242\\
33.2	0.828786568193034\\
33.3	0.818941782206222\\
33.4	0.80890779168193\\
33.5	0.7986931308945\\
33.6	0.788306401165382\\
33.7	0.777756261087274\\
33.8	0.767051416800044\\
33.9	0.756200612330702\\
34	0.745212620009424\\
34.1	0.734096230973355\\
34.2	0.722860245769577\\
34.3	0.711513465068363\\
34.4	0.700064680497472\\
34.5	0.688522665607917\\
34.6	0.676896166981294\\
34.7	0.66519389548837\\
34.8	0.653424517708324\\
34.9	0.641596647517558\\
35	0.629718837856718\\
35.1	0.617799572684101\\
35.2	0.605847259123231\\
35.3	0.593870219812036\\
35.4	0.581876685460577\\
35.5	0.569874787623928\\
35.6	0.557872551696359\\
35.7	0.545877890132562\\
35.8	0.533898595901256\\
35.9	0.521942336176058\\
36	0.510016646268125\\
36.1	0.498128923804619\\
36.2	0.486286423156644\\
36.3	0.47449625011989\\
36.4	0.462765356850815\\
36.5	0.451100537060727\\
36.6	0.439508421469836\\
36.7	0.427995473522806\\
36.8	0.416567985367063\\
36.9	0.405232074094635\\
37	0.393993678247946\\
37.1	0.382858554589649\\
37.2	0.371832275136118\\
37.3	0.360920224453941\\
37.4	0.350127597218359\\
37.5	0.339459396032244\\
37.6	0.328920429503891\\
37.7	0.31851531058155\\
37.8	0.308248455142319\\
37.9	0.298124080832685\\
38	0.288146206157734\\
38.1	0.278318649815717\\
38.2	0.268645030274422\\
38.3	0.259128765585502\\
38.4	0.249773073432664\\
38.5	0.240580971409388\\
38.6	0.231555277521582\\
38.7	0.222698610910367\\
38.8	0.214013392790014\\
38.9	0.205501847595778\\
39	0.19716600433625\\
39.1	0.189007698144649\\
39.2	0.181028572023304\\
39.3	0.173230078775438\\
39.4	0.16561348311822\\
39.5	0.158179863970917\\
39.6	0.150930116911871\\
39.7	0.143864956797913\\
39.8	0.13698492053974\\
39.9	0.13029037002669\\
40	0.123781495194289\\
40.1	0.117458317227884\\
40.2	0.111320691895607\\
40.3	0.105368313003934\\
40.4	0.0996007159689923\\
40.5	0.0940172814968359\\
40.6	0.0886172393658553\\
40.7	0.0833996723045024\\
40.8	0.0783635199575413\\
40.9	0.0735075829340345\\
41	0.0688305269303312\\
41.1	0.0643308869213559\\
41.2	0.0600070714135498\\
41.3	0.0558573667528735\\
41.4	0.0518799414813566\\
41.5	0.0480728507357494\\
41.6	0.0444340406819191\\
41.7	0.0409613529787217\\
41.8	0.0376525292651835\\
41.9	0.0345052156649275\\
42	0.0315169673018954\\
42.1	0.0286852528215238\\
42.2	0.0260074589116758\\
42.3	0.0234808948177368\\
42.4	0.0211027968464286\\
42.5	0.018870332853034\\
42.6	0.0167806067068637\\
42.7	0.0148306627299478\\
42.8	0.0130174901040801\\
42.9	0.0113380272415041\\
43	0.00978916611467984\\
43.1	0.00836775654074011\\
43.2	0.00707061041639225\\
43.3	0.00589450589920814\\
43.4	0.00483619153138664\\
43.5	0.00389239030226342\\
43.6	0.00305980364599545\\
43.7	0.00233511537103061\\
43.8	0.00171499551813314\\
43.9	0.00119610414391586\\
44	0.000775095026996617\\
44.1	0.00044861929406865\\
44.2	0.000213328963347461\\
44.3	6.58804030251009e-05\\
44.4	2.93770253348522e-06\\
44.5	2.11759545860928e-05\\
44.6	0.000117284446135316\\
44.7	0.000287969756547372\\
44.8	0.000529958761460519\\
44.9	0.000840001540955061\\
45	0.00121487419082169\\
45.1	0.00165138153587292\\
45.2	0.0021463597443971\\
45.3	0.00269667884300575\\
45.4	0.00329924513127562\\
45.5	0.0039510034957297\\
45.6	0.0046489396228503\\
45.7	0.00539008211095012\\
45.8	0.00617150448086875\\
45.9	0.00699032708559237\\
46	0.00784371891902513\\
46.1	0.00872889932426396\\
46.2	0.00964313960185409\\
46.3	0.0105837645186147\\
46.4	0.0115481537177455\\
46.5	0.0125337430310262\\
46.6	0.0135380256940361\\
46.7	0.0145585534654138\\
46.8	0.0155929376512814\\
46.9	0.0166388500360469\\
47	0.0176940237208905\\
47.1	0.0187562538713221\\
47.2	0.0198233983752827\\
47.3	0.0208933784133337\\
47.4	0.0219641789425552\\
47.5	0.0230338490958391\\
47.6	0.0241005024983294\\
47.7	0.0251623175028176\\
47.8	0.0262175373459633\\
47.9	0.027264470227255\\
48	0.0283014893126789\\
48.1	0.0293270326651009\\
48.2	0.0303396031034143\\
48.3	0.031337767992534\\
48.4	0.0323201589663526\\
48.5	0.0332854715858054\\
48.6	0.0342324649342069\\
48.7	0.0351599611520505\\
48.8	0.0360668449134748\\
48.9	0.0369520628466169\\
49	0.0378146229000781\\
49.1	0.0386535936577431\\
49.2	0.0394681036041833\\
49.3	0.040257340342894\\
49.4	0.041020549769591\\
49.5	0.0417570352028077\\
49.6	0.0424661564740078\\
49.7	0.0431473289794285\\
49.8	0.043800022695851\\
49.9	0.0444237611624769\\
50	0.0450181204310747\\
50.1	0.0455827279865368\\
50.2	0.0461172616399594\\
50.3	0.046621448396342\\
50.4	0.0470950632989654\\
50.5	0.0475379282524825\\
50.6	0.0479499108267226\\
50.7	0.0483309230431796\\
50.8	0.048680920146113\\
50.9	0.0489998993601609\\
51	0.0492878986363207\\
51.1	0.0495449953881188\\
51.2	0.0497713052197441\\
51.3	0.0499669806478817\\
51.4	0.0501322098189424\\
51.5	0.0502672152233326\\
51.6	0.0503722524083707\\
51.7	0.0504476086914094\\
51.8	0.0504936018746739\\
51.9	0.0505105789632827\\
52	0.0504989148878671\\
52.1	0.0504590112331603\\
52.2	0.0503912949738768\\
52.3	0.0502962172191558\\
52.4	0.0501742519667915\\
52.5	0.0500258948684267\\
52.6	0.0498516620068344\\
52.7	0.0496520886863668\\
52.8	0.0494277282375979\\
52.9	0.0491791508371416\\
53	0.0489069423435732\\
53.1	0.0486117031503434\\
53.2	0.0482940470565116\\
53.3	0.0479546001560938\\
53.4	0.0475939997467613\\
53.5	0.0472128932585851\\
53.6	0.046811937203475\\
53.7	0.0463917961459149\\
53.8	0.045953141695552\\
53.9	0.0454966515221552\\
54	0.0450230083934116\\
54.1	0.0445328992359872\\
54.2	0.0440270142202425\\
54.3	0.0435060458689428\\
54.4	0.0429706881902702\\
54.5	0.0424216358354021\\
54.6	0.0418595832808848\\
54.7	0.041285224035987\\
54.8	0.0406992498751938\\
54.9	0.0401023500959501\\
55	0.0394952108017439\\
55.1	0.0388785142105728\\
55.2	0.038252937988816\\
55.3	0.037619154610492\\
55.4	0.0369778307418611\\
55.5	0.0363296266512956\\
55.6	0.0356751956443159\\
55.7	0.0350151835236622\\
55.8	0.0343502280742449\\
55.9	0.0336809585727926\\
56	0.033007995321992\\
56.1	0.0323319492088894\\
56.2	0.0316534212873048\\
56.3	0.0309730023839853\\
56.4	0.0302912727282071\\
56.5	0.0296088016045128\\
56.6	0.0289261470282593\\
56.7	0.0282438554436265\\
56.8	0.0275624614437273\\
56.9	0.0268824875124433\\
57	0.026204443787593\\
57.1	0.0255288278450338\\
57.2	0.024856124503275\\
57.3	0.0241868056481839\\
57.4	0.0235213300773419\\
57.5	0.0228601433636079\\
57.6	0.0222036777374326\\
57.7	0.0215523519874622\\
57.8	0.0209065713789664\\
57.9	0.020266727589608\\
58	0.0196331986620835\\
58.1	0.0190063489731436\\
58.2	0.0183865292185103\\
58.3	0.0177740764131987\\
58.4	0.0171693139067484\\
58.5	0.0165725514128761\\
58.6	0.0159840850530484\\
58.7	0.0154041974134847\\
58.8	0.0148331576150925\\
58.9	0.0142712213958435\\
59	0.0137186312050987\\
59.1	0.0131756163093916\\
59.2	0.012642392909185\\
59.3	0.012119164266117\\
59.4	0.0116061208402561\\
59.5	0.0111034404368906\\
59.6	0.0106112883623823\\
59.7	0.0101298175886172\\
59.8	0.00965916892559542\\
59.9	0.00919947120170387\\
60	0.00875084145122595\\
60.1	0.00831338510864514\\
60.2	0.00788719620930891\\
60.3	0.00747235759602683\\
60.4	0.00706894113117976\\
60.5	0.00667700791393306\\
60.6	0.00629660850214508\\
60.7	0.00592778313857799\\
60.8	0.00557056198102311\\
60.9	0.00522496533596033\\
61	0.0048910038953838\\
61.1	0.00456867897643035\\
61.2	0.00425798276346085\\
61.3	0.00395889855224917\\
61.4	0.00367140099594576\\
61.5	0.00339545635249231\\
61.6	0.00313102273317032\\
61.7	0.0028780503519797\\
61.8	0.00263648177554992\\
61.9	0.00240625217329713\\
62	0.00218728956755105\\
62.1	0.00197951508338186\\
62.2	0.00178284319787085\\
62.3	0.00159718198857471\\
62.4	0.00142243338094454\\
62.5	0.00125849339446952\\
62.6	0.00110525238732491\\
62.7	0.000962595299312191\\
62.8	0.000830401892890199\\
62.9	0.000708546992102852\\
63	0.00059690071922079\\
63.1	0.000495328728920719\\
63.2	0.000403692439836145\\
63.3	0.000321849263322311\\
63.4	0.000249652829285811\\
63.5	0.000186953208937923\\
63.6	0.000133597134339757\\
63.7	8.94282146144777e-05\\
63.8	5.42871487105526e-05\\
63.9	2.80119346074193e-05\\
64	1.04380748631634e-05\\
64.1	1.39877841043789e-06\\
64.2	7.25158515586495e-07\\
64.3	8.246426821623e-06\\
64.4	2.3790083404106e-05\\
64.5	4.71821027749209e-05\\
64.6	7.8247115776014e-05\\
64.7	0.000116808587311888\\
64.8	0.000162688989875355\\
64.9	0.000215709972828191\\
65	0.000275692527403141\\
65.1	0.000342457147400684\\
65.2	0.000415823985558907\\
65.3	0.000495613005580293\\
65.4	0.000581644129805063\\
65.5	0.000673737382525022\\
65.6	0.000771713028937606\\
65.7	0.000875391709743749\\
65.8	0.000984594571398239\\
65.9	0.00109914339202587\\
66	0.00121886070301984\\
66.1	0.00134356990634451\\
66.2	0.00147309538756649\\
66.3	0.0016072626246438\\
66.4	0.00174589829250469\\
66.5	0.00188883036345222\\
66.6	0.00203588820343286\\
66.7	0.00218690266421151\\
66.8	0.00234170617149724\\
66.9	0.00250013280906759\\
67	0.00266201839894065\\
67.1	0.00282720057764847\\
67.2	0.00299551886866532\\
67.3	0.00316681475104817\\
67.4	0.00334093172434817\\
67.5	0.00351771536985331\\
67.6	0.00369701340822507\\
67.7	0.00387867575359216\\
67.8	0.00406255456416757\\
67.9	0.00424850428945465\\
68	0.00443638171411025\\
68.1	0.00462604599853437\\
68.2	0.00481735871625485\\
68.3	0.00501018388817913\\
68.4	0.00520438801378309\\
68.5	0.00539984009930991\\
68.6	0.00559641168305119\\
68.7	0.00579397685778303\\
68.8	0.00599241229042983\\
68.9	0.00619159723903093\\
69	0.00639141356708163\\
69.1	0.00659174575532334\\
69.2	0.00679248091105672\\
69.3	0.00699350877505034\\
69.4	0.00719472172611908\\
69.5	0.00739601478344475\\
69.6	0.00759728560671193\\
69.7	0.00779843449413147\\
69.8	0.00799936437842284\\
69.9	0.00819998082082798\\
70	0.0084001920032257\\
70.1	0.00859990871841863\\
70.2	0.00879904435866046\\
70.3	0.00899751490249325\\
70.4	0.00919523889996268\\
70.5	0.00939213745627766\\
70.6	0.0095881342139816\\
70.7	0.00978315533369937\\
70.8	0.00997712947352574\\
70.9	0.0101699877671177\\
71	0.0103616638005533\\
71.1	0.0105520935880191\\
71.2	0.0107412155463854\\
71.3	0.0109289704687292\\
71.4	0.0111153014968636\\
71.5	0.0113001540929287\\
71.6	0.0114834760101025\\
71.7	0.0116652172624844\\
71.8	0.0118453300942054\\
71.9	0.0120237689478187\\
72	0.0122004904320191\\
72.1	0.0123754532887447\\
72.2	0.0125486183597058\\
72.3	0.0127199485523922\\
72.4	0.0128894088056026\\
72.5	0.0130569660545421\\
72.6	0.0132225891955325\\
72.7	0.0133862490503765\\
72.8	0.013547918330418\\
72.9	0.0137075716003398\\
73	0.0138651852417358\\
73.1	0.0140207374164963\\
73.2	0.0141742080300443\\
73.3	0.014325578694456\\
73.4	0.0144748326915012\\
73.5	0.0146219549356371\\
73.6	0.0147669319369855\\
73.7	0.0149097517643268\\
73.8	0.0150504040081378\\
73.9	0.0151888797437043\\
74	0.0153251714943342\\
74.1	0.0154592731946977\\
74.2	0.0155911801543214\\
74.3	0.0157208890212575\\
74.4	0.0158483977459553\\
74.5	0.0159737055453526\\
74.6	0.0160968128672126\\
74.7	0.0162177213547225\\
74.8	0.0163364338113754\\
74.9	0.016452954166154\\
75	0.0165672874390305\\
75.1	0.0166794397068023\\
75.2	0.0167894180692775\\
75.3	0.0168972306158238\\
75.4	0.017002886392297\\
75.5	0.0171063953683593\\
75.6	0.0172077684052014\\
75.7	0.0173070172236782\\
75.8	0.0174041543728697\\
75.9	0.0174991931990761\\
76	0.0175921478152566\\
76.1	0.0176830330709187\\
76.2	0.0177718645224682\\
76.3	0.0178586584040232\\
76.4	0.0179434315987023\\
76.5	0.0180262016103879\\
76.6	0.0181069865359746\\
76.7	0.0181858050381024\\
76.8	0.0182626763183808\\
76.9	0.0183376200911077\\
77	0.018410656557483\\
77.1	0.0184818063803209\\
77.2	0.0185510906592624\\
77.3	0.0186185309064884\\
77.4	0.018684149022934\\
77.5	0.0187479672750047\\
77.6	0.0188100082717936\\
77.7	0.0188702949427988\\
77.8	0.018928850516141\\
77.9	0.0189856984972774\\
78	0.0190408626482132\\
78.1	0.0190943669672046\\
78.2	0.0191462356689548\\
78.3	0.0191964931652966\\
78.4	0.01924516404636\\
78.5	0.0192922730622214\\
78.6	0.0193378451050295\\
78.7	0.0193819051916048\\
78.8	0.0194244784465083\\
78.9	0.0194655900855735\\
79	0.0195052653998985\\
79.1	0.0195435297402925\\
79.2	0.0195804085021718\\
79.3	0.0196159271108982\\
79.4	0.0196501110075567\\
79.5	0.019682985635166\\
79.6	0.0197145764253134\\
79.7	0.0197449087852123\\
79.8	0.0197740080851727\\
79.9	0.0198018996464795\\
80	0.0198286087296727\\
80.1	0.0198541605232221\\
80.2	0.0198785801325904\\
80.3	0.0199018925696779\\
80.4	0.0199241227426423\\
80.5	0.0199452954460852\\
80.6	0.0199654353516012\\
80.7	0.0199845669986801\\
80.8	0.0200027147859566\\
80.9	0.0200199029627997\\
81	0.0200361556212353\\
81.1	0.0200514966881953\\
81.2	0.0200659499180843\\
81.3	0.0200795388856596\\
81.4	0.0200922869792146\\
81.5	0.0201042173940604\\
81.6	0.0201153531262983\\
81.7	0.0201257169668751\\
81.8	0.0201353314959152\\
81.9	0.0201442190773224\\
82	0.0201524018536436\\
82.1	0.0201599017411891\\
82.2	0.0201667404254003\\
82.3	0.02017293935646\\
82.4	0.0201785197451381\\
82.5	0.0201835025588649\\
82.6	0.0201879085180261\\
82.7	0.0201917580924734\\
82.8	0.0201950714982427\\
82.9	0.0201978686944748\\
83	0.0202001693805318\\
83.1	0.0202019929933021\\
83.2	0.020203358704688\\
83.3	0.0202042854192715\\
83.4	0.0202047917721487\\
83.5	0.02020489612693\\
83.6	0.0202046165738982\\
83.7	0.0202039709283194\\
83.8	0.0202029767289009\\
83.9	0.0202016512363897\\
84	0.0202000114323076\\
84.1	0.0201980740178145\\
84.2	0.0201958554126974\\
84.3	0.0201933717544791\\
84.4	0.0201906388976392\\
84.5	0.0201876724129448\\
84.6	0.0201844875868852\\
84.7	0.0201810994212037\\
84.8	0.0201775226325252\\
84.9	0.0201737716520714\\
85	0.0201698606254604\\
85.1	0.0201658034125867\\
85.2	0.0201616135875752\\
85.3	0.0201573044388077\\
85.4	0.0201528889690139\\
85.5	0.0201483798954257\\
85.6	0.0201437896499899\\
85.7	0.0201391303796336\\
85.8	0.020134413946582\\
85.9	0.0201296519287196\\
86	0.0201248556199967\\
86.1	0.0201200360308735\\
86.2	0.0201152038887994\\
86.3	0.0201103696387242\\
86.4	0.0201055434436395\\
86.5	0.020100735185143\\
86.6	0.0200959544640266\\
86.7	0.0200912106008827\\
86.8	0.0200865126367272\\
86.9	0.020081869333635\\
87	0.0200772891753862\\
87.1	0.0200727803681197\\
87.2	0.0200683508409927\\
87.3	0.0200640082468414\\
87.4	0.0200597599628421\\
87.5	0.0200556130911705\\
87.6	0.0200515744596565\\
87.7	0.0200476506224309\\
87.8	0.0200438478605647\\
87.9	0.0200401721826971\\
88	0.0200366293256501\\
88.1	0.0200332247550292\\
88.2	0.0200299636658076\\
88.3	0.0200268509828921\\
88.4	0.0200238913616696\\
88.5	0.0200210891885321\\
88.6	0.0200184485813798\\
88.7	0.0200159733901001\\
88.8	0.0200136671970211\\
88.9	0.0200115333173393\\
89	0.0200095747995201\\
89.1	0.020007794425669\\
89.2	0.020006194711875\\
89.3	0.0200047779085223\\
89.4	0.0200035460005723\\
89.5	0.0200025007078141\\
89.6	0.0200016434850816\\
89.7	0.0200009755224395\\
89.8	0.0200004977453348\\
89.9	0.0200002108147164\\
90	0.0200001151271193\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-90	0.0721405541957098\\
-89.9	0.0721412341715915\\
-89.8	0.0721432739984441\\
-89.7	0.0721466733738405\\
-89.6	0.0721514317935677\\
-89.5	0.0721575485513765\\
-89.4	0.0721650227386302\\
-89.3	0.0721738532438543\\
-89.2	0.0721840387521852\\
-89.1	0.0721955777447216\\
-89	0.0722084684977759\\
-88.9	0.0722227090820278\\
-88.8	0.0722382973615805\\
-88.7	0.0722552309929203\\
-88.6	0.0722735074237793\\
-88.5	0.0722931238919025\\
-88.4	0.0723140774237228\\
-88.3	0.0723363648329394\\
-88.2	0.0723599827190058\\
-88.1	0.0723849274655261\\
-88	0.0724111952385607\\
-87.9	0.0724387819848434\\
-87.8	0.072467683429911\\
-87.7	0.0724978950761465\\
-87.6	0.0725294122007379\\
-87.5	0.0725622298535536\\
-87.4	0.0725963428549363\\
-87.3	0.0726317457934175\\
-87.2	0.0726684330233529\\
-87.1	0.0727063986624829\\
-87	0.0727456365894184\\
-86.9	0.0727861404410531\\
-86.8	0.0728279036099079\\
-86.7	0.072870919241405\\
-86.6	0.0729151802310776\\
-86.5	0.0729606792217164\\
-86.4	0.0730074086004528\\
-86.3	0.0730553604957864\\
-86.2	0.0731045267745541\\
-86.1	0.0731548990388469\\
-86	0.073206468622876\\
-85.9	0.0732592265897896\\
-85.8	0.0733131637284471\\
-85.7	0.0733682705501482\\
-85.6	0.0734245372853247\\
-85.5	0.0734819538801964\\
-85.4	0.0735405099933928\\
-85.3	0.0736001949925462\\
-85.2	0.0736609979508586\\
-85.1	0.0737229076436452\\
-85	0.0737859125448593\\
-84.9	0.0738500008236003\\
-84.8	0.0739151603406113\\
-84.7	0.0739813786447669\\
-84.6	0.0740486429695574\\
-84.5	0.0741169402295718\\
-84.4	0.0741862570169849\\
-84.3	0.0742565795980515\\
-84.2	0.0743278939096114\\
-84.1	0.0744001855556122\\
-84	0.0744734398036501\\
-83.9	0.0745476415815366\\
-83.8	0.0746227754738933\\
-83.7	0.0746988257187815\\
-83.6	0.0747757762043679\\
-83.5	0.0748536104656342\\
-83.4	0.0749323116811349\\
-83.3	0.0750118626698059\\
-83.2	0.0750922458878314\\
-83.1	0.075173443425572\\
-83	0.0752554370045618\\
-82.9	0.0753382079745748\\
-82.8	0.0754217373107723\\
-82.7	0.0755060056109298\\
-82.6	0.0755909930927542\\
-82.5	0.0756766795912921\\
-82.4	0.0757630445564394\\
-82.3	0.0758500670505527\\
-82.2	0.0759377257461712\\
-82.1	0.0760259989238542\\
-82	0.0761148644701386\\
-81.9	0.076204299875624\\
-81.8	0.0762942822331889\\
-81.7	0.0763847882363444\\
-81.6	0.0764757941777339\\
-81.5	0.0765672759477789\\
-81.4	0.0766592090334837\\
-81.3	0.0767515685173979\\
-81.2	0.0768443290767488\\
-81.1	0.0769374649827445\\
-81	0.0770309501000582\\
-80.9	0.0771247578864951\\
-80.8	0.0772188613928519\\
-80.7	0.0773132332629722\\
-80.6	0.0774078457340044\\
-80.5	0.0775026706368696\\
-80.4	0.0775976793969432\\
-80.3	0.0776928430349566\\
-80.2	0.0777881321681262\\
-80.1	0.0778835170115161\\
-80	0.0779789673796354\\
-79.9	0.0780744526882838\\
-79.8	0.0781699419566449\\
-79.7	0.0782654038096349\\
-79.6	0.0783608064805142\\
-79.5	0.078456117813765\\
-79.4	0.0785513052682416\\
-79.3	0.0786463359205995\\
-79.2	0.0787411764690074\\
-79.1	0.0788357932371489\\
-79	0.0789301521785175\\
-78.9	0.0790242188810124\\
-78.8	0.079117958571838\\
-78.7	0.0792113361227119\\
-78.6	0.0793043160553905\\
-78.5	0.07939686254751\\
-78.4	0.0794889394387535\\
-78.3	0.0795805102373462\\
-78.2	0.0796715381268816\\
-78.1	0.0797619859734863\\
-78	0.0798518163333245\\
-77.9	0.079940991460448\\
-77.8	0.0800294733149924\\
-77.7	0.0801172235717289\\
-77.6	0.0802042036289666\\
-77.5	0.080290374617817\\
-77.4	0.0803756974118171\\
-77.3	0.080460132636917\\
-77.2	0.0805436406818343\\
-77.1	0.0806261817087757\\
-77	0.0807077156645302\\
-76.9	0.0807882022919335\\
-76.8	0.0808676011417065\\
-76.7	0.0809458715846686\\
-76.6	0.081022972824326\\
-76.5	0.0810988639098372\\
-76.4	0.0811735037493543\\
-76.3	0.0812468511237418\\
-76.2	0.0813188647006707\\
-76.1	0.0813895030490893\\
-76	0.0814587246540688\\
-75.9	0.0815264879320214\\
-75.8	0.0815927512462912\\
-75.7	0.0816574729231159\\
-75.6	0.0817206112679536\\
-75.5	0.0817821245821771\\
-75.4	0.0818419711801286\\
-75.3	0.081900109406533\\
-75.2	0.0819564976542662\\
-75.1	0.0820110943824726\\
-75	0.0820638581350291\\
-74.9	0.0821147475593487\\
-74.8	0.0821637214255203\\
-74.7	0.0822107386457758\\
-74.6	0.0822557582942805\\
-74.5	0.08229873962724\\
-74.4	0.0823396421033141\\
-74.3	0.0823784254043328\\
-74.2	0.0824150494563041\\
-74.1	0.082449474450705\\
-74	0.082481660866049\\
-73.9	0.0825115694897173\\
-73.8	0.0825391614400454\\
-73.7	0.0825643981886545\\
-73.6	0.0825872415830157\\
-73.5	0.082607653869237\\
-73.4	0.0826255977150595\\
-73.3	0.0826410362330505\\
-73.2	0.0826539330039829\\
-73.1	0.0826642521003823\\
-73	0.0826719581102341\\
-72.9	0.0826770161608312\\
-72.8	0.0826793919427482\\
-72.7	0.0826790517339302\\
-72.6	0.0826759624238748\\
-72.5	0.0826700915378949\\
-72.4	0.0826614072614428\\
-72.3	0.0826498784644812\\
-72.2	0.0826354747258791\\
-72.1	0.0826181663578179\\
-72	0.0825979244301868\\
-71.9	0.0825747207949489\\
-71.8	0.0825485281104572\\
-71.7	0.0825193198657028\\
-71.6	0.0824870704044711\\
-71.5	0.0824517549493885\\
-71.4	0.0824133496258351\\
-71.3	0.082371831485703\\
-71.2	0.0823271785309782\\
-71.1	0.0822793697371224\\
-71	0.0822283850762321\\
-70.9	0.0821742055399511\\
-70.8	0.0821168131621143\\
-70.7	0.0820561910410961\\
-70.6	0.081992323361841\\
-70.5	0.0819251954175508\\
-70.4	0.0818547936310042\\
-70.3	0.0817811055754817\\
-70.2	0.0817041199952726\\
-70.1	0.0816238268257384\\
-70	0.0815402172129025\\
-69.9	0.0814532835325468\\
-69.8	0.0813630194087831\\
-69.7	0.0812694197320769\\
-69.6	0.0811724806766946\\
-69.5	0.0810721997175484\\
-69.4	0.0809685756464138\\
-69.3	0.0808616085874903\\
-69.2	0.0807513000122809\\
-69.1	0.0806376527537627\\
-69	0.0805206710198228\\
-68.9	0.0804003604059332\\
-68.8	0.0802767279070364\\
-68.7	0.0801497819286194\\
-68.6	0.080019532296946\\
-68.5	0.0798859902684247\\
-68.4	0.0797491685380848\\
-68.3	0.079609081247138\\
-68.2	0.0794657439895971\\
-68.1	0.0793191738179306\\
-68	0.0791693892477273\\
-67.9	0.0790164102613478\\
-67.8	0.07886025831054\\
-67.7	0.078700956317996\\
-67.6	0.0785385286778264\\
-67.5	0.0783730012549344\\
-67.4	0.0782044013832647\\
-67.3	0.0780327578629095\\
-67.2	0.0778581009560523\\
-67.1	0.0776804623817279\\
-67	0.0774998753093844\\
-66.9	0.0773163743512281\\
-66.8	0.0771299955533343\\
-66.7	0.0769407763855108\\
-66.6	0.0767487557298981\\
-66.5	0.0765539738682937\\
-66.4	0.076356472468187\\
-66.3	0.0761562945674957\\
-66.2	0.0759534845579916\\
-66.1	0.0757480881674071\\
-66	0.0755401524402154\\
-65.9	0.0753297257170777\\
-65.8	0.0751168576129506\\
-65.7	0.0749015989938524\\
-65.6	0.0746840019522827\\
-65.5	0.0744641197812965\\
-65.4	0.0742420069472314\\
-65.3	0.07401771906109\\
-65.2	0.073791312848581\\
-65.1	0.0735628461188231\\
-65	0.0733323777317176\\
-64.9	0.0730999675639983\\
-64.8	0.0728656764739676\\
-64.7	0.0726295662649301\\
-64.6	0.0723916996473348\\
-64.5	0.0721521401996437\\
-64.4	0.0719109523279385\\
-64.3	0.0716682012242872\\
-64.2	0.0714239528238869\\
-64.1	0.0711782737610078\\
-64	0.0709312313237566\\
-63.9	0.0706828934076897\\
-63.8	0.0704333284682982\\
-63.7	0.0701826054723971\\
-63.6	0.0699307938484462\\
-63.5	0.0696779634358371\\
-63.4	0.0694241844331785\\
-63.3	0.0691695273456184\\
-63.2	0.0689140629312373\\
-63.1	0.0686578621465566\\
-63	0.0684009960911992\\
-62.9	0.0681435359517489\\
-62.8	0.0678855529448522\\
-62.7	0.0676271182596102\\
-62.6	0.067368302999308\\
-62.5	0.0671091781225347\\
-62.4	0.0668498143837424\\
-62.3	0.0665902822733027\\
-62.2	0.0663306519571118\\
-62.1	0.0660709932158053\\
-62	0.0658113753836393\\
-61.9	0.0655518672870987\\
-61.8	0.0652925371832956\\
-61.7	0.0650334526982205\\
-61.6	0.0647746807649107\\
-61.5	0.0645162875616042\\
-61.4	0.064258338449945\\
-61.3	0.0640008979133086\\
-61.2	0.0637440294953204\\
-61.1	0.0634877957386341\\
-61	0.0632322581240475\\
-60.9	0.0629774770100243\\
-60.8	0.0627235115726998\\
-60.7	0.0624704197464439\\
-60.6	0.0622182581650581\\
-60.5	0.0619670821036828\\
-60.4	0.0617169454214923\\
-60.3	0.0614679005052551\\
-60.2	0.0612199982138391\\
-60.1	0.0609732878237372\\
-60	0.0607278169756956\\
-59.9	0.0604836316225215\\
-59.8	0.0602407759781494\\
-59.7	0.0599992924680452\\
-59.6	0.0597592216810275\\
-59.5	0.0595206023225818\\
-59.4	0.0592834711697492\\
-59.3	0.0590478630276639\\
-59.2	0.0588138106878172\\
-59.1	0.0585813448881247\\
-59	0.0583504942748707\\
-58.9	0.0581212853666042\\
-58.8	0.0578937425200593\\
-58.7	0.0576678878981712\\
-58.6	0.0574437414402595\\
-58.5	0.0572213208344449\\
-58.4	0.0570006414923684\\
-58.3	0.056781716526277\\
-58.2	0.0565645567285407\\
-58.1	0.0563491705536587\\
-58	0.0561355641028188\\
-57.9	0.0559237411110616\\
-57.8	0.0557137029371072\\
-57.7	0.0555054485558951\\
-57.6	0.0552989745538859\\
-57.5	0.0550942751271713\\
-57.4	0.0548913420824359\\
-57.3	0.0546901648408106\\
-57.2	0.0544907304446545\\
-57.1	0.0542930235672997\\
-57	0.0540970265257879\\
-56.9	0.0539027192966268\\
-56.8	0.0537100795345888\\
-56.7	0.0535190825945709\\
-56.6	0.053329701556532\\
-56.5	0.0531419072535179\\
-56.4	0.0529556683027829\\
-56.3	0.0527709511400099\\
-56.2	0.052587720056628\\
-56.1	0.0524059372402237\\
-56	0.0522255628180337\\
-55.9	0.0520465549035074\\
-55.8	0.0518688696459175\\
-55.7	0.051692461282999\\
-55.6	0.0515172821965846\\
-55.5	0.0513432829712063\\
-55.4	0.0511704124556254\\
-55.3	0.0509986178272472\\
-55.2	0.0508278446593744\\
-55.1	0.0506580369912473\\
-55	0.0504891374008136\\
-54.9	0.0503210870801657\\
-54.8	0.0501538259135795\\
-54.7	0.0499872925580839\\
-54.6	0.0498214245264831\\
-54.5	0.0496561582727519\\
-54.4	0.0494914292797189\\
-54.3	0.0493271721489446\\
-54.2	0.0491633206927018\\
-54.1	0.0489998080279575\\
-54	0.0488365666722517\\
-53.9	0.0486735286413645\\
-53.8	0.0485106255486585\\
-53.7	0.04834778870598\\
-53.6	0.0481849492259948\\
-53.5	0.0480220381258363\\
-53.4	0.0478589864319343\\
-53.3	0.0476957252858911\\
-53.2	0.0475321860512699\\
-53.1	0.0473683004211529\\
-53	0.0472040005263262\\
-52.9	0.0470392190439463\\
-52.8	0.046873889306535\\
-52.7	0.0467079454111535\\
-52.6	0.0465413223285989\\
-52.5	0.0463739560124656\\
-52.4	0.0462057835079129\\
-52.3	0.0460367430599767\\
-52.2	0.0458667742212617\\
-52.1	0.0456958179588515\\
-52	0.0455238167602673\\
-51.9	0.0453507147383128\\
-51.8	0.0451764577346343\\
-51.7	0.0450009934218302\\
-51.6	0.044824271403942\\
-51.5	0.0446462433151578\\
-51.4	0.0444668629165629\\
-51.3	0.0442860861907695\\
-51.2	0.044103871434261\\
-51.1	0.0439201793472862\\
-51	0.0437349731211415\\
-50.9	0.04354821852268\\
-50.8	0.0433598839758904\\
-50.7	0.043169940640388\\
-50.6	0.0429783624866681\\
-50.5	0.0427851263679693\\
-50.4	0.0425902120886017\\
-50.3	0.0423936024686003\\
-50.2	0.0421952834045601\\
-50.1	0.0419952439265253\\
-50	0.0417934762508003\\
-49.9	0.0415899758285592\\
-49.8	0.0413847413901365\\
-49.7	0.0411777749848853\\
-49.6	0.0409690820164982\\
-49.5	0.0407586712736867\\
-49.4	0.0405465549561301\\
-49.3	0.0403327486956032\\
-49.2	0.0401172715722043\\
-49.1	0.0399001461256104\\
-49	0.0396813983612957\\
-48.9	0.0394610577516544\\
-48.8	0.0392391572319797\\
-48.7	0.0390157331912589\\
-48.6	0.0387908254577504\\
-48.5	0.0385644772793202\\
-48.4	0.0383367352985225\\
-48.3	0.0381076495224192\\
-48.2	0.0378772732871403\\
-48.1	0.0376456632171995\\
-48	0.0374128791795855\\
-47.9	0.0371789842326611\\
-47.8	0.0369440445699128\\
-47.7	0.0367081294585975\\
-47.6	0.0364713111733524\\
-47.5	0.0362336649248342\\
-47.4	0.0359952687834687\\
-47.3	0.0357562035984017\\
-47.2	0.0355165529117498\\
-47.1	0.03527640286826\\
-47	0.0350358421204977\\
-46.9	0.0347949617296912\\
-46.8	0.0345538550623694\\
-46.7	0.0343126176829416\\
-46.6	0.0340713472423739\\
-46.5	0.0338301433631277\\
-46.4	0.0335891075205343\\
-46.3	0.0333483429207877\\
-46.2	0.0331079543757465\\
-46.1	0.0328680481747421\\
-46	0.0326287319536021\\
-45.9	0.0323901145610998\\
-45.8	0.0321523059230528\\
-45.7	0.0319154169042963\\
-45.6	0.031679559168767\\
-45.5	0.0314448450379363\\
-45.4	0.0312113873478378\\
-45.3	0.0309792993049413\\
-45.2	0.0307486943411268\\
-45.1	0.0305196859680194\\
-45	0.0302923876309475\\
-44.9	0.0300669125627906\\
-44.8	0.0298433736379872\\
-44.7	0.0296218832269721\\
-44.6	0.0294025530513178\\
-44.5	0.0291854940398536\\
-44.4	0.0289708161860358\\
-44.3	0.0287586284068454\\
-44.2	0.028549038403486\\
-44.1	0.0283421525241536\\
-44	0.0281380756291506\\
-43.9	0.027936910958611\\
-43.8	0.0277387600031016\\
-43.7	0.0275437223773615\\
-43.6	0.0273518956974345\\
-43.5	0.0271633754614486\\
-43.4	0.026978254934287\\
-43.3	0.0267966250363903\\
-43.2	0.0266185742369241\\
-43.1	0.0264441884515359\\
-43	0.0262735509449179\\
-42.9	0.0261067422383866\\
-42.8	0.0259438400226748\\
-42.7	0.0257849190761275\\
-42.6	0.0256300511884786\\
-42.5	0.0254793050903765\\
-42.4	0.0253327463888141\\
-42.3	0.0251904375086057\\
-42.2	0.0250524376400437\\
-42.1	0.0249188026928503\\
-42	0.0247895852565294\\
-41.9	0.0246648345672092\\
-41.8	0.0245445964810486\\
-41.7	0.024428913454271\\
-41.6	0.0243178245298674\\
-41.5	0.0242113653310016\\
-41.4	0.0241095680611281\\
-41.3	0.0240124615108237\\
-41.2	0.0239200710713108\\
-41.1	0.0238324187546394\\
-41	0.0237495232204747\\
-40.9	0.0236713998094214\\
-40.8	0.0235980605827993\\
-40.7	0.0235295143687673\\
-40.6	0.0234657668146752\\
-40.5	0.0234068204455082\\
-40.4	0.0233526747282692\\
-40.3	0.023303326142129\\
-40.2	0.0232587682541582\\
-40.1	0.0232189918004367\\
-40	0.0231839847723226\\
-39.9	0.0231537325076452\\
-39.8	0.0231282177865714\\
-39.7	0.0231074209318811\\
-39.6	0.0230913199133711\\
-39.5	0.0230798904560937\\
-39.4	0.0230731061521225\\
-39.3	0.0230709385755263\\
-39.2	0.0230733574002157\\
-39.1	0.0230803305203215\\
-39	0.0230918241727468\\
-38.9	0.023107803061529\\
-38.8	0.0231282304836366\\
-38.7	0.0231530684558172\\
-38.6	0.0231822778421056\\
-38.5	0.0232158184815948\\
-38.4	0.0232536493160661\\
-38.3	0.0232957285170691\\
-38.2	0.023342013612041\\
-38.1	0.023392461609048\\
-38	0.0234470291197344\\
-37.9	0.0235056724800601\\
-37.8	0.023568347868411\\
-37.7	0.023635011420666\\
-37.6	0.0237056193418092\\
-37.5	0.0237801280136783\\
-37.4	0.0238584940984462\\
-37.3	0.023940674637439\\
-37.2	0.0240266271449004\\
-37.1	0.0241163096963235\\
-37	0.0242096810109782\\
-36.9	0.0243067005282751\\
-36.8	0.0244073284776202\\
-36.7	0.0245115259414256\\
-36.6	0.0246192549109591\\
-36.5	0.0247304783347298\\
-36.4	0.0248451601591242\\
-36.3	0.0249632653610266\\
-36.2	0.0250847599721754\\
-36.1	0.0252096110950284\\
-36	0.0253377869099325\\
-35.9	0.0254692566734128\\
-35.8	0.0256039907074226\\
-35.7	0.0257419603794203\\
-35.6	0.0258831380731603\\
-35.5	0.026027497150117\\
-35.4	0.0261750119014838\\
-35.3	0.0263256574907178\\
-35.2	0.0264794098866291\\
-35.1	0.0266362457870439\\
-35	0.0267961425330975\\
-34.9	0.0269590780142445\\
-34.8	0.0271250305641046\\
-34.7	0.027293978847292\\
-34.6	0.0274659017374061\\
-34.5	0.0276407781863961\\
-34.4	0.0278185870855374\\
-34.3	0.0279993071182954\\
-34.2	0.028182916605377\\
-34.1	0.0283693933423056\\
-34	0.0285587144298846\\
-33.9	0.0287508560979418\\
-33.8	0.0289457935227828\\
-33.7	0.029143500638805\\
-33.6	0.029343949944755\\
-33.5	0.0295471123051408\\
-33.4	0.029752956747336\\
-33.3	0.029961450254939\\
-33.2	0.0301725575579779\\
-33.1	0.0303862409205725\\
-33	0.0306024599266901\\
-32.9	0.030821171264654\\
-32.8	0.0310423285110804\\
-32.7	0.0312658819149431\\
-32.6	0.0314917781824789\\
-32.5	0.0317199602636638\\
-32.4	0.0319503671410055\\
-32.3	0.0321829336214068\\
-32.2	0.0324175901318678\\
-32.1	0.0326542625198028\\
-32	0.0328928718587534\\
-31.9	0.033133334260284\\
-31.8	0.0333755606928503\\
-31.7	0.0336194568084275\\
-31.6	0.0338649227776897\\
-31.5	0.0341118531345191\\
-31.4	0.0343601366306267\\
-31.3	0.034609656101048\\
-31.2	0.0348602883412755\\
-31.1	0.0351119039967672\\
-31	0.0353643674655625\\
-30.9	0.0356175368147134\\
-30.8	0.0358712637112194\\
-30.7	0.0361253933681338\\
-30.6	0.0363797645064804\\
-30.5	0.0366342093335941\\
-30.4	0.0368885535384677\\
-30.3	0.0371426163046555\\
-30.2	0.0373962103412484\\
-30.1	0.0376491419323992\\
-30	0.0379012110058383\\
-29.9	0.0381522112207764\\
-29.8	0.0384019300755495\\
-29.7	0.0386501490353157\\
-29.6	0.0388966436800659\\
-29.5	0.0391411838731611\\
-29.4	0.0393835339505579\\
-29.3	0.0396234529308336\\
-29.2	0.0398606947460655\\
-29.1	0.0400950084935645\\
-29	0.0403261387084079\\
-28.9	0.0405538256566571\\
-28.8	0.0407778056490863\\
-28.7	0.0409978113751911\\
-28.6	0.0412135722571829\\
-28.5	0.0414248148236154\\
-28.4	0.0416312631022275\\
-28.3	0.0418326390315247\\
-28.2	0.0420286628905606\\
-28.1	0.0422190537463163\\
-28	0.0424035299180151\\
-27.9	0.0425818094576484\\
-27.8	0.042753610645928\\
-27.7	0.0429186525028197\\
-27.6	0.0430766553117546\\
-27.5	0.0432273411565558\\
-27.4	0.0433704344700625\\
-27.3	0.0435056625933782\\
-27.2	0.0436327563446147\\
-27.1	0.0437514505959547\\
-27	0.0438614848578022\\
-26.9	0.0439626038687485\\
-26.8	0.0440545581900281\\
-26.7	0.0441371048031053\\
-26.6	0.0442100077089851\\
-26.5	0.0442730385278099\\
-26.4	0.0443259770972669\\
-26.3	0.0443686120683019\\
-26.2	0.0444007414966073\\
-26.1	0.0444221734283274\\
-26	0.0444327264784075\\
-25.9	0.0444322303999909\\
-25.8	0.0444205266432617\\
-25.7	0.0443974689021188\\
-25.6	0.0443629236470638\\
-25.5	0.0443167706426842\\
-25.4	0.0442589034481203\\
-25.3	0.0441892298989085\\
-25.2	0.0441076725686116\\
-25.1	0.0440141692086594\\
-25	0.0439086731648502\\
-24.9	0.0437911537689861\\
-24.8	0.043661596704149\\
-24.7	0.0435200043421597\\
-24.6	0.0433663960518027\\
-24.5	0.0432008084764455\\
-24.4	0.0430232957797296\\
-24.3	0.0428339298580669\\
-24.2	0.0426328005187327\\
-24.1	0.0424200156224095\\
-24	0.0421957011891054\\
-23.9	0.0419600014664405\\
-23.8	0.0417130789593735\\
-23.7	0.0414551144205173\\
-23.6	0.0411863068002805\\
-23.5	0.040906873156155\\
-23.4	0.0406170485205664\\
-23.3	0.0403170857267924\\
-23.2	0.0400072551925576\\
-23.1	0.0396878446610118\\
-23	0.0393591588989011\\
-22.9	0.0390215193518502\\
-22.8	0.0386752637567807\\
-22.7	0.0383207457116012\\
-22.6	0.0379583342024182\\
-22.5	0.0375884130886294\\
-22.4	0.0372113805463761\\
-22.3	0.036827648470951\\
-22.2	0.0364376418388672\\
-22.1	0.0360417980304197\\
-22	0.0356405661136818\\
-21.9	0.0352344060909985\\
-21.8	0.0348237881091543\\
-21.7	0.0344091916345088\\
-21.6	0.0339911045945076\\
-21.5	0.0335700224870875\\
-21.4	0.0331464474596075\\
-21.3	0.0327208873590438\\
-21.2	0.0322938547552936\\
-21.1	0.0318658659395347\\
-21	0.0314374398996899\\
-20.9	0.0310090972751355\\
-20.8	0.0305813592928939\\
-20.7	0.0301547466876278\\
-20.6	0.0297297786078468\\
-20.5	0.0293069715108081\\
-20.4	0.0288868380486694\\
-20.3	0.0284698859485198\\
-20.2	0.0280566168889752\\
-20.1	0.0276475253760816\\
-20	0.0272430976213189\\
-19.9	0.0268438104245406\\
-19.8	0.0264501300647209\\
-19.7	0.0260625112014116\\
-19.6	0.0256813957898292\\
-19.5	0.0253072120125133\\
-19.4	0.0249403732304974\\
-19.3	0.0245812769569388\\
-19.2	0.0242303038561416\\
-19.1	0.0238878167708909\\
-19	0.0235541597809947\\
-18.9	0.0232296572958923\\
-18.8	0.0229146131841504\\
-18.7	0.022609309942619\\
-18.6	0.0223140079079591\\
-18.5	0.0220289445131907\\
-18.4	0.0217543335918351\\
-18.3	0.0214903647321432\\
-18.2	0.0212372026838112\\
-18.1	0.0209949868194875\\
-18	0.0207638306532682\\
-17.9	0.0205438214182658\\
-17.8	0.0203350197052131\\
-17.7	0.0201374591639375\\
-17.6	0.0199511462694058\\
-17.5	0.0197760601538942\\
-17.4	0.0196121525066941\\
-17.3	0.0194593475426056\\
-17.2	0.0193175420403116\\
-17.1	0.0191866054515579\\
-17	0.0190663800818945\\
-16.9	0.0189566813435545\\
-16.8	0.0188572980808682\\
-16.7	0.0187679929684239\\
-16.6	0.0186885029819989\\
-16.5	0.018618539942092\\
-16.4	0.0185577911296947\\
-16.3	0.0185059199737435\\
-16.2	0.0184625668094935\\
-16.1	0.0184273497068597\\
-16	0.0183998653675688\\
-15.9	0.0183796900897648\\
-15.8	0.0183663807985149\\
-15.7	0.0183594761404599\\
-15.6	0.0183584976406607\\
-15.5	0.0183629509194947\\
-15.4	0.0183723269672654\\
-15.3	0.0183861034739998\\
-15.2	0.018403746211724\\
-15.1	0.0184247104663255\\
-15	0.0184484425159375\\
-14.9	0.018474381152609\\
-14.8	0.0185019592438621\\
-14.7	0.0185306053305795\\
-14.6	0.0185597452575183\\
-14.5	0.0185888038325987\\
-14.4	0.0186172065109895\\
-14.3	0.0186443810998804\\
-14.2	0.0186697594797189\\
-14.1	0.0186927793375824\\
-14	0.0187128859082599\\
-13.9	0.0187295337185304\\
-13.8	0.0187421883300523\\
-13.7	0.0187503280762141\\
-13.6	0.0187534457882419\\
-13.5	0.0187510505058238\\
-13.4	0.0187426691674783\\
-13.3	0.0187278482758825\\
-13.2	0.0187061555333703\\
-13.1	0.0186771814428222\\
-13	0.0186405408691908\\
-12.9	0.0185958745569441\\
-12.8	0.0185428505987543\\
-12.7	0.0184811658508287\\
-12.6	0.018410547290349\\
-12.5	0.0183307533105809\\
-12.4	0.018241574949314\\
-12.3	0.0181428370464116\\
-12.2	0.0180343993263763\\
-12.1	0.0179161574019829\\
-12	0.0177880436951802\\
-11.9	0.0176500282716353\\
-11.8	0.0175021195854692\\
-11.7	0.0173443651309283\\
-11.6	0.0171768519979329\\
-11.5	0.0169997073286653\\
-11.4	0.0168130986725775\\
-11.3	0.016617234237438\\
-11.2	0.0164123630342791\\
-11.1	0.0161987749143614\\
-11	0.0159768004965329\\
-10.9	0.0157468109836309\\
-10.8	0.0155092178668536\\
-10.7	0.0152644725173098\\
-10.6	0.0150130656642494\\
-10.5	0.0147555267597685\\
-10.4	0.0144924232300878\\
-10.3	0.0142243596138025\\
-10.2	0.0139519765878128\\
-10.1	0.0136759498819513\\
-10	0.0133969890836344\\
-9.89999999999999	0.0131158363341769\\
-9.8	0.012833264918721\\
-9.69999999999999	0.0125500777520361\\
-9.59999999999999	0.012267105762762\\
-9.5	0.0119852061789647\\
-9.39999999999999	0.0117052607181811\\
-9.3	0.0114281736854241\\
-9.19999999999999	0.0111548699829099\\
-9.09999999999999	0.0108862930355558\\
-9	0.0106234026365752\\
-8.89999999999999	0.0103671727177632\\
-8.8	0.0101185890493319\\
-8.69999999999999	0.00987864687440161\\
-8.59999999999999	0.009648348483497\\
-8.5	0.00942870073462674\\
-8.39999999999999	0.0092207125247416\\
-8.3	0.00902539221857154\\
-8.19999999999999	0.0088437450410321\\
-8.09999999999999	0.00867677043956929\\
-8	0.00852545942297128\\
-7.89999999999999	0.00839079188332427\\
-7.8	0.00827373390791838\\
-7.69999999999999	0.00817523508802372\\
-7.59999999999999	0.00809622583155337\\
-7.5	0.00803761468670825\\
-7.39999999999999	0.00800028568376015\\
-7.3	0.00798509570217097\\
-7.19999999999999	0.00799287187026978\\
-7.09999999999999	0.00802440900471383\\
-7	0.00808046709694427\\
-6.89999999999999	0.00816176885381311\\
-6.8	0.00826899729950344\\
-6.69999999999999	0.00840279344579129\\
-6.59999999999999	0.00856375403760332\\
-6.5	0.00875242938071157\\
-6.39999999999999	0.0089693212582724\\
-6.3	0.00921488094276492\\
-6.19999999999999	0.00948950730971161\\
-6.09999999999999	0.00979354505937184\\
-6	0.0101272830523905\\
-5.89999999999999	0.0104909527651537\\
-5.8	0.010884726870357\\
-5.69999999999999	0.0113087179480293\\
-5.59999999999999	0.0117629773319706\\
-5.5	0.0122474940962676\\
-5.39999999999999	0.0127621941862339\\
-5.3	0.0133069396977955\\
-5.19999999999999	0.0138815283089963\\
-5.09999999999999	0.0144856928669419\\
-5	0.0151191011331308\\
-4.89999999999999	0.0157813556897372\\
-4.8	0.0164719940090176\\
-4.69999999999999	0.0171904886876116\\
-4.59999999999999	0.0179362478470881\\
-4.5	0.0187086157016758\\
-4.39999999999999	0.0195068732936787\\
-4.3	0.0203302393966506\\
-4.19999999999999	0.0211778715859597\\
-4.09999999999999	0.0220488674759281\\
-4	0.0229422661222927\\
-3.89999999999999	0.0238570495882765\\
-3.8	0.024792144672119\\
-3.69999999999999	0.0257464247934642\\
-3.59999999999999	0.0267187120355568\\
-3.5	0.0277077793397618\\
-3.39999999999999	0.0287123528484786\\
-3.3	0.0297311143920925\\
-3.19999999999999	0.0307627041151835\\
-3.09999999999999	0.0318057232367882\\
-3	0.0328587369391156\\
-2.89999999999999	0.0339202773787078\\
-2.8	0.03498884681366\\
-2.69999999999999	0.0360629208401428\\
-2.59999999999999	0.0371409517311032\\
-2.5	0.0382213718696891\\
-2.39999999999999	0.0393025972696059\\
-2.3	0.040383031174309\\
-2.19999999999999	0.0414610677266464\\
-2.09999999999999	0.0425350957002845\\
-2	0.0436035022840126\\
-1.89999999999999	0.0446646769097747\\
-1.8	0.0457170151150789\\
-1.69999999999999	0.0467589224302454\\
-1.59999999999999	0.0477888182807861\\
-1.5	0.0488051398950753\\
-1.39999999999999	0.0498063462073524\\
-1.3	0.050790921746007\\
-1.19999999999999	0.0517573804970361\\
-1.09999999999999	0.0527042697325188\\
-1	0.0536301737939483\\
-0.899999999999991	0.0545337178202695\\
-0.799999999999997	0.0554135714105142\\
-0.699999999999989	0.0562684522109966\\
-0.599999999999994	0.0570971294171197\\
-0.5	0.0578984271799751\\
-0.399999999999991	0.0586712279080576\\
-0.299999999999997	0.059414475454599\\
-0.199999999999989	0.0601271781812266\\
-0.0999999999999943	0.0608084118888758\\
0	0.0614573226071476\\
0.0999999999999943	0.0620731292335765\\
0.199999999999989	0.0626551260145814\\
0.299999999999997	0.0632026848602009\\
0.399999999999991	0.0637152574850667\\
0.5	0.0641923773684473\\
0.599999999999994	0.064633661526586\\
0.699999999999989	0.0650388120909861\\
0.799999999999997	0.0654076176867262\\
0.899999999999991	0.0657399546053536\\
1	0.0660357877673815\\
1.09999999999999	0.0662951714699069\\
1.19999999999999	0.0665182499153798\\
1.3	0.0667052575180811\\
1.39999999999999	0.0668565189854036\\
1.5	0.0669724491715838\\
1.59999999999999	0.0670535527020972\\
1.69999999999999	0.0671004233674985\\
1.8	0.0671137432860734\\
1.89999999999999	0.0670942818352538\\
2	0.0670428943523413\\
2.09999999999999	0.0669605206056844\\
2.19999999999999	0.0668481830380478\\
2.3	0.06670698478452\\
2.39999999999999	0.0665381074678967\\
2.5	0.0663428087750813\\
2.59999999999999	0.0661224198186332\\
2.69999999999999	0.0658783422881806\\
2.8	0.0656120453970007\\
2.89999999999999	0.0653250626296364\\
3	0.0650189882969815\\
3.09999999999999	0.0646954739058207\\
3.19999999999999	0.0643562243503405\\
3.3	0.0640029939336554\\
3.39999999999999	0.0636375822278974\\
3.5	0.0632618297819031\\
3.59999999999999	0.0628776136860085\\
3.69999999999999	0.0624868430039025\\
3.8	0.0620914540819257\\
3.89999999999999	0.0616934057466008\\
4	0.0612946744015642\\
4.09999999999999	0.0608972490354222\\
4.19999999999999	0.0605031261523873\\
4.3	0.0601143046378488\\
4.39999999999999	0.0597327805713087\\
4.5	0.0593605419993562\\
4.59999999999999	0.0589995636815705\\
4.69999999999999	0.058651801822424\\
4.8	0.0583191888024116\\
4.89999999999999	0.0580036279217518\\
5	0.0577069881700919\\
5.09999999999999	0.0574310990357081\\
5.19999999999999	0.0571777453677075\\
5.3	0.0569486623047318\\
5.39999999999999	0.0567455302836133\\
5.5	0.0565699701413557\\
5.59999999999999	0.0564235383236977\\
5.69999999999999	0.0563077222133688\\
5.8	0.0562239355909674\\
5.89999999999999	0.0561735142411739\\
6	0.0561577117167657\\
6.09999999999999	0.0561776952726169\\
6.19999999999999	0.0562345419815572\\
6.3	0.0563292350436139\\
6.39999999999999	0.0564626602997899\\
6.5	0.0566356029611222\\
6.59999999999999	0.0568487445633293\\
6.69999999999999	0.0571026601568939\\
6.8	0.057397815741934\\
6.89999999999999	0.0577345659566979\\
7	0.058113152027975\\
7.09999999999999	0.0585336999911475\\
7.19999999999999	0.0589962191870158\\
7.3	0.0595006010419203\\
7.39999999999999	0.0600466181370478\\
7.5	0.0606339235721634\\
7.59999999999999	0.0612620506283337\\
7.69999999999999	0.0619304127335322\\
7.8	0.0626383037343112\\
7.89999999999999	0.0633848984760188\\
8	0.0641692536933175\\
8.09999999999999	0.0649903092120284\\
8.19999999999999	0.0658468894625904\\
8.3	0.0667377053046757\\
8.39999999999999	0.0676613561617608\\
8.5	0.0686163324636994\\
8.59999999999999	0.0696010183945932\\
8.69999999999999	0.0706136949425139\\
8.8	0.0716525432468775\\
8.89999999999999	0.072715648238538\\
9	0.0738010025669356\\
9.09999999999999	0.0749065108079048\\
9.19999999999999	0.0760299939450434\\
9.3	0.0771691941168351\\
9.39999999999999	0.0783217796210367\\
9.5	0.0794853501671688\\
9.59999999999999	0.0806574423672936\\
9.69999999999999	0.0818355354546346\\
9.8	0.0830170572189714\\
9.89999999999999	0.0841993901471603\\
10	0.0853798777565588\\
10.1	0.0865558311085882\\
10.2	0.0877245354891607\\
10.3	0.0888832572422004\\
10.4	0.0900292507420337\\
10.5	0.0911597654899991\\
10.6	0.0922720533202208\\
10.7	0.0933633756991381\\
10.8	0.0944310111030407\\
10.9	0.0954722624575703\\
11	0.0964844646228896\\
11.1	0.0974649919079845\\
11.2	0.0984112655973916\\
11.3	0.0993207614734778\\
11.4	0.100191017317295\\
11.5	0.10101964037095\\
11.6	0.101804314744406\\
11.7	0.102542808749605\\
11.8	0.103232982144877\\
11.9	0.103872793272655\\
12	0.104460306073636\\
12.1	0.104993696960695\\
12.2	0.105471261536033\\
12.3	0.105891421135301\\
12.4	0.106252729182675\\
12.5	0.106553877341194\\
12.6	0.106793701443004\\
12.7	0.106971187184515\\
12.8	0.107085475571921\\
12.9	0.107135868102948\\
13	0.107121831671202\\
13.1	0.107043003179974\\
13.2	0.106899193852934\\
13.3	0.106690393229675\\
13.4	0.106416772834728\\
13.5	0.106078689509229\\
13.6	0.105676688395134\\
13.7	0.105211505562514\\
13.8	0.104684070271193\\
13.9	0.104095506858691\\
14	0.103447136247194\\
14.1	0.102740477063024\\
14.2	0.101977246362874\\
14.3	0.101159359961838\\
14.4	0.100288932359109\\
14.5	0.0993682762579941\\
14.6	0.0983999016777669\\
14.7	0.0973865146556648\\
14.8	0.0963310155382216\\
14.9	0.0952364968619396\\
15	0.094106240824169\\
15.1	0.0929437163459035\\
15.2	0.0917525757290444\\
15.3	0.0905366509115359\\
15.4	0.0892999493245984\\
15.5	0.0880466493571327\\
15.6	0.0867810954331749\\
15.7	0.0855077927090997\\
15.8	0.0842314013980705\\
15.9	0.0829567307300102\\
16	0.0816887325561459\\
16.1	0.0804324946079246\\
16.2	0.0791932334208305\\
16.3	0.0779762869343502\\
16.4	0.0767871067800157\\
16.5	0.0756312502701274\\
16.6	0.074514372100395\\
16.7	0.0734422157803516\\
16.8	0.0724206048059862\\
16.9	0.0714554335895899\\
17	0.0705526581623509\\
17.1	0.0697182866657207\\
17.2	0.0689583696480442\\
17.3	0.0682789901833791\\
17.4	0.0676862538298241\\
17.5	0.0671862784450444\\
17.6	0.0667851838770066\\
17.7	0.0664890815482299\\
17.8	0.0663040639521144\\
17.9	0.0662361940801274\\
18	0.0662914947988072\\
18.1	0.0664759381956897\\
18.2	0.0667954349133655\\
18.3	0.0672558234909437\\
18.4	0.067862859732228\\
18.5	0.0686222061198981\\
18.6	0.0695394212949454\\
18.7	0.0706199496205252\\
18.8	0.0718691108492608\\
18.9	0.0732920899128833\\
19	0.0748939268528823\\
19.1	0.0766795069106162\\
19.2	0.0786535507950633\\
19.3	0.0808206051460787\\
19.4	0.0831850332106989\\
19.5	0.0857510057496488\\
19.6	0.0885224921908073\\
19.7	0.0915032520459535\\
19.8	0.0946968266066347\\
19.9	0.0981065309345181\\
20	0.101735446161039\\
20.1	0.105586412110625\\
20.2	0.109662020261182\\
20.3	0.11396460705492\\
20.4	0.118496247571988\\
20.5	0.123258749578701\\
20.6	0.1282536479615\\
20.7	0.133482199557079\\
20.8	0.138945378388405\\
20.9	0.144643871315628\\
21	0.150578074110136\\
21.1	0.156748087959255\\
21.2	0.163153716408329\\
21.3	0.169794462746127\\
21.4	0.176669527838748\\
21.5	0.183777808416393\\
21.6	0.191117895816561\\
21.7	0.198688075186466\\
21.8	0.20648632514659\\
21.9	0.214510317916565\\
22	0.222757419903696\\
22.1	0.23122469275367\\
22.2	0.2399088948622\\
22.3	0.248806483345525\\
22.4	0.257913616466935\\
22.5	0.267226156515673\\
22.6	0.276739673133821\\
22.7	0.286449447086026\\
22.8	0.296350474466116\\
22.9	0.30643747133401\\
23	0.316704878775535\\
23.1	0.327146868377087\\
23.2	0.337757348106419\\
23.3	0.348529968590104\\
23.4	0.359458129777663\\
23.5	0.370534987981656\\
23.6	0.381753463282443\\
23.7	0.393106247285816\\
23.8	0.404585811221015\\
23.9	0.416184414366268\\
24	0.427894112788351\\
24.1	0.439706768382293\\
24.2	0.451614058196855\\
24.3	0.463607484030969\\
24.4	0.475678382286016\\
24.5	0.487817934058349\\
24.6	0.500017175456222\\
24.7	0.512267008124943\\
24.8	0.524558209963796\\
24.9	0.536881446018054\\
25	0.549227279529175\\
25.1	0.561586183126089\\
25.2	0.573948550140381\\
25.3	0.586304706027959\\
25.4	0.598644919879844\\
25.5	0.610959416004527\\
25.6	0.623238385564395\\
25.7	0.635471998248737\\
25.8	0.647650413965789\\
25.9	0.659763794536483\\
26	0.6718023153725\\
26.1	0.683756177121476\\
26.2	0.695615617262324\\
26.3	0.707370921633752\\
26.4	0.719012435879384\\
26.5	0.730530576793015\\
26.6	0.741915843547859\\
26.7	0.753158828793897\\
26.8	0.76425022960777\\
26.9	0.775180858279988\\
27	0.785941652924552\\
27.1	0.796523687896537\\
27.2	0.806918184003497\\
27.3	0.817116518497047\\
27.4	0.827110234831374\\
27.5	0.83689105217591\\
27.6	0.84645087466986\\
27.7	0.855781800406791\\
27.8	0.864876130137957\\
27.9	0.873726375683615\\
28	0.882325268042071\\
28.1	0.890665765186753\\
28.2	0.898741059542198\\
28.3	0.906544585130355\\
28.4	0.914070024379222\\
28.5	0.921311314586417\\
28.6	0.92826265403084\\
28.7	0.934918507726221\\
28.8	0.941273612810913\\
28.9	0.947322983568925\\
29	0.95306191607776\\
29.1	0.95848599247926\\
29.2	0.963591084870244\\
29.3	0.968373358810346\\
29.4	0.972829276445043\\
29.5	0.976955599242483\\
29.6	0.980749390343302\\
29.7	0.984208016523222\\
29.8	0.987329149768785\\
29.9	0.990110768467184\\
30	0.992551158211683\\
30.1	0.994648912224718\\
30.2	0.996402931401293\\
30.3	0.997812423975819\\
30.4	0.998876904816103\\
30.5	0.999596194348678\\
30.6	0.999970417120185\\
30.7	1\\
30.8	0.999685670029777\\
30.9	0.999028451926031\\
31	0.99802966524235\\
31.1	0.996690921198221\\
31.2	0.995014119181902\\
31.3	0.993001442935134\\
31.4	0.990655356427903\\
31.5	0.987978599431776\\
31.6	0.984974182800728\\
31.7	0.98164538346865\\
31.8	0.977995739173076\\
31.9	0.97402904291493\\
32	0.96974933716435\\
32.1	0.965160907822942\\
32.2	0.960268277952967\\
32.3	0.955076201284265\\
32.4	0.949589655509819\\
32.5	0.943813835381099\\
32.6	0.937754145614441\\
32.7	0.931416193619847\\
32.8	0.92480578206373\\
32.9	0.917928901277167\\
33	0.910791721521367\\
33.1	0.903400585122026\\
33.2	0.895761998484366\\
33.3	0.887882624000594\\
33.4	0.879769271861569\\
33.5	0.871428891784396\\
33.6	0.862868564667682\\
33.7	0.854095494186072\\
33.8	0.845116998335665\\
33.9	0.835940500941781\\
34	0.826573523140462\\
34.1	0.817023674844976\\
34.2	0.807298646208414\\
34.3	0.79740619909339\\
34.4	0.787354158559617\\
34.5	0.777150404379987\\
34.6	0.766802862595597\\
34.7	0.756319497119923\\
34.8	0.745708301402179\\
34.9	0.734977290159588\\
35	0.724134491188161\\
35.1	0.71318793726121\\
35.2	0.702145658124654\\
35.3	0.691015672597857\\
35.4	0.679805980788465\\
35.5	0.66852455642944\\
35.6	0.657179339346179\\
35.7	0.645778228061283\\
35.8	0.634329072544309\\
35.9	0.622839667113414\\
36	0.611317743495579\\
36.1	0.599770964051735\\
36.2	0.588206915172767\\
36.3	0.576633100852094\\
36.4	0.565056936440156\\
36.5	0.55348574258578\\
36.6	0.541926739369143\\
36.7	0.530387040630608\\
36.8	0.518873648499466\\
36.9	0.507393448126211\\
37	0.495953202621657\\
37.1	0.484559548205927\\
37.2	0.473218989569884\\
37.3	0.461937895451393\\
37.4	0.450722494428351\\
37.5	0.439578870930159\\
37.6	0.428512961468983\\
37.7	0.417530551091803\\
37.8	0.406637270053976\\
37.9	0.395838590714685\\
38	0.385139824654395\\
38.1	0.374546120014079\\
38.2	0.364062459055732\\
38.3	0.353693655943391\\
38.4	0.343444354743582\\
38.5	0.333319027643873\\
38.6	0.323321973387929\\
38.7	0.313457315925175\\
38.8	0.303729003273028\\
38.9	0.29414080658927\\
39	0.284696319452021\\
39.1	0.275398957344485\\
39.2	0.266251957341445\\
39.3	0.257258377994262\\
39.4	0.248421099410944\\
39.5	0.23974282352766\\
39.6	0.231226074567874\\
39.7	0.222873199685145\\
39.8	0.214686369785403\\
39.9	0.206667580524447\\
40	0.198818653476184\\
40.1	0.191141237467039\\
40.2	0.183636810071829\\
40.3	0.176306679266281\\
40.4	0.169151985231245\\
40.5	0.162173702303584\\
40.6	0.155372641068607\\
40.7	0.148749450588861\\
40.8	0.142304620763993\\
40.9	0.136038484816346\\
41	0.129951221896911\\
41.1	0.124042859806191\\
41.2	0.118313277824508\\
41.3	0.112762209646262\\
41.4	0.107389246412603\\
41.5	0.102193839837017\\
41.6	0.0971753054182643\\
41.7	0.092332825735152\\
41.8	0.0876654538176304\\
41.9	0.0831721165887006\\
42	0.0788516183716755\\
42.1	0.0747026444573398\\
42.2	0.0707237647256291\\
42.3	0.0669134373164634\\
42.4	0.0632700123444402\\
42.5	0.0597917356521484\\
42.6	0.0564767525969297\\
42.7	0.0533231118659835\\
42.8	0.0503287693147841\\
42.9	0.0474915918238737\\
43	0.0448093611691556\\
43.1	0.0422797779009402\\
43.2	0.0399004652270427\\
43.3	0.0376689728953881\\
43.4	0.0355827810716251\\
43.5	0.0336393042074052\\
43.6	0.0318358948950595\\
43.7	0.0301698477045442\\
43.8	0.0286384029986221\\
43.9	0.0272387507223831\\
44	0.0259680341633177\\
44.1	0.0248233536782857\\
44.2	0.0238017703838492\\
44.3	0.0229003098065634\\
44.4	0.0221159654899512\\
44.5	0.0214457025550146\\
44.6	0.0208864612112715\\
44.7	0.0204351602154359\\
44.8	0.0200887002749938\\
44.9	0.0198439673940589\\
45	0.0196978361590298\\
45.1	0.0196471729616987\\
45.2	0.0196888391576005\\
45.3	0.0198196941575196\\
45.4	0.0200365984502091\\
45.5	0.0203364165545037\\
45.6	0.0207160198991445\\
45.7	0.021172289628758\\
45.8	0.0217021193345659\\
45.9	0.0223024177085249\\
46	0.0229701111197248\\
46.1	0.0237021461119969\\
46.2	0.0244954918218057\\
46.3	0.0253471423156182\\
46.4	0.0262541188460658\\
46.5	0.0272134720263251\\
46.6	0.0282222839222645\\
46.7	0.0292776700620091\\
46.8	0.0303767813626903\\
46.9	0.0315168059742498\\
47	0.0326949710402758\\
47.1	0.0339085443759456\\
47.2	0.0351548360632518\\
47.3	0.0364311999637834\\
47.4	0.0377350351494261\\
47.5	0.0390637872514345\\
47.6	0.0404149497284215\\
47.7	0.0417860650538846\\
47.8	0.0431747258239808\\
47.9	0.0445785757863302\\
48	0.0459953107907105\\
48.1	0.0474226796625678\\
48.2	0.0488584850003491\\
48.3	0.050300583897715\\
48.4	0.0517468885917592\\
48.5	0.0531953670384263\\
48.6	0.0546440434163595\\
48.7	0.0560909985604791\\
48.8	0.0575343703266311\\
48.9	0.0589723538886986\\
49	0.0604032019696053\\
49.1	0.0618252250076906\\
49.2	0.0632367912599583\\
49.3	0.0646363268437542\\
49.4	0.0660223157184403\\
49.5	0.0673932996086771\\
49.6	0.0687478778709411\\
49.7	0.0700847073049324\\
49.8	0.0714025019115475\\
49.9	0.0727000325991033\\
50	0.0739761268395255\\
50.1	0.0752296682762149\\
50.2	0.0764595962853175\\
50.3	0.0776649054921384\\
50.4	0.0788446452444346\\
50.5	0.0799979190443313\\
50.6	0.0811238839405991\\
50.7	0.0822217498830406\\
50.8	0.0832907790407118\\
50.9	0.0843302850857148\\
51	0.0853396324442794\\
51.1	0.086318235516846\\
51.2	0.0872655578688477\\
51.3	0.0881811113938745\\
51.4	0.0890644554508935\\
51.5	0.0899151959771708\\
51.6	0.0907329845785336\\
51.7	0.0915175175985809\\
51.8	0.0922685351684372\\
51.9	0.0929858202386158\\
52	0.0936691975945331\\
52.1	0.0943185328571963\\
52.2	0.0949337314705512\\
52.3	0.0955147376769574\\
52.4	0.0960615334822237\\
52.5	0.0965741376116083\\
52.6	0.09705260445816\\
52.7	0.097497023024743\\
52.8	0.0979075158610555\\
52.9	0.0982842379969225\\
53	0.0986273758731053\\
53.1	0.0989371462708443\\
53.2	0.0992137952413031\\
53.3	0.0994575970360676\\
53.4	0.0996688530397976\\
53.5	0.0998478907061087\\
53.6	0.0999950624977194\\
53.7	0.100110744831863\\
53.8	0.10019533703193\\
53.9	0.100249260286271\\
54	0.100272956615051\\
54.1	0.100266887846011\\
54.2	0.100231534599962\\
54.3	0.100167395286793\\
54.4	0.100074985112744\\
54.5	0.0999548350996554\\
54.6	0.0998074911168803\\
54.7	0.0996335129264903\\
54.8	0.0994334732424002\\
54.9	0.0992079568039727\\
55	0.0989575594646545\\
55.1	0.0986828872961429\\
55.2	0.0983845557085668\\
55.3	0.0980631885871146\\
55.4	0.097719417445528\\
55.5	0.0973538805968325\\
55.6	0.0969672223416593\\
55.7	0.0965600921744687\\
55.8	0.0961331440079686\\
55.9	0.0956870354159821\\
56	0.0952224268949955\\
56.1	0.0947399811445871\\
56.2	0.0942403623669126\\
56.3	0.0937242355853932\\
56.4	0.0931922659827293\\
56.5	0.0926451182583355\\
56.6	0.092083456005269\\
56.7	0.0915079411066993\\
56.8	0.0909192331519445\\
56.9	0.0903179888720769\\
57	0.0897048615950778\\
57.1	0.0890805007205041\\
57.2	0.0884455512136002\\
57.3	0.087800653118785\\
57.4	0.0871464410924067\\
57.5	0.0864835439546539\\
57.6	0.0858125842604877\\
57.7	0.0851341778894431\\
57.8	0.084448933654139\\
57.9	0.0837574529273069\\
58	0.0830603292871506\\
58.1	0.0823581481808229\\
58.2	0.0816514866057991\\
58.3	0.0809409128089123\\
58.4	0.0802269860028017\\
58.5	0.079510256099523\\
58.6	0.078791263461045\\
58.7	0.0780705386663623\\
58.8	0.0773486022949361\\
58.9	0.076625964726165\\
59	0.0759031259545908\\
59.1	0.0751805754205225\\
59.2	0.0744587918557675\\
59.3	0.0737382431441485\\
59.4	0.0730193861964765\\
59.5	0.0723026668396489\\
59.6	0.0715885197195383\\
59.7	0.0708773682173295\\
59.8	0.0701696243789655\\
59.9	0.0694656888573518\\
60	0.0687659508669764\\
60.1	0.0680707881505917\\
60.2	0.0673805669576088\\
60.3	0.0666956420338557\\
60.4	0.066016356622339\\
60.5	0.0653430424746676\\
60.6	0.0646760198727784\\
60.7	0.0640155976606159\\
60.8	0.0633620732854183\\
60.9	0.0627157328482573\\
61	0.0620768511634892\\
61.1	0.0614456918267703\\
61.2	0.0608225072912984\\
61.3	0.0602075389519378\\
61.4	0.0596010172368934\\
61.5	0.0590031617066041\\
61.6	0.0584141811595219\\
61.7	0.0578342737444572\\
61.8	0.0572636270791648\\
61.9	0.0567024183748563\\
62	0.0561508145663289\\
62.1	0.0556089724473987\\
62.2	0.0550770388113406\\
62.3	0.0545551505960342\\
62.4	0.0540434350335269\\
62.5	0.0535420098037233\\
62.6	0.0530509831919246\\
62.7	0.0525704542499366\\
62.8	0.0521005129604825\\
62.9	0.0516412404046506\\
63	0.0511927089321227\\
63.1	0.0507549823339294\\
63.2	0.0503281160174848\\
63.3	0.0499121571836634\\
63.4	0.0495071450056817\\
63.5	0.0491131108095592\\
63.6	0.0487300782559361\\
63.7	0.0483580635230319\\
63.8	0.0479970754905368\\
63.9	0.0476471159242314\\
64	0.0473081796611397\\
64.1	0.0469802547950237\\
64.2	0.0466633228620352\\
64.3	0.0463573590263481\\
64.4	0.0460623322655977\\
64.5	0.0457782055559622\\
64.6	0.0455049360567264\\
64.7	0.0452424752941748\\
64.8	0.0449907693446635\\
64.9	0.0447497590167343\\
65	0.0445193800321295\\
65.1	0.0442995632055822\\
65.2	0.0440902346232542\\
65.3	0.0438913158197051\\
65.4	0.0437027239532788\\
65.5	0.0435243719797997\\
65.6	0.043356168824476\\
65.7	0.0431980195519154\\
65.8	0.0430498255341585\\
65.9	0.0429114846166462\\
66	0.0427828912820376\\
66.1	0.0426639368118047\\
66.2	0.0425545094455282\\
66.3	0.0424544945378321\\
66.4	0.0423637747128918\\
66.5	0.0422822300164585\\
66.6	0.0422097380653483\\
66.7	0.0421461741943457\\
66.8	0.0420914116004759\\
66.9	0.0420453214846089\\
67	0.0420077731903538\\
67.1	0.0419786343402154\\
67.2	0.0419577709689817\\
67.3	0.0419450476543162\\
67.4	0.0419403276445364\\
67.5	0.0419434729835581\\
67.6	0.0419543446329899\\
67.7	0.0419728025913696\\
67.8	0.0419987060105305\\
67.9	0.0420319133090935\\
68	0.0420722822830837\\
68.1	0.0421196702136693\\
68.2	0.0421739339720283\\
68.3	0.042234930121346\\
68.4	0.0423025150159542\\
68.5	0.0423765448976195\\
68.6	0.0424568759889968\\
68.7	0.0425433645842594\\
68.8	0.0426358671369261\\
68.9	0.0427342403449022\\
69	0.0428383412327556\\
69.1	0.0429480272312522\\
69.2	0.0430631562541733\\
69.3	0.0431835867724426\\
69.4	0.0433091778855897\\
69.5	0.043439789390579\\
69.6	0.0435752818480364\\
69.7	0.0437155166459027\\
69.8	0.0438603560605493\\
69.9	0.0440096633153897\\
70	0.0441633026370209\\
70.1	0.0443211393089327\\
70.2	0.0444830397228207\\
70.3	0.0446488714275419\\
70.4	0.0448185031757514\\
70.5	0.0449918049682587\\
70.6	0.0451686480961458\\
70.7	0.0453489051806855\\
70.8	0.0455324502111028\\
70.9	0.0457191585802203\\
71	0.045908907118029\\
71.1	0.046101574123229\\
71.2	0.0462970393927796\\
71.3	0.0464951842495051\\
71.4	0.0466958915677965\\
71.5	0.0468990457974539\\
71.6	0.0471045329857128\\
71.7	0.0473122407974966\\
71.8	0.0475220585339398\\
71.9	0.0477338771492244\\
72	0.0479475892657733\\
72.1	0.0481630891878427\\
72.2	0.0483802729135581\\
72.3	0.0485990381454341\\
72.4	0.0488192842994237\\
72.5	0.0490409125125357\\
72.6	0.0492638256490656\\
72.7	0.049487928305479\\
72.8	0.0497131268139891\\
72.9	0.0499393292448713\\
73	0.0501664454075524\\
73.1	0.0503943868505161\\
73.2	0.0506230668600647\\
73.3	0.0508524004579746\\
73.4	0.0510823043980859\\
73.5	0.0513126971618629\\
73.6	0.0515434989529645\\
73.7	0.0517746316908599\\
73.8	0.0520060190035275\\
73.9	0.0522375862192728\\
74	0.0524692603576999\\
74.1	0.0527009701198724\\
74.2	0.052932645877697\\
74.3	0.0531642196625643\\
74.4	0.0533956251532796\\
74.5	0.0536267976633152\\
74.6	0.0538576741274176\\
74.7	0.054088193087599\\
74.8	0.054318294678545\\
74.9	0.0545479206124677\\
75	0.0547770141634334\\
75.1	0.0550055201511941\\
75.2	0.0552333849245498\\
75.3	0.0554605563442695\\
75.4	0.0556869837655979\\
75.5	0.0559126180203728\\
75.6	0.0561374113987803\\
75.7	0.0563613176307694\\
75.8	0.0565842918671545\\
75.9	0.056806290660425\\
76	0.0570272719452886\\
76.1	0.0572471950189662\\
76.2	0.0574660205212653\\
76.3	0.0576837104144478\\
76.4	0.0579002279629161\\
76.5	0.0581155377127349\\
76.6	0.0583296054710105\\
76.7	0.0585423982851432\\
76.8	0.0587538844219724\\
76.9	0.0589640333468326\\
77	0.0591728157025345\\
77.1	0.0593802032882908\\
77.2	0.0595861690385996\\
77.3	0.0597906870021015\\
77.4	0.0599937323204263\\
77.5	0.0601952812070414\\
77.6	0.0603953109261163\\
77.7	0.0605937997714168\\
77.8	0.0607907270452405\\
77.9	0.0609860730374062\\
78	0.0611798190043092\\
78.1	0.0613719471480513\\
78.2	0.0615624405956607\\
78.3	0.061751283378406\\
78.4	0.0619384604112195\\
78.5	0.0621239574722348\\
78.6	0.0623077611824512\\
78.7	0.0624898589855298\\
78.8	0.0626702391277323\\
78.9	0.062848890638008\\
79	0.0630258033082369\\
79.1	0.063200967673637\\
79.2	0.0633743749933395\\
79.3	0.0635460172311401\\
79.4	0.0637158870364325\\
79.5	0.0638839777253266\\
79.6	0.0640502832619603\\
79.7	0.0642147982400065\\
79.8	0.0643775178643813\\
79.9	0.0645384379331572\\
80	0.0646975548196838\\
80.1	0.0648548654549229\\
80.2	0.065010367309997\\
80.3	0.065164058378956\\
80.4	0.0653159371617675\\
80.5	0.0654660026475265\\
80.6	0.0656142542978938\\
80.7	0.0657606920307613\\
80.8	0.0659053162041452\\
80.9	0.0660481276003107\\
81	0.0661891274101292\\
81.1	0.0663283172176675\\
81.2	0.0664656989850115\\
81.3	0.066601275037324\\
81.4	0.0667350480481375\\
81.5	0.0668670210248823\\
81.6	0.0669971972946507\\
81.7	0.0671255804901953\\
81.8	0.0672521745361633\\
81.9	0.0673769836355655\\
82	0.0675000122564795\\
82.1	0.0676212651189871\\
82.2	0.067740747182344\\
82.3	0.0678584636323816\\
82.4	0.0679744198691411\\
82.5	0.0680886214947362\\
82.6	0.0682010743014453\\
82.7	0.0683117842600315\\
82.8	0.0684207575082873\\
82.9	0.0685280003398065\\
83	0.0686335191929764\\
83.1	0.0687373206401928\\
83.2	0.0688394113772948\\
83.3	0.0689397982132173\\
83.4	0.069038488059859\\
83.5	0.0691354879221648\\
83.6	0.0692308048884211\\
83.7	0.0693244461207601\\
83.8	0.0694164188458726\\
83.9	0.0695067303459272\\
84	0.0695953879496932\\
84.1	0.0696823990238639\\
84.2	0.0697677709645813\\
84.3	0.0698515111891566\\
84.4	0.0699336271279866\\
84.5	0.0700141262166617\\
84.6	0.0700930158882659\\
84.7	0.0701703035658629\\
84.8	0.0702459966551701\\
84.9	0.0703201025374144\\
85	0.0703926285623706\\
85.1	0.0704635820415776\\
85.2	0.0705329702417316\\
85.3	0.0706008003782543\\
85.4	0.0706670796090314\\
85.5	0.0707318150283227\\
85.6	0.0707950136608386\\
85.7	0.0708566824559816\\
85.8	0.0709168282822522\\
85.9	0.0709754579218133\\
86	0.0710325780652157\\
86.1	0.0710881953062783\\
86.2	0.0711423161371229\\
86.3	0.0711949469433619\\
86.4	0.0712460939994352\\
86.5	0.0712957634640961\\
86.6	0.0713439613760427\\
86.7	0.0713906936496932\\
86.8	0.071435966071104\\
86.9	0.0714797842940279\\
87	0.0715221538361104\\
87.1	0.071563080075223\\
87.2	0.071602568245931\\
87.3	0.0716406234360953\\
87.4	0.0716772505836042\\
87.5	0.0717124544732361\\
87.6	0.0717462397336508\\
87.7	0.0717786108345061\\
87.8	0.071809572083701\\
87.9	0.0718391276247418\\
88	0.0718672814342313\\
88.1	0.0718940373194783\\
88.2	0.071919398916228\\
88.3	0.0719433696865101\\
88.4	0.0719659529166046\\
88.5	0.0719871517151239\\
88.6	0.0720069690112102\\
88.7	0.072025407552848\\
88.8	0.0720424699052879\\
88.9	0.072058158449585\\
89	0.0720724753812484\\
89.1	0.0720854227090001\\
89.2	0.0720970022536462\\
89.3	0.0721072156470565\\
89.4	0.072116064331253\\
89.5	0.0721235495576076\\
89.6	0.0721296723861467\\
89.7	0.0721344336849645\\
89.8	0.0721378341297422\\
89.9	0.0721398742033759\\
90	0.0721405541957097\\
};
\addplot [color=mycolor3,dotted, line width=1pt, forget plot]
  table[row sep=crcr]{%
-90	0.104092681562039\\
-89.9	0.104091983695185\\
-89.8	0.104089889872837\\
-89.7	0.104086399429706\\
-89.6	0.104081511257243\\
-89.5	0.104075223804019\\
-89.4	0.104067535076276\\
-89.3	0.104058442638628\\
-89.2	0.104047943614914\\
-89.1	0.10403603468922\\
-89	0.104022712107047\\
-88.9	0.104007971676641\\
-88.8	0.103991808770485\\
-88.7	0.103974218326948\\
-88.6	0.103955194852093\\
-88.5	0.103934732421646\\
-88.4	0.103912824683134\\
-88.3	0.103889464858177\\
-88.2	0.103864645744948\\
-88.1	0.103838359720805\\
-88	0.103810598745076\\
-87.9	0.103781354362029\\
-87.8	0.103750617703995\\
-87.7	0.103718379494676\\
-87.6	0.103684630052618\\
-87.5	0.103649359294858\\
-87.4	0.10361255674075\\
-87.3	0.103574211515971\\
-87.2	0.103534312356695\\
-87.1	0.103492847613964\\
-87	0.103449805258227\\
-86.9	0.103405172884078\\
-86.8	0.103358937715165\\
-86.7	0.103311086609306\\
-86.6	0.103261606063782\\
-86.5	0.103210482220827\\
-86.4	0.103157700873318\\
-86.3	0.103103247470655\\
-86.2	0.103047107124849\\
-86.1	0.102989264616805\\
-86	0.102929704402809\\
-85.9	0.102868410621231\\
-85.8	0.102805367099424\\
-85.7	0.102740557360844\\
-85.6	0.102673964632378\\
-85.5	0.102605571851893\\
-85.4	0.102535361675995\\
-85.3	0.10246331648802\\
-85.2	0.102389418406237\\
-85.1	0.102313649292283\\
-85	0.102235990759827\\
-84.9	0.102156424183457\\
-84.8	0.102074930707806\\
-84.7	0.101991491256913\\
-84.6	0.101906086543813\\
-84.5	0.101818697080378\\
-84.4	0.101729303187393\\
-84.3	0.101637885004872\\
-84.2	0.101544422502632\\
-84.1	0.1014488954911\\
-84	0.101351283632385\\
-83.9	0.101251566451589\\
-83.8	0.101149723348383\\
-83.7	0.101045733608832\\
-83.6	0.100939576417476\\
-83.5	0.100831230869682\\
-83.4	0.100720675984242\\
-83.3	0.100607890716244\\
-83.2	0.100492853970203\\
-83.1	0.100375544613458\\
-83	0.100255941489836\\
-82.9	0.100134023433584\\
-82.8	0.100009769283566\\
-82.7	0.0998831578977368\\
-82.6	0.0997541681678788\\
-82.5	0.0996227790346138\\
-82.4	0.0994889695026851\\
-82.3	0.0993527186565115\\
-82.2	0.0992140056760125\\
-82.1	0.0990728098527054\\
-82	0.0989291106060749\\
-81.9	0.0987828875002128\\
-81.8	0.0986341202607286\\
-81.7	0.0984827887919307\\
-81.6	0.0983288731942756\\
-81.5	0.0981723537820852\\
-81.4	0.0980132111015317\\
-81.3	0.0978514259488852\\
-81.2	0.0976869793890257\\
-81.1	0.097519852774217\\
-81	0.0973500277631371\\
-80.9	0.097177486340166\\
-80.8	0.0970022108349277\\
-80.7	0.0968241839420812\\
-80.6	0.0966433887413587\\
-80.5	0.0964598087178485\\
-80.4	0.0962734277825161\\
-80.3	0.0960842302929606\\
-80.2	0.0958922010744041\\
-80.1	0.0956973254409046\\
-80	0.0954995892167916\\
-79.9	0.0952989787583167\\
-79.8	0.0950954809755155\\
-79.7	0.094889083354271\\
-79.6	0.094679773978577\\
-79.5	0.0944675415529903\\
-79.4	0.0942523754252686\\
-79.3	0.0940342656091828\\
-79.2	0.093813202807499\\
-79.1	0.0935891784351196\\
-79	0.093362184642378\\
-78.9	0.0931322143384742\\
-78.8	0.0928992612150447\\
-78.7	0.0926633197698564\\
-78.6	0.0924243853306138\\
-78.5	0.0921824540788694\\
-78.4	0.0919375230740265\\
-78.3	0.0916895902774228\\
-78.2	0.0914386545764834\\
-78.1	0.0911847158089303\\
-78	0.0909277747870373\\
-77.9	0.0906678333219148\\
-77.8	0.0904048942478146\\
-77.7	0.0901389614464374\\
-77.6	0.0898700398712301\\
-77.5	0.0895981355716591\\
-77.4	0.0893232557174432\\
-77.3	0.0890454086227298\\
-77.2	0.0887646037702013\\
-77.1	0.0884808518350908\\
-77	0.0881941647090954\\
-76.9	0.087904555524164\\
-76.8	0.0876120386761468\\
-76.7	0.0873166298482857\\
-76.6	0.0870183460345263\\
-76.5	0.0867172055626346\\
-76.4	0.086413228117097\\
-76.3	0.0861064347617842\\
-76.2	0.0857968479623594\\
-76.1	0.0854844916084069\\
-76	0.0851693910352656\\
-75.9	0.0848515730455385\\
-75.8	0.0845310659302621\\
-75.7	0.0842078994897104\\
-75.6	0.0838821050538108\\
-75.5	0.083553715502149\\
-75.4	0.0832227652835394\\
-75.3	0.0828892904351363\\
-75.2	0.0825533286010635\\
-75.1	0.0822149190505336\\
-75	0.0818741026954374\\
-74.9	0.0815309221073724\\
-74.8	0.0811854215340889\\
-74.7	0.0808376469153268\\
-74.6	0.0804876458980139\\
-74.5	0.0801354678508042\\
-74.4	0.079781163877925\\
-74.3	0.079424786832308\\
-74.2	0.0790663913279773\\
-74.1	0.0787060337516645\\
-74	0.0783437722736275\\
-73.9	0.0779796668576402\\
-73.8	0.0776137792701293\\
-73.7	0.0772461730884282\\
-73.6	0.0768769137081198\\
-73.5	0.07650606834944\\
-73.4	0.0761337060627161\\
-73.3	0.0757598977328061\\
-73.2	0.075384716082518\\
-73.1	0.0750082356749742\\
-73	0.0746305329148969\\
-72.9	0.0742516860487844\\
-72.8	0.0738717751639518\\
-72.7	0.0734908821864063\\
-72.6	0.0731090908775308\\
-72.5	0.0727264868295483\\
-72.4	0.0723431574597386\\
-72.3	0.0719591920033815\\
-72.2	0.0715746815053995\\
-72.1	0.0711897188106731\\
-72	0.0708043985530035\\
-71.9	0.0704188171426964\\
-71.8	0.0700330727527413\\
-71.7	0.0696472653035643\\
-71.6	0.069261496446326\\
-71.5	0.0688758695447451\\
-71.4	0.0684904896554211\\
-71.3	0.0681054635066367\\
-71.2	0.0677208994756169\\
-71.1	0.0673369075642229\\
-71	0.0669535993730628\\
-70.9	0.0665710880739976\\
-70.8	0.066189488381026\\
-70.7	0.0658089165195282\\
-70.6	0.0654294901938537\\
-70.5	0.0650513285532363\\
-70.4	0.0646745521560232\\
-70.3	0.0642992829322016\\
-70.2	0.0639256441442145\\
-70.1	0.0635537603460493\\
-70	0.0631837573405946\\
-69.9	0.062815762135251\\
-69.8	0.0624499028957925\\
-69.7	0.0620863088984703\\
-69.6	0.0617251104803533\\
-69.5	0.0613664389879052\\
-69.4	0.0610104267237913\\
-69.3	0.0606572068919201\\
-69.2	0.0603069135407164\\
-69.1	0.0599596815046309\\
-69	0.059615646343891\\
-68.9	0.0592749442824967\\
-68.8	0.0589377121444731\\
-68.7	0.0586040872883847\\
-68.6	0.0582742075401276\\
-68.5	0.0579482111240094\\
-68.4	0.057626236592134\\
-68.3	0.0573084227521078\\
-68.2	0.0569949085930873\\
-68.1	0.0566858332101879\\
-68	0.0563813357272787\\
-67.9	0.0560815552181884\\
-67.8	0.0557866306263482\\
-67.7	0.0554967006829047\\
-67.6	0.055211903823331\\
-67.5	0.0549323781025727\\
-67.4	0.0546582611087642\\
-67.3	0.0543896898755534\\
-67.2	0.054126800793077\\
-67.1	0.0538697295176286\\
-67	0.0536186108800654\\
-66.9	0.0533735787930011\\
-66.8	0.0531347661568363\\
-66.7	0.0529023047646782\\
-66.6	0.052676325206204\\
-66.5	0.0524569567705273\\
-66.4	0.0522443273481254\\
-66.3	0.0520385633318912\\
-66.2	0.0518397895173727\\
-66.1	0.0516481290022694\\
-66	0.0514637030852525\\
-65.9	0.0512866311641825\\
-65.8	0.0511170306337977\\
-65.7	0.0509550167829501\\
-65.6	0.0508007026914674\\
-65.5	0.050654199126723\\
-65.4	0.0505156144399961\\
-65.3	0.0503850544627093\\
-65.2	0.0502626224026303\\
-65.1	0.0501484187401279\\
-65	0.0500425411245756\\
-64.9	0.049945084270996\\
-64.8	0.0498561398570433\\
-64.7	0.0497757964204213\\
-64.6	0.0497041392568382\\
-64.5	0.0496412503186007\\
-64.4	0.0495872081139494\\
-64.3	0.0495420876072449\\
-64.2	0.0495059601201082\\
-64.1	0.0494788932336275\\
-64	0.0494609506917408\\
-63.9	0.0494521923059063\\
-63.8	0.0494526738611745\\
-63.7	0.0494624470237771\\
-63.6	0.0494815592503469\\
-63.5	0.0495100536988884\\
-63.4	0.0495479691416142\\
-63.3	0.049595339879768\\
-63.2	0.0496521956605529\\
-63.1	0.0497185615962852\\
-63	0.0497944580858944\\
-62.9	0.0498799007388908\\
-62.8	0.0499749003019212\\
-62.7	0.0500794625880347\\
-62.6	0.0501935884087802\\
-62.5	0.0503172735092558\\
-62.4	0.0504505085062322\\
-62.3	0.0505932788294698\\
-62.2	0.0507455646663494\\
-62.1	0.0509073409099363\\
-62	0.0510785771105944\\
-61.9	0.0512592374312691\\
-61.8	0.0514492806065549\\
-61.7	0.0516486599056589\\
-61.6	0.0518573230993787\\
-61.5	0.0520752124312\\
-61.4	0.0523022645926269\\
-61.3	0.0525384107028515\\
-61.2	0.0527835762928642\\
-61.1	0.0530376812941135\\
-61	0.0533006400318076\\
-60.9	0.0535723612229606\\
-60.8	0.0538527479792739\\
-60.7	0.0541416978149439\\
-60.6	0.0544391026594846\\
-60.5	0.0547448488756476\\
-60.4	0.0550588172825193\\
-60.3	0.0553808831838725\\
-60.2	0.055710916401842\\
-60.1	0.0560487813159957\\
-60	0.0563943369078592\\
-59.9	0.0567474368109564\\
-59.8	0.0571079293664179\\
-59.7	0.0574756576842049\\
-59.6	0.057850459709994\\
-59.5	0.0582321682977584\\
-59.4	0.0586206112880793\\
-59.3	0.0590156115922134\\
-59.2	0.0594169872819368\\
-59.1	0.0598245516851815\\
-59	0.0602381134874695\\
-58.9	0.0606574768391503\\
-58.8	0.061082441468434\\
-58.7	0.0615128028002105\\
-58.6	0.0619483520806358\\
-58.5	0.0623888765074612\\
-58.4	0.0628341593660721\\
-58.3	0.0632839801711973\\
-58.2	0.0637381148142434\\
-58.1	0.0641963357161987\\
-58	0.0646584119860438\\
-57.9	0.0651241095846049\\
-57.8	0.0655931914937661\\
-57.7	0.0660654178909602\\
-57.6	0.0665405463288448\\
-57.5	0.0670183319200629\\
-57.4	0.0674985275269787\\
-57.3	0.0679808839562753\\
-57.2	0.0684651501582853\\
-57.1	0.0689510734309269\\
-57	0.0694383996281021\\
-56.9	0.0699268733724089\\
-56.8	0.0704162382720127\\
-56.7	0.0709062371415111\\
-56.6	0.0713966122266204\\
-56.5	0.0718871054325044\\
-56.4	0.0723774585555562\\
-56.3	0.0728674135184384\\
-56.2	0.07335671260818\\
-56.1	0.073845098717114\\
-56	0.0743323155864458\\
-55.9	0.0748181080522183\\
-55.8	0.0753022222934488\\
-55.7	0.0757844060821919\\
-55.6	0.0762644090352867\\
-55.5	0.0767419828675338\\
-55.4	0.0772168816460417\\
-55.3	0.0776888620454798\\
-55.2	0.0781576836039627\\
-55.1	0.0786231089792942\\
-55	0.0790849042052824\\
-54.9	0.0795428389478417\\
-54.8	0.0799966867605889\\
-54.7	0.0804462253396352\\
-54.6	0.080891236777271\\
-54.5	0.081331507814242\\
-54.4	0.0817668300903026\\
-54.3	0.0821970003927383\\
-54.2	0.0826218209025368\\
-54.1	0.0830410994378954\\
-54	0.0834546496947393\\
-53.9	0.0838622914839326\\
-53.8	0.0842638509648549\\
-53.7	0.084659160875023\\
-53.6	0.0850480607554302\\
-53.5	0.0854303971712783\\
-53.4	0.0858060239277793\\
-53.3	0.0861748022807009\\
-53.2	0.0865366011413351\\
-53.1	0.086891297275567\\
-53	0.0872387754967285\\
-52.9	0.0875789288519166\\
-52.8	0.0879116588014679\\
-52.7	0.0882368753912771\\
-52.6	0.0885544974176573\\
-52.5	0.0888644525844405\\
-52.4	0.0891666776520239\\
-52.3	0.0894611185780735\\
-52.2	0.0897477306496009\\
-52.1	0.0900264786061398\\
-52	0.0902973367537495\\
-51.9	0.0905602890695894\\
-51.8	0.0908153292968076\\
-51.7	0.0910624610295014\\
-51.6	0.0913016977875171\\
-51.5	0.0915330630808594\\
-51.4	0.0917565904635023\\
-51.3	0.091972323576393\\
-51.2	0.0921803161794588\\
-51.1	0.0923806321724362\\
-51	0.0925733456043514\\
-50.9	0.0927585406715022\\
-50.8	0.092936311703792\\
-50.7	0.0931067631392902\\
-50.6	0.0932700094869055\\
-50.5	0.0934261752770664\\
-50.4	0.0935753950003267\\
-50.3	0.0937178130338238\\
-50.2	0.0938535835555337\\
-50.1	0.0939828704462831\\
-50	0.0941058471794946\\
-49.9	0.0942226966986564\\
-49.8	0.09433361128253\\
-49.7	0.0944387923981135\\
-49.6	0.094538450541413\\
-49.5	0.0946328050660759\\
-49.4	0.0947220839999646\\
-49.3	0.0948065238497695\\
-49.2	0.0948863693937707\\
-49.1	0.094961873462879\\
-49	0.0950332967101098\\
-48.9	0.0951009073686486\\
-48.8	0.0951649809987003\\
-48.7	0.0952258002233195\\
-48.6	0.0952836544534449\\
-48.5	0.0953388396023735\\
-48.4	0.0953916577899323\\
-48.3	0.0954424170366188\\
-48.2	0.0954914309480024\\
-48.1	0.095539018389692\\
-48	0.0955855031531968\\
-47.9	0.0956312136130176\\
-47.8	0.0956764823753299\\
-47.7	0.0957216459186287\\
-47.6	0.0957670442267233\\
-47.5	0.0958130204144903\\
-47.4	0.095859920346796\\
-47.3	0.0959080922510278\\
-47.2	0.0959578863236758\\
-47.1	0.0960096543314268\\
-47	0.0960637492072417\\
-46.9	0.0961205246419008\\
-46.8	0.0961803346715115\\
-46.7	0.0962435332614856\\
-46.6	0.0963104738875017\\
-46.5	0.096381509113978\\
-46.4	0.0964569901705896\\
-46.3	0.0965372665273727\\
-46.2	0.0966226854689626\\
-46.1	0.0967135916685223\\
-46	0.0968103267619215\\
-45.9	0.0969132289227293\\
-45.8	0.0970226324385901\\
-45.7	0.0971388672895544\\
-45.6	0.097262258728934\\
-45.5	0.0973931268672603\\
-45.4	0.0975317862599119\\
-45.3	0.0976785454989915\\
-45.2	0.0978337068100168\\
-45.1	0.0979975656539934\\
-45	0.0981704103354363\\
-44.9	0.0983525216168931\\
-44.8	0.0985441723405237\\
-44.7	0.0987456270572819\\
-44.6	0.0989571416642338\\
-44.5	0.0991789630505432\\
-44.4	0.0994113287526385\\
-44.3	0.0996544666190733\\
-44.2	0.0999085944855688\\
-44.1	0.100173919860726\\
-44	0.100450639622874\\
-43.9	0.100738939728499\\
-43.8	0.101038994932711\\
-43.7	0.101350968522149\\
-43.6	0.101675012060733\\
-43.5	0.102011265148658\\
-43.4	0.102359855194985\\
-43.3	0.102720897204169\\
-43.2	0.103094493576869\\
-43.1	0.103480733925325\\
-43	0.103879694903583\\
-42.9	0.104291440052843\\
-42.8	0.10471601966214\\
-42.7	0.105153470644596\\
-42.6	0.105603816429396\\
-42.5	0.106067066869684\\
-42.4	0.106543218166484\\
-42.3	0.10703225280877\\
-42.2	0.107534139529768\\
-42.1	0.108048833279538\\
-42	0.108576275213873\\
-41.9	0.109116392699509\\
-41.8	0.10966909933563\\
-41.7	0.110234294991604\\
-41.6	0.110811865860882\\
-41.5	0.111401684530944\\
-41.4	0.112003610069157\\
-41.3	0.112617488124393\\
-41.2	0.113243151044206\\
-41.1	0.11388041800736\\
-41	0.114529095171466\\
-40.9	0.115188975835461\\
-40.8	0.115859840616631\\
-40.7	0.116541457641869\\
-40.6	0.11723358275282\\
-40.5	0.117935959724544\\
-40.4	0.118648320497324\\
-40.3	0.119370385421184\\
-40.2	0.120101863512709\\
-40.1	0.120842452723698\\
-40	0.121591840221178\\
-39.9	0.122349702678304\\
-39.8	0.12311570657561\\
-39.7	0.123889508512109\\
-39.6	0.124670755525687\\
-39.5	0.125459085422243\\
-39.4	0.126254127113\\
-39.3	0.127055500959413\\
-39.2	0.12786281912508\\
-39.1	0.128675685934055\\
-39	0.129493698234961\\
-38.9	0.130316445770278\\
-38.8	0.131143511550198\\
-38.7	0.131974472230416\\
-38.6	0.13280889849324\\
-38.5	0.133646355431382\\
-38.4	0.134486402933817\\
-38.3	0.135328596073085\\
-38.2	0.136172485493406\\
-38.1	0.137017617799018\\
-38	0.137863535942106\\
-37.9	0.138709779609739\\
-37.8	0.139555885609226\\
-37.7	0.140401388251313\\
-37.6	0.14124581973065\\
-37.5	0.14208871050299\\
-37.4	0.142929589658581\\
-37.3	0.143767985291234\\
-37.2	0.144603424862564\\
-37.1	0.145435435560941\\
-37	0.146263544654674\\
-36.9	0.14708727983901\\
-36.8	0.147906169576522\\
-36.7	0.148719743430511\\
-36.6	0.149527532391055\\
-36.5	0.15032906919337\\
-36.4	0.151123888628177\\
-36.3	0.151911527843794\\
-36.2	0.152691526639713\\
-36.1	0.153463427751427\\
-36	0.154226777126333\\
-35.9	0.154981124190542\\
-35.8	0.155726022106481\\
-35.7	0.156461028021175\\
-35.6	0.157185703305177\\
-35.5	0.157899613782079\\
-35.4	0.15860232994864\\
-35.3	0.159293427185547\\
-35.2	0.159972485958885\\
-35.1	0.160639092012415\\
-35	0.161292836550791\\
-34.9	0.161933316413885\\
-34.8	0.162560134242399\\
-34.7	0.163172898635021\\
-34.6	0.163771224297341\\
-34.5	0.164354732182839\\
-34.4	0.164923049626253\\
-34.3	0.165475810469649\\
-34.2	0.16601265518158\\
-34.1	0.166533230969709\\
-34	0.167037191887315\\
-33.9	0.167524198934111\\
-33.8	0.167993920151835\\
-33.7	0.168446030715086\\
-33.6	0.168880213017896\\
-33.5	0.169296156756536\\
-33.4	0.169693559009095\\
-33.3	0.170072124312344\\
-33.2	0.170431564736436\\
-33.1	0.170771599957986\\
-33	0.171091957332098\\
-32.9	0.17139237196387\\
-32.8	0.171672586779969\\
-32.7	0.171932352600803\\
-32.6	0.172171428213868\\
-32.5	0.1723895804488\\
-32.4	0.172586584254686\\
-32.3	0.172762222780151\\
-32.2	0.172916287456754\\
-32.1	0.173048578086176\\
-32	0.173158902931694\\
-31.9	0.173247078814413\\
-31.8	0.17331293121467\\
-31.7	0.173356294379065\\
-31.6	0.17337701143347\\
-31.5	0.173374934502409\\
-31.4	0.173349924835112\\
-31.3	0.173301852938556\\
-31.2	0.173230598717745\\
-31.1	0.173136051623447\\
-31	0.173018110807582\\
-30.9	0.172876685286389\\
-30.8	0.172711694111471\\
-30.7	0.172523066548782\\
-30.6	0.172310742265543\\
-30.5	0.172074671525063\\
-30.4	0.17181481538936\\
-30.3	0.171531145929443\\
-30.2	0.171223646443073\\
-30.1	0.17089231167974\\
-30	0.170537148072571\\
-29.9	0.170158173976809\\
-29.8	0.169755419914465\\
-29.7	0.169328928824673\\
-29.6	0.168878756319241\\
-29.5	0.16840497094283\\
-29.4	0.16790765443713\\
-29.3	0.167386902008368\\
-29.2	0.166842822597415\\
-29.1	0.166275539151703\\
-29	0.165685188898145\\
-28.9	0.165071923616141\\
-28.8	0.164435909909783\\
-28.7	0.163777329478241\\
-28.6	0.163096379383353\\
-28.5	0.162393272313312\\
-28.4	0.161668236841391\\
-28.3	0.160921517678523\\
-28.2	0.160153375918597\\
-28.1	0.159364089275227\\
-28	0.158553952308786\\
-27.9	0.157723276642406\\
-27.8	0.156872391165692\\
-27.7	0.156001642224804\\
-27.6	0.15511139379761\\
-27.5	0.154202027652553\\
-27.4	0.153273943489901\\
-27.3	0.152327559064014\\
-27.2	0.151363310285287\\
-27.1	0.150381651300418\\
-27	0.149383054549657\\
-26.9	0.148368010799719\\
-26.8	0.147337029151041\\
-26.7	0.146290637018108\\
-26.6	0.145229380081567\\
-26.5	0.144153822210926\\
-26.4	0.143064545356627\\
-26.3	0.141962149410336\\
-26.2	0.14084725203237\\
-26.1	0.139720488445175\\
-26	0.138582511191871\\
-25.9	0.137433989858927\\
-25.8	0.136275610762078\\
-25.7	0.13510807659469\\
-25.6	0.133932106037834\\
-25.5	0.132748433331427\\
-25.4	0.131557807805851\\
-25.3	0.130360993373587\\
-25.2	0.129158767980467\\
-25.1	0.127951923016235\\
-25	0.126741262684237\\
-24.9	0.125527603330138\\
-24.8	0.124311772729672\\
-24.7	0.123094609335553\\
-24.6	0.121876961483776\\
-24.5	0.120659686559646\\
-24.4	0.119443650124015\\
-24.3	0.118229725000291\\
-24.2	0.117018790322937\\
-24.1	0.115811730548276\\
-24	0.114609434428549\\
-23.9	0.113412793950315\\
-23.8	0.112222703238368\\
-23.7	0.11104005742652\\
-23.6	0.109865751496675\\
-23.5	0.10870067908779\\
-23.4	0.107545731276399\\
-23.3	0.106401795330542\\
-23.2	0.10526975343902\\
-23.1	0.104150481418051\\
-23	0.103044847397493\\
-22.9	0.101953710488936\\
-22.8	0.100877919438048\\
-22.7	0.0998183112637066\\
-22.6	0.0987757098865008\\
-22.5	0.0977509247493402\\
-22.4	0.096744749432955\\
-22.3	0.0957579602691964\\
-22.2	0.0947913149551053\\
-22.1	0.093845551170812\\
-22	0.0929213852043912\\
-21.9	0.0920195105868654\\
-21.8	0.0911405967406105\\
-21.7	0.090285287644463\\
-21.6	0.0894542005188797\\
-21.5	0.0886479245345277\\
-21.4	0.0878670195477195\\
-21.3	0.0871120148661214\\
-21.2	0.0863834080481751\\
-21.1	0.0856816637396802\\
-21	0.0850072125509707\\
-20.9	0.0843604499781064\\
-20.8	0.0837417353714786\\
-20.7	0.0831513909551856\\
-20.6	0.0825897009004976\\
-20.5	0.0820569104566736\\
-20.4	0.0815532251423241\\
-20.3	0.0810788100004495\\
-20.2	0.0806337889201899\\
-20.1	0.0802182440282361\\
-20	0.0798322151527445\\
-19.9	0.0794756993624856\\
-19.8	0.0791486505838352\\
-19.7	0.0788509792980821\\
-19.6	0.0785825523213863\\
-19.5	0.0783431926695718\\
-19.4	0.0781326795097734\\
-19.3	0.0779507482007945\\
-19.2	0.0777970904238517\\
-19.1	0.0776713544051962\\
-19	0.0775731452319128\\
-18.9	0.0775020252619908\\
-18.8	0.0774575146295595\\
-18.7	0.0774390918459602\\
-18.6	0.0774461944971106\\
-18.5	0.0774782200373886\\
-18.4	0.0775345266800304\\
-18.3	0.0776144343838017\\
-18.2	0.0777172259354591\\
-18.1	0.0778421481272756\\
-18	0.0779884130286521\\
-17.9	0.0781551993505938\\
-17.8	0.0783416539015679\\
-17.7	0.0785468931330155\\
-17.6	0.0787700047725302\\
-17.5	0.0790100495424623\\
-17.4	0.0792660629614566\\
-17.3	0.0795370572261793\\
-17.2	0.0798220231702354\\
-17.1	0.0801199322970388\\
-17	0.0804297388831453\\
-16.9	0.0807503821483276\\
-16.8	0.0810807884884295\\
-16.7	0.0814198737668168\\
-16.6	0.08176654566001\\
-16.5	0.0821197060528801\\
-16.4	0.0824782534785735\\
-16.3	0.0828410855981363\\
-16.2	0.0832071017146226\\
-16.1	0.0835752053162862\\
-16	0.0839443066432906\\
-15.9	0.0843133252722145\\
-15.8	0.0846811927124828\\
-15.7	0.0850468550087223\\
-15.6	0.0854092753429192\\
-15.5	0.0857674366301507\\
-15.4	0.086120344101571\\
-15.3	0.0864670278682527\\
-15.2	0.0868065454594239\\
-15.1	0.0871379843285943\\
-15	0.0874604643210312\\
-14.9	0.087773140096033\\
-14.8	0.0880752034974503\\
-14.7	0.0883658858659208\\
-14.6	0.0886444602863251\\
-14.5	0.0889102437640175\\
-14.4	0.0891625993234639\\
-14.3	0.0894009380230017\\
-14.2	0.0896247208795467\\
-14.1	0.0898334606971931\\
-14	0.0900267237937976\\
-13.9	0.0902041316197955\\
-13.8	0.0903653622636734\\
-13.7	0.0905101518387204\\
-13.6	0.0906382957458857\\
-13.5	0.090749649807805\\
-13.4	0.0908441312692959\\
-13.3	0.0909217196598887\\
-13.2	0.0909824575142318\\
-13.1	0.0910264509465047\\
-13	0.0910538700752755\\
-12.9	0.0910649492955626\\
-12.8	0.0910599873951922\\
-12.7	0.0910393475128902\\
-12.6	0.0910034569359072\\
-12.5	0.0909528067353431\\
-12.4	0.0908879512377193\\
-12.3	0.0908095073317388\\
-12.2	0.0907181536095687\\
-12.1	0.0906146293423929\\
-12	0.0904997332903908\\
-11.9	0.0903743223477218\\
-11.8	0.090239310023518\\
-11.7	0.0900956647603178\\
-11.6	0.0899444080918024\\
-11.5	0.0897866126421327\\
-11.4	0.089623399969617\\
-11.3	0.0894559382578723\\
-11.2	0.089285439858075\\
-11.1	0.0891131586863244\\
-11	0.0889403874805681\\
-10.9	0.0887684549219559\\
-10.8	0.0885987226259044\\
-10.7	0.0884325820085576\\
-10.6	0.0882714510347264\\
-10.5	0.0881167708537768\\
-10.4	0.0879700023303116\\
-10.3	0.0878326224768533\\
-10.2	0.087706120796087\\
-10.1	0.087591995540556\\
-10	0.0874917498980232\\
-9.89999999999999	0.0874068881110147\\
-9.8	0.0873389115393455\\
-9.69999999999999	0.0872893146746969\\
-9.59999999999999	0.0872595811165588\\
-9.5	0.0872511795190777\\
-9.39999999999999	0.0872655595185574\\
-9.3	0.0873041476515384\\
-9.19999999999999	0.0873683432735448\\
-9.09999999999999	0.0874595144887205\\
-9	0.0875789941006889\\
-8.89999999999999	0.0877280755950549\\
-8.8	0.0879080091640289\\
-8.69999999999999	0.0881199977836855\\
-8.59999999999999	0.0883651933543778\\
-8.5	0.0886446929148064\\
-8.39999999999999	0.0889595349401982\\
-8.3	0.08931069573497\\
-8.19999999999999	0.0896990859301562\\
-8.09999999999999	0.0901255470957419\\
-8	0.0905908484778915\\
-7.89999999999999	0.0910956838708713\\
-7.8	0.0916406686332535\\
-7.69999999999999	0.0922263368577483\\
-7.59999999999999	0.0928531387037398\\
-7.5	0.0935214379013089\\
-7.39999999999999	0.0942315094352031\\
-7.3	0.0949835374168661\\
-7.19999999999999	0.0957776131522683\\
-7.09999999999999	0.0966137334128789\\
-7	0.0974917989167042\\
-6.89999999999999	0.0984116130258669\\
-6.8	0.0993728806667376\\
-6.69999999999999	0.100375207478144\\
-6.59999999999999	0.101418099192669\\
-6.5	0.102500961255528\\
-6.39999999999999	0.103623098684973\\
-6.3	0.104783716177591\\
-6.19999999999999	0.10598191846132\\
-6.09999999999999	0.107216710898382\\
-6	0.108487000339741\\
-5.89999999999999	0.109791596232088\\
-5.8	0.111129211977717\\
-5.69999999999999	0.112498466547018\\
-5.59999999999999	0.113897886342696\\
-5.5	0.115325907314143\\
-5.39999999999999	0.11678087731979\\
-5.3	0.118261058734551\\
-5.19999999999999	0.119764631298887\\
-5.09999999999999	0.12128969520532\\
-5	0.122834274417592\\
-4.89999999999999	0.12439632021704\\
-4.8	0.125973714970104\\
-4.69999999999999	0.127564276110253\\
-4.59999999999999	0.129165760327029\\
-4.5	0.130775867954258\\
-4.39999999999999	0.132392247548938\\
-4.3	0.134012500651679\\
-4.19999999999999	0.135634186719072\\
-4.09999999999999	0.137254828217774\\
-4	0.138871915869604\\
-3.89999999999999	0.140482914036424\\
-3.8	0.14208526623314\\
-3.69999999999999	0.143676400756649\\
-3.59999999999999	0.145253736418201\\
-3.5	0.146814688366187\\
-3.39999999999999	0.148356673986034\\
-3.3	0.149877118863531\\
-3.19999999999999	0.151373462797617\\
-3.09999999999999	0.152843165848362\\
-3	0.154283714405664\\
-2.89999999999999	0.155692627263948\\
-2.8	0.157067461687997\\
-2.69999999999999	0.158405819454902\\
-2.59999999999999	0.15970535285703\\
-2.5	0.160963770650826\\
-2.39999999999999	0.162178843936261\\
-2.3	0.163348411951745\\
-2.19999999999999	0.164470387769372\\
-2.09999999999999	0.165542763875465\\
-2	0.16656361762151\\
-1.89999999999999	0.167531116530749\\
-1.8	0.168443523445895\\
-1.69999999999999	0.169299201503705\\
-1.59999999999999	0.170096618922398\\
-1.5	0.170834353588269\\
-1.39999999999999	0.171511097428169\\
-1.3	0.17212566055497\\
-1.19999999999999	0.172676975173521\\
-1.09999999999999	0.173164099235099\\
-1	0.173586219828871\\
-0.899999999999991	0.173942656299396\\
-0.799999999999997	0.174232863079793\\
-0.699999999999989	0.174456432230793\\
-0.599999999999994	0.174613095676535\\
-0.5	0.17470272712861\\
-0.399999999999991	0.174725343690582\\
-0.299999999999997	0.174681107135894\\
-0.199999999999989	0.174570324852826\\
-0.0999999999999943	0.174393450450948\\
0	0.174151084024258\\
0.0999999999999943	0.173843972067046\\
0.199999999999989	0.173473007039294\\
0.299999999999997	0.173039226579307\\
0.399999999999991	0.172543812362081\\
0.5	0.171988088602795\\
0.599999999999994	0.17137352020567\\
0.699999999999989	0.170701710559332\\
0.799999999999997	0.169974398980666\\
0.899999999999991	0.169193457810076\\
1	0.168360889161895\\
1.09999999999999	0.167478821334628\\
1.19999999999999	0.166549504886534\\
1.3	0.16557530838297\\
1.39999999999999	0.164558713822756\\
1.5	0.163502311751679\\
1.59999999999999	0.162408796072088\\
1.69999999999999	0.161280958558375\\
1.8	0.160121683088907\\
1.89999999999999	0.158933939605804\\
2	0.157720777814675\\
2.09999999999999	0.15648532063722\\
2.19999999999999	0.155230757430254\\
2.3	0.153960336985469\\
2.39999999999999	0.152677360324838\\
2.5	0.151385173307246\\
2.59999999999999	0.15008715906249\\
2.69999999999999	0.148786730269359\\
2.8	0.14748732129503\\
2.89999999999999	0.146192380213489\\
3	0.144905360721129\\
3.09999999999999	0.143629713968081\\
3.19999999999999	0.142368880324202\\
3.3	0.141126281098923\\
3.39999999999999	0.139905310234489\\
3.5	0.138709325992282\\
3.59999999999999	0.137541642652145\\
3.69999999999999	0.136405522244733\\
3.8	0.135304166337009\\
3.89999999999999	0.134240707891022\\
4	0.133218203216113\\
4.09999999999999	0.132239624034613\\
4.19999999999999	0.131307849680987\\
4.3	0.13042565945423\\
4.39999999999999	0.129595725143092\\
4.5	0.128820603743451\\
4.59999999999999	0.128102730386871\\
4.69999999999999	0.127444411498984\\
4.8	0.126847818205957\\
4.89999999999999	0.12631498000687\\
5	0.125847778729278\\
5.09999999999999	0.12544794278476\\
5.19999999999999	0.125117041740619\\
5.3	0.12485648122329\\
5.39999999999999	0.124667498168348\\
5.5	0.124551156431287\\
5.59999999999999	0.1245083427725\\
5.69999999999999	0.12453976322911\\
5.8	0.124645939885464\\
5.89999999999999	0.124827208053274\\
6	0.125083713871496\\
6.09999999999999	0.125415412335099\\
6.19999999999999	0.125822065760983\\
6.3	0.126303242698298\\
6.39999999999999	0.126858317289443\\
6.5	0.127486469087016\\
6.59999999999999	0.128186683330954\\
6.69999999999999	0.128957751689053\\
6.8	0.129798273463007\\
6.89999999999999	0.130706657261044\\
7	0.131681123137132\\
7.09999999999999	0.132719705195676\\
7.19999999999999	0.133820254659521\\
7.3	0.134980443397994\\
7.39999999999999	0.136197767910636\\
7.5	0.137469553761182\\
7.59999999999999	0.138792960455283\\
7.69999999999999	0.140164986754402\\
7.8	0.141582476417243\\
7.89999999999999	0.143042124359061\\
8	0.144540483218155\\
8.09999999999999	0.146073970317867\\
8.19999999999999	0.147638875011414\\
8.3	0.14923136639592\\
8.39999999999999	0.150847501381125\\
8.5	0.152483233097293\\
8.59999999999999	0.154134419626024\\
8.69999999999999	0.155796833036809\\
8.8	0.157466168711382\\
8.89999999999999	0.159138054937163\\
9	0.160808062750364\\
9.09999999999999	0.162471716008637\\
9.19999999999999	0.164124501672534\\
9.3	0.165761880274426\\
9.39999999999999	0.167379296553002\\
9.5	0.168972190230971\\
9.59999999999999	0.170536006913125\\
9.69999999999999	0.17206620908153\\
9.8	0.173558287164277\\
9.89999999999999	0.175007770653902\\
10	0.176410239251364\\
10.1	0.177761334011264\\
10.2	0.179056768463862\\
10.3	0.180292339689368\\
10.4	0.181463939319941\\
10.5	0.182567564444887\\
10.6	0.183599328394599\\
10.7	0.184555471378947\\
10.8	0.185432370956002\\
10.9	0.186226552307237\\
11	0.186934698295638\\
11.1	0.187553659283538\\
11.2	0.18808046268735\\
11.3	0.188512322246898\\
11.4	0.18884664698749\\
11.5	0.189081049853483\\
11.6	0.189213355992689\\
11.7	0.189241610671611\\
11.8	0.189164086802223\\
11.9	0.188979292061734\\
12	0.188685975587587\\
12.1	0.188283134230752\\
12.2	0.187770018351257\\
12.3	0.187146137140805\\
12.4	0.18641126345825\\
12.5	0.185565438164712\\
12.6	0.18460897394609\\
12.7	0.18354245861176\\
12.8	0.182366757859354\\
12.9	0.181083017496525\\
13	0.179692665111785\\
13.1	0.178197411187577\\
13.2	0.176599249649903\\
13.3	0.174900457849989\\
13.4	0.173103595974631\\
13.5	0.17121150588304\\
13.6	0.16922730936919\\
13.7	0.167154405849867\\
13.8	0.164996469479794\\
13.9	0.162757445696392\\
14	0.16044154719794\\
14.1	0.158053249360045\\
14.2	0.155597285096521\\
14.3	0.153078639171921\\
14.4	0.150502541974105\\
14.5	0.147874462756358\\
14.6	0.145200102359673\\
14.7	0.142485385426892\\
14.8	0.139736452121468\\
14.9	0.136959649364627\\
15	0.134161521605733\\
15.1	0.131348801141617\\
15.2	0.12852839800158\\
15.3	0.125707389415682\\
15.4	0.1228930088848\\
15.5	0.120092634871779\\
15.6	0.117313779133768\\
15.7	0.114564074716608\\
15.8	0.111851263632836\\
15.9	0.109183184245517\\
16	0.106567758380766\\
16.1	0.10401297819234\\
16.2	0.101526892802263\\
16.3	0.0991175947418525\\
16.4	0.0967932062179883\\
16.5	0.0945618652298106\\
16.6	0.0924317115613529\\
16.7	0.0904108726758819\\
16.8	0.088507449537943\\
16.9	0.0867295023892472\\
17	0.0850850365046645\\
17.1	0.0835819879546288\\
17.2	0.0822282094002651\\
17.3	0.0810314559475012\\
17.4	0.0799993710863132\\
17.5	0.0791394727411048\\
17.6	0.0784591394580085\\
17.7	0.0779655967546345\\
17.8	0.0776659036574881\\
17.9	0.0775669394519099\\
18	0.07767539066899\\
18.1	0.077997738333447\\
18.2	0.0785402454959604\\
18.3	0.079308945072897\\
18.4	0.0803096280157818\\
18.5	0.0815478318322219\\
18.6	0.0830288294793235\\
18.7	0.0847576186499231\\
18.8	0.086738911471196\\
18.9	0.0889771246344279\\
19	0.0914763699738929\\
19.1	0.0942404455119399\\
19.2	0.0972728269864985\\
19.3	0.100576659876288\\
19.4	0.104154751938092\\
19.5	0.108009566269464\\
19.6	0.112143214909275\\
19.7	0.11655745298747\\
19.8	0.121253673434387\\
19.9	0.12623290225896\\
20	0.131495794404034\\
20.1	0.137042630185989\\
20.2	0.142873312324758\\
20.3	0.148987363569257\\
20.4	0.155383924922154\\
20.5	0.162061754466776\\
20.6	0.16901922679791\\
20.7	0.176254333057123\\
20.8	0.183764681572139\\
20.9	0.191547499098747\\
21	0.199599632662616\\
21.1	0.20791755199733\\
21.2	0.216497352573939\\
21.3	0.225334759216209\\
21.4	0.234425130294812\\
21.5	0.243763462492642\\
21.6	0.25334439613245\\
21.7	0.263162221057103\\
21.8	0.273210883051711\\
21.9	0.283483990796078\\
22	0.293974823334957\\
22.1	0.304676338052759\\
22.2	0.315581179138561\\
22.3	0.326681686526414\\
22.4	0.337969905295233\\
22.5	0.349437595511778\\
22.6	0.361076242499568\\
22.7	0.372877067515916\\
22.8	0.384831038818602\\
22.9	0.396928883103191\\
23	0.409161097291381\\
23.1	0.421517960650308\\
23.2	0.433989547222274\\
23.3	0.446565738543887\\
23.4	0.45923623663328\\
23.5	0.471990577223704\\
23.6	0.484818143221461\\
23.7	0.497708178365977\\
23.8	0.51064980106947\\
23.9	0.52363201841363\\
24	0.53664374028048\\
24.1	0.549673793594574\\
24.2	0.562710936653636\\
24.3	0.575743873524666\\
24.4	0.58876126848271\\
24.5	0.60175176046941\\
24.6	0.614703977548701\\
24.7	0.627606551337113\\
24.8	0.640448131386327\\
24.9	0.65321739949592\\
25	0.665903083934444\\
25.1	0.678493973547333\\
25.2	0.690978931730486\\
25.3	0.703346910248686\\
25.4	0.715586962878539\\
25.5	0.727688258855934\\
25.6	0.739640096108607\\
25.7	0.751431914254855\\
25.8	0.763053307349947\\
25.9	0.774494036362434\\
26	0.78574404136304\\
26.1	0.796793453409502\\
26.2	0.807632606111367\\
26.3	0.818252046859341\\
26.4	0.828642547704551\\
26.5	0.838795115873723\\
26.6	0.848701003907019\\
26.7	0.858351719405986\\
26.8	0.867739034379845\\
26.9	0.876854994179078\\
27	0.885691926006062\\
27.1	0.894242446993261\\
27.2	0.902499471840289\\
27.3	0.910456220001934\\
27.4	0.918106222420059\\
27.5	0.925443327793062\\
27.6	0.932461708377421\\
27.7	0.939155865316624\\
27.8	0.945520633493596\\
27.9	0.951551185903553\\
28	0.957243037544992\\
28.1	0.96259204882732\\
28.2	0.967594428494432\\
28.3	0.972246736064284\\
28.4	0.976545883785333\\
28.5	0.980489138111414\\
28.6	0.984074120697421\\
28.7	0.987298808918863\\
28.8	0.990161535919086\\
28.9	0.992660990188675\\
29	0.994796214682222\\
29.1	0.996566605478315\\
29.2	0.99797190998927\\
29.3	0.999012224727735\\
29.4	0.999687992637954\\
29.5	1\\
29.6	0.999949372915936\\
29.7	0.999537573387347\\
29.8	0.998766394994243\\
29.9	0.997637958185834\\
30	0.996154705194133\\
30.1	0.994319394581828\\
30.2	0.992135095436252\\
30.3	0.989605181221725\\
30.4	0.986733323302875\\
30.5	0.983523484151931\\
30.6	0.979979910253273\\
30.7	0.97610712471885\\
30.8	0.971909919628318\\
30.9	0.967393348108016\\
31	0.962562716163107\\
31.1	0.957423574277384\\
31.2	0.951981708795442\\
31.3	0.946243133102009\\
31.4	0.940214078613375\\
31.5	0.933900985595912\\
31.6	0.927310493826767\\
31.7	0.920449433111816\\
31.8	0.913324813675989\\
31.9	0.90594381644105\\
32	0.898313783205872\\
32.1	0.890442206744211\\
32.2	0.882336720834835\\
32.3	0.87400509023882\\
32.4	0.865455200638622\\
32.5	0.856695048553447\\
32.6	0.847732731245204\\
32.7	0.83857643662916\\
32.8	0.829234433203199\\
32.9	0.81971506000934\\
33	0.810026716640903\\
33.1	0.800177853308482\\
33.2	0.790176960977542\\
33.3	0.780032561590192\\
33.4	0.769753198383348\\
33.5	0.759347426315165\\
33.6	0.748823802611282\\
33.7	0.738190877442033\\
33.8	0.72745718474146\\
33.9	0.716631233178512\\
34	0.705721497290472\\
34.1	0.694736408788238\\
34.2	0.683684348042641\\
34.3	0.672573635760626\\
34.4	0.661412524859643\\
34.5	0.650209192548168\\
34.6	0.638971732619889\\
34.7	0.627708147968557\\
34.8	0.616426343330184\\
34.9	0.605134118258675\\
35	0.593839160340679\\
35.1	0.582549038654878\\
35.2	0.571271197480551\\
35.3	0.560012950259779\\
35.4	0.548781473817205\\
35.5	0.537583802840826\\
35.6	0.526426824626844\\
35.7	0.515317274091166\\
35.8	0.504261729049718\\
35.9	0.493266605769277\\
36	0.482338154790137\\
36.1	0.47148245702148\\
36.2	0.460705420109916\\
36.3	0.450012775081256\\
36.4	0.439410073255182\\
36.5	0.42890268343207\\
36.6	0.418495789350881\\
36.7	0.408194387416615\\
36.8	0.398003284695501\\
36.9	0.387927097175716\\
37	0.377970248291083\\
37.1	0.368136967704912\\
37.2	0.358431290350749\\
37.3	0.348857055726558\\
37.4	0.339417907438534\\
37.5	0.330117292990449\\
37.6	0.320958463814191\\
37.7	0.311944475536854\\
37.8	0.303078188479532\\
37.9	0.29436226838269\\
38	0.2857991873528\\
38.1	0.277391225024683\\
38.2	0.269140469933832\\
38.3	0.261048821092789\\
38.4	0.253117989765467\\
38.5	0.245349501433177\\
38.6	0.237744697945957\\
38.7	0.230304739852637\\
38.8	0.223030608903032\\
38.9	0.215923110715457\\
39	0.208982877602719\\
39.1	0.202210371549647\\
39.2	0.195605887335136\\
39.3	0.18916955579164\\
39.4	0.18290134719499\\
39.5	0.176801074777391\\
39.6	0.170868398356412\\
39.7	0.16510282807279\\
39.8	0.159503728229853\\
39.9	0.154070321227394\\
40	0.148801691582828\\
40.1	0.14369679003251\\
40.2	0.138754437706144\\
40.3	0.133973330367224\\
40.4	0.129352042712569\\
40.5	0.124889032724016\\
40.6	0.120582646065472\\
40.7	0.116431120518586\\
40.8	0.112432590450389\\
40.9	0.108585091306374\\
41	0.104886564122591\\
41.1	0.101334860050433\\
41.2	0.0979277448879545\\
41.3	0.0946629036116347\\
41.4	0.091537944902699\\
41.5	0.0885504056622006\\
41.6	0.0856977555092502\\
41.7	0.0829774012569074\\
41.8	0.0803866913604242\\
41.9	0.0779229203326784\\
42	0.0755833331218116\\
42.1	0.0733651294462403\\
42.2	0.0712654680823986\\
42.3	0.069281471100732\\
42.4	0.0674102280456418\\
42.5	0.0656488000552626\\
42.6	0.0639942239171337\\
42.7	0.0624435160560066\\
42.8	0.0609936764502158\\
42.9	0.0596416924732263\\
43	0.0583845426571477\\
43.1	0.0572192003752058\\
43.2	0.0561426374403249\\
43.3	0.0551518276171845\\
43.4	0.0542437500452725\\
43.5	0.0534153925706615\\
43.6	0.0526637549843989\\
43.7	0.0519858521655974\\
43.8	0.0513787171274757\\
43.9	0.0508394039647903\\
44	0.0503649907012616\\
44.1	0.0499525820357783\\
44.2	0.0495993119863281\\
44.3	0.0493023464307722\\
44.4	0.0490588855437448\\
44.5	0.0488661661291164\\
44.6	0.0487214638476229\\
44.7	0.048622095339409\\
44.8	0.0485654202413913\\
44.9	0.0485488430994887\\
45	0.0485698151759123\\
45.1	0.0486258361518455\\
45.2	0.0487144557259778\\
45.3	0.0488332751094899\\
45.4	0.0489799484182101\\
45.5	0.0491521839627845\\
45.6	0.0493477454378236\\
45.7	0.0495644530110977\\
45.8	0.0498001843139612\\
45.9	0.0500528753342943\\
46	0.0503205212133443\\
46.1	0.0506011769479455\\
46.2	0.0508929579996888\\
46.3	0.0511940408126924\\
46.4	0.051502663241709\\
46.5	0.0518171248923804\\
46.6	0.0521357873755206\\
46.7	0.0524570744773753\\
46.8	0.0527794722478678\\
46.9	0.0531015290088996\\
47	0.0534218552848243\\
47.1	0.053739123657266\\
47.2	0.0540520685464926\\
47.3	0.0543594859215974\\
47.4	0.0546602329417773\\
47.5	0.0549532275310241\\
47.6	0.0552374478885779\\
47.7	0.0555119319375075\\
47.8	0.0557757767138075\\
47.9	0.0560281376984135\\
48	0.0562682280945487\\
48.1	0.0564953180528227\\
48.2	0.0567087338465062\\
48.3	0.0569078569994074\\
48.4	0.0570921233687695\\
48.5	0.0572610221856061\\
48.6	0.0574140950548776\\
48.7	0.057550934917901\\
48.8	0.0576711849793691\\
48.9	0.0577745376013372\\
49	0.0578607331665095\\
49.1	0.0579295589131408\\
49.2	0.0579808477438335\\
49.3	0.0580144770104891\\
49.4	0.0580303672776319\\
49.5	0.0580284810663013\\
49.6	0.0580088215806596\\
49.7	0.0579714314194358\\
49.8	0.0579163912742788\\
49.9	0.0578438186170544\\
50	0.0577538663780776\\
50.1	0.0576467216172287\\
50.2	0.0575226041898478\\
50.3	0.0573817654092678\\
50.4	0.057224486707785\\
50.5	0.0570510782978235\\
50.6	0.0568618778349983\\
50.7	0.0566572490847275\\
50.8	0.0564375805939961\\
50.9	0.0562032843698156\\
51	0.055954794565875\\
51.1	0.0556925661788223\\
51.2	0.0554170737555604\\
51.3	0.0551288101128883\\
51.4	0.0548282850707631\\
51.5	0.0545160242004031\\
51.6	0.054192567588395\\
51.7	0.053858468617918\\
51.8	0.0535142927681397\\
51.9	0.0531606164327802\\
52	0.0527980257587959\\
52.1	0.05242711550607\\
52.2	0.0520484879289508\\
52.3	0.0516627516804196\\
52.4	0.0512705207396241\\
52.5	0.0508724133634534\\
52.6	0.0504690510627845\\
52.7	0.0500610576039794\\
52.8	0.0496490580361577\\
52.9	0.0492336777447259\\
53	0.048815541531591\\
53.1	0.0483952727224444\\
53.2	0.0479734923014478\\
53.3	0.0475508180736165\\
53.4	0.047127863855143\\
53.5	0.0467052386918644\\
53.6	0.0462835461060341\\
53.7	0.0458633833715167\\
53.8	0.0454453408174835\\
53.9	0.0450300011606502\\
54	0.044617938866057\\
54.1	0.0442097195363543\\
54.2	0.0438058993295276\\
54.3	0.0434070244049533\\
54.4	0.0430136303976461\\
54.5	0.0426262419205316\\
54.6	0.0422453720945406\\
54.7	0.0418715221062935\\
54.8	0.0415051807931206\\
54.9	0.0411468242551276\\
55	0.040796915493998\\
55.1	0.0404559040781953\\
55.2	0.040124225834206\\
55.3	0.0398023025634413\\
55.4	0.0394905417843958\\
55.5	0.0391893364996398\\
55.6	0.0388990649872068\\
55.7	0.0386200906159153\\
55.8	0.038352761684152\\
55.9	0.0380974112816279\\
56	0.0378543571736017\\
56.1	0.0376239017070561\\
56.2	0.037406331738298\\
56.3	0.0372019185814448\\
56.4	0.0370109179772472\\
56.5	0.0368335700816934\\
56.6	0.0366700994738279\\
56.7	0.0365207151822157\\
56.8	0.0363856107294735\\
56.9	0.0362649641942879\\
57	0.036158938290333\\
57.1	0.0360676804615025\\
57.2	0.0359913229928602\\
57.3	0.0359299831367244\\
57.4	0.0358837632532878\\
57.5	0.0358527509651844\\
57.6	0.0358370193254123\\
57.7	0.0358366269980225\\
57.8	0.0358516184509886\\
57.9	0.0358820241606731\\
58	0.0359278608273119\\
58.1	0.0359891316009417\\
58.2	0.0360658263172014\\
58.3	0.0361579217424408\\
58.4	0.0362653818275825\\
58.5	0.0363881579701822\\
58.6	0.0365261892841458\\
58.7	0.0366794028765644\\
58.8	0.0368477141311413\\
58.9	0.037031026997689\\
59	0.0372292342871867\\
59.1	0.0374422179718942\\
59.2	0.0376698494900325\\
59.3	0.0379119900545463\\
59.4	0.0381684909654787\\
59.5	0.0384391939254916\\
59.6	0.0387239313580863\\
59.7	0.0390225267280792\\
59.8	0.0393347948639056\\
59.9	0.0396605422813321\\
60	0.039999567508173\\
60.1	0.0403516614096119\\
60.2	0.0407166075137486\\
60.3	0.0410941823369973\\
60.4	0.0414841557089762\\
60.5	0.0418862910965411\\
60.6	0.0423003459266257\\
60.7	0.0427260719075649\\
60.8	0.0431632153485887\\
60.9	0.0436115174771853\\
61	0.0440707147540456\\
61.1	0.0445405391853125\\
61.2	0.0450207186318685\\
61.3	0.0455109771154103\\
61.4	0.0460110351210676\\
61.5	0.0465206098963363\\
61.6	0.0470394157461074\\
61.7	0.0475671643235849\\
61.8	0.048103564916896\\
61.9	0.048648324731209\\
62	0.0492011491661853\\
62.1	0.0497617420886005\\
62.2	0.0503298060999859\\
62.3	0.0509050427991419\\
62.4	0.0514871530393996\\
62.5	0.0520758371805\\
62.6	0.0526707953349866\\
62.7	0.0532717276090043\\
62.8	0.053878334337413\\
62.9	0.0544903163131343\\
63	0.0551073750106542\\
63.1	0.0557292128036171\\
63.2	0.0563555331764571\\
63.3	0.0569860409300132\\
63.4	0.0576204423810908\\
63.5	0.0582584455559388\\
63.6	0.0588997603776134\\
63.7	0.0595440988472161\\
63.8	0.0601911752189924\\
63.9	0.0608407061692903\\
64	0.0614924109593827\\
64.1	0.0621460115921628\\
64.2	0.0628012329627309\\
64.3	0.0634578030028949\\
64.4	0.0641154528196129\\
64.5	0.0647739168274132\\
64.6	0.0654329328748315\\
64.7	0.0660922423649092\\
64.8	0.0667515903698041\\
64.9	0.0674107257395677\\
65	0.0680694012051475\\
65.1	0.0687273734756802\\
65.2	0.0693844033301394\\
65.3	0.0700402557034128\\
65.4	0.070694699766882\\
65.5	0.0713475090035837\\
65.6	0.0719984612780345\\
65.7	0.0726473389008022\\
65.8	0.0732939286879127\\
65.9	0.0739380220151836\\
66	0.0745794148675722\\
66.1	0.0752179078836398\\
66.2	0.0758533063952217\\
66.3	0.0764854204624071\\
66.4	0.0771140649039268\\
66.5	0.0777390593230509\\
66.6	0.0783602281291\\
66.7	0.0789774005546745\\
66.8	0.0795904106687064\\
66.9	0.0801990973854434\\
67	0.0808033044694671\\
67.1	0.081402880536858\\
67.2	0.0819976790526138\\
67.3	0.082587558324428\\
67.4	0.0831723814929407\\
67.5	0.0837520165185678\\
67.6	0.0843263361650187\\
67.7	0.084895217979611\\
67.8	0.0854585442704914\\
67.9	0.0860162020808678\\
68	0.0865680831603642\\
68.1	0.0871140839336031\\
68.2	0.087654105466121\\
68.3	0.0881880534277245\\
68.4	0.08871583805339\\
68.5	0.0892373741018111\\
68.6	0.0897525808116972\\
68.7	0.0902613818559242\\
68.8	0.0907637052936358\\
68.9	0.0912594835203998\\
69	0.0917486532165116\\
69.1	0.0922311552935436\\
69.2	0.0927069348392382\\
69.3	0.0931759410608328\\
69.4	0.0936381272269147\\
69.5	0.0940934506078914\\
69.6	0.0945418724151693\\
69.7	0.094983357739126\\
69.8	0.0954178754859619\\
69.9	0.0958453983135174\\
70	0.0962659025661346\\
70.1	0.096679368208647\\
70.2	0.097085778759575\\
70.3	0.097485121223603\\
70.4	0.0978773860234158\\
70.5	0.0982625669309653\\
70.6	0.098640660998241\\
70.7	0.099011668487612\\
70.8	0.0993755928018109\\
70.9	0.0997324404136227\\
71	0.100082220795345\\
71.1	0.100424946348083\\
71.2	0.100760632330934\\
71.3	0.101089296790126\\
71.4	0.10141096048817\\
71.5	0.101725646833062\\
71.6	0.102033381807623\\
71.7	0.102334193898983\\
71.8	0.102628114028307\\
71.9	0.102915175480761\\
72	0.103195413835815\\
72.1	0.103468866897879\\
72.2	0.10373557462735\\
72.3	0.103995579072096\\
72.4	0.104248924299409\\
72.5	0.104495656328483\\
72.6	0.10473582306344\\
72.7	0.104969474226933\\
72.8	0.105196661294375\\
72.9	0.105417437428809\\
73	0.105631857416464\\
73.1	0.105839977603\\
73.2	0.106041855830501\\
73.3	0.10623755137521\\
73.4	0.106427124886053\\
73.5	0.106610638323955\\
73.6	0.106788154901984\\
73.7	0.106959739026333\\
73.8	0.107125456238155\\
73.9	0.107285373156283\\
74	0.107439557420831\\
74.1	0.107588077637699\\
74.2	0.107731003324002\\
74.3	0.107868404854419\\
74.4	0.108000353408484\\
74.5	0.108126920918821\\
74.6	0.108248180020342\\
74.7	0.108364204000404\\
74.8	0.108475066749929\\
74.9	0.10858084271551\\
75	0.108681606852487\\
75.1	0.108777434579006\\
75.2	0.108868401731065\\
75.3	0.108954584518542\\
75.4	0.109036059482207\\
75.5	0.109112903451727\\
75.6	0.109185193504647\\
75.7	0.109253006926358\\
75.8	0.109316421171047\\
75.9	0.109375513823616\\
76	0.109430362562585\\
76.1	0.109481045123953\\
76.2	0.109527639266031\\
76.3	0.109570222735221\\
76.4	0.109608873232762\\
76.5	0.1096436683824\\
76.6	0.109674685699017\\
76.7	0.109702002558167\\
76.8	0.109725696166546\\
76.9	0.109745843533372\\
77	0.109762521442658\\
77.1	0.10977580642639\\
77.2	0.109785774738577\\
77.3	0.109792502330175\\
77.4	0.10979606482488\\
77.5	0.109796537495757\\
77.6	0.109793995242721\\
77.7	0.109788512570834\\
77.8	0.109780163569426\\
77.9	0.109769021892009\\
78	0.109755160736995\\
78.1	0.109738652829175\\
78.2	0.109719570401977\\
78.3	0.109697985180471\\
78.4	0.10967396836511\\
78.5	0.109647590616201\\
78.6	0.109618922039087\\
78.7	0.109588032170031\\
78.8	0.109554989962776\\
78.9	0.109519863775791\\
79	0.109482721360164\\
79.1	0.109443629848142\\
79.2	0.109402655742308\\
79.3	0.109359864905362\\
79.4	0.109315322550523\\
79.5	0.109269093232501\\
79.6	0.109221240839061\\
79.7	0.109171828583139\\
79.8	0.109120918995507\\
79.9	0.109068573917979\\
80	0.109014854497127\\
80.1	0.108959821178517\\
80.2	0.108903533701424\\
80.3	0.108846051094041\\
80.4	0.108787431669145\\
80.5	0.108727733020219\\
80.6	0.108667012018019\\
80.7	0.108605324807561\\
80.8	0.108542726805525\\
80.9	0.108479272698062\\
81	0.108415016438989\\
81.1	0.108350011248356\\
81.2	0.108284309611381\\
81.3	0.108217963277735\\
81.4	0.108151023261163\\
81.5	0.108083539839436\\
81.6	0.108015562554612\\
81.7	0.107947140213608\\
81.8	0.107878320889055\\
81.9	0.107809151920436\\
82	0.107739679915496\\
82.1	0.107669950751903\\
82.2	0.107600009579159\\
82.3	0.107529900820745\\
82.4	0.107459668176496\\
82.5	0.107389354625176\\
82.6	0.107319002427276\\
82.7	0.10724865312799\\
82.8	0.107178347560383\\
82.9	0.10710812584873\\
83	0.107038027412018\\
83.1	0.106968090967607\\
83.2	0.106898354535031\\
83.3	0.106828855439939\\
83.4	0.106759630318163\\
83.5	0.106690715119899\\
83.6	0.106622145114006\\
83.7	0.106553954892402\\
83.8	0.106486178374552\\
83.9	0.106418848812042\\
84	0.106351998793232\\
84.1	0.106285660247976\\
84.2	0.106219864452403\\
84.3	0.106154642033755\\
84.4	0.106090022975266\\
84.5	0.106026036621092\\
84.6	0.105962711681261\\
84.7	0.105900076236655\\
84.8	0.105838157744016\\
84.9	0.105776983040954\\
85	0.105716578350973\\
85.1	0.105656969288491\\
85.2	0.105598180863854\\
85.3	0.105540237488345\\
85.4	0.105483162979167\\
85.5	0.105426980564413\\
85.6	0.105371712888002\\
85.7	0.105317382014581\\
85.8	0.105264009434396\\
85.9	0.105211616068114\\
86	0.105160222271594\\
86.1	0.105109847840617\\
86.2	0.105060512015548\\
86.3	0.10501223348594\\
86.4	0.104965030395072\\
86.5	0.104918920344424\\
86.6	0.104873920398063\\
86.7	0.104830047086969\\
86.8	0.104787316413265\\
86.9	0.104745743854371\\
87	0.104705344367068\\
87.1	0.104666132391464\\
87.2	0.104628121854877\\
87.3	0.104591326175605\\
87.4	0.10455575826661\\
87.5	0.104521430539087\\
87.6	0.104488354905929\\
87.7	0.104456542785085\\
87.8	0.104426005102808\\
87.9	0.104396752296778\\
88	0.104368794319123\\
88.1	0.104342140639309\\
88.2	0.104316800246916\\
88.3	0.10429278165429\\
88.4	0.104270092899067\\
88.5	0.104248741546573\\
88.6	0.104228734692095\\
88.7	0.104210078963026\\
88.8	0.10419278052087\\
88.9	0.104176845063123\\
89	0.104162277825015\\
89.1	0.104149083581117\\
89.2	0.104137266646816\\
89.3	0.104126830879648\\
89.4	0.104117779680496\\
89.5	0.104110115994644\\
89.6	0.104103842312701\\
89.7	0.104098960671373\\
89.8	0.104095472654104\\
89.9	0.104093379391571\\
90	0.104092681562039\\
};
\addplot [color=mycolor4, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-90	0.905096669733933\\
-89.9	0.905094815706569\\
-89.8	0.905089253477231\\
-89.7	0.905079982604215\\
-89.6	0.9050670023515\\
-89.5	0.905050311688952\\
-89.4	0.905029909292633\\
-89.3	0.905005793545192\\
-89.2	0.904977962536335\\
-89.1	0.904946414063393\\
-89	0.904911145631975\\
-88.9	0.904872154456705\\
-88.8	0.904829437462051\\
-88.7	0.90478299128325\\
-88.6	0.904732812267308\\
-88.5	0.904678896474109\\
-88.4	0.904621239677603\\
-88.3	0.904559837367091\\
-88.2	0.90449468474861\\
-88.1	0.904425776746397\\
-88	0.904353108004474\\
-87.9	0.904276672888302\\
-87.8	0.904196465486556\\
-87.7	0.904112479612991\\
-87.6	0.904024708808406\\
-87.5	0.90393314634272\\
-87.4	0.903837785217145\\
-87.3	0.903738618166467\\
-87.2	0.903635637661441\\
-87.1	0.903528835911282\\
-87	0.903418204866286\\
-86.9	0.903303736220545\\
-86.8	0.903185421414795\\
-86.7	0.903063251639373\\
-86.6	0.902937217837289\\
-86.5	0.902807310707436\\
-86.4	0.902673520707908\\
-86.3	0.902535838059454\\
-86.2	0.902394252749062\\
-86.1	0.902248754533671\\
-86	0.90209933294402\\
-85.9	0.901945977288636\\
-85.8	0.90178867665796\\
-85.7	0.901627419928622\\
-85.6	0.901462195767851\\
-85.5	0.901292992638052\\
-85.4	0.901119798801518\\
-85.3	0.900942602325316\\
-85.2	0.900761391086312\\
-85.1	0.900576152776383\\
-85	0.900386874907777\\
-84.9	0.900193544818652\\
-84.8	0.899996149678789\\
-84.7	0.899794676495481\\
-84.6	0.899589112119607\\
-84.5	0.899379443251886\\
-84.4	0.899165656449336\\
-84.3	0.898947738131906\\
-84.2	0.898725674589329\\
-84.1	0.898499451988164\\
-84	0.898269056379051\\
-83.9	0.898034473704179\\
-83.8	0.897795689804971\\
-83.7	0.897552690429995\\
-83.6	0.897305461243092\\
-83.5	0.897053987831748\\
-83.4	0.896798255715697\\
-83.3	0.89653825035577\\
-83.2	0.896273957162988\\
-83.1	0.896005361507912\\
-83	0.895732448730249\\
-82.9	0.89545520414873\\
-82.8	0.895173613071244\\
-82.7	0.894887660805263\\
-82.6	0.894597332668541\\
-82.5	0.894302614000103\\
-82.4	0.894003490171524\\
-82.3	0.893699946598516\\
-82.2	0.893391968752813\\
-82.1	0.893079542174375\\
-82	0.892762652483909\\
-81.9	0.892441285395709\\
-81.8	0.892115426730843\\
-81.7	0.891785062430659\\
-81.6	0.891450178570654\\
-81.5	0.891110761374684\\
-81.4	0.890766797229539\\
-81.3	0.890418272699874\\
-81.2	0.890065174543526\\
-81.1	0.889707489727201\\
-81	0.889345205442551\\
-80.9	0.888978309122638\\
-80.8	0.88860678845881\\
-80.7	0.888230631417976\\
-80.6	0.887849826260299\\
-80.5	0.887464361557304\\
-80.4	0.887074226210429\\
-80.3	0.886679409469998\\
-80.2	0.886279900954644\\
-80.1	0.885875690671183\\
-80	0.885466769034941\\
-79.9	0.885053126890549\\
-79.8	0.884634755533208\\
-79.7	0.884211646730436\\
-79.6	0.883783792744291\\
-79.5	0.883351186354102\\
-79.4	0.882913820879682\\
-79.3	0.882471690205059\\
-79.2	0.882024788802715\\
-79.1	0.881573111758343\\
-79	0.881116654796135\\
-78.9	0.880655414304592\\
-78.8	0.880189387362882\\
-78.7	0.879718571767734\\
-78.6	0.879242966060891\\
-78.5	0.878762569557105\\
-78.4	0.878277382372704\\
-78.3	0.877787405454725\\
-78.2	0.877292640610605\\
-78.1	0.876793090538464\\
-78	0.876288758857958\\
-77.9	0.875779650141723\\
-77.8	0.875265769947397\\
-77.7	0.874747124850247\\
-77.6	0.874223722476383\\
-77.5	0.87369557153657\\
-77.4	0.873162681860645\\
-77.3	0.872625064432534\\
-77.2	0.872082731425873\\
-77.1	0.871535696240239\\
-77	0.870983973537981\\
-76.9	0.870427579281664\\
-76.8	0.869866530772119\\
-76.7	0.869300846687097\\
-76.6	0.868730547120528\\
-76.5	0.86815565362239\\
-76.4	0.86757618923917\\
-76.3	0.866992178554927\\
-76.2	0.866403647732956\\
-76.1	0.865810624558028\\
-76	0.865213138479226\\
-75.9	0.864611220653363\\
-75.8	0.86400490398896\\
-75.7	0.863394223190801\\
-75.6	0.862779214805044\\
-75.5	0.862159917264876\\
-75.4	0.861536370936707\\
-75.3	0.860908618166901\\
-75.2	0.860276703329014\\
-75.1	0.859640672871536\\
-75	0.859000575366132\\
-74.9	0.858356461556349\\
-74.8	0.857708384406786\\
-74.7	0.857056399152711\\
-74.6	0.856400563350099\\
-74.5	0.855740936926072\\
-74.4	0.855077582229738\\
-74.3	0.854410564083379\\
-74.2	0.853739949833991\\
-74.1	0.853065809405136\\
-74	0.852388215349091\\
-73.9	0.851707242899253\\
-73.8	0.851022970022793\\
-73.7	0.850335477473512\\
-73.6	0.849644848844868\\
-73.5	0.848951170623159\\
-73.4	0.848254532240806\\
-73.3	0.847555026129715\\
-73.2	0.846852747774676\\
-73.1	0.846147795766761\\
-73	0.845440271856678\\
-72.9	0.84473028100804\\
-72.8	0.844017931450513\\
-72.7	0.843303334732783\\
-72.6	0.842586605775306\\
-72.5	0.841867862922788\\
-72.4	0.841147227996342\\
-72.3	0.840424826345274\\
-72.2	0.839700786898438\\
-72.1	0.838975242215112\\
-72	0.83824832853532\\
-71.9	0.837520185829563\\
-71.8	0.836790957847871\\
-71.7	0.836060792168134\\
-71.6	0.835329840243635\\
-71.5	0.834598257449707\\
-71.4	0.833866203129471\\
-71.3	0.83313384063855\\
-71.2	0.83240133738871\\
-71.1	0.831668864890339\\
-71	0.830936598793683\\
-70.9	0.83020471892877\\
-70.8	0.829473409343927\\
-70.7	0.828742858342813\\
-70.6	0.82801325851988\\
-70.5	0.82728480679416\\
-70.4	0.826557704441317\\
-70.3	0.825832157123834\\
-70.2	0.825108374919269\\
-70.1	0.824386572346463\\
-70	0.823666968389617\\
-69.9	0.822949786520125\\
-69.8	0.822235254716059\\
-69.7	0.821523605479218\\
-69.6	0.820815075849606\\
-69.5	0.820109907417261\\
-69.4	0.819408346331292\\
-69.3	0.81871064330605\\
-69.2	0.818017053624273\\
-69.1	0.817327837137134\\
-69	0.816643258261042\\
-68.9	0.815963585971091\\
-68.8	0.815289093791042\\
-68.7	0.814620059779694\\
-68.6	0.813956766513548\\
-68.5	0.813299501065623\\
-68.4	0.812648554980297\\
-68.3	0.812004224244053\\
-68.2	0.811366809252012\\
-68.1	0.810736614770088\\
-68	0.810113949892684\\
-67.9	0.809499127995758\\
-67.8	0.808892466685156\\
-67.7	0.808294287740061\\
-67.6	0.807704917051439\\
-67.5	0.807124684555346\\
-67.4	0.806553924160963\\
-67.3	0.805992973673227\\
-67.2	0.805442174709935\\
-67.1	0.804901872613171\\
-67	0.804372416354947\\
-66.9	0.803854158436915\\
-66.8	0.803347454784022\\
-66.7	0.802852664631984\\
-66.6	0.802370150408452\\
-66.5	0.801900277607739\\
-66.4	0.801443414658991\\
-66.3	0.800999932787681\\
-66.2	0.800570205870294\\
-66.1	0.800154610282101\\
-66	0.799753524737902\\
-65.9	0.799367330125613\\
-65.8	0.798996409332612\\
-65.7	0.798641147064713\\
-65.6	0.798301929657681\\
-65.5	0.797979144881182\\
-65.4	0.797673181735077\\
-65.3	0.797384430237956\\
-65.2	0.797113281207854\\
-65.1	0.796860126035026\\
-65	0.796625356446739\\
-64.9	0.796409364263992\\
-64.8	0.796212541150105\\
-64.7	0.796035278351101\\
-64.6	0.795877966427849\\
-64.5	0.795740994979903\\
-64.4	0.795624752361006\\
-64.3	0.795529625386204\\
-64.2	0.795455999030578\\
-64.1	0.795404256119538\\
-64	0.795374777010688\\
-63.9	0.795367939267253\\
-63.8	0.795384117323072\\
-63.7	0.795423682139166\\
-63.6	0.795487000851916\\
-63.5	0.795574436412867\\
-63.4	0.795686347220212\\
-63.3	0.795823086742002\\
-63.2	0.795985003131147\\
-63.1	0.796172438832269\\
-63	0.796385730180517\\
-62.9	0.796625206992405\\
-62.8	0.796891192148806\\
-62.7	0.797184001170206\\
-62.6	0.797503941784359\\
-62.5	0.797851313486468\\
-62.4	0.798226407092071\\
-62.3	0.79862950428278\\
-62.2	0.799060877145066\\
-62.1	0.799520787702284\\
-62	0.800009487440141\\
-61.9	0.800527216825838\\
-61.8	0.801074204821117\\
-61.7	0.801650668389472\\
-61.6	0.802256811997777\\
-61.5	0.802892827112632\\
-61.4	0.803558891691708\\
-61.3	0.804255169670405\\
-61.2	0.804981810444159\\
-61.1	0.805738948346736\\
-61	0.806526702124862\\
-60.9	0.807345174409588\\
-60.8	0.808194451184752\\
-60.7	0.80907460125297\\
-60.6	0.809985675699559\\
-60.5	0.810927707354848\\
-60.4	0.811900710255325\\
-60.3	0.812904679104083\\
-60.2	0.813939588731079\\
-60.1	0.815005393553683\\
-60	0.816102027038053\\
-59.9	0.817229401161871\\
-59.8	0.818387405878993\\
-59.7	0.819575908586584\\
-59.6	0.820794753595317\\
-59.5	0.822043761603247\\
-59.4	0.823322729173963\\
-59.3	0.82463142821967\\
-59.2	0.825969605489825\\
-59.1	0.82733698206601\\
-59	0.828733252863696\\
-58.9	0.830158086141611\\
-58.8	0.831611123019406\\
-58.7	0.833091977004326\\
-58.6	0.83460023352764\\
-58.5	0.836135449491552\\
-58.4	0.83769715282736\\
-58.3	0.839284842065631\\
-58.2	0.840897985919153\\
-58.1	0.842536022879478\\
-58	0.844198360827834\\
-57.9	0.84588437666122\\
-57.8	0.847593415934501\\
-57.7	0.849324792519326\\
-57.6	0.851077788280688\\
-57.5	0.85285165277199\\
-57.4	0.854645602949424\\
-57.3	0.856458822906533\\
-57.2	0.858290463629803\\
-57.1	0.860139642776125\\
-57	0.862005444472996\\
-56.9	0.863886919142309\\
-56.8	0.865783083348572\\
-56.7	0.867692919672444\\
-56.6	0.869615376610395\\
-56.5	0.871549368501373\\
-56.4	0.873493775481302\\
-56.3	0.875447443466247\\
-56.2	0.877409184165089\\
-56.1	0.87937777512251\\
-56	0.881351959793117\\
-55.9	0.883330447647495\\
-55.8	0.885311914310979\\
-55.7	0.887295001735917\\
-55.6	0.889278318408189\\
-55.5	0.89126043958871\\
-55.4	0.893239907590656\\
-55.3	0.895215232093114\\
-55.2	0.897184890491822\\
-55.1	0.899147328287697\\
-55	0.901100959513744\\
-54.9	0.903044167200991\\
-54.8	0.904975303884025\\
-54.7	0.906892692146676\\
-54.6	0.908794625208386\\
-54.5	0.910679367551757\\
-54.4	0.912545155591734\\
-54.3	0.91439019838685\\
-54.2	0.916212678392929\\
-54.1	0.918010752259594\\
-54	0.919782551669894\\
-53.9	0.921526184223327\\
-53.8	0.923239734362475\\
-53.7	0.924921264343453\\
-53.6	0.926568815250303\\
-53.5	0.928180408053426\\
-53.4	0.929754044712091\\
-53.3	0.931287709321035\\
-53.2	0.932779369301069\\
-53.1	0.934226976633603\\
-53	0.935628469138913\\
-52.9	0.936981771797939\\
-52.8	0.938284798117327\\
-52.7	0.939535451537397\\
-52.6	0.940731626882623\\
-52.5	0.94187121185419\\
-52.4	0.942952088564108\\
-52.3	0.943972135110296\\
-52.2	0.944929227192009\\
-52.1	0.945821239764893\\
-52	0.946646048734907\\
-51.9	0.947401532690268\\
-51.8	0.94808557467052\\
-51.7	0.948696063971758\\
-51.6	0.949230897986972\\
-51.5	0.949687984080398\\
-51.4	0.950065241494709\\
-51.3	0.9503606032898\\
-51.2	0.950572018311861\\
-51.1	0.950697453191341\\
-51	0.950734894368376\\
-50.9	0.950682350144142\\
-50.8	0.950537852756552\\
-50.7	0.950299460478648\\
-50.6	0.949965259737947\\
-50.5	0.949533367254968\\
-50.4	0.949001932199062\\
-50.3	0.948369138359636\\
-50.2	0.947633206330768\\
-50.1	0.946792395707168\\
-50	0.945845007289359\\
-49.9	0.944789385295906\\
-49.8	0.943623919580441\\
-49.7	0.9423470478512\\
-49.6	0.940957257890705\\
-49.5	0.939453089773173\\
-49.4	0.937833138077209\\
-49.3	0.93609605409123\\
-49.2	0.934240548009091\\
-49.1	0.932265391113261\\
-49	0.930169417942925\\
-48.9	0.927951528444271\\
-48.8	0.925610690100261\\
-48.7	0.923145940037074\\
-48.6	0.920556387104425\\
-48.5	0.917841213926909\\
-48.4	0.914999678923511\\
-48.3	0.912031118292359\\
-48.2	0.908934947957838\\
-48.1	0.905710665477106\\
-48	0.902357851903062\\
-47.9	0.89887617360083\\
-47.8	0.895265384014769\\
-47.7	0.891525325383056\\
-47.6	0.887655930396877\\
-47.5	0.883657223801262\\
-47.4	0.879529323934611\\
-47.3	0.875272444203993\\
-47.2	0.870886894493292\\
-47.1	0.866373082501305\\
-47	0.861731515006942\\
-46.9	0.856962799058683\\
-46.8	0.852067643085528\\
-46.7	0.847046857926646\\
-46.6	0.841901357777071\\
-46.5	0.836632161046759\\
-46.4	0.831240391130433\\
-46.3	0.825727277085678\\
-46.2	0.82009415421683\\
-46.1	0.814342464562258\\
-46	0.808473757282748\\
-45.9	0.802489688948722\\
-45.8	0.796392023724193\\
-45.7	0.79018263344536\\
-45.6	0.78386349759193\\
-45.5	0.77743670314928\\
-45.4	0.770904444359735\\
-45.3	0.764269022361321\\
-45.2	0.757532844712484\\
-45.1	0.75069842480135\\
-45	0.743768381138298\\
-44.9	0.736745436530671\\
-44.8	0.729632417138637\\
-44.7	0.722432251411313\\
-44.6	0.71514796890245\\
-44.5	0.70778269896509\\
-44.4	0.700339669324748\\
-44.3	0.692822204530885\\
-44.2	0.685233724286509\\
-44.1	0.67757774165599\\
-44	0.669857861151263\\
-43.9	0.662077776696815\\
-43.8	0.654241269473993\\
-43.7	0.646352205645351\\
-43.6	0.638414533959921\\
-43.5	0.630432283240485\\
-43.4	0.622409559754088\\
-43.3	0.614350544467209\\
-43.2	0.60625949018722\\
-43.1	0.598140718591882\\
-43	0.589998617148896\\
-42.9	0.581837635927608\\
-42.8	0.573662284305272\\
-42.7	0.565477127570301\\
-42.6	0.557286783425308\\
-42.5	0.549095918392734\\
-42.4	0.540909244126185\\
-42.3	0.53273151363069\\
-42.2	0.524567517395305\\
-42.1	0.516422079441681\\
-42	0.508300053292323\\
-41.9	0.500206317862517\\
-41.8	0.492145773280005\\
-41.7	0.484123336636697\\
-41.6	0.476143937676816\\
-41.5	0.468212514426096\\
-41.4	0.460334008766742\\
-41.3	0.452513361963038\\
-41.2	0.444755510142626\\
-41.1	0.437065379738609\\
-41	0.429447882897769\\
-40.9	0.421907912860293\\
-40.8	0.414450339316548\\
-40.7	0.407080003746533\\
-40.6	0.399801714747743\\
-40.5	0.392620243357282\\
-40.4	0.385540318374128\\
-40.3	0.378566621687582\\
-40.2	0.371703783617925\\
-40.1	0.364956378275459\\
-40	0.358328918944077\\
-39.9	0.351825853495614\\
-39.8	0.345451559841241\\
-39.7	0.339210341426174\\
-39.6	0.333106422774013\\
-39.5	0.327143945087017\\
-39.4	0.321326961908614\\
-39.3	0.315659434854432\\
-39.2	0.310145229418117\\
-39.1	0.304788110858152\\
-39	0.299591740171856\\
-38.9	0.294559670162688\\
-38.8	0.289695341606887\\
-38.7	0.285002079525426\\
-38.6	0.280483089567144\\
-38.5	0.276141454508842\\
-38.4	0.271980130877977\\
-38.3	0.26800194570351\\
-38.2	0.264209593400281\\
-38.1	0.260605632792169\\
-38	0.257192484279133\\
-37.9	0.253972427153033\\
-37.8	0.250947597066993\\
-37.7	0.248119983662842\\
-37.6	0.245491428360989\\
-37.5	0.243063622316865\\
-37.4	0.240838104547862\\
-37.3	0.238816260234439\\
-37.2	0.236999319198858\\
-37.1	0.235388354564747\\
-37	0.233984281600429\\
-36.9	0.232787856748698\\
-36.8	0.231799676845439\\
-36.7	0.231020178529232\\
-36.6	0.230449637843749\\
-36.5	0.230088170034504\\
-36.4	0.229935729541184\\
-36.3	0.229992110186497\\
-36.2	0.230256945562148\\
-36.1	0.230729709612256\\
-36	0.231409717414174\\
-35.9	0.232296126156392\\
-35.8	0.233387936312823\\
-35.7	0.234683993012489\\
-35.6	0.236182987603259\\
-35.5	0.237883459407971\\
-35.4	0.23978379767094\\
-35.3	0.241882243692498\\
-35.2	0.244176893148914\\
-35.1	0.246665698594669\\
-35	0.24934647214376\\
-34.9	0.252216888326372\\
-34.8	0.255274487116925\\
-34.7	0.258516677129184\\
-34.6	0.261940738973819\\
-34.5	0.265543828773478\\
-34.4	0.269322981830127\\
-34.3	0.273275116439129\\
-34.2	0.277397037844244\\
-34.1	0.281685442327431\\
-34	0.286136921427081\\
-33.9	0.29074796627804\\
-33.8	0.295514972066533\\
-33.7	0.300434242592838\\
-33.6	0.305501994934369\\
-33.5	0.310714364201559\\
-33.4	0.316067408378773\\
-33.3	0.321557113242262\\
-33.2	0.327179397346997\\
-33.1	0.332930117074071\\
-33	0.338805071730188\\
-32.9	0.344800008690635\\
-32.8	0.350910628577023\\
-32.7	0.35713259046097\\
-32.6	0.363461517084823\\
-32.5	0.369893000090436\\
-32.4	0.376422605247001\\
-32.3	0.383045877668855\\
-32.2	0.38975834701422\\
-32.1	0.3965555326558\\
-32	0.403432948814196\\
-31.9	0.410386109645154\\
-31.8	0.417410534271711\\
-31.7	0.424501751752373\\
-31.6	0.431655305976588\\
-31.5	0.438866760478882\\
-31.4	0.446131703163138\\
-31.3	0.453445750928707\\
-31.2	0.460804554190162\\
-31.1	0.468203801282754\\
-31	0.47563922274578\\
-30.9	0.483106595476369\\
-30.8	0.490601746746386\\
-30.7	0.49812055807546\\
-30.6	0.505658968953402\\
-30.5	0.513212980405584\\
-30.4	0.520778658395195\\
-30.3	0.528352137056558\\
-30.2	0.535929621754125\\
-30.1	0.543507391962045\\
-30	0.551081803959652\\
-29.9	0.558649293338548\\
-29.8	0.566206377317398\\
-29.7	0.573749656860956\\
-29.6	0.581275818600255\\
-29.5	0.588781636551351\\
-29.4	0.596263973630432\\
-29.3	0.603719782963576\\
-29.2	0.611146108989888\\
-29.1	0.618540088357216\\
-29	0.625898950610124\\
-28.9	0.633220018670263\\
-28.8	0.640500709109771\\
-28.7	0.647738532218812\\
-28.6	0.654931091868843\\
-28.5	0.66207608517368\\
-28.4	0.669171301950928\\
-28.3	0.676214623986786\\
-28.2	0.683204024107756\\
-28.1	0.690137565063231\\
-28	0.697013398223391\\
-27.9	0.703829762097325\\
-27.8	0.710584980676711\\
-27.7	0.717277461610867\\
-27.6	0.723905694219366\\
-27.5	0.730468247348873\\
-27.4	0.736963767081238\\
-27.3	0.743390974300267\\
-27.2	0.749748662125006\\
-27.1	0.756035693217679\\
-27	0.762250996974807\\
-26.9	0.768393566610344\\
-26.8	0.774462456139961\\
-26.7	0.780456777275907\\
-26.6	0.786375696242152\\
-26.5	0.792218430519714\\
-26.4	0.797984245532345\\
-26.3	0.803672451282919\\
-26.2	0.80928239895102\\
-26.1	0.814813477462419\\
-26	0.820265110041199\\
-25.9	0.825636750755433\\
-25.8	0.830927881067314\\
-25.7	0.83613800639878\\
-25.6	0.841266652723569\\
-25.5	0.846313363196725\\
-25.4	0.851277694832476\\
-25.3	0.856159215241332\\
-25.2	0.860957499437185\\
-25.1	0.865672126725022\\
-25	0.870302677679721\\
-24.9	0.874848731226227\\
-24.8	0.879309861831138\\
-24.7	0.883685636815561\\
-24.6	0.887975613798737\\
-24.5	0.892179338281719\\
-24.4	0.896296341379987\\
-24.3	0.900326137713576\\
-24.2	0.904268223462889\\
-24.1	0.908122074597965\\
-24	0.911887145288543\\
-23.9	0.915562866501807\\
-23.8	0.919148644794209\\
-23.7	0.922643861303287\\
-23.6	0.926047870944845\\
-23.5	0.929360001820347\\
-23.4	0.932579554838801\\
-23.3	0.935705803556832\\
-23.2	0.938737994240052\\
-23.1	0.941675346148229\\
-23	0.944517052046122\\
-22.9	0.947262278941226\\
-22.8	0.949910169049021\\
-22.7	0.952459840985664\\
-22.6	0.954910391187396\\
-22.5	0.957260895555277\\
-22.4	0.959510411323192\\
-22.3	0.961657979146372\\
-22.2	0.963702625407042\\
-22.1	0.965643364733084\\
-22	0.967479202724973\\
-21.9	0.969209138885561\\
-21.8	0.970832169746609\\
-21.7	0.972347292185347\\
-21.6	0.973753506923674\\
-21.5	0.975049822201988\\
-21.4	0.976235257619027\\
-21.3	0.977308848128486\\
-21.2	0.978269648182607\\
-21.1	0.979116736012362\\
-21	0.979849218033316\\
-20.9	0.980466233365723\\
-20.8	0.980966958456921\\
-20.7	0.981350611793615\\
-20.6	0.9816164586912\\
-20.5	0.981763816146835\\
-20.4	0.98179205774264\\
-20.3	0.981700618584977\\
-20.2	0.981489000265505\\
-20.1	0.981156775829382\\
-20	0.980703594735739\\
-19.9	0.980129187795353\\
-19.8	0.979433372070247\\
-19.7	0.978616055719809\\
-19.6	0.97767724277795\\
-19.5	0.976617037845708\\
-19.4	0.975435650683748\\
-19.3	0.974133400689168\\
-19.2	0.972710721241138\\
-19.1	0.971168163899979\\
-19	0.969506402444422\\
-18.9	0.96772623673202\\
-18.8	0.96582859636788\\
-18.7	0.963814544167177\\
-18.6	0.961685279397219\\
-18.5	0.959442140785221\\
-18.4	0.957086609278278\\
-18.3	0.954620310542574\\
-18.2	0.952045017189234\\
-18.1	0.949362650714837\\
-18	0.946575283145119\\
-17.9	0.943685138371004\\
-17.8	0.94069459316675\\
-17.7	0.937606177880648\\
-17.6	0.934422576789424\\
-17.5	0.93114662810824\\
-17.4	0.927781323648937\\
-17.3	0.924329808119976\\
-17.2	0.92079537806236\\
-17.1	0.917181480416656\\
-17	0.913491710717122\\
-16.9	0.90972981090983\\
-16.8	0.905899666792625\\
-16.7	0.902005305075631\\
-16.6	0.898050890062028\\
-16.5	0.894040719949763\\
-16.4	0.889979222755806\\
-16.3	0.885870951865594\\
-16.2	0.881720581211247\\
-16.1	0.877532900083168\\
-16	0.873312807580592\\
-15.9	0.869065306707691\\
-15.8	0.864795498122766\\
-15.7	0.860508573549099\\
-15.6	0.856209808856955\\
-15.5	0.851904556827216\\
-15.4	0.847598239608052\\
-15.3	0.843296340876974\\
-15.2	0.839004397721502\\
-15.1	0.83472799225258\\
-15	0.830472742965719\\
-14.9	0.826244295865674\\
-14.8	0.822048315371273\\
-14.7	0.817890475017774\\
-14.6	0.813776447974853\\
-14.5	0.809711897399042\\
-14.4	0.805702466640062\\
-14.3	0.801753769321133\\
-14.2	0.797871379313906\\
-14.1	0.794060820629184\\
-14	0.79032755724508\\
-13.9	0.786676982894684\\
-13.8	0.7831144108357\\
-13.7	0.779645063624824\\
-13.6	0.776274062919919\\
-13.5	0.773006419333259\\
-13.4	0.769847022359255\\
-13.3	0.766800630400225\\
-13.2	0.763871860913757\\
-13.1	0.761065180705265\\
-13	0.758384896389208\\
-12.9	0.755835145042361\\
-12.8	0.753419885072304\\
-12.7	0.751142887324063\\
-12.6	0.749007726447514\\
-12.5	0.747017772547807\\
-12.4	0.745176183140633\\
-12.3	0.743485895433655\\
-12.2	0.741949618954909\\
-12.1	0.740569828548356\\
-12	0.739348757756121\\
-11.9	0.738288392606223\\
-11.8	0.737390465823878\\
-11.7	0.736656451483579\\
-11.6	0.736087560118343\\
-11.5	0.73568473430156\\
-11.4	0.735448644715955\\
-11.3	0.735379686723105\\
-11.2	0.735477977445983\\
-11.1	0.735743353375837\\
-11	0.736175368513628\\
-10.9	0.736773293055077\\
-10.8	0.737536112627176\\
-10.7	0.738462528082777\\
-10.6	0.739550955858663\\
-10.5	0.740799528901181\\
-10.4	0.742206098162259\\
-10.3	0.743768234667293\\
-10.2	0.745483232155088\\
-10.1	0.747348110288665\\
-10	0.749359618434433\\
-9.89999999999999	0.751514240005862\\
-9.8	0.753808197366443\\
-9.69999999999999	0.756237457285373\\
-9.59999999999999	0.758797736938071\\
-9.5	0.761484510442287\\
-9.39999999999999	0.764293015919268\\
-9.3	0.76721826306811\\
-9.19999999999999	0.770255041240197\\
-9.09999999999999	0.773397927999303\\
-9	0.776641298151782\\
-8.89999999999999	0.779979333229988\\
-8.8	0.783406031410968\\
-8.69999999999999	0.78691521785132\\
-8.59999999999999	0.790500555417982\\
-8.5	0.794155555793752\\
-8.39999999999999	0.797873590935248\\
-8.3	0.801647904860133\\
-8.19999999999999	0.805471625739509\\
-8.09999999999999	0.809337778270508\\
-8	0.813239296303395\\
-7.89999999999999	0.817169035696667\\
-7.8	0.821119787373053\\
-7.69999999999999	0.825084290548678\\
-7.59999999999999	0.829055246107087\\
-7.5	0.833025330089424\\
-7.39999999999999	0.836987207271576\\
-7.3	0.840933544798816\\
-7.19999999999999	0.844857025848204\\
-7.09999999999999	0.848750363288785\\
-7	0.852606313309555\\
-6.89999999999999	0.856417688985083\\
-6.8	0.860177373748723\\
-6.69999999999999	0.863878334743469\\
-6.59999999999999	0.867513636020662\\
-6.5	0.871076451557034\\
-6.39999999999999	0.874560078060892\\
-6.3	0.877957947538661\\
-6.19999999999999	0.881263639593469\\
-6.09999999999999	0.884470893428015\\
-6	0.88757361952458\\
-5.89999999999999	0.890565910975729\\
-5.8	0.893442054440014\\
-5.69999999999999	0.89619654069782\\
-5.59999999999999	0.898824074783361\\
-5.5	0.901319585669825\\
-5.39999999999999	0.903678235485648\\
-5.3	0.905895428240984\\
-5.19999999999999	0.907966818044567\\
-5.09999999999999	0.909888316792333\\
-5	0.911656101310407\\
-4.89999999999999	0.913266619936341\\
-4.8	0.914716598523794\\
-4.69999999999999	0.916003045857236\\
-4.59999999999999	0.917123258464624\\
-4.5	0.918074824817458\\
-4.39999999999999	0.918855628909067\\
-4.3	0.919463853203485\\
-4.19999999999999	0.919897980948771\\
-4.09999999999999	0.920156797850164\\
-4	0.920239393100013\\
-3.89999999999999	0.920145159762968\\
-3.8	0.91987379451649\\
-3.69999999999999	0.919425296748296\\
-3.59999999999999	0.918799967013924\\
-3.5	0.91799840485915\\
-3.39999999999999	0.917021506013554\\
-3.3	0.915870458963045\\
-3.19999999999999	0.914546740910691\\
-3.09999999999999	0.913052113136681\\
-3	0.911388615769713\\
-2.89999999999999	0.90955856198356\\
-2.8	0.907564531633939\\
-2.69999999999999	0.905409364352207\\
-2.59999999999999	0.903096152113707\\
-2.5	0.900628231299896\\
-2.39999999999999	0.898009174274585\\
-2.3	0.895242780495845\\
-2.19999999999999	0.892333067186223\\
-2.09999999999999	0.889284259584995\\
-2	0.886100780807204\\
-1.89999999999999	0.882787241335152\\
-1.8	0.879348428168912\\
-1.69999999999999	0.875789293663221\\
-1.59999999999999	0.872114944078875\\
-1.5	0.868330627877389\\
-1.39999999999999	0.864441723788297\\
-1.3	0.86045372867896\\
-1.19999999999999	0.85637224525722\\
-1.09999999999999	0.852202969637553\\
-1	0.847951678801697\\
-0.899999999999991	0.843624217984885\\
-0.799999999999997	0.839226488018962\\
-0.699999999999989	0.834764432663681\\
-0.599999999999994	0.83024402595742\\
-0.5	0.825671259618441\\
-0.399999999999991	0.821052130527599\\
-0.299999999999997	0.816392628323107\\
-0.199999999999989	0.811698723137572\\
-0.0999999999999943	0.806976353507117\\
0	0.802231414481789\\
0.0999999999999943	0.79746974596592\\
0.199999999999989	0.792697121316361\\
0.299999999999997	0.787919236225792\\
0.399999999999991	0.783141697917449\\
0.5	0.778370014676714\\
0.599999999999994	0.773609585744068\\
0.699999999999989	0.768865691592828\\
0.799999999999997	0.764143484614038\\
0.899999999999991	0.759447980229703\\
1	0.75478404845435\\
1.09999999999999	0.750156405923636\\
1.19999999999999	0.745569608407425\\
1.3	0.741028043823372\\
1.39999999999999	0.736535925765672\\
1.5	0.732097287562185\\
1.59999999999999	0.727715976871687\\
1.69999999999999	0.723395650831471\\
1.8	0.719139771764022\\
1.89999999999999	0.714951603449919\\
2	0.710834207972542\\
2.09999999999999	0.706790443138622\\
2.19999999999999	0.702822960477014\\
2.3	0.698934203816537\\
2.39999999999999	0.695126408442102\\
2.5	0.691401600826731\\
2.59999999999999	0.687761598935555\\
2.69999999999999	0.684208013096223\\
2.8	0.680742247428651\\
2.89999999999999	0.677365501825508\\
3	0.674078774473276\\
3.09999999999999	0.670882864902311\\
3.19999999999999	0.667778377552822\\
3.3	0.664765725842321\\
3.39999999999999	0.6618451367187\\
3.5	0.659016655681784\\
3.59999999999999	0.656280152254932\\
3.69999999999999	0.653635325887028\\
3.8	0.651081712264049\\
3.89999999999999	0.64861869000828\\
4	0.646245487742205\\
4.09999999999999	0.643961191493118\\
4.19999999999999	0.64176475241359\\
4.3	0.639654994792076\\
4.39999999999999	0.637630624327179\\
4.5	0.635690236638385\\
4.59999999999999	0.633832325985482\\
4.69999999999999	0.632055294168289\\
4.8	0.630357459577909\\
4.89999999999999	0.628737066370303\\
5	0.62719229373268\\
5.09999999999999	0.625721265213012\\
5.19999999999999	0.624322058082795\\
5.3	0.622992712703183\\
5.39999999999999	0.621731241864605\\
5.5	0.620535640070117\\
5.59999999999999	0.619403892732942\\
5.69999999999999	0.618333985258912\\
5.8	0.61732391198491\\
5.89999999999999	0.616371684944852\\
6	0.615475342435261\\
6.09999999999999	0.614632957353106\\
6.19999999999999	0.613842645279247\\
6.3	0.613102572281591\\
6.39999999999999	0.612410962412886\\
6.5	0.611766104878982\\
6.59999999999999	0.611166360854357\\
6.69999999999999	0.610610169922738\\
6.8	0.610096056121742\\
6.89999999999999	0.609622633571616\\
7	0.60918861166938\\
7.09999999999999	0.608792799830918\\
7.19999999999999	0.608434111764913\\
7.3	0.608111569263841\\
7.39999999999999	0.607824305498696\\
7.5	0.607571567805511\\
7.59999999999999	0.607352719953254\\
7.69999999999999	0.607167243884178\\
7.8	0.607014740919229\\
7.89999999999999	0.606894932422704\\
8	0.606807659921888\\
8.09999999999999	0.606752884679044\\
8.19999999999999	0.606730686714675\\
8.3	0.606741263282632\\
8.39999999999999	0.60678492679923\\
8.5	0.606862102230135\\
8.59999999999999	0.6069733239404\\
8.69999999999999	0.607119232014601\\
8.8	0.607300568055608\\
8.89999999999999	0.607518170472054\\
9	0.607772969266123\\
9.09999999999999	0.608065980334751\\
9.19999999999999	0.608398299298799\\
9.3	0.608771094876211\\
9.39999999999999	0.609185601816519\\
9.5	0.609643113415438\\
9.59999999999999	0.610144973629565\\
9.69999999999999	0.610692568812458\\
9.8	0.611287319094533\\
9.89999999999999	0.611930669430403\\
10	0.612624080338285\\
10.1	0.613369018357172\\
10.2	0.614166946248369\\
10.3	0.615019312968882\\
10.4	0.615927543444938\\
10.5	0.616893028174667\\
10.6	0.617917112689587\\
10.7	0.619001086905163\\
10.8	0.620146174391152\\
10.9	0.621353521592903\\
11	0.622624187035103\\
11.1	0.623959130539698\\
11.2	0.625359202489927\\
11.3	0.626825133172448\\
11.4	0.628357522229562\\
11.5	0.629956828253477\\
11.6	0.631623358554352\\
11.7	0.633357259133643\\
11.8	0.635158504893934\\
11.9	0.637026890116025\\
12	0.638962019233556\\
12.1	0.64096329793488\\
12.2	0.643029924621239\\
12.3	0.645160882249584\\
12.4	0.647354930587563\\
12.5	0.649610598907347\\
12.6	0.651926179144001\\
12.7	0.654299719543111\\
12.8	0.656729018821293\\
12.9	0.65921162086207\\
13	0.661744809968406\\
13.1	0.664325606691922\\
13.2	0.666950764257529\\
13.3	0.669616765600814\\
13.4	0.672319821034146\\
13.5	0.675055866555995\\
13.6	0.677820562816464\\
13.7	0.680609294750524\\
13.8	0.683417171888844\\
13.9	0.686239029354574\\
14	0.689069429552767\\
14.1	0.69190266455752\\
14.2	0.694732759200276\\
14.3	0.697553474861022\\
14.4	0.700358313962487\\
14.5	0.703140525165741\\
14.6	0.705893109263918\\
14.7	0.70860882576914\\
14.8	0.711280200186002\\
14.9	0.713899531963373\\
15	0.716458903114593\\
15.1	0.71895018749455\\
15.2	0.721365060720502\\
15.3	0.723695010721962\\
15.4	0.725931348903415\\
15.5	0.728065221902133\\
15.6	0.730087623921882\\
15.7	0.731989409621919\\
15.8	0.733761307539268\\
15.9	0.735393934020947\\
16	0.736877807641545\\
16.1	0.73820336408032\\
16.2	0.739360971430817\\
16.3	0.740340945914908\\
16.4	0.741133567972101\\
16.5	0.741729098694005\\
16.6	0.742117796572893\\
16.7	0.742289934532492\\
16.8	0.742235817208347\\
16.9	0.741945798444392\\
17	0.741410298971755\\
17.1	0.740619824235258\\
17.2	0.739564982332607\\
17.3	0.738236502030865\\
17.4	0.736625250824481\\
17.5	0.734722252998919\\
17.6	0.732518707663738\\
17.7	0.73000600671895\\
17.8	0.727175752718406\\
17.9	0.724019776594099\\
18	0.720530155205397\\
18.1	0.716699228677459\\
18.2	0.71251961749339\\
18.3	0.7079842393051\\
18.4	0.703086325428265\\
18.5	0.69781943698735\\
18.6	0.692177480677255\\
18.7	0.686154724108813\\
18.8	0.679745810706146\\
18.9	0.672945774124679\\
19	0.665750052159508\\
19.1	0.658154500114773\\
19.2	0.650155403605661\\
19.3	0.641749490765786\\
19.4	0.632933943833762\\
19.5	0.623706410093995\\
19.6	0.614065012147949\\
19.7	0.604008357493378\\
19.8	0.593535547390401\\
19.9	0.582646184994583\\
20	0.57134038273867\\
20.1	0.559618768945975\\
20.2	0.547482493659951\\
20.3	0.534933233675963\\
20.4	0.521973196762749\\
20.5	0.50860512506271\\
20.6	0.494832297661617\\
20.7	0.480658532319968\\
20.8	0.466088186359847\\
20.9	0.451126156702626\\
21	0.435777879054604\\
21.1	0.420049326239179\\
21.2	0.403947005675752\\
21.3	0.387477956007281\\
21.4	0.370649742879813\\
21.5	0.353470453879074\\
21.6	0.335948692630664\\
21.7	0.318093572071953\\
21.8	0.299914706905365\\
21.9	0.281422205244163\\
22	0.262626659463358\\
22.1	0.243539136269836\\
22.2	0.224171166007129\\
22.3	0.204534731211723\\
22.4	0.184642254439052\\
22.5	0.164506585378684\\
22.6	0.144140987279438\\
22.7	0.123559122706316\\
22.8	0.102775038652433\\
22.9	0.0818031510300679\\
23	0.0606582285661518\\
23.1	0.0393553761284579\\
23.2	0.0179100175096499\\
23.3	0.00366212230260926\\
23.4	0.0253450353406536\\
23.5	0.0471224493271268\\
23.6	0.0689778467702029\\
23.7	0.090894484452693\\
23.8	0.112855413283275\\
23.9	0.134843498477762\\
24	0.156841440037675\\
24.1	0.178831793493089\\
24.2	0.200796990876431\\
24.3	0.22271936189345\\
24.4	0.244581155257653\\
24.5	0.266364560154071\\
24.6	0.28805172779837\\
24.7	0.309624793057205\\
24.8	0.331065896095743\\
24.9	0.352357204018495\\
25	0.373480932469663\\
25.1	0.394419367159513\\
25.2	0.415154885283588\\
25.3	0.435669976801838\\
25.4	0.455947265545321\\
25.5	0.475969530118404\\
25.6	0.49571972456508\\
25.7	0.515180998768522\\
25.8	0.534336718553584\\
25.9	0.553170485462768\\
26	0.571666156176743\\
26.1	0.589807861551385\\
26.2	0.607580025244123\\
26.3	0.62496738190314\\
26.4	0.64195499489401\\
26.5	0.658528273539184\\
26.6	0.674672989846765\\
26.7	0.690375294706013\\
26.8	0.705621733528044\\
26.9	0.720399261311276\\
27	0.734695257112249\\
27.1	0.748497537903586\\
27.2	0.76179437180199\\
27.3	0.77457449065032\\
27.4	0.78682710193901\\
27.5	0.798541900053228\\
27.6	0.809709076833435\\
27.7	0.820319331438168\\
27.8	0.83036387949913\\
27.9	0.839834461559869\\
28	0.848723350790584\\
28.1	0.857023359972805\\
28.2	0.864727847748932\\
28.3	0.87183072413283\\
28.4	0.878326455278912\\
28.5	0.884210067508344\\
28.6	0.889477150592192\\
28.7	0.894123860292531\\
28.8	0.898146920163693\\
28.9	0.901543622617009\\
29	0.904311829253491\\
29.1	0.90644997047006\\
29.2	0.907957044345985\\
29.3	0.908832614817286\\
29.4	0.909076809147869\\
29.5	0.908690314707211\\
29.6	0.907674375065367\\
29.7	0.906030785417034\\
29.8	0.903761887347351\\
29.9	0.900870562952954\\
30	0.897360228332737\\
30.1	0.893234826463502\\
30.2	0.888498819476553\\
30.3	0.883157180351957\\
30.4	0.877215384047982\\
30.5	0.870679398083821\\
30.6	0.863555672594397\\
30.7	0.855851129876609\\
30.8	0.847573153446949\\
30.9	0.838729576630895\\
31	0.82932867070501\\
31.1	0.819379132613066\\
31.2	0.808890072277891\\
31.3	0.797870999531043\\
31.4	0.786331810682632\\
31.5	0.774282774753955\\
31.6	0.761734519395778\\
31.7	0.748698016515308\\
31.8	0.735184567635022\\
31.9	0.721205789006633\\
32	0.706773596503504\\
32.1	0.691900190314903\\
32.2	0.676598039465398\\
32.3	0.660879866182696\\
32.4	0.644758630137095\\
32.5	0.628247512575625\\
32.6	0.611359900373743\\
32.7	0.594109370027297\\
32.8	0.576509671607211\\
32.9	0.558574712699069\\
33	0.540318542349492\\
33.1	0.521755335040863\\
33.2	0.502899374715629\\
33.3	0.483765038870942\\
33.4	0.464366782744075\\
33.5	0.44471912360855\\
33.6	0.42483662520047\\
33.7	0.404733882294023\\
33.8	0.384425505444704\\
33.9	0.363926105918124\\
34	0.343250280821851\\
34.1	0.322412598457099\\
34.2	0.301427583906453\\
34.3	0.280309704873312\\
34.4	0.259073357788011\\
34.5	0.237732854194995\\
34.6	0.216302407434794\\
34.7	0.194796119633814\\
34.8	0.17322796901441\\
34.9	0.151611797536894\\
35	0.12996129888459\\
35.1	0.108290006802245\\
35.2	0.0866112837974991\\
35.3	0.064938310214361\\
35.4	0.0432840736870069\\
35.5	0.0216613589814612\\
35.6	8.27382320687251e-05\\
35.7	0.0214394384210574\\
35.8	0.042893051788061\\
35.9	0.0642662221740622\\
36	0.0855473175083825\\
36.1	0.106724961054812\\
36.2	0.127788038700118\\
36.3	0.148725705818623\\
36.4	0.169527393711345\\
36.5	0.190182815618865\\
36.6	0.210681972307628\\
36.7	0.2310151572301\\
36.8	0.251172961259709\\
36.9	0.271146277002173\\
37	0.290926302685353\\
37.1	0.310504545630269\\
37.2	0.329872825306615\\
37.3	0.349023275976463\\
37.4	0.36794834893048\\
37.5	0.386640814321428\\
37.6	0.405093762600188\\
37.7	0.423300605560053\\
37.8	0.44125507699539\\
37.9	0.458951232981316\\
38	0.476383451781305\\
38.1	0.493546433390132\\
38.2	0.510435198719875\\
38.3	0.527045088437022\\
38.4	0.543371761459131\\
38.5	0.559411193119692\\
38.6	0.575159673010227\\
38.7	0.590613802508879\\
38.8	0.605770492004944\\
38.9	0.620626957829152\\
39	0.635180718899558\\
39.1	0.649429593093214\\
39.2	0.663371693353889\\
39.3	0.677005423546264\\
39.4	0.690329474067188\\
39.5	0.703342817224653\\
39.6	0.716044702395252\\
39.7	0.728434650970961\\
39.8	0.740512451106137\\
39.9	0.752278152275658\\
40	0.76373205965514\\
40.1	0.774874728334208\\
40.2	0.785706957373725\\
40.3	0.796229783717906\\
40.4	0.806444475972156\\
40.5	0.816352528057454\\
40.6	0.825955652751976\\
40.7	0.835255775130609\\
40.8	0.844255025912862\\
40.9	0.852955734729606\\
41	0.861360423318896\\
41.1	0.869471798661029\\
41.2	0.877292746062801\\
41.3	0.884826322200794\\
41.4	0.892075748133317\\
41.5	0.89904440229047\\
41.6	0.905735813451558\\
41.7	0.912153653718937\\
41.8	0.918301731497115\\
41.9	0.924183984485715\\
42	0.929804472694701\\
42.1	0.93516737149002\\
42.2	0.940276964677555\\
42.3	0.945137637633063\\
42.4	0.949753870485514\\
42.5	0.954130231360968\\
42.6	0.958271369693898\\
42.7	0.962182009612571\\
42.8	0.965866943404875\\
42.9	0.969331025070638\\
43	0.97257916396631\\
43.1	0.9756163185475\\
43.2	0.97844749021468\\
43.3	0.981077717267025\\
43.4	0.983512068969112\\
43.5	0.985755639734936\\
43.6	0.987813543433387\\
43.7	0.989690907819105\\
43.8	0.991392869092331\\
43.9	0.992924566591101\\
44	0.99429113761888\\
44.1	0.995497712410453\\
44.2	0.996549409238626\\
44.3	0.997451329664059\\
44.4	0.998208553930252\\
44.5	0.998826136505503\\
44.6	0.999309101773365\\
44.7	0.999662439872932\\
44.8	0.999891102690008\\
44.9	1\\
45	0.999993995763145\\
45.1	0.999877904572468\\
45.2	0.999656488254629\\
45.3	0.999334452623634\\
45.4	0.99891644438716\\
45.5	0.998407048205061\\
45.6	0.997810783899414\\
45.7	0.997132103815293\\
45.8	0.996375390331285\\
45.9	0.99554495351855\\
46	0.994645028947125\\
46.1	0.993679775637951\\
46.2	0.992653274158992\\
46.3	0.99156952486365\\
46.4	0.990432446269537\\
46.5	0.989245873575565\\
46.6	0.988013557315135\\
46.7	0.986739162143145\\
46.8	0.985426265754387\\
46.9	0.984078357930816\\
47	0.982698839715069\\
47.1	0.981291022707527\\
47.2	0.979858128484123\\
47.3	0.978403288132017\\
47.4	0.976929541900204\\
47.5	0.975439838962043\\
47.6	0.973937037286625\\
47.7	0.972423903615879\\
47.8	0.970903113544238\\
47.9	0.969377251697654\\
48	0.967848812008722\\
48.1	0.966320198084647\\
48.2	0.964793723664754\\
48.3	0.963271613164219\\
48.4	0.961756002300718\\
48.5	0.960248938800633\\
48.6	0.958752383181507\\
48.7	0.957268209607389\\
48.8	0.955798206813763\\
48.9	0.954344079098739\\
49	0.952907447377205\\
49.1	0.951489850294666\\
49.2	0.950092745397514\\
49.3	0.94871751035651\\
49.4	0.947365444240272\\
49.5	0.946037768835621\\
49.6	0.944735630011668\\
49.7	0.943460099124551\\
49.8	0.942212174459802\\
49.9	0.940992782709361\\
50	0.939802780480293\\
50.1	0.938642955832337\\
50.2	0.937514029841452\\
50.3	0.936416658186617\\
50.4	0.93535143275714\\
50.5	0.934318883277864\\
50.6	0.933319478949681\\
50.7	0.932353630102813\\
50.8	0.931421689860451\\
50.9	0.930523955810333\\
51	0.929660671681965\\
51.1	0.928832029027243\\
51.2	0.92803816890229\\
51.3	0.927279183548425\\
51.4	0.926555118070211\\
51.5	0.925865972108652\\
51.6	0.92521170150763\\
51.7	0.92459221997179\\
51.8	0.924007400714122\\
51.9	0.923457078091583\\
52	0.922941049227164\\
52.1	0.92245907561688\\
52.2	0.922010884720243\\
52.3	0.921596171532841\\
52.4	0.921214600139713\\
52.5	0.920865805248295\\
52.6	0.920549393699769\\
52.7	0.920264945957734\\
52.8	0.920012017573151\\
52.9	0.919790140624627\\
53	0.919598825133136\\
53.1	0.919437560450352\\
53.2	0.919305816619835\\
53.3	0.919203045710373\\
53.4	0.919128683120837\\
53.5	0.919082148855981\\
53.6	0.919062848772666\\
53.7	0.919070175796043\\
53.8	0.919103511105314\\
53.9	0.919162225288692\\
54	0.919245679467287\\
54.1	0.91935322638768\\
54.2	0.919484211482967\\
54.3	0.919637973902161\\
54.4	0.919813847507833\\
54.5	0.920011161841954\\
54.6	0.920229243059924\\
54.7	0.920467414832838\\
54.8	0.920724999218045\\
54.9	0.921001317498136\\
55	0.921295690988505\\
55.1	0.921607441813677\\
55.2	0.921935893652623\\
55.3	0.922280372453326\\
55.4	0.92264020711688\\
55.5	0.923014730151442\\
55.6	0.923403278296395\\
55.7	0.923805193117068\\
55.8	0.924219821570442\\
55.9	0.924646516542242\\
56	0.925084637355864\\
56.1	0.925533550253609\\
56.2	0.925992628850695\\
56.3	0.926461254562555\\
56.4	0.926938817005938\\
56.5	0.927424714374344\\
56.6	0.927918353788336\\
56.7	0.928419151621293\\
56.8	0.92892653380117\\
56.9	0.929439936088842\\
57	0.929958804333626\\
57.1	0.930482594706563\\
57.2	0.931010773912088\\
57.3	0.931542819378655\\
57.4	0.932078219428969\\
57.5	0.932616473430412\\
57.6	0.933157091926285\\
57.7	0.933699596748492\\
57.8	0.93424352111227\\
57.9	0.934788409693597\\
58	0.935333818689878\\
58.1	0.935879315864532\\
58.2	0.93642448057609\\
58.3	0.936968903792402\\
58.4	0.937512188090565\\
58.5	0.938053947643159\\
58.6	0.938593808191386\\
58.7	0.939131407005702\\
58.8	0.939666392834501\\
58.9	0.940198425841442\\
59	0.940727177531962\\
59.1	0.941252330669539\\
59.2	0.941773579182247\\
59.3	0.942290628060129\\
59.4	0.942803193243919\\
59.5	0.943311001505635\\
59.6	0.943813790321524\\
59.7	0.944311307737877\\
59.8	0.944803312230178\\
59.9	0.945289572556067\\
60	0.945769867602571\\
60.1	0.946243986228053\\
60.2	0.946711727099315\\
60.3	0.947172898524274\\
60.4	0.947627318280631\\
60.5	0.948074813440921\\
60.6	0.94851522019434\\
60.7	0.948948383665721\\
60.8	0.949374157732023\\
60.9	0.949792404836675\\
61	0.950202995802127\\
61.1	0.950605809640918\\
61.2	0.951000733365593\\
61.3	0.951387661797746\\
61.4	0.951766497376501\\
61.5	0.952137149966697\\
61.6	0.952499536667041\\
61.7	0.952853581618488\\
61.8	0.953199215813089\\
61.9	0.953536376903529\\
62	0.953865009013593\\
62.1	0.954185062549745\\
62.2	0.954496494014032\\
62.3	0.954799265818502\\
62.4	0.955093346101297\\
62.5	0.955378708544598\\
62.6	0.955655332194578\\
62.7	0.955923201283498\\
62.8	0.956182305054093\\
62.9	0.956432637586373\\
63	0.956674197626941\\
63.1	0.956906988420959\\
63.2	0.957131017546844\\
63.3	0.957346296753791\\
63.4	0.957552841802205\\
63.5	0.957750672307113\\
63.6	0.957939811584632\\
63.7	0.958120286501537\\
63.8	0.958292127327995\\
63.9	0.958455367593501\\
64	0.958610043946057\\
64.1	0.958756196014626\\
64.2	0.958893866274883\\
64.3	0.959023099918287\\
64.4	0.959143944724479\\
64.5	0.959256450937029\\
64.6	0.959360671142509\\
64.7	0.959456660152925\\
64.8	0.95954447489146\\
64.9	0.95962417428155\\
65	0.959695819139261\\
65.1	0.959759472068942\\
65.2	0.959815197362143\\
65.3	0.959863060899762\\
65.4	0.959903130057385\\
65.5	0.959935473613794\\
65.6	0.959960161662604\\
65.7	0.959977265526974\\
65.8	0.95998685767737\\
65.9	0.959989011652321\\
66	0.959983801982114\\
66.1	0.9599713041154\\
66.2	0.959951594348633\\
66.3	0.959924749758303\\
66.4	0.959890848135911\\
66.5	0.959849967925612\\
66.6	0.959802188164486\\
66.7	0.959747588425363\\
66.8	0.959686248762157\\
66.9	0.959618249657635\\
67	0.959543671973561\\
67.1	0.95946259690316\\
67.2	0.959375105925832\\
67.3	0.95928128076406\\
67.4	0.959181203342435\\
67.5	0.959074955748756\\
67.6	0.958962620197121\\
67.7	0.958844278992956\\
67.8	0.958720014499921\\
67.9	0.958589909108622\\
68	0.95845404520708\\
68.1	0.958312505152873\\
68.2	0.958165371246916\\
68.3	0.958012725708805\\
68.4	0.957854650653653\\
68.5	0.957691228070395\\
68.6	0.957522539801454\\
68.7	0.957348667523761\\
68.8	0.957169692731032\\
68.9	0.956985696717272\\
69	0.956796760561439\\
69.1	0.956602965113217\\
69.2	0.956404390979855\\
69.3	0.956201118513998\\
69.4	0.955993227802486\\
69.5	0.955780798656058\\
69.6	0.955563910599912\\
69.7	0.955342642865082\\
69.8	0.955117074380579\\
69.9	0.95488728376626\\
70	0.954653349326378\\
70.1	0.954415349043767\\
70.2	0.954173360574629\\
70.3	0.953927461243886\\
70.4	0.953677728041046\\
70.5	0.953424237616566\\
70.6	0.953167066278657\\
70.7	0.952906289990513\\
70.8	0.95264198436792\\
70.9	0.95237422467723\\
71	0.952103085833642\\
71.1	0.951828642399797\\
71.2	0.951550968584624\\
71.3	0.95127013824244\\
71.4	0.950986224872259\\
71.5	0.950699301617299\\
71.6	0.950409441264654\\
71.7	0.950116716245116\\
71.8	0.949821198633126\\
71.9	0.949522960146828\\
72	0.949222072148223\\
72.1	0.948918605643385\\
72.2	0.948612631282737\\
72.3	0.948304219361374\\
72.4	0.947993439819401\\
72.5	0.947680362242296\\
72.6	0.947365055861269\\
72.7	0.947047589553608\\
72.8	0.946728031843013\\
72.9	0.946406450899888\\
73	0.946082914541603\\
73.1	0.945757490232704\\
73.2	0.94543024508507\\
73.3	0.945101245858003\\
73.4	0.944770558958261\\
73.5	0.944438250440007\\
73.6	0.94410438600469\\
73.7	0.943769031000839\\
73.8	0.943432250423775\\
73.9	0.943094108915238\\
74	0.942754670762919\\
74.1	0.942413999899907\\
74.2	0.942072159904044\\
74.3	0.941729213997181\\
74.4	0.941385225044351\\
74.5	0.941040255552839\\
74.6	0.940694367671172\\
74.7	0.940347623188006\\
74.8	0.940000083530935\\
74.9	0.939651809765204\\
75	0.939302862592341\\
75.1	0.938953302348705\\
75.2	0.938603189003953\\
75.3	0.938252582159431\\
75.4	0.937901541046488\\
75.5	0.937550124524721\\
75.6	0.937198391080151\\
75.7	0.936846398823338\\
75.8	0.936494205487431\\
75.9	0.936141868426169\\
76	0.935789444611819\\
76.1	0.935436990633081\\
76.2	0.935084562692939\\
76.3	0.934732216606473\\
76.4	0.934380007798643\\
76.5	0.934027991302042\\
76.6	0.933676221754613\\
76.7	0.93332475339736\\
76.8	0.932973640072036\\
76.9	0.932622935218812\\
77	0.932272691873955\\
77.1	0.931922962667487\\
77.2	0.931573799820856\\
77.3	0.93122525514461\\
77.4	0.930877380036081\\
77.5	0.930530225477085\\
77.6	0.930183842031638\\
77.7	0.929838279843702\\
77.8	0.929493588634953\\
77.9	0.929149817702579\\
78	0.92880701591712\\
78.1	0.928465231720343\\
78.2	0.928124513123154\\
78.3	0.927784907703569\\
78.4	0.927446462604725\\
78.5	0.927109224532946\\
78.6	0.926773239755868\\
78.7	0.926438554100619\\
78.8	0.926105212952067\\
78.9	0.925773261251125\\
79	0.925442743493132\\
79.1	0.925113703726299\\
79.2	0.924786185550227\\
79.3	0.924460232114503\\
79.4	0.924135886117372\\
79.5	0.923813189804484\\
79.6	0.923492184967727\\
79.7	0.923172912944136\\
79.8	0.922855414614893\\
79.9	0.922539730404403\\
80	0.922225900279465\\
80.1	0.921913963748521\\
80.2	0.921603959861002\\
80.3	0.921295927206757\\
80.4	0.920989903915571\\
80.5	0.920685927656777\\
80.6	0.920384035638956\\
80.7	0.920084264609723\\
80.8	0.919786650855612\\
80.9	0.919491230202047\\
81	0.9191980380134\\
81.1	0.918907109193141\\
81.2	0.918618478184084\\
81.3	0.91833217896871\\
81.4	0.918048245069587\\
81.5	0.917766709549874\\
81.6	0.917487605013913\\
81.7	0.917210963607899\\
81.8	0.916936817020652\\
81.9	0.916665196484448\\
82	0.916396132775951\\
82.1	0.916129656217216\\
82.2	0.915865796676775\\
82.3	0.915604583570795\\
82.4	0.915346045864315\\
82.5	0.915090212072557\\
82.6	0.914837110262306\\
82.7	0.914586768053363\\
82.8	0.914339212620063\\
82.9	0.914094470692857\\
83	0.913852568559965\\
83.1	0.913613532069082\\
83.2	0.913377386629148\\
83.3	0.91314415721217\\
83.4	0.912913868355107\\
83.5	0.912686544161795\\
83.6	0.912462208304933\\
83.7	0.912240884028106\\
83.8	0.912022594147859\\
83.9	0.911807361055814\\
84	0.911595206720816\\
84.1	0.911386152691127\\
84.2	0.911180220096648\\
84.3	0.910977429651176\\
84.4	0.910777801654681\\
84.5	0.910581355995622\\
84.6	0.910388112153271\\
84.7	0.910198089200074\\
84.8	0.910011305804012\\
84.9	0.90982778023099\\
85	0.909647530347234\\
85.1	0.909470573621695\\
85.2	0.909296927128461\\
85.3	0.909126607549177\\
85.4	0.90895963117546\\
85.5	0.908796013911312\\
85.6	0.90863577127554\\
85.7	0.908478918404152\\
85.8	0.908325470052761\\
85.9	0.908175440598961\\
86	0.908028844044702\\
86.1	0.907885694018638\\
86.2	0.907746003778459\\
86.3	0.907609786213202\\
86.4	0.907477053845536\\
86.5	0.907347818834018\\
86.6	0.907222092975322\\
86.7	0.907099887706436\\
86.8	0.906981214106823\\
86.9	0.906866082900551\\
87	0.906754504458372\\
87.1	0.906646488799777\\
87.2	0.906542045594994\\
87.3	0.90644118416695\\
87.4	0.906343913493181\\
87.5	0.906250242207695\\
87.6	0.906160178602785\\
87.7	0.906073730630788\\
87.8	0.90599090590579\\
87.9	0.905911711705278\\
88	0.905836154971724\\
88.1	0.905764242314128\\
88.2	0.90569598000948\\
88.3	0.905631374004171\\
88.4	0.905570429915342\\
88.5	0.905513153032162\\
88.6	0.90545954831704\\
88.7	0.905409620406774\\
88.8	0.905363373613628\\
88.9	0.905320811926339\\
89	0.905281939011056\\
89.1	0.905246758212206\\
89.2	0.905215272553285\\
89.3	0.905187484737582\\
89.4	0.905163397148821\\
89.5	0.905143011851735\\
89.6	0.905126330592563\\
89.7	0.905113354799471\\
89.8	0.905104085582895\\
89.9	0.905098523735813\\
90	0.905096669733933\\
};
\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
30	0\\
30	1\\
};
\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\draw[{Stealth}-{Stealth}, color=black, dotted, line width=1.2pt] (axis cs:0.64,0.915) -- (axis cs:0.731,0.325);
\draw[{Stealth}-{Stealth}, color=black, dotted, line width=1.2pt] (axis cs:0.655,0.925) -- (axis cs:0.899,0.598);
\draw[line width=1.2pt, draw=black] (axis cs:0.640267857142857,0.914886861313869) rectangle (axis cs:0.654553571428571,0.925);
\end{axis}
\end{tikzpicture}%
\end{document}



==> figures/bp02.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows.meta}
\usepackage{xcolor}
\usepackage{pgfplots}
\usetikzlibrary{shadows,shadows.blur}
\usetikzlibrary{plotmarks}
\usetikzlibrary{shapes.geometric}
\definecolor{mycolor1}{rgb}{0.13412,0.69471,0.29941}%
\definecolor{mycolor2}{rgb}{0.01471,0.14176,0.49882}%
\definecolor{mycolor3}{rgb}{0.69176,0.13765,0.30118}%
\definecolor{mycolor4}{rgb}{1.00000,0.54824,0.10000}%
\definecolor{mycolor5}{rgb}{0.86500,0.81100,0.43300}%
\definecolor{mycolor6}{rgb}{0.68588,0.40353,0.24118}%
\definecolor{mycolor7}{rgb}{0.97176,0.55529,0.77412}%
\definecolor{mycolor8}{rgb}{0.63647,0.37529,0.67529}%
\pgfplotsset{compat=1.5}
\usepackage{atbegshi}% http://ctan.org/pkg/atbegshi
\AtBeginDocument{\AtBeginShipoutNext{\AtBeginShipoutDiscard}}

\begin{document}

\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=-90,
xmax=90,
xlabel style={font=\color{white!15!black}},
xlabel={\Huge  $\theta$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\Huge $P(\theta)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
ticklabel style={font=\Huge},
legend style={at={(0.01,0.586)}, nodes={scale=1.5, transform shape}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, rounded corners=4pt, drop shadow={fill=black, opacity=0.35, shadow xshift=2pt, shadow yshift=-2pt}}]
]

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-90	0.521248633244227\\
-89.9	0.521235768792205\\
-89.8	0.521197175586341\\
-89.7	0.521132854077789\\
-89.6	0.521042805020347\\
-89.5	0.520927029473248\\
-89.4	0.520785528805072\\
-89.3	0.520618304698791\\
-89.2	0.520425359157908\\
-89.1	0.520206694513733\\
-89	0.519962313433756\\
-88.9	0.519692218931139\\
-88.8	0.519396414375322\\
-88.7	0.519074903503727\\
-88.6	0.518727690434574\\
-88.5	0.5183547796808\\
-88.4	0.517956176165074\\
-88.3	0.517531885235908\\
-88.2	0.517081912684869\\
-88.1	0.516606264764864\\
-88	0.51610494820953\\
-87.9	0.515577970253685\\
-87.8	0.515025338654873\\
-87.7	0.514447061715966\\
-87.6	0.513843148308842\\
-87.5	0.513213607899117\\
-87.4	0.512558450571934\\
-87.3	0.511877687058806\\
-87.2	0.511171328765498\\
-87.1	0.510439387800934\\
-87	0.50968187700716\\
-86.9	0.508898809990299\\
-86.8	0.508090201152537\\
-86.7	0.507256065725116\\
-86.6	0.506396419802316\\
-86.5	0.50551128037643\\
-86.4	0.504600665373724\\
-86.3	0.503664593691359\\
-86.2	0.502703085235278\\
-86.1	0.501716160959052\\
-86	0.500703842903642\\
-85.9	0.499666154238128\\
-85.8	0.498603119301313\\
-85.7	0.497514763644267\\
-85.6	0.496401114073748\\
-85.5	0.495262198696507\\
-85.4	0.49409804696446\\
-85.3	0.492908689720723\\
-85.2	0.491694159246469\\
-85.1	0.490454489308631\\
-85	0.489189715208402\\
-84.9	0.487899873830535\\
-84.8	0.486585003693422\\
-84.7	0.485245144999934\\
-84.6	0.483880339689008\\
-84.5	0.482490631487962\\
-84.4	0.481076065965519\\
-84.3	0.479636690585518\\
-84.2	0.478172554761308\\
-84.1	0.476683709910778\\
-84	0.475170209512035\\
-83.9	0.47363210915968\\
-83.8	0.472069466621676\\
-83.7	0.470482341896788\\
-83.6	0.468870797272559\\
-83.5	0.46723489738381\\
-83.4	0.465574709271639\\
-83.3	0.463890302442885\\
-83.2	0.462181748930043\\
-83.1	0.460449123351595\\
-83	0.458692502972739\\
-82.9	0.456911967766476\\
-82.8	0.455107600475047\\
-82.7	0.453279486671661\\
-82.6	0.451427714822521\\
-82.5	0.449552376349087\\
-82.4	0.447653565690555\\
-82.3	0.445731380366535\\
-82.2	0.443785921039871\\
-82.1	0.441817291579584\\
-82	0.439825599123911\\
-81.9	0.437810954143379\\
-81.8	0.435773470503911\\
-81.7	0.433713265529909\\
-81.6	0.431630460067273\\
-81.5	0.429525178546338\\
-81.4	0.427397549044669\\
-81.3	0.425247703349688\\
-81.2	0.42307577702109\\
-81.1	0.420881909453012\\
-81	0.418666243935892\\
-80.9	0.416428927718006\\
-80.8	0.414170112066631\\
-80.7	0.411889952328764\\
-80.6	0.409588607991393\\
-80.5	0.407266242741247\\
-80.4	0.404923024523986\\
-80.3	0.402559125602788\\
-80.2	0.400174722616288\\
-80.1	0.397769996635797\\
-80	0.395345133221793\\
-79.9	0.392900322479595\\
-79.8	0.390435759114193\\
-79.7	0.387951642484174\\
-79.6	0.385448176654691\\
-79.5	0.382925570449428\\
-79.4	0.380384037501508\\
-79.3	0.377823796303272\\
-79.2	0.375245070254914\\
-79.1	0.372648087711858\\
-79	0.370033082030889\\
-78.9	0.367400291614924\\
-78.8	0.364749959956395\\
-78.7	0.362082335679184\\
-78.6	0.359397672579047\\
-78.5	0.356696229662463\\
-78.4	0.353978271183865\\
-78.3	0.351244066681174\\
-78.2	0.348493891009594\\
-78.1	0.345728024373586\\
-78	0.342946752356991\\
-77.9	0.3401503659512\\
-77.8	0.337339161581353\\
-77.7	0.334513441130466\\
-77.6	0.331673511961449\\
-77.5	0.328819686936946\\
-77.4	0.325952284436929\\
-77.3	0.323071628373985\\
-77.2	0.320178048206243\\
-77.1	0.317271878947854\\
-77	0.314353461177002\\
-76.9	0.311423141041323\\
-76.8	0.30848127026073\\
-76.7	0.30552820612755\\
-76.6	0.302564311503896\\
-76.5	0.299589954816249\\
-76.4	0.296605510047158\\
-76.3	0.293611356724004\\
-76.2	0.290607879904775\\
-76.1	0.28759547016077\\
-76	0.284574523556193\\
-75.9	0.281545441624566\\
-75.8	0.278508631341895\\
-75.7	0.27546450509654\\
-75.6	0.272413480655728\\
-75.5	0.269355981128644\\
-75.4	0.266292434926055\\
-75.3	0.263223275716386\\
-75.2	0.260148942378238\\
-75.1	0.257069878949235\\
-75	0.2539865345712\\
-74.9	0.250899363431563\\
-74.8	0.247808824700993\\
-74.7	0.244715382467163\\
-74.6	0.241619505664633\\
-74.5	0.238521668000776\\
-74.4	0.235422347877726\\
-74.3	0.232322028310288\\
-74.2	0.229221196839773\\
-74.1	0.226120345443712\\
-74	0.223019970441429\\
-73.9	0.2199205723954\\
-73.8	0.216822656008407\\
-73.7	0.213726730016419\\
-73.6	0.210633307077182\\
-73.5	0.207542903654498\\
-73.4	0.204456039898154\\
-73.3	0.201373239519475\\
-73.2	0.198295029662497\\
-73.1	0.195221940770731\\
-73	0.192154506449484\\
-72.9	0.189093263323762\\
-72.8	0.186038750891713\\
-72.7	0.182991511373611\\
-72.6	0.17995208955638\\
-72.5	0.17692103263366\\
-72.4	0.173898890041399\\
-72.3	0.170886213288999\\
-72.2	0.167883555786003\\
-72.1	0.164891472664351\\
-72	0.161910520596213\\
-71.9	0.158941257607412\\
-71.8	0.155984242886468\\
-71.7	0.153040036589294\\
-71.6	0.150109199639553\\
-71.5	0.147192293524732\\
-71.4	0.144289880087959\\
-71.3	0.141402521315606\\
-71.2	0.138530779120733\\
-71.1	0.135675215122404\\
-71	0.132836390420955\\
-70.9	0.130014865369244\\
-70.8	0.12721119933998\\
-70.7	0.124425950489166\\
-70.6	0.121659675515747\\
-70.5	0.118912929417538\\
-70.4	0.116186265243513\\
-70.3	0.113480233842534\\
-70.2	0.110795383608625\\
-70.1	0.108132260222872\\
-70	0.105491406392063\\
-69.9	0.102873361584161\\
-69.8	0.100278661760738\\
-69.7	0.0977078391064684\\
-69.6	0.0951614217558099\\
-69.5	0.0926399335170034\\
-69.4	0.0901438935935069\\
-69.3	0.0876738163030241\\
-69.2	0.0852302107942409\\
-69.1	0.0828135807614391\\
-69	0.0804244241571256\\
-68.9	0.0780632329028368\\
-68.8	0.0757304925982858\\
-68.7	0.0734266822290061\\
-68.6	0.0711522738726781\\
-68.5	0.0689077324043095\\
-68.4	0.0666935152004439\\
-68.3	0.0645100718426003\\
-68.2	0.0623578438201246\\
-68.1	0.0602372642326494\\
-68	0.0581487574923707\\
-67.9	0.0560927390263469\\
-67.8	0.054069614979023\\
-67.7	0.0520797819152105\\
-67.6	0.05012362652373\\
-67.5	0.0482015253219502\\
-67.4	0.0463138443614535\\
-67.3	0.044460938935054\\
-67.2	0.0426431532854169\\
-67.1	0.0408608203155142\\
-67	0.0391142613011673\\
-66.9	0.0374037856059231\\
-66.8	0.0357296903985227\\
-66.7	0.0340922603732165\\
-66.6	0.0324917674731864\\
-66.5	0.0309284706173453\\
-66.4	0.0294026154307719\\
-66.3	0.0279144339790618\\
-66.2	0.026464144506859\\
-66.1	0.0250519511808507\\
-66	0.0236780438374987\\
-65.9	0.0223425977357898\\
-65.8	0.0210457733152873\\
-65.7	0.0197877159597699\\
-65.6	0.0185685557667362\\
-65.5	0.017388407323072\\
-65.4	0.0162473694871582\\
-65.3	0.0151455251777149\\
-65.2	0.014082941169668\\
-65.1	0.0130596678973257\\
-65	0.0120757392651576\\
-64.9	0.0111311724664631\\
-64.8	0.0102259678102163\\
-64.7	0.00936010855637895\\
-64.6	0.00853356075996007\\
-64.5	0.00774627312411455\\
-64.4	0.00699817686255717\\
-64.3	0.00628918557157591\\
-64.2	0.00561919511192053\\
-64.1	0.00498808350084163\\
-64	0.00439571081455164\\
-63.9	0.00384191910137628\\
-63.8	0.0033265323058603\\
-63.7	0.0028493562040862\\
-63.6	0.00241017835046268\\
-63.5	0.00200876803623169\\
-63.4	0.00164487625993857\\
-63.3	0.00131823571010509\\
-63.2	0.00102856076033623\\
-63.1	0.000775547477088759\\
-63	0.000558873640318433\\
-62.9	0.000378198777219335\\
-62.8	0.000233164209258212\\
-62.7	0.000123393112699573\\
-62.6	4.84905928090513e-05\\
-62.5	8.04377191325936e-06\\
-62.4	1.6218914849517e-06\\
-62.3	2.87764284123591e-05\\
-62.2	8.90412256022577e-05\\
-62.1	0.000181932637055096\\
-62	0.000306949687539242\\
-61.9	0.000463574246981607\\
-61.8	0.000651271219678364\\
-61.7	0.000869488748418512\\
-61.6	0.00111765843360069\\
-61.5	0.00139519556740976\\
-61.4	0.00170149938310814\\
-61.3	0.00203595331948092\\
-61.2	0.00239792530046309\\
-61.1	0.00278676802995956\\
-61	0.00320181930185643\\
-60.9	0.00364240232520662\\
-60.8	0.00410782606455634\\
-60.7	0.004597385595365\\
-60.6	0.00511036247445523\\
-60.5	0.00564602512541088\\
-60.4	0.00620362923882946\\
-60.3	0.00678241818731318\\
-60.2	0.00738162345506995\\
-60.1	0.00800046508197707\\
-60	0.00863815212194122\\
-59.9	0.00929388311537565\\
-59.8	0.00996684657559108\\
-59.7	0.0106562214888849\\
-59.6	0.0113611778280907\\
-59.5	0.0120808770793347\\
-59.4	0.0128144727817281\\
-59.3	0.0135611110796982\\
-59.2	0.014319931287657\\
-59.1	0.015090066466673\\
-59	0.0158706440127997\\
-58.9	0.0166607862566988\\
-58.8	0.0174596110741706\\
-58.7	0.0182662325071902\\
-58.6	0.0190797613950285\\
-58.5	0.0198993060150174\\
-58.4	0.0207239727325031\\
-58.3	0.0215528666595093\\
-58.2	0.0223850923216171\\
-58.1	0.0232197543325507\\
-58	0.0240559580759364\\
-57.9	0.0248928103936934\\
-57.8	0.0257294202804851\\
-57.7	0.0265648995836569\\
-57.6	0.0273983637080599\\
-57.5	0.028228932325147\\
-57.4	0.0290557300857148\\
-57.3	0.0298778873356444\\
-57.2	0.030694540833984\\
-57.1	0.0315048344726987\\
-57	0.0323079199974012\\
-56.9	0.0331029577283622\\
-56.8	0.0338891172810865\\
-56.7	0.0346655782857323\\
-56.6	0.0354315311046322\\
-56.5	0.0361861775471726\\
-56.4	0.0369287315812715\\
-56.3	0.0376584200406852\\
-56.2	0.0383744833273737\\
-56.1	0.0390761761081335\\
-56	0.0397627680047132\\
-55.9	0.0404335442766085\\
-55.8	0.0410878064957415\\
-55.7	0.0417248732122059\\
-55.6	0.0423440806102788\\
-55.5	0.0429447831538768\\
-55.4	0.0435263542206446\\
-55.3	0.0440881867238601\\
-55.2	0.0446296937213371\\
-55.1	0.0451503090105155\\
-55	0.0456494877089207\\
-54.9	0.0461267068191892\\
-54.8	0.0465814657778513\\
-54.7	0.0470132869870752\\
-54.6	0.0474217163285772\\
-54.5	0.047806323658918\\
-54.4	0.0481667032854034\\
-54.3	0.0485024744218335\\
-54.2	0.0488132816233364\\
-54.1	0.049098795199553\\
-54	0.0493587116054434\\
-53.9	0.0495927538090002\\
-53.8	0.0498006716351749\\
-53.7	0.0499822420853401\\
-53.6	0.0501372696316224\\
-53.5	0.0502655864854707\\
-53.4	0.0503670528398376\\
-53.3	0.0504415570843789\\
-53.2	0.0504890159930957\\
-53.1	0.0505093748838717\\
-53	0.0505026077493822\\
-52.9	0.0504687173588784\\
-52.8	0.0504077353303814\\
-52.7	0.0503197221728425\\
-52.6	0.0502047672978684\\
-52.5	0.0500629890006297\\
-52.4	0.0498945344096113\\
-52.3	0.0496995794048938\\
-52.2	0.0494783285046925\\
-52.1	0.0492310147199114\\
-52	0.0489578993765118\\
-51.9	0.0486592719055309\\
-51.8	0.048335449600621\\
-51.7	0.0479867773430261\\
-51.6	0.0476136272939458\\
-51.5	0.0472163985542829\\
-51.4	0.0467955167918102\\
-51.3	0.0463514338358355\\
-51.2	0.0458846272394863\\
-51.1	0.0453955998097786\\
-51	0.0448848791056823\\
-50.9	0.0443530169044351\\
-50.8	0.0438005886364071\\
-50.7	0.0432281927888579\\
-50.6	0.0426364502789816\\
-50.5	0.0420260037966744\\
-50.4	0.0413975171175072\\
-50.3	0.0407516743864381\\
-50.2	0.0400891793728342\\
-50.1	0.0394107546974324\\
-50	0.038717141031903\\
-49.9	0.0380090962717342\\
-49.8	0.0372873946831987\\
-49.7	0.036552826025206\\
-49.6	0.0358061946468981\\
-49.5	0.0350483185618789\\
-49.4	0.0342800285000218\\
-49.3	0.0335021669378398\\
-49.2	0.0327155871084445\\
-49.1	0.0319211519921597\\
-49	0.0311197332889095\\
-48.9	0.0303122103735186\\
-48.8	0.0294994692351251\\
-48.7	0.0286824014019281\\
-48.6	0.0278619028525361\\
-48.5	0.0270388729152156\\
-48.4	0.0262142131563754\\
-48.3	0.0253888262596531\\
-48.2	0.0245636148970018\\
-48.1	0.023739480593206\\
-48	0.0229173225852815\\
-47.9	0.0220980366782423\\
-47.8	0.0212825140987429\\
-47.7	0.0204716403481201\\
-47.6	0.019666294056391\\
-47.5	0.0188673458387703\\
-47.4	0.0180756571562936\\
-47.3	0.0172920791821455\\
-47.2	0.0165174516753045\\
-47.1	0.015752601863123\\
-47	0.0149983433344739\\
-46.9	0.014255474945094\\
-46.8	0.0135247797367615\\
-46.7	0.012807023871943\\
-46.6	0.0121029555855433\\
-46.5	0.0114133041553853\\
-46.4	0.0107387788930425\\
-46.3	0.0100800681566303\\
-46.2	0.00943783838715819\\
-46.1	0.00881273317001808\\
-46	0.00820537232317725\\
-45.9	0.00761635101361215\\
-45.8	0.00704623890350381\\
-45.7	0.0064955793276834\\
-45.6	0.00596488850378947\\
-45.5	0.00545465477656553\\
-45.4	0.00496533789769068\\
-45.3	0.00449736834249916\\
-45.2	0.00405114666490415\\
-45.1	0.0036270428917952\\
-45	0.00322539595813776\\
-44.9	0.00284651318394908\\
-44.8	0.00249066979427691\\
-44.7	0.00215810848325217\\
-44.6	0.00184903902323144\\
-44.5	0.00156363791998462\\
-44.4	0.00130204811482255\\
-44.3	0.00106437873449765\\
-44.2	0.000850704889640614\\
-44.1	0.000661067522432352\\
-44	0.00049547330413728\\
-43.9	0.000353894583053265\\
-43.8	0.000236269383359038\\
-43.7	0.000142501455263386\\
-43.6	7.24603767835887e-05\\
-43.5	2.59817074005074e-05\\
-43.4	2.86719375735584e-06\\
-43.3	2.88502748650687e-06\\
-43.2	2.5770155165723e-05\\
-43.1	7.1224640319962e-05\\
-43	0.000138918077299878\\
-42.9	0.000228488056781304\\
-42.8	0.000339540682542432\\
-42.7	0.000471651139088682\\
-42.6	0.000624364309605627\\
-42.5	0.000797195443633111\\
-42.4	0.000989630873763913\\
-42.3	0.00120112878058265\\
-42.2	0.00143112000497178\\
-42.1	0.00167900890682313\\
-42	0.00194417426910683\\
-41.9	0.00222597024616181\\
-41.8	0.00252372735498628\\
-41.7	0.00283675350822168\\
-41.6	0.00316433508744076\\
-41.5	0.00350573805526576\\
-41.4	0.00386020910476486\\
-41.3	0.00422697684449335\\
-41.2	0.00460525301747049\\
-41.1	0.00499423375230726\\
-41	0.00539310084462706\\
-40.9	0.00580102306685149\\
-40.8	0.00621715750435529\\
-40.7	0.00664065091592894\\
-40.6	0.00707064111642555\\
-40.5	0.0075062583794096\\
-40.4	0.00794662685756884\\
-40.3	0.00839086601859751\\
-40.2	0.0088380920942115\\
-40.1	0.00928741953990872\\
-40	0.009737962503048\\
-39.9	0.0101888362967812\\
-39.8	0.010639158877339\\
-39.7	0.0110880523221441\\
-39.6	0.011534644306196\\
-39.5	0.0119780695741561\\
-39.4	0.0124174714055404\\
-39.3	0.0128520030704199\\
-39.2	0.0132808292730187\\
-39.1	0.0137031275806005\\
-39	0.0141180898350337\\
-38.9	0.0145249235444364\\
-38.8	0.0149228532523124\\
-38.7	0.0153111218816089\\
-38.6	0.0156889920511478\\
-38.5	0.0160557473619118\\
-38.4	0.016410693650698\\
-38.3	0.01675316020869\\
-38.2	0.0170825009625427\\
-38.1	0.0173980956156234\\
-38	0.017699350747102\\
-37.9	0.0179857008666469\\
-37.8	0.0182566094225401\\
-37.7	0.0185115697610994\\
-37.6	0.0187501060353631\\
-37.5	0.0189717740610727\\
-37.4	0.0191761621180711\\
-37.3	0.0193628916953211\\
-37.2	0.0195316181778387\\
-37.1	0.0196820314739324\\
-37	0.0198138565812399\\
-36.9	0.0199268540901551\\
-36.8	0.0200208206233496\\
-36.7	0.0200955892102002\\
-36.6	0.0201510295950517\\
-36.5	0.0201870484783619\\
-36.4	0.0202035896898953\\
-36.3	0.020200634293259\\
-36.2	0.0201782006211992\\
-36.1	0.0201363442412068\\
-36	0.0200751578511134\\
-35.9	0.0199947711044902\\
-35.8	0.0198953503658008\\
-35.7	0.0197770983953939\\
-35.6	0.0196402539645599\\
-35.5	0.0194850914010172\\
-35.4	0.0193119200653302\\
-35.3	0.0191210837589047\\
-35.2	0.0189129600643429\\
-35.1	0.0186879596190864\\
-35	0.0184465253234081\\
-34.9	0.0181891314839577\\
-34.8	0.0179162828942039\\
-34.7	0.0176285138532476\\
-34.6	0.0173263871246216\\
-34.5	0.0170104928368221\\
-34.4	0.0166814473274451\\
-34.3	0.0163398919329364\\
-34.2	0.0159864917260793\\
-34.1	0.0156219342034742\\
-34	0.0152469279253777\\
-33.9	0.0148622011103851\\
-33.8	0.0144685001875502\\
-33.7	0.0140665883086433\\
-33.6	0.013657243823347\\
-33.5	0.0132412587202903\\
-33.4	0.0128194370369083\\
-33.3	0.0123925932412039\\
-33.2	0.0119615505885656\\
-33.1	0.0115271394568718\\
-33	0.0110901956631797\\
-32.9	0.0106515587653557\\
-32.8	0.0102120703520645\\
-32.7	0.00977257232457787\\
-32.6	0.00933390517390748\\
-32.5	0.00889690625679957\\
-32.4	0.0084624080741575\\
-32.3	0.0080312365554766\\
-32.2	0.00760420935288705\\
-32.1	0.00718213414840663\\
-32	0.006765806978001\\
-31.9	0.0063560105760365\\
-31.8	0.00595351274369411\\
-31.7	0.00555906474488281\\
-31.6	0.00517339973315925\\
-31.5	0.00479723121311329\\
-31.4	0.00443125153963218\\
-31.3	0.00407613045839491\\
-31.2	0.00373251369088162\\
-31.1	0.00340102156710918\\
-31	0.00308224770922141\\
-30.9	0.00277675776897251\\
-30.8	0.00248508822204473\\
-30.7	0.00220774522203726\\
-30.6	0.00194520351685007\\
-30.5	0.00169790543006988\\
-30.4	0.00146625990983615\\
-30.3	0.00125064164753699\\
-30.2	0.00105139026854238\\
-30.1	0.000868809597039807\\
-30	0.000703166996885866\\
-29.9	0.000554692790231356\\
-29.8	0.000423579755516195\\
-29.7	0.000309982706264128\\
-29.6	0.000214018151936385\\
-29.5	0.000135764041928314\\
-29.4	7.52595936139849e-05\\
-29.3	3.25052051617108e-05\\
-29.2	7.46245365728631e-06\\
-29.1	5.41788839723786e-08\\
-29	1.01646529174824e-05\\
-28.9	3.76398355020648e-05\\
-28.8	8.22877149795086e-05\\
-28.7	0.000143878734348643\\
-28.6	0.000222146301837132\\
-28.5	0.00031678738517199\\
-28.4	0.000427463188540239\\
-28.3	0.000553799911036977\\
-28.2	0.000695389585204747\\
-28.1	0.000851790994077596\\
-28	0.00102253066495343\\
-27.9	0.00120710393793292\\
-27.8	0.00140497610707932\\
-27.7	0.00161558363187488\\
-27.6	0.00183833541647354\\
-27.5	0.00207261415407944\\
-27.4	0.00231777773361438\\
-27.3	0.00257316070567784\\
-27.2	0.00283807580464762\\
-27.1	0.00311181552362281\\
-27	0.00339365373876697\\
-26.9	0.00368284737947768\\
-26.8	0.00397863814067979\\
-26.7	0.00428025423342193\\
-26.6	0.0045869121698454\\
-26.5	0.00489781857849113\\
-26.4	0.00521217204581858\\
-26.3	0.00552916497972625\\
-26.2	0.00584798549078819\\
-26.1	0.00616781928685734\\
-26	0.00648785157663066\\
-25.9	0.00680726897772757\\
-25.8	0.00712526142479825\\
-25.7	0.00744102407315547\\
-25.6	0.00775375919341048\\
-25.5	0.00806267805259138\\
-25.4	0.00836700277723254\\
-25.3	0.00866596819394146\\
-25.2	0.00895882364298359\\
-25.1	0.00924483476046468\\
-25	0.00952328522474575\\
-24.9	0.00979347846278903\\
-24.8	0.0100547393122084\\
-24.7	0.0103064156348848\\
-24.6	0.010547879878102\\
-24.5	0.0107785305792676\\
-24.4	0.0109977938104011\\
-24.3	0.0112051245586974\\
-24.2	0.0114000080396152\\
-24.1	0.011581960939083\\
-24	0.0117505325815756\\
-23.9	0.011905306020981\\
-23.8	0.0120458990513454\\
-23.7	0.0121719651347769\\
-23.6	0.0122831942439717\\
-23.5	0.0123793136170274\\
-23.4	0.0124600884224155\\
-23.3	0.0125253223321945\\
-23.2	0.0125748580017651\\
-23.1	0.0126085774546914\\
-23	0.0126264023713423\\
-22.9	0.0126282942803407\\
-22.8	0.0126142546520436\\
-22.7	0.0125843248935198\\
-22.6	0.0125385862447338\\
-22.5	0.0124771595758905\\
-22.4	0.0124002050861432\\
-22.3	0.0123079219041161\\
-22.2	0.0122005475909392\\
-22.1	0.0120783575467458\\
-22	0.0119416643218252\\
-21.9	0.0117908168338742\\
-21.8	0.0116261994930299\\
-21.7	0.0114482312366116\\
-21.6	0.0112573644757325\\
-21.5	0.0110540839561779\\
-21.4	0.0108389055361741\\
-21.3	0.0106123748838935\\
-21.2	0.0103750660977606\\
-21.1	0.0101275802528318\\
-21	0.00987054387672451\\
-20.9	0.00960460735876845\\
-20.8	0.00933044329623548\\
-20.7	0.00904874478168334\\
-20.6	0.0087602236356178\\
-20.5	0.00846560858883429\\
-20.4	0.00816564341894753\\
-20.3	0.00786108504575684\\
-20.2	0.00755270159021724\\
-20.1	0.00724127040190221\\
-20	0.00692757605994481\\
-19.9	0.00661240835253198\\
-19.8	0.00629656024010519\\
-19.7	0.00598082580748138\\
-19.6	0.00566599821015948\\
-19.5	0.00535286762011372\\
-19.4	0.0050422191763965\\
-19.3	0.00473483094588374\\
-19.2	0.00443147189948889\\
-19.1	0.00413289990915283\\
-19	0.00383985977088364\\
-18.9	0.00355308125907092\\
-18.8	0.00327327721724073\\
-18.7	0.00300114169033694\\
-18.6	0.00273734810352963\\
-18.5	0.00248254749244501\\
-18.4	0.00223736678959422\\
-18.3	0.00200240717165082\\
-18.2	0.00177824247208036\\
-18.1	0.00156541766347134\\
-18	0.00136444741374847\\
-17.9	0.00117581472026737\\
-17.8	0.000999969625600288\\
-17.7	0.000837328018616656\\
-17.6	0.000688270524251223\\
-17.5	0.000553141485126749\\
-17.4	0.000432248037965774\\
-17.3	0.000325859287483535\\
-17.2	0.000234205580203046\\
-17.1	0.000157477880375192\\
-17	9.58272499207476e-05\\
-16.9	4.93644340392546e-05\\
-16.8	1.81595538523113e-05\\
-16.7	2.24190716538838e-06\\
-16.6	1.59987814629418e-06\\
-16.5	1.61809564271095e-05\\
-16.4	4.58918658437636e-05\\
-16.3	9.05988027324542e-05\\
-16.2	0.000150127783405805\\
-16.1	0.000224265100135224\\
-16	0.000312757884670287\\
-15.9	0.00041531477803125\\
-15.8	0.000531606705018151\\
-15.7	0.000661267751591258\\
-15.6	0.000803896142991049\\
-15.5	0.000959055320185515\\
-15.4	0.00112627511195694\\
-15.3	0.00130505299967021\\
-15.2	0.00149485547150325\\
-15.1	0.00169511946266434\\
-15	0.00190525387787548\\
-14.9	0.00212464119216411\\
-14.8	0.0023526391257771\\
-14.7	0.00258858238881634\\
-14.6	0.00283178449098772\\
-14.5	0.00308153961166381\\
-14.4	0.00333712452527828\\
-14.3	0.0035978005769029\\
-14.2	0.00386281570270336\\
-14.1	0.00413140648982982\\
-14	0.0044028002701726\\
-13.9	0.00467621724230264\\
-13.8	0.00495087261582056\\
-13.7	0.00522597877225928\\
-13.6	0.00550074743662008\\
-13.5	0.00577439185357584\\
-13.4	0.00604612896234342\\
-13.3	0.00631518156421241\\
-13.2	0.00658078047672057\\
-13.1	0.00684216666848452\\
-13	0.00709859336873086\\
-12.9	0.00734932814562465\\
-12.8	0.00759365494756269\\
-12.7	0.00783087610168448\\
-12.6	0.00806031426395551\\
-12.5	0.0082813143152982\\
-12.4	0.00849324519837763\\
-12.3	0.00869550168980224\\
-12.2	0.00888750610266342\\
-12.1	0.00906870991451867\\
-12	0.00923859531611883\\
-11.9	0.00939667667638728\\
-11.8	0.00954250191938231\\
-11.7	0.00967565380920861\\
-11.6	0.00979575113909073\\
-11.5	0.00990244982108103\\
-11.4	0.0099954438731434\\
-11.3	0.0100744663006346\\
-11.2	0.0101392898694944\\
-11.1	0.0101897277687528\\
-11	0.0102256341602692\\
-10.9	0.0102469046139306\\
-10.8	0.0102534764268543\\
-10.7	0.0102453288254655\\
-10.6	0.0102224830496473\\
-10.5	0.0101850023184922\\
-10.4	0.0101329916775191\\
-10.3	0.0100665977275555\\
-10.2	0.00998600823581782\\
-10.1	0.00989145163006197\\
-10	0.00978319637700835\\
-9.89999999999999	0.00966155024657735\\
-9.8	0.00952685946380048\\
-9.69999999999999	0.00937950775059577\\
-9.59999999999999	0.00921991525991547\\
-9.5	0.00904853740508632\\
-9.39999999999999	0.0088658635874686\\
-9.3	0.00867241582585767\\
-9.19999999999999	0.00846874729133998\\
-9.09999999999999	0.00825544075159519\\
-9	0.00803310692890365\\
-8.89999999999999	0.00780238277637552\\
-8.8	0.00756392967716306\\
-8.69999999999999	0.00731843157164795\\
-8.59999999999999	0.00706659301781555\\
-8.5	0.0068091371902294\\
-8.39999999999999	0.00654680382320994\\
-8.3	0.0062803471039937\\
-8.19999999999999	0.00601053352180524\\
-8.09999999999999	0.00573813967891702\\
-8	0.00546395006989233\\
-7.89999999999999	0.00518875483531484\\
-7.8	0.00491334749639477\\
-7.69999999999999	0.00463852267691103\\
-7.59999999999999	0.00436507381900105\\
-7.5	0.00409379089934112\\
-7.39999999999999	0.00382545815227461\\
-7.3	0.00356085180643988\\
-7.19999999999999	0.0033007378414249\\
-7.09999999999999	0.00304586977093369\\
-7	0.00279698645888585\\
-6.89999999999999	0.00255480997479124\\
-6.8	0.00232004349464151\\
-6.69999999999999	0.00209336925344203\\
-6.59999999999999	0.0018754465553735\\
-6.5	0.00166690984741677\\
-6.39999999999999	0.00146836686210558\\
-6.3	0.0012803968348829\\
-6.19999999999999	0.0011035488013323\\
-6.09999999999999	0.000938339979337473\\
-6	0.000785254240985321\\
-5.89999999999999	0.000644740678780919\\
-5.8	0.000517212270477046\\
-5.69999999999999	0.000403044646545077\\
-5.59999999999999	0.000302574964025122\\
-5.5	0.000216100890191982\\
-5.39999999999999	0.000143879699162163\\
-5.3	8.61274842466826e-05\\
-5.19999999999999	4.30184885231349e-05\\
-5.09999999999999	1.46845557632325e-05\\
-5	1.21470350661557e-06\\
-4.89999999999999	2.65481972036236e-06\\
-4.8	1.90074841281543e-05\\
-4.69999999999999	5.02319149322802e-05\\
-4.59999999999999	9.62440412893264e-05\\
-4.5	0.000156916701535064\\
-4.39999999999999	0.000232079966789026\\
-4.3	0.000321521589203303\\
-4.19999999999999	0.000424987573756992\\
-4.09999999999999	0.000542182872135345\\
-4	0.000672772196875494\\
-3.89999999999999	0.000816380953606723\\
-3.8	0.000972596288865403\\
-3.69999999999999	0.00114096825062456\\
-3.59999999999999	0.00132101105834265\\
-3.5	0.00151220447901372\\
-3.39999999999999	0.0017139953053839\\
-3.3	0.0019257989321958\\
-3.19999999999999	0.00214700102602927\\
-3.09999999999999	0.00237695928402572\\
-3	0.0026150052765166\\
-2.89999999999999	0.00286044636832261\\
-2.8	0.00311256771325231\\
-2.69999999999999	0.00337063431610585\\
-2.59999999999999	0.00363389315628206\\
-2.5	0.00390157536689899\\
-2.39999999999999	0.00417289846316424\\
-2.3	0.0044470686135777\\
-2.19999999999999	0.00472328294741479\\
-2.09999999999999	0.00500073189181911\\
-2	0.00527860153173898\\
-1.89999999999999	0.0055560759858621\\
-1.8	0.00583233979164622\\
-1.69999999999999	0.00610658029250627\\
-1.59999999999999	0.00637799002019926\\
-1.5	0.00664576906545383\\
-1.39999999999999	0.00690912742991242\\
-1.3	0.00716728735249891\\
-1.19999999999999	0.00741948560338907\\
-1.09999999999999	0.00766497573884358\\
-1	0.00790303031026946\\
-0.899999999999991	0.00813294302099768\\
-0.799999999999997	0.0083540308244086\\
-0.699999999999989	0.00856563595719869\\
-0.599999999999994	0.00876712790176129\\
-0.5	0.00895790527185394\\
-0.399999999999991	0.00913739761593878\\
-0.299999999999997	0.00930506713281569\\
-0.199999999999989	0.00946041029441692\\
-0.0999999999999943	0.00960295937089378\\
0	0.00973228385340719\\
0.0999999999999943	0.00984799177032369\\
0.199999999999989	0.0099497308928257\\
0.299999999999997	0.0100371898262611\\
0.399999999999991	0.0101100989838868\\
0.5	0.0101682314399988\\
0.599999999999994	0.0102114036597907\\
0.699999999999989	0.0102394761036375\\
0.799999999999997	0.0102523537038665\\
0.899999999999991	0.0102499862124465\\
1	0.0102323684184001\\
1.09999999999999	0.0101995402341243\\
1.19999999999999	0.0101515866501857\\
1.3	0.0100886375585391\\
1.39999999999999	0.010010867444503\\
1.5	0.00991849494820881\\
1.59999999999999	0.00981178229662256\\
1.69999999999999	0.00969103460761526\\
1.8	0.00955659906793555\\
1.89999999999999	0.00940886398730631\\
2	0.00924825773123141\\
2.09999999999999	0.00907524753545614\\
2.19999999999999	0.00889033820537199\\
2.3	0.00869407070399715\\
2.39999999999999	0.0084870206324919\\
2.5	0.00826979660748614\\
2.59999999999999	0.00804303853980213\\
2.69999999999999	0.00780741581944711\\
2.8	0.00756362541202976\\
2.89999999999999	0.00731238987201756\\
3	0.00705445527849986\\
3.09999999999999	0.00679058909935431\\
3.19999999999999	0.00652157798992745\\
3.3	0.00624822553253867\\
3.39999999999999	0.00597134992329513\\
3.5	0.0056917816128642\\
3.59999999999999	0.00541036090799307\\
3.69999999999999	0.00512793554068361\\
3.8	0.00484535821203384\\
3.89999999999999	0.00456348411783681\\
4	0.00428316846308766\\
4.09999999999999	0.00400526397259057\\
4.19999999999999	0.00373061840487321\\
4.3	0.00346007207661621\\
4.39999999999999	0.00319445540478029\\
4.5	0.00293458647356901\\
4.59999999999999	0.00268126863330157\\
4.69999999999999	0.00243528813818196\\
4.8	0.00219741182984685\\
4.89999999999999	0.00196838487344706\\
5	0.00174892855287141\\
5.09999999999999	0.00153973813155822\\
5.19999999999999	0.00134148078515359\\
5.3	0.00115479361207528\\
5.39999999999999	0.000980281727820315\\
5.5	0.000818516448617171\\
5.59999999999999	0.000670033569771605\\
5.69999999999999	0.000535331743784647\\
5.8	0.00041487096303924\\
5.89999999999999	0.00030907115155321\\
6	0.000218310869986236\\
6.09999999999999	0.000142926137765322\\
6.19999999999999	8.32093758587999e-05\\
6.3	3.94084733849068e-05\\
6.39999999999999	1.17259808864063e-05\\
6.5	3.18432741188077e-07\\
6.59999999999999	5.29580080915341e-06\\
6.69999999999999	2.67210810400171e-05\\
6.8	6.46100143863794e-05\\
6.89999999999999	0.000118930942981651\\
7	0.000189604802155024\\
7.09999999999999	0.000276505248466625\\
7.19999999999999	0.000379458923556138\\
7.3	0.000498245853209075\\
7.39999999999999	0.000632599980657228\\
7.5	0.00078220983274511\\
7.59999999999999	0.000946719317213153\\
7.69999999999999	0.00112572864897285\\
7.8	0.00131879540287853\\
7.89999999999999	0.00152543569013816\\
8	0.00174512545515138\\
8.09999999999999	0.00197730188921608\\
8.19999999999999	0.00222136495721176\\
8.3	0.00247667903304153\\
8.39999999999999	0.00274257463930441\\
8.5	0.00301835028636972\\
8.59999999999999	0.00330327440573927\\
8.69999999999999	0.00359658737231435\\
8.8	0.00389750360992692\\
8.89999999999999	0.00420521377425663\\
9	0.00451888700703288\\
9.09999999999999	0.00483767325521439\\
9.19999999999999	0.00516070564865431\\
9.3	0.00548710292958763\\
9.39999999999999	0.00581597192712936\\
9.5	0.00614641006984226\\
9.59999999999999	0.00647750792931992\\
9.69999999999999	0.00680835178764351\\
9.8	0.00713802622149763\\
9.89999999999999	0.00746561669568189\\
10	0.00779021215872626\\
10.1	0.0081109076333074\\
10.2	0.00842680679417791\\
10.3	0.00873702452635047\\
10.4	0.00904068945633279\\
10.5	0.00933694644928367\\
10.6	0.00962495906505117\\
10.7	0.00990391196616988\\
10.8	0.0101730132710244\\
10.9	0.010431496845539\\
11	0.0106786245269238\\
11.1	0.0109136882731943\\
11.2	0.0111360122323888\\
11.3	0.0113449547256302\\
11.4	0.0115399101384157\\
11.5	0.0117203107147774\\
11.6	0.0118856282492181\\
11.7	0.0120353756716201\\
11.8	0.0121691085206109\\
11.9	0.0122864263011873\\
12	0.0123869737227157\\
12.1	0.0124704418137562\\
12.2	0.0125365689105045\\
12.3	0.0125851415159878\\
12.4	0.0126159950275151\\
12.5	0.0126290143302395\\
12.6	0.0126241342550656\\
12.7	0.0126013398995047\\
12.8	0.0125606668104607\\
12.9	0.0125022010283081\\
13	0.0124260789920077\\
13.1	0.0123324873053834\\
13.2	0.0122216623650697\\
13.3	0.012093889851015\\
13.4	0.0119495040808059\\
13.5	0.0117888872294468\\
13.6	0.0116124684166024\\
13.7	0.0114207226636678\\
13.8	0.0112141697233903\\
13.9	0.0109933727851117\\
14	0.0107589370590415\\
14.1	0.0105115082432982\\
14.2	0.0102517708777757\\
14.3	0.00998044658920012\\
14.4	0.00969829223203452\\
14.5	0.00940609793017371\\
14.6	0.00910468502463878\\
14.7	0.00879490393273355\\
14.8	0.00847763192436593\\
14.9	0.00815377082145823\\
15	0.00782424462657803\\
15.1	0.00748999708711072\\
15.2	0.00715198920146716\\
15.3	0.00681119667397468\\
15.4	0.00646860732523605\\
15.5	0.00612521846485932\\
15.6	0.00578203423356057\\
15.7	0.00544006292172182\\
15.8	0.00510031427154832\\
15.9	0.00476379677000991\\
16	0.00443151493977603\\
16.1	0.00410446663535523\\
16.2	0.0037836403516344\\
16.3	0.00347001255197984\\
16.4	0.00316454502300456\\
16.5	0.00286818226303644\\
16.6	0.00258184891122825\\
16.7	0.00230644722414075\\
16.8	0.00204285460650332\\
16.9	0.00179192120270893\\
17	0.00155446755543966\\
17.1	0.00133128233763871\\
17.2	0.00112312016384804\\
17.3	0.000930699486722967\\
17.4	0.000754700584305181\\
17.5	0.000595763643398183\\
17.6	0.000454486944133776\\
17.7	0.000331425150551506\\
17.8	0.000227087711733862\\
17.9	0.000141937377749944\\
18	7.6388834358433e-05\\
18.1	3.08074601101819e-05\\
18.2	5.50820917105986e-06\\
18.3	7.54622857521846e-07\\
18.4	1.67579725420315e-05\\
18.5	5.3676536244884e-05\\
18.6	0.000111615010881486\\
18.7	0.000190624061783317\\
18.8	0.000290700010756006\\
18.9	0.000411784663581289\\
19	0.000553765277509616\\
19.1	0.000716474668931881\\
19.2	0.000899691461058822\\
19.3	0.00110314047107817\\
19.4	0.00132649323590507\\
19.5	0.00156936867528634\\
19.6	0.00183133389067163\\
19.7	0.00211190509792007\\
19.8	0.00241054869157152\\
19.9	0.002726682438081\\
20	0.00305967679508875\\
20.1	0.00340885635348306\\
20.2	0.00377350139870526\\
20.3	0.00415284958744731\\
20.4	0.00454609773560772\\
20.5	0.00495240371309185\\
20.6	0.005370888440781\\
20.7	0.00580063798474205\\
20.8	0.00624070574250866\\
20.9	0.00669011471604287\\
21	0.00714785986577134\\
21.1	0.00761291053989537\\
21.2	0.00808421297299326\\
21.3	0.00856069284776347\\
21.4	0.00904125791361136\\
21.5	0.00952480065564375\\
21.6	0.010010201007519\\
21.7	0.0104963291015002\\
21.8	0.0109820480489706\\
21.9	0.0114662167446071\\
22	0.0119476926873527\\
22.1	0.0124253348112971\\
22.2	0.0128980063195586\\
22.3	0.0133645775142583\\
22.4	0.0138239286156971\\
22.5	0.0142749525638794\\
22.6	0.0147165577955771\\
22.7	0.0151476709901982\\
22.8	0.0155672397778017\\
22.9	0.0159742354027084\\
23	0.0163676553362637\\
23.1	0.0167465258324453\\
23.2	0.0171099044201519\\
23.3	0.0174568823261669\\
23.4	0.0177865868229692\\
23.5	0.018098183495747\\
23.6	0.0183908784231707\\
23.7	0.0186639202666991\\
23.8	0.0189166022634102\\
23.9	0.0191482641175888\\
24	0.0193582937865508\\
24.1	0.019546129156435\\
24.2	0.0197112596039664\\
24.3	0.0198532274404623\\
24.4	0.0199716292346441\\
24.5	0.0200661170110951\\
24.6	0.0201363993215152\\
24.7	0.020182242186213\\
24.8	0.0202034699035908\\
24.9	0.020199965725685\\
25	0.0201716723981418\\
25.1	0.0201185925633229\\
25.2	0.020040789025558\\
25.3	0.0199383848778795\\
25.4	0.0198115634898957\\
25.5	0.0196605683567815\\
25.6	0.0194857028096817\\
25.7	0.0192873295881435\\
25.8	0.0190658702755057\\
25.9	0.0188218045984879\\
26	0.018555669592527\\
26.1	0.0182680586347147\\
26.2	0.0179596203464833\\
26.3	0.0176310573684835\\
26.4	0.0172831250103785\\
26.5	0.0169166297785569\\
26.6	0.01653242778504\\
26.7	0.0161314230411151\\
26.8	0.0157145656394819\\
26.9	0.0152828498289402\\
27	0.0148373119858795\\
27.1	0.0143790284870542\\
27.2	0.0139091134883357\\
27.3	0.0134287166143372\\
27.4	0.012939020563989\\
27.5	0.0124412386373221\\
27.6	0.0119366121888787\\
27.7	0.0114264080133183\\
27.8	0.0109119156689274\\
27.9	0.010394444744862\\
28	0.00987532207806516\\
28.1	0.00935588892589728\\
28.2	0.00883749810060101\\
28.3	0.00832151107179144\\
28.4	0.00780929504321856\\
28.5	0.0073022200100896\\
28.6	0.00680165580326756\\
28.7	0.00630896912667538\\
28.8	0.00582552059423646\\
28.9	0.00535266177266595\\
29	0.00489173223640351\\
29.1	0.00444405664093416\\
29.2	0.00401094182069189\\
29.3	0.00359367391767311\\
29.4	0.00319351554680663\\
29.5	0.00281170300403507\\
29.6	0.00244944352295805\\
29.7	0.00210791258576946\\
29.8	0.00178825129409532\\
29.9	0.00149156380519702\\
30	0.00121891483885533\\
30.1	0.000971327260090378\\
30.2	0.000749779742700668\\
30.3	0.000555204518425183\\
30.4	0.000388485216342255\\
30.5	0.00025045479692094\\
30.6	0.000141893584934674\\
30.7	6.35274052325777e-05\\
30.8	1.60258251429399e-05\\
30.9	5.07055698637074e-10\\
31	1.60036744967667e-05\\
31.1	6.45266947681059e-05\\
31.2	0.000145998780982531\\
31.3	0.000260785816074199\\
31.4	0.000409189301112512\\
31.5	0.000591445429991594\\
31.6	0.000807724292308567\\
31.7	0.00105812920598331\\
31.8	0.00134269618090929\\
31.9	0.00166139351466223\\
32	0.00201412152102902\\
32.1	0.0024007123918545\\
32.2	0.00282093019244179\\
32.3	0.00327447099047782\\
32.4	0.00376096311819702\\
32.5	0.00427996756723503\\
32.6	0.00483097851537155\\
32.7	0.0054134239841062\\
32.8	0.00602666662576359\\
32.9	0.00667000463857904\\
33	0.00734267280797606\\
33.1	0.00804384367201115\\
33.2	0.00877262880873255\\
33.3	0.00952808024297535\\
33.4	0.0103091919698979\\
33.5	0.011114901592355\\
33.6	0.0119440920689963\\
33.7	0.0127955935697884\\
33.8	0.0136681854354606\\
33.9	0.0145605982372056\\
34	0.0154715159327837\\
34.1	0.0163995781150218\\
34.2	0.0173433823485415\\
34.3	0.018301486590403\\
34.4	0.0192724116902182\\
34.5	0.0202546439651578\\
34.6	0.0212466378451559\\
34.7	0.0222468185835166\\
34.8	0.0232535850280159\\
34.9	0.0242653124475189\\
35	0.0252803554090396\\
35.1	0.0262970507001135\\
35.2	0.0273137202912896\\
35.3	0.0283286743335004\\
35.4	0.0293402141850321\\
35.5	0.0303466354627897\\
35.6	0.0313462311125305\\
35.7	0.0323372944927362\\
35.8	0.0333181224667912\\
35.9	0.0342870184981484\\
36	0.0352422957431857\\
36.1	0.036182280136485\\
36.2	0.0371053134633063\\
36.3	0.0380097564140804\\
36.4	0.0388939916157964\\
36.5	0.0397564266352357\\
36.6	0.0405954969490693\\
36.7	0.041409668875927\\
36.8	0.0421974424656342\\
36.9	0.0429573543409132\\
37	0.043687980486952\\
37.1	0.0443879389843583\\
37.2	0.0450558926811367\\
37.3	0.0456905517994558\\
37.4	0.0462906764731055\\
37.5	0.0468550792116844\\
37.6	0.0473826272877036\\
37.7	0.0478722450429436\\
37.8	0.0483229161105581\\
37.9	0.0487336855495786\\
38	0.0491036618886384\\
38.1	0.0494320190759045\\
38.2	0.049717998332378\\
38.3	0.0499609099059009\\
38.4	0.0501601347233834\\
38.5	0.0503151259389501\\
38.6	0.0504254103758848\\
38.7	0.0504905898604435\\
38.8	0.050510342445783\\
38.9	0.0504844235244533\\
39	0.0504126668280793\\
39.1	0.0502949853130551\\
39.2	0.0501313719312568\\
39.3	0.0499219002849766\\
39.4	0.0496667251654631\\
39.5	0.0493660829746425\\
39.6	0.049020292029786\\
39.7	0.0486297527510674\\
39.8	0.0481949477321426\\
39.9	0.0477164416940647\\
40	0.0471948813230222\\
40.1	0.0466309949925704\\
40.2	0.0460255923711944\\
40.3	0.0453795639162156\\
40.4	0.0446938802552175\\
40.5	0.0439695914563318\\
40.6	0.0432078261888838\\
40.7	0.0424097907760514\\
40.8	0.041576768141342\\
40.9	0.040710116650838\\
41	0.0398112688533038\\
41.1	0.0388817301203819\\
41.2	0.0379230771892388\\
41.3	0.0369369566101471\\
41.4	0.0359250831016083\\
41.5	0.0348892378157424\\
41.6	0.0338312665167737\\
41.7	0.032753077675549\\
41.8	0.0316566404831236\\
41.9	0.0305439827865413\\
42	0.0294171889500222\\
42.1	0.028278397644849\\
42.2	0.0271297995713253\\
42.3	0.0259736351162373\\
42.4	0.0248121919493192\\
42.5	0.0236478025622778\\
42.6	0.0224828417539802\\
42.7	0.0213197240654525\\
42.8	0.0201609011683773\\
42.9	0.0190088592108072\\
43	0.0178661161238366\\
43.1	0.0167352188930005\\
43.2	0.0156187407981681\\
43.3	0.0145192786257282\\
43.4	0.0134394498568433\\
43.5	0.0123818898355634\\
43.6	0.0113492489205691\\
43.7	0.0103441896243103\\
43.8	0.00936938374327296\\
43.9	0.00842750948309627\\
44	0.00752124858221987\\
44.1	0.00665328343771146\\
44.2	0.00582629423688496\\
44.3	0.00504295609827096\\
44.4	0.00430593622545442\\
44.5	0.00361789107723898\\
44.6	0.00298146355754005\\
44.7	0.00239928022834397\\
44.8	0.00187394854900828\\
44.9	0.00140805414510142\\
45	0.00100415810991276\\
45.1	0.000664794341682374\\
45.2	0.000392466919519989\\
45.3	0.000189647520899486\\
45.4	5.87728835280999e-05\\
45.5	2.24231429984621e-06\\
45.6	2.24152479501988e-05\\
45.7	0.000121608857935992\\
45.8	0.000302095721966222\\
45.9	0.000566101544511347\\
46	0.000915802938518711\\
46.1	0.00135332526845812\\
46.2	0.00188074055672037\\
46.3	0.00250006545528267\\
46.4	0.00321325928445419\\
46.5	0.00402222214040123\\
46.6	0.00492879307305173\\
46.7	0.0059347483358624\\
46.8	0.0070417997088295\\
46.9	0.00825159289601056\\
47	0.00956570599871981\\
47.1	0.0109856480654453\\
47.2	0.0125128577194334\\
47.3	0.0141487018647718\\
47.4	0.0158944744717005\\
47.5	0.0177513954417656\\
47.6	0.0197206095533344\\
47.7	0.0218031854878723\\
47.8	0.0240001149372904\\
47.9	0.0263123117925615\\
48	0.0287406114137051\\
48.1	0.0312857699811328\\
48.2	0.0339484639282676\\
48.3	0.0367292894552246\\
48.4	0.0396287621232707\\
48.5	0.0426473165296797\\
48.6	0.0457853060624979\\
48.7	0.0490430027346634\\
48.8	0.0524205970968228\\
48.9	0.0559181982281113\\
49	0.0595358338040768\\
49.1	0.0632734502408518\\
49.2	0.0671309129145913\\
49.3	0.0711080064551365\\
49.4	0.075204435112776\\
49.5	0.0794198231969111\\
49.6	0.0837537155853757\\
49.7	0.0882055783030791\\
49.8	0.0927747991685966\\
49.9	0.0974606885072545\\
50	0.102262479929232\\
50.1	0.107179331171108\\
50.2	0.11221032499927\\
50.3	0.117354470173525\\
50.4	0.122610702469239\\
50.5	0.127977885756254\\
50.6	0.133454813132819\\
50.7	0.139040208112747\\
50.8	0.144732725863925\\
50.9	0.150530954496344\\
51	0.156433416397731\\
51.1	0.162438569614878\\
51.2	0.168544809278722\\
51.3	0.174750469071211\\
51.4	0.181053822732008\\
51.5	0.187453085603006\\
51.6	0.193946416208699\\
51.7	0.20053191787037\\
51.8	0.207207640352104\\
51.9	0.213971581536612\\
52	0.220821689128844\\
52.1	0.227755862385391\\
52.2	0.234771953867657\\
52.3	0.24186777121682\\
52.4	0.249041078948576\\
52.5	0.256289600265685\\
52.6	0.263611018886381\\
52.7	0.271002980886656\\
52.8	0.278463096554522\\
52.9	0.285988942254314\\
53	0.293578062299162\\
53.1	0.30122797082975\\
53.2	0.308936153697519\\
53.3	0.316700070350521\\
53.4	0.324517155720092\\
53.5	0.332384822106637\\
53.6	0.340300461062767\\
53.7	0.348261445272085\\
53.8	0.356265130422011\\
53.9	0.364308857068955\\
54	0.372389952494297\\
54.1	0.380505732549606\\
54.2	0.388653503489582\\
54.3	0.396830563791247\\
54.4	0.405034205957961\\
54.5	0.413261718306857\\
54.6	0.421510386738363\\
54.7	0.429777496486475\\
54.8	0.438060333848543\\
54.9	0.44635618789333\\
55	0.454662352146187\\
55.1	0.462976126250176\\
55.2	0.47129481760209\\
55.3	0.479615742962309\\
55.4	0.487936230037497\\
55.5	0.496253619035177\\
55.6	0.504565264189299\\
55.7	0.512868535255926\\
55.8	0.521160818978221\\
55.9	0.529439520519978\\
56	0.537702064866942\\
56.1	0.545945898195294\\
56.2	0.554168489206596\\
56.3	0.562367330428675\\
56.4	0.570539939481844\\
56.5	0.578683860310004\\
56.6	0.58679666437613\\
56.7	0.594875951821766\\
56.8	0.602919352590121\\
56.9	0.610924527512458\\
57	0.61888916935749\\
57.1	0.626811003843508\\
57.2	0.634687790613086\\
57.3	0.642517324170133\\
57.4	0.650297434779213\\
57.5	0.658025989327023\\
57.6	0.665700892145975\\
57.7	0.673320085799878\\
57.8	0.680881551831716\\
57.9	0.688383311473608\\
58	0.695823426319021\\
58.1	0.703199998957356\\
58.2	0.710511173571071\\
58.3	0.717755136495521\\
58.4	0.724930116741743\\
58.5	0.732034386482413\\
58.6	0.739066261501269\\
58.7	0.7460241016063\\
58.8	0.752906311007012\\
58.9	0.759711338656161\\
59	0.766437678556304\\
59.1	0.773083870031586\\
59.2	0.779648497965194\\
59.3	0.786130193002911\\
59.4	0.792527631723272\\
59.5	0.798839536774771\\
59.6	0.805064676980665\\
59.7	0.8112018674119\\
59.8	0.817249969428666\\
59.9	0.823207890691191\\
60	0.829074585140336\\
60.1	0.834849052948552\\
60.2	0.840530340441856\\
60.3	0.846117539993389\\
60.4	0.85160978988924\\
60.5	0.857006274167114\\
60.6	0.862306222428543\\
60.7	0.867508909625285\\
60.8	0.87261365582055\\
60.9	0.877619825925766\\
61	0.882526829413537\\
61.1	0.887334120007488\\
61.2	0.892041195349683\\
61.3	0.89664759664631\\
61.4	0.901152908292338\\
61.5	0.90555675747583\\
61.6	0.90985881376262\\
61.7	0.91405878866206\\
61.8	0.918156435174532\\
61.9	0.922151547321433\\
62	0.926043959658317\\
62.1	0.929833546771922\\
62.2	0.933520222761746\\
62.3	0.937103940706888\\
62.4	0.940584692118833\\
62.5	0.943962506380869\\
62.6	0.947237450174813\\
62.7	0.950409626895739\\
62.8	0.95347917605534\\
62.9	0.956446272674643\\
63	0.959311126666672\\
63.1	0.962073982209762\\
63.2	0.96473511711214\\
63.3	0.967294842168401\\
63.4	0.969753500508533\\
63.5	0.972111466940081\\
63.6	0.974369147284067\\
63.7	0.976526977705284\\
63.8	0.978585424037514\\
63.9	0.980544981104295\\
64	0.982406172035766\\
64.1	0.984169547582178\\
64.2	0.985835685424604\\
64.3	0.98740518948339\\
64.4	0.988878689224869\\
64.5	0.990256838966862\\
64.6	0.991540317183457\\
64.7	0.992729825809567\\
64.8	0.993826089545741\\
64.9	0.994829855163702\\
65	0.995741890813057\\
65.1	0.99656298532964\\
65.2	0.997293947545902\\
65.3	0.997935605603774\\
65.4	0.998488806270417\\
65.5	0.998954414257242\\
65.6	0.999333311542592\\
65.7	0.999626396698453\\
65.8	0.999834584221544\\
65.9	0.999958803869147\\
66	1\\
66.1	0.999959130920571\\
66.2	0.999837168237033\\
66.3	0.999635096213226\\
66.4	0.999353911134898\\
66.5	0.998994620680494\\
66.6	0.998558243298749\\
66.7	0.998045807593351\\
66.8	0.99745835171489\\
66.9	0.996796922760328\\
67	0.996062576180219\\
67.1	0.995256375193844\\
67.2	0.994379390212506\\
67.3	0.993432698271107\\
67.4	0.992417382468236\\
67.5	0.991334531414871\\
67.6	0.990185238691896\\
67.7	0.988970602316527\\
67.8	0.987691724217805\\
67.9	0.986349709721263\\
68	0.984945667042878\\
68.1	0.983480706792398\\
68.2	0.981955941486146\\
68.3	0.98037248506938\\
68.4	0.978731452448266\\
68.5	0.977033959031544\\
68.6	0.975281120281925\\
68.7	0.973474051277276\\
68.8	0.971613866281629\\
68.9	0.969701678326022\\
69	0.96773859879923\\
69.1	0.965725737048365\\
69.2	0.963664199989366\\
69.3	0.961555091727378\\
69.4	0.959399513187007\\
69.5	0.957198561752441\\
69.6	0.954953330917406\\
69.7	0.952664909944937\\
69.8	0.950334383536928\\
69.9	0.947962831513419\\
70	0.945551328501569\\
70.1	0.943100943634274\\
70.2	0.940612740258366\\
70.3	0.938087775652327\\
70.4	0.935527100753461\\
70.5	0.932931759894443\\
70.6	0.930302790549166\\
70.7	0.927641223087827\\
70.8	0.924948080541127\\
70.9	0.922224378373542\\
71	0.919471124265532\\
71.1	0.916689317904619\\
71.2	0.913879950785215\\
71.3	0.911044006017118\\
71.4	0.90818245814254\\
71.5	0.905296272961592\\
71.6	0.902386407366086\\
71.7	0.899453809181552\\
71.8	0.896499417017358\\
71.9	0.893524160124799\\
72	0.89052895826305\\
72.1	0.887514721572845\\
72.2	0.884482350457773\\
72.3	0.88143273547305\\
72.4	0.878366757221647\\
72.5	0.875285286257644\\
72.6	0.872189182996677\\
72.7	0.869079297633351\\
72.8	0.865956470065487\\
72.9	0.862821529825049\\
73	0.859675296015664\\
73.1	0.856518577256546\\
73.2	0.853352171632729\\
73.3	0.850176866651456\\
73.4	0.846993439204593\\
73.5	0.843802655536931\\
73.6	0.84060527122024\\
73.7	0.837402031132951\\
73.8	0.834193669445314\\
73.9	0.830980909609899\\
74	0.827764464357332\\
74.1	0.824545035697086\\
74.2	0.821323314923243\\
74.3	0.818099982625055\\
74.4	0.814875708702193\\
74.5	0.811651152384558\\
74.6	0.808426962256491\\
74.7	0.805203776285302\\
74.8	0.801982221853945\\
74.9	0.798762915797735\\
75	0.795546464444983\\
75.1	0.792333463661405\\
75.2	0.789124498898203\\
75.3	0.785920145243685\\
75.4	0.7827209674783\\
75.5	0.779527520132978\\
75.6	0.77634034755064\\
75.7	0.773159983950794\\
75.8	0.769986953497057\\
75.9	0.766821770367531\\
76	0.763664938827884\\
76.1	0.760516953307065\\
76.2	0.757378298475505\\
76.3	0.754249449325725\\
76.4	0.751130871255226\\
76.5	0.748023020151584\\
76.6	0.744926342479604\\
76.7	0.741841275370476\\
76.8	0.738768246712818\\
76.9	0.735707675245492\\
77	0.732659970652132\\
77.1	0.729625533657255\\
77.2	0.726604756123893\\
77.3	0.723598021152637\\
77.4	0.72060570318201\\
77.5	0.717628168090089\\
77.6	0.714665773297278\\
77.7	0.711718867870172\\
77.8	0.708787792626396\\
77.9	0.705872880240379\\
78	0.702974455349959\\
78.1	0.700092834663752\\
78.2	0.697228327069207\\
78.3	0.694381233741288\\
78.4	0.691551848251696\\
78.5	0.688740456678572\\
78.6	0.685947337716609\\
78.7	0.683172762787517\\
78.8	0.680416996150767\\
78.9	0.677680295014554\\
79	0.674962909646933\\
79.1	0.672265083487038\\
79.2	0.669587053256371\\
79.3	0.666929049070071\\
79.4	0.664291294548105\\
79.5	0.661674006926384\\
79.6	0.65907739716767\\
79.7	0.656501670072305\\
79.8	0.653947024388658\\
79.9	0.65141365292327\\
80	0.648901742650658\\
80.1	0.646411474822712\\
80.2	0.643943025077662\\
80.3	0.641496563548571\\
80.4	0.639072254971314\\
80.5	0.636670258792006\\
80.6	0.634290729273834\\
80.7	0.631933815603282\\
80.8	0.629599661995691\\
80.9	0.627288407800132\\
81	0.625000187603568\\
81.1	0.622735131334262\\
81.2	0.620493364364402\\
81.3	0.618275007611941\\
81.4	0.616080177641597\\
81.5	0.613908986764991\\
81.6	0.61176154313992\\
81.7	0.609637950868723\\
81.8	0.607538310095725\\
81.9	0.605462717103731\\
82	0.60341126440957\\
82.1	0.601384040858642\\
82.2	0.599381131718472\\
82.3	0.597402618771253\\
82.4	0.595448580405339\\
82.5	0.593519091705703\\
82.6	0.591614224543332\\
82.7	0.589734047663536\\
82.8	0.587878626773179\\
82.9	0.586048024626803\\
83	0.584242301111635\\
83.1	0.582461513331485\\
83.2	0.580705715689498\\
83.3	0.578974959969773\\
83.4	0.577269295417823\\
83.5	0.57558876881989\\
83.6	0.57393342458108\\
83.7	0.572303304802337\\
83.8	0.570698449356238\\
83.9	0.569118895961597\\
84	0.56756468025689\\
84.1	0.56603583587248\\
84.2	0.564532394501652\\
84.3	0.563054385970443\\
84.4	0.561601838306262\\
84.5	0.560174777805327\\
84.6	0.558773229098864\\
84.7	0.557397215218114\\
84.8	0.556046757658129\\
84.9	0.554721876440344\\
85	0.553422590173945\\
85.1	0.552148916116018\\
85.2	0.550900870230488\\
85.3	0.549678467245835\\
85.4	0.548481720711611\\
85.5	0.547310643053722\\
85.6	0.546165245628523\\
85.7	0.54504553877568\\
85.8	0.543951531869831\\
85.9	0.54288323337104\\
86	0.54184065087404\\
86.1	0.540823791156268\\
86.2	0.539832660224708\\
86.3	0.538867263361512\\
86.4	0.537927605168445\\
86.5	0.537013689610117\\
86.6	0.536125520056021\\
86.7	0.535263099321389\\
86.8	0.534426429706848\\
86.9	0.533615513036888\\
87	0.532830350697158\\
87.1	0.532070943670559\\
87.2	0.531337292572181\\
87.3	0.530629397683044\\
87.4	0.529947258982671\\
87.5	0.5292908761805\\
87.6	0.528660248746105\\
87.7	0.528055375938272\\
87.8	0.5274762568329\\
87.9	0.526922890349745\\
88	0.526395275278001\\
88.1	0.525893410300733\\
88.2	0.525417294018146\\
88.3	0.524966924969712\\
88.4	0.524542301655139\\
88.5	0.524143422554207\\
88.6	0.523770286145439\\
88.7	0.523422890923646\\
88.8	0.523101235416328\\
88.9	0.522805318198928\\
89	0.522535137908955\\
89.1	0.522290693258975\\
89.2	0.522071983048453\\
89.3	0.521879006174486\\
89.4	0.521711761641375\\
89.5	0.52157024856909\\
89.6	0.5214544662006\\
89.7	0.521364413908061\\
89.8	0.521300091197896\\
89.9	0.521261497714736\\
90	0.521248633244227\\
};
\addlegendentry{$\gamma = 0.1$}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-90	0.525071599892097\\
-89.9	0.525059559622959\\
-89.8	0.525023439071037\\
-89.7	0.524963239003301\\
-89.6	0.524878960699724\\
-89.5	0.5247706059558\\
-89.4	0.524638177086077\\
-89.3	0.524481676928699\\
-89.2	0.52430110885095\\
-89.1	0.524096476755807\\
-89	0.5238677850895\\
-88.9	0.52361503885006\\
-88.8	0.523338243596882\\
-88.7	0.523037405461273\\
-88.6	0.522712531157999\\
-88.5	0.522363627997827\\
-88.4	0.521990703901039\\
-88.3	0.52159376741195\\
-88.2	0.521172827714392\\
-88.1	0.520727894648178\\
-88	0.520258978726537\\
-87.9	0.519766091154513\\
-87.8	0.519249243848331\\
-87.7	0.518708449455716\\
-87.6	0.518143721377158\\
-87.5	0.517555073788125\\
-87.4	0.516942521662218\\
-87.3	0.516306080795248\\
-87.2	0.515645767830248\\
-87.1	0.514961600283389\\
-87	0.514253596570818\\
-86.9	0.513521776036393\\
-86.8	0.512766158980301\\
-86.7	0.511986766688582\\
-86.6	0.511183621463504\\
-86.5	0.510356746654824\\
-86.4	0.509506166691894\\
-86.3	0.50863190711661\\
-86.2	0.507733994617212\\
-86.1	0.506812457062893\\
-86	0.505867323539223\\
-85.9	0.504898624384388\\
-85.8	0.5039063912262\\
-85.7	0.502890657019894\\
-85.6	0.501851456086692\\
-85.5	0.500788824153105\\
-85.4	0.499702798390983\\
-85.3	0.498593417458283\\
-85.2	0.497460721540541\\
-85.1	0.496304752393045\\
-85	0.495125553383671\\
-84.9	0.493923169536395\\
-84.8	0.492697647575436\\
-84.7	0.491449035970031\\
-84.6	0.490177384979819\\
-84.5	0.488882746700814\\
-84.4	0.48756517511195\\
-84.3	0.486224726122177\\
-84.2	0.484861457618102\\
-84.1	0.483475429512118\\
-84	0.482066703791055\\
-83.9	0.480635344565278\\
-83.8	0.479181418118241\\
-83.7	0.477704992956478\\
-83.6	0.476206139859978\\
-83.5	0.474684931932956\\
-83.4	0.47314144465497\\
-83.3	0.471575755932371\\
-83.2	0.469987946150063\\
-83.1	0.46837809822353\\
-83	0.466746297651132\\
-82.9	0.465092632566614\\
-82.8	0.463417193791816\\
-82.7	0.461720074889554\\
-82.6	0.460001372216638\\
-82.5	0.458261184977012\\
-82.4	0.456499615274947\\
-82.3	0.454716768168317\\
-82.2	0.452912751721868\\
-82.1	0.451087677060483\\
-82	0.449241658422399\\
-81.9	0.447374813212336\\
-81.8	0.445487262054523\\
-81.7	0.443579128845561\\
-81.6	0.441650540807108\\
-81.5	0.439701628538344\\
-81.4	0.437732526068174\\
-81.3	0.435743370907128\\
-81.2	0.433734304098947\\
-81.1	0.431705470271778\\
-81	0.429657017688966\\
-80.9	0.427589098299386\\
-80.8	0.425501867787301\\
-80.7	0.423395485621661\\
-80.6	0.421270115104849\\
-80.5	0.419125923420798\\
-80.4	0.416963081682444\\
-80.3	0.414781764978483\\
-80.2	0.412582152419382\\
-80.1	0.410364427182578\\
-80	0.408128776556857\\
-79.9	0.405875391985836\\
-79.8	0.403604469110524\\
-79.7	0.401316207810894\\
-79.6	0.399010812246432\\
-79.5	0.396688490895612\\
-79.4	0.394349456594253\\
-79.3	0.391993926572691\\
-79.2	0.389622122491746\\
-79.1	0.387234270477395\\
-79	0.384830601154152\\
-78.9	0.382411349677044\\
-78.8	0.379976755762185\\
-78.7	0.377527063715861\\
-78.6	0.375062522462097\\
-78.5	0.37258338556863\\
-78.4	0.370089911271266\\
-78.3	0.367582362496534\\
-78.2	0.365061006882612\\
-78.1	0.362526116798457\\
-78	0.359977969361091\\
-77.9	0.357416846450975\\
-77.8	0.354843034725456\\
-77.7	0.352256825630175\\
-77.6	0.349658515408433\\
-77.5	0.347048405108436\\
-77.4	0.344426800588373\\
-77.3	0.341794012519259\\
-77.2	0.339150356385519\\
-77.1	0.336496152483219\\
-77	0.333831725915932\\
-76.9	0.331157406588148\\
-76.8	0.3284735291962\\
-76.7	0.325780433216652\\
-76.6	0.323078462892069\\
-76.5	0.320367967214162\\
-76.4	0.31764929990421\\
-76.3	0.314922819390739\\
-76.2	0.312188888784403\\
-76.1	0.309447875849993\\
-76	0.306700152975559\\
-75.9	0.303946097138569\\
-75.8	0.301186089869076\\
-75.7	0.298420517209823\\
-75.6	0.295649769673266\\
-75.5	0.292874242195449\\
-75.4	0.290094334086695\\
-75.3	0.287310448979065\\
-75.2	0.28452299477055\\
-75.1	0.281732383565944\\
-75	0.278939031614367\\
-74.9	0.276143359243389\\
-74.8	0.273345790789732\\
-74.7	0.270546754526493\\
-74.6	0.267746682586877\\
-74.5	0.264946010884383\\
-74.4	0.262145179029431\\
-74.3	0.259344630242384\\
-74.2	0.256544811262952\\
-74.1	0.253746172255933\\
-74	0.250949166713288\\
-73.9	0.248154251352504\\
-73.8	0.24536188601124\\
-73.7	0.242572533538241\\
-73.6	0.239786659680479\\
-73.5	0.237004732966533\\
-73.4	0.234227224586189\\
-73.3	0.231454608266233\\
-73.2	0.228687360142457\\
-73.1	0.225925958627854\\
-73	0.223170884276999\\
-72.9	0.220422619646636\\
-72.8	0.217681649152447\\
-72.7	0.21494845892203\\
-72.6	0.212223536644084\\
-72.5	0.209507371413818\\
-72.4	0.206800453574593\\
-72.3	0.204103274555817\\
-72.2	0.201416326707121\\
-72.1	0.198740103128828\\
-72	0.196075097498743\\
-71.9	0.193421803895315\\
-71.8	0.190780716617168\\
-71.7	0.188152329999081\\
-71.6	0.185537138224418\\
-71.5	0.182935635134084\\
-71.4	0.180348314032033\\
-71.3	0.177775667487398\\
-71.2	0.175218187133279\\
-71.1	0.172676363462267\\
-71	0.170150685618753\\
-70.9	0.167641641188099\\
-70.8	0.165149715982736\\
-70.7	0.162675393825266\\
-70.6	0.160219156328646\\
-70.5	0.157781482673537\\
-70.4	0.15536284938291\\
-70.3	0.152963730093991\\
-70.2	0.150584595327651\\
-70.1	0.148225912255329\\
-70	0.145888144463603\\
-69.9	0.143571751716511\\
-69.8	0.141277189715731\\
-69.7	0.139004909858751\\
-69.6	0.136755358995125\\
-69.5	0.134528979180972\\
-69.4	0.132326207431813\\
-69.3	0.130147475473912\\
-69.2	0.127993209494228\\
-69.1	0.125863829889154\\
-69	0.123759751012154\\
-68.9	0.121681380920476\\
-68.8	0.119629121121083\\
-68.7	0.117603366315962\\
-68.6	0.115604504146976\\
-68.5	0.113632914940427\\
-68.4	0.111688971451498\\
-68.3	0.109773038608753\\
-68.2	0.107885473258868\\
-68.1	0.106026623911785\\
-68	0.104196830486464\\
-67.9	0.102396424057441\\
-67.8	0.100625726602361\\
-67.7	0.0988850507507087\\
-67.6	0.0971746995339231\\
-67.5	0.0954949661371039\\
-67.4	0.0938461336525209\\
-67.3	0.092228474835131\\
-67.2	0.0906422518603229\\
-67.1	0.0890877160841025\\
-67	0.0875651078059412\\
-66.9	0.0860746560345054\\
-66.8	0.0846165782564988\\
-66.7	0.0831910802088379\\
-66.6	0.081798355654392\\
-66.5	0.0804385861615247\\
-66.4	0.0791119408876601\\
-66.3	0.0778185763671181\\
-66.2	0.0765586363034499\\
-66.1	0.0753322513665143\\
-66	0.0741395389945319\\
-65.9	0.072980603201359\\
-65.8	0.0718555343892205\\
-65.7	0.070764409167146\\
-65.6	0.0697072901753447\\
-65.5	0.0686842259157689\\
-65.4	0.0676952505890998\\
-65.3	0.0667403839384029\\
-65.2	0.0658196310996904\\
-65.1	0.0649329824596301\\
-65	0.0640804135206416\\
-64.9	0.0632618847736147\\
-64.8	0.0624773415784861\\
-64.7	0.0617267140529105\\
-64.6	0.0610099169692523\\
-64.5	0.060326849660132\\
-64.4	0.059677395932751\\
-64.3	0.0590614239922176\\
-64.2	0.0584787863740959\\
-64.1	0.0579293198863915\\
-64	0.0574128455611874\\
-63.9	0.0569291686161382\\
-63.8	0.0564780784260262\\
-63.7	0.0560593485045761\\
-63.6	0.0556727364967242\\
-63.5	0.0553179841815288\\
-63.4	0.0549948174859026\\
-63.3	0.0547029465093466\\
-63.2	0.0544420655598503\\
-63.1	0.0542118532011254\\
-63	0.054011972311325\\
-62.9	0.0538420701533999\\
-62.8	0.0537017784572292\\
-62.7	0.0535907135136604\\
-62.6	0.0535084762805813\\
-62.5	0.0534546525011399\\
-62.4	0.0534288128342191\\
-62.3	0.0534305129972619\\
-62.2	0.0534592939215365\\
-62.1	0.0535146819199162\\
-62	0.0535961888672449\\
-61.9	0.0537033123933413\\
-61.8	0.0538355360886906\\
-61.7	0.0539923297228564\\
-61.6	0.0541731494756382\\
-61.5	0.0543774381809841\\
-61.4	0.0546046255836603\\
-61.3	0.0548541286086639\\
-61.2	0.0551253516433544\\
-61.1	0.0554176868322667\\
-61	0.0557305143845539\\
-60.9	0.0560632028939978\\
-60.8	0.0564151096715086\\
-60.7	0.0567855810900234\\
-60.6	0.0571739529416998\\
-60.5	0.057579550807285\\
-60.4	0.0580016904375287\\
-60.3	0.0584396781464916\\
-60.2	0.0588928112165898\\
-60.1	0.0593603783151981\\
-60	0.0598416599226208\\
-59.9	0.0603359287712269\\
-59.8	0.0608424502955266\\
-59.7	0.0613604830929561\\
-59.6	0.0618892793951181\\
-59.5	0.0624280855492154\\
-59.4	0.0629761425093951\\
-59.3	0.0635326863377076\\
-59.2	0.0640969487143731\\
-59.1	0.0646681574570263\\
-59	0.0652455370486\\
-58.9	0.0658283091734952\\
-58.8	0.0664156932616622\\
-58.7	0.0670069070402136\\
-58.6	0.0676011670921655\\
-58.5	0.0681976894218961\\
-58.4	0.0687956900268938\\
-58.3	0.0693943854753505\\
-58.2	0.0699929934891481\\
-58.1	0.0705907335317677\\
-58	0.0711868274006379\\
-57.9	0.0717804998234312\\
-57.8	0.072370979057796\\
-57.7	0.0729574974940077\\
-57.6	0.0735392922600063\\
-57.5	0.0741156058282766\\
-57.4	0.0746856866240165\\
-57.3	0.0752487896340301\\
-57.2	0.0758041770157679\\
-57.1	0.076351118705931\\
-57	0.0768888930280442\\
-56.9	0.0774167872983961\\
-56.8	0.0779340984297339\\
-56.7	0.0784401335320953\\
-56.6	0.0789342105101518\\
-56.5	0.0794156586564321\\
-56.4	0.0798838192397873\\
-56.3	0.0803380460884551\\
-56.2	0.0807777061670778\\
-56.1	0.0812021801470216\\
-56	0.0816108629693453\\
-55.9	0.0820031643997611\\
-55.8	0.0823785095749334\\
-55.7	0.0827363395394535\\
-55.6	0.083076111772837\\
-55.5	0.0833973007058853\\
-55.4	0.0836993982257557\\
-55.3	0.083981914169091\\
-55.2	0.0842443768025559\\
-55.1	0.084486333290141\\
-55	0.0847073501465897\\
-54.9	0.0849070136763216\\
-54.8	0.0850849303972213\\
-54.7	0.0852407274486795\\
-54.6	0.0853740529832727\\
-54.5	0.0854845765414895\\
-54.4	0.0855719894089072\\
-54.3	0.0856360049552513\\
-54.2	0.0856763589547654\\
-54.1	0.0856928098873489\\
-54	0.0856851392199234\\
-53.9	0.0856531516675079\\
-53.8	0.0855966754335001\\
-53.7	0.0855155624286796\\
-53.6	0.0854096884684609\\
-53.5	0.0852789534479518\\
-53.4	0.0851232814943874\\
-53.3	0.084942621096533\\
-53.2	0.0847369452106688\\
-53.1	0.084506251342798\\
-53	0.0842505616067357\\
-52.9	0.0839699227577661\\
-52.8	0.0836644062015819\\
-52.7	0.0833341079782374\\
-52.6	0.0829791487208876\\
-52.5	0.0825996735890992\\
-52.4	0.0821958521765578\\
-52.3	0.0817678783930207\\
-52.2	0.0813159703203957\\
-52.1	0.0808403700428553\\
-52	0.0803413434509284\\
-51.9	0.0798191800195458\\
-51.8	0.0792741925600399\\
-51.7	0.078706716946143\\
-51.6	0.0781171118140517\\
-51.5	0.0775057582366664\\
-51.4	0.0768730593721434\\
-51.3	0.0762194400869351\\
-51.2	0.0755453465535284\\
-51.1	0.0748512458231221\\
-51	0.0741376253735261\\
-50.9	0.0734049926325963\\
-50.8	0.0726538744775546\\
-50.7	0.0718848167105805\\
-50.6	0.0710983835110959\\
-50.5	0.0702951568652006\\
-50.4	0.0694757359727484\\
-50.3	0.0686407366325965\\
-50.2	0.0677907906065848\\
-50.1	0.0669265449628482\\
-50	0.0660486613990898\\
-49.9	0.0651578155464835\\
-49.8	0.0642546962549049\\
-49.7	0.0633400048602211\\
-49.6	0.0624144544344105\\
-49.5	0.0614787690193014\\
-49.4	0.0605336828447648\\
-49.3	0.0595799395322164\\
-49.2	0.0586182912843177\\
-49.1	0.0576494980617899\\
-49	0.0566743267482926\\
-48.9	0.0556935503043296\\
-48.8	0.0547079469111864\\
-48.7	0.0537182991059187\\
-48.6	0.0527253929084363\\
-48.5	0.0517300169417514\\
-48.4	0.050732961546479\\
-48.3	0.0497350178906986\\
-48.2	0.0487369770763013\\
-48.1	0.0477396292429678\\
-48	0.0467437626709327\\
-47.9	0.0457501628837076\\
-47.8	0.0447596117519505\\
-47.7	0.0437728865996678\\
-47.6	0.04279075931396\\
-47.5	0.0418139954595158\\
-47.4	0.0408433533990706\\
-47.3	0.0398795834210488\\
-47.2	0.0389234268756099\\
-47.1	0.0379756153203149\\
-47	0.0370368696766349\\
-46.9	0.0361078993985105\\
-46.8	0.035189401654172\\
-46.7	0.0342820605224167\\
-46.6	0.033386546204534\\
-46.5	0.0325035142530519\\
-46.4	0.0316336048184702\\
-46.3	0.0307774419151225\\
-46.2	0.0299356327072982\\
-46.1	0.0291087668167284\\
-46	0.0282974156525234\\
-45.9	0.0275021317646191\\
-45.8	0.0267234482217698\\
-45.7	0.0259618780150888\\
-45.6	0.0252179134881155\\
-45.5	0.0244920257943499\\
-45.4	0.0237846643831619\\
-45.3	0.0230962565149501\\
-45.2	0.0224272068063815\\
-45.1	0.0217778968065064\\
-45	0.0211486846045022\\
-44.9	0.0205399044697534\\
-44.8	0.0199518665249307\\
-44.7	0.0193848564526871\\
-44.6	0.0188391352365378\\
-44.5	0.0183149389364436\\
-44.4	0.0178124784995607\\
-44.3	0.0173319396065767\\
-44.2	0.016873482553986\\
-44.1	0.0164372421726134\\
-44	0.0160233277826308\\
-43.9	0.0156318231852593\\
-43.8	0.0152627866912864\\
-43.7	0.0149162511864712\\
-43.6	0.0145922242338493\\
-43.5	0.0142906882128878\\
-43.4	0.0140116004953803\\
-43.3	0.0137548936579086\\
-43.2	0.0135204757306357\\
-43.1	0.0133082304821335\\
-43	0.0131180177398828\\
-42.9	0.0129496737460226\\
-42.8	0.012803011547864\\
-42.7	0.0126778214226161\\
-42.6	0.0125738713357166\\
-42.5	0.0124909074320907\\
-42.4	0.0124286545596058\\
-42.3	0.0123868168239267\\
-42.2	0.0123650781739148\\
-42.1	0.0123631030166598\\
-42	0.0123805368611704\\
-41.9	0.0124170069896968\\
-41.8	0.0124721231556008\\
-41.7	0.0125454783066362\\
-41.6	0.0126366493324491\\
-41.5	0.0127451978350579\\
-41.4	0.0128706709210239\\
-41.3	0.0130126020139738\\
-41.2	0.0131705116860957\\
-41.1	0.0133439085071815\\
-41	0.0135322899097522\\
-40.9	0.0137351430687626\\
-40.8	0.0139519457943462\\
-40.7	0.0141821674360297\\
-40.6	0.0144252697968116\\
-40.5	0.0146807080554785\\
-40.4	0.0149479316955009\\
-40.3	0.0152263854388332\\
-40.2	0.0155155101829218\\
-40.1	0.0158147439392091\\
-40	0.0161235227714097\\
-39.9	0.0164412817318264\\
-39.8	0.0167674557939634\\
-39.7	0.0171014807796983\\
-39.6	0.0174427942792687\\
-39.5	0.0177908365623373\\
-39.4	0.018145051478406\\
-39.3	0.0185048873448601\\
-39.2	0.0188697978209395\\
-39.1	0.0192392427659518\\
-39	0.0196126890800629\\
-38.9	0.0199896115260281\\
-38.8	0.0203694935302547\\
-38.7	0.0207518279616179\\
-38.6	0.0211361178864928\\
-38.5	0.0215218772984971\\
-38.4	0.0219086318214913\\
-38.3	0.0222959193844203\\
-38.2	0.0226832908666377\\
-38.1	0.0230703107124021\\
-38	0.0234565575132926\\
-37.9	0.0238416245573513\\
-37.8	0.0242251203438194\\
-37.7	0.0246066690624032\\
-37.6	0.0249859110360711\\
-37.5	0.0253625031264546\\
-37.4	0.0257361191010003\\
-37.3	0.0261064499610951\\
-37.2	0.0264732042304661\\
-37.1	0.0268361082032354\\
-37	0.0271949061510953\\
-36.9	0.02754936048915\\
-36.8	0.0278992519000618\\
-36.7	0.0282443794162209\\
-36.6	0.0285845604597529\\
-36.5	0.0289196308402655\\
-36.4	0.0292494447103277\\
-36.3	0.0295738744787679\\
-36.2	0.0298928106819709\\
-36.1	0.0302061618134443\\
-36	0.0305138541120232\\
-35.9	0.0308158313091717\\
-35.8	0.0311120543359351\\
-35.7	0.0314025009901913\\
-35.6	0.0316871655649395\\
-35.5	0.0319660584384589\\
-35.4	0.0322392056272609\\
-35.3	0.0325066483028448\\
-35.2	0.0327684422733604\\
-35.1	0.0330246574313633\\
-35	0.0332753771689342\\
-34.9	0.0335206977615183\\
-34.8	0.0337607277219188\\
-34.7	0.0339955871259565\\
-34.6	0.0342254069113851\\
-34.5	0.0344503281517194\\
-34.4	0.0346705013067077\\
-34.3	0.0348860854512408\\
-34.2	0.0350972474845559\\
-34.1	0.0353041613216487\\
-34	0.0355070070688652\\
-33.9	0.0357059701856908\\
-33.8	0.0359012406348058\\
-33.7	0.0360930120225127\\
-33.6	0.0362814807316829\\
-33.5	0.0364668450493988\\
-33.4	0.0366493042915002\\
-33.3	0.0368290579262599\\
-33.2	0.037006304699439\\
-33.1	0.0371812417629786\\
-33	0.0373540638095958\\
-32.9	0.0375249622155528\\
-32.8	0.0376941241938654\\
-32.7	0.0378617319602059\\
-32.6	0.0380279619137459\\
-32.5	0.0381929838351599\\
-32.4	0.0383569601039889\\
-32.3	0.0385200449375298\\
-32.2	0.0386823836533818\\
-32.1	0.0388441119577394\\
-32	0.0390053552614714\\
-31.9	0.0391662280259766\\
-31.8	0.0393268331407447\\
-31.7	0.0394872613344911\\
-31.6	0.0396475906216627\\
-31.5	0.0398078857860394\\
-31.4	0.0399681979030776\\
-31.3	0.0401285639025568\\
-31.2	0.0402890061730042\\
-31.1	0.0404495322092774\\
-31	0.0406101343045895\\
-30.9	0.0407707892881585\\
-30.8	0.0409314583095576\\
-30.7	0.0410920866707348\\
-30.6	0.0412526037065563\\
-30.5	0.0414129227146128\\
-30.4	0.0415729409349076\\
-30.3	0.0417325395799257\\
-30.2	0.0418915839154563\\
-30.1	0.0420499233924151\\
-30	0.0422073918297852\\
-29.9	0.0423638076486633\\
-29.8	0.0425189741572665\\
-29.7	0.0426726798866238\\
-29.6	0.0428246989765406\\
-29.5	0.0429747916112911\\
-29.4	0.0431227045043604\\
-29.3	0.043268171431424\\
-29.2	0.0434109138106172\\
-29.1	0.0435506413290168\\
-29	0.043687052614127\\
-28.9	0.0438198359490279\\
-28.8	0.0439486700297225\\
-28.7	0.0440732247630898\\
-28.6	0.0441931621037301\\
-28.5	0.0443081369278684\\
-28.4	0.0444177979423669\\
-28.3	0.0445217886267837\\
-28.2	0.044619748206307\\
-28.1	0.0447113126532895\\
-28	0.0447961157150088\\
-27.9	0.0448737899651846\\
-27.8	0.0449439678766923\\
-27.7	0.045006282912834\\
-27.6	0.0450603706344423\\
-27.5	0.0451058698200282\\
-27.4	0.0451424235961119\\
-27.3	0.0451696805748223\\
-27.2	0.0451872959957938\\
-27.1	0.0451949328693477\\
-27	0.0451922631179053\\
-26.9	0.0451789687125502\\
-26.8	0.0451547428016339\\
-26.7	0.0451192908283056\\
-26.6	0.0450723316338358\\
-26.5	0.045013598543609\\
-26.4	0.0449428404326652\\
-26.3	0.0448598227676896\\
-26.2	0.0447643286223748\\
-26.1	0.0446561596631105\\
-26	0.0445351371020017\\
-25.9	0.0444011026142616\\
-25.8	0.044253919217089\\
-25.7	0.0440934721071982\\
-25.6	0.0439196694542535\\
-25.5	0.0437324431475346\\
-25.4	0.043531749493252\\
-25.3	0.0433175698600326\\
-25.2	0.0430899112701949\\
-25.1	0.0428488069345513\\
-25	0.0425943167285922\\
-24.9	0.0423265276080338\\
-24.8	0.0420455539618463\\
-24.7	0.0417515379010176\\
-24.6	0.0414446494814534\\
-24.5	0.0411250868595699\\
-24.4	0.0407930763792871\\
-24.3	0.0404488725892988\\
-24.2	0.040092758189658\\
-24.1	0.0397250439068924\\
-24	0.0393460682970357\\
-23.9	0.0389561974761439\\
-23.8	0.0385558247780457\\
-23.7	0.0381453703392612\\
-23.6	0.0377252806112114\\
-23.5	0.0372960278000307\\
-23.4	0.0368581092344814\\
-23.3	0.0364120466626656\\
-23.2	0.035958385478417\\
-23.1	0.0354976938784496\\
-23	0.0350305619515284\\
-22.9	0.0345576007011185\\
-22.8	0.0340794410031572\\
-22.7	0.0335967325007763\\
-22.6	0.0331101424379883\\
-22.5	0.0326203544345286\\
-22.4	0.0321280672042184\\
-22.3	0.0316339932193919\\
-22.2	0.0311388573240894\\
-22.1	0.0306433952988872\\
-22	0.0301483523803866\\
-21.9	0.029654481738534\\
-21.8	0.0291625429150913\\
-21.7	0.0286733002267048\\
-21.6	0.0281875211361568\\
-21.5	0.0277059745954979\\
-21.4	0.0272294293648729\\
-21.3	0.0267586523109585\\
-21.2	0.0262944066890197\\
-21.1	0.0258374504126808\\
-21	0.0253885343155813\\
-20.9	0.0249484004091475\\
-20.8	0.0245177801407725\\
-20.7	0.0240973926567316\\
-20.6	0.0236879430742012\\
-20.5	0.0232901207667665\\
-20.4	0.022904597667814\\
-20.3	0.0225320265962057\\
-20.2	0.0221730396086183\\
-20.1	0.0218282463829064\\
-20	0.0214982326368145\\
-19.9	0.021183558586314\\
-19.8	0.0208847574477828\\
-19.7	0.0206023339881751\\
-19.6	0.0203367631272472\\
-19.5	0.0200884885958102\\
-19.4	0.019857921653877\\
-19.3	0.0196454398724551\\
-19.2	0.01945138598261\\
-19.1	0.0192760667952849\\
-19	0.0191197521952172\\
-18.9	0.0189826742121323\\
-18.8	0.0188650261722275\\
-18.7	0.0187669619327832\\
-18.6	0.01868859520255\\
-18.5	0.0186299989503671\\
-18.4	0.0185912049042622\\
-18.3	0.0185722031430762\\
-18.2	0.0185729417824324\\
-18.1	0.0185933267566484\\
-18	0.0186332216979589\\
-17.9	0.018692447914177\\
-17.8	0.0187707844656826\\
-17.7	0.018867968342381\\
-17.6	0.0189836947410219\\
-17.5	0.0191176174430183\\
-17.4	0.0192693492926489\\
-17.3	0.0194384627752686\\
-17.2	0.0196244906948938\\
-17.1	0.0198269269502717\\
-17	0.0200452274082806\\
-16.9	0.020278810873252\\
-16.8	0.0205270601505499\\
-16.7	0.0207893232024856\\
-16.6	0.0210649143943976\\
-16.5	0.0213531158284777\\
-16.4	0.0216531787626827\\
-16.3	0.0219643251118297\\
-16.2	0.0222857490277464\\
-16.1	0.0226166185551173\\
-16	0.0229560773594504\\
-15.9	0.0233032465233788\\
-15.8	0.0236572264073073\\
-15.7	0.0240170985702243\\
-15.6	0.0243819277463113\\
-15.5	0.0247507638728124\\
-15.4	0.0251226441644633\\
-15.3	0.025496595229625\\
-15.2	0.0258716352231322\\
-15.1	0.0262467760307356\\
-15	0.0266210254799038\\
-14.9	0.0269933895716507\\
-14.8	0.0273628747279627\\
-14.7	0.0277284900493299\\
-14.6	0.0280892495768218\\
-14.5	0.0284441745531044\\
-14.4	0.0287922956767643\\
-14.3	0.0291326553442877\\
-14.2	0.0294643098740434\\
-14.1	0.0297863317066294\\
-14	0.0300978115759746\\
-13.9	0.0303978606456291\\
-13.8	0.0306856126047361\\
-13.7	0.0309602257182542\\
-13.6	0.0312208848260851\\
-13.5	0.0314668032858695\\
-13.4	0.0316972248543288\\
-13.3	0.0319114255021665\\
-13.2	0.0321087151576899\\
-13.1	0.032288439374471\\
-13	0.0324499809185453\\
-12.9	0.0325927612708302\\
-12.8	0.032716242040647\\
-12.7	0.0328199262864447\\
-12.6	0.0329033597400449\\
-12.5	0.032966131930965\\
-12.4	0.0330078772076221\\
-12.3	0.0330282756524755\\
-12.2	0.0330270538884322\\
-12.1	0.0330039857741123\\
-12	0.0329588929858535\\
-11.9	0.0328916454846237\\
-11.8	0.0328021618663052\\
-11.7	0.0326904095941142\\
-11.6	0.0325564051122287\\
-11.5	0.032400213840002\\
-11.4	0.0322219500464596\\
-11.3	0.0320217766050849\\
-11.2	0.0317999046292226\\
-11.1	0.0315565929887418\\
-11	0.0312921477089207\\
-10.9	0.0310069212528297\\
-10.8	0.0307013116888038\\
-10.7	0.0303757617449059\\
-10.6	0.0300307577525925\\
-10.5	0.0296668284820911\\
-10.4	0.0292845438723006\\
-10.3	0.0288845136583133\\
-10.2	0.0284673858999418\\
-10.1	0.0280338454149096\\
-10	0.0275846121206286\\
-9.89999999999999	0.0271204392887466\\
-9.8	0.0266421117168912\\
-9.69999999999999	0.0261504438222723\\
-9.59999999999999	0.0256462776620303\\
-9.5	0.025130480885423\\
-9.39999999999999	0.0246039446231486\\
-9.3	0.0240675813192777\\
-9.19999999999999	0.0235223225114409\\
-9.09999999999999	0.0229691165650735\\
-9	0.022408926367652\\
-8.89999999999999	0.0218427269889849\\
-8.8	0.021271503313725\\
-8.69999999999999	0.0206962476523561\\
-8.59999999999999	0.0201179573369871\\
-8.5	0.019537632308333\\
-8.39999999999999	0.0189562727003059\\
-8.3	0.0183748764286575\\
-8.19999999999999	0.0177944367901122\\
-8.09999999999999	0.0172159400784235\\
-8	0.0166403632237389\\
-7.89999999999999	0.0160686714616213\\
-7.8	0.0155018160379925\\
-7.69999999999999	0.0149407319561845\\
-7.59999999999999	0.0143863357721764\\
-7.5	0.0138395234439722\\
-7.39999999999999	0.0133011682409363\\
-7.3	0.012772118718746\\
-7.19999999999999	0.0122531967654487\\
-7.09999999999999	0.0117451957239231\\
-7	0.0112488785958387\\
-6.89999999999999	0.0107649763319903\\
-6.8	0.0102941862136511\\
-6.69999999999999	0.00983717032933919\\
-6.59999999999999	0.00939455415113596\\
-6.5	0.00896692521441904\\
-6.39999999999999	0.00855483190459085\\
-6.3	0.00815878235408858\\
-6.19999999999999	0.0077792434526557\\
-6.09999999999999	0.00741663997354348\\
-6	0.00707135381798555\\
-5.89999999999999	0.00674372337996214\\
-5.8	0.00643404303293211\\
-5.69999999999999	0.00614256273986952\\
-5.59999999999999	0.00586948778759679\\
-5.5	0.00561497864605366\\
-5.39999999999999	0.00537915095279138\\
-5.3	0.00516207562262574\\
-5.19999999999999	0.00496377908202743\\
-5.09999999999999	0.00478424362747575\\
-5	0.00462340790664635\\
-4.89999999999999	0.00448116752095501\\
-4.8	0.00435737574763162\\
-4.69999999999999	0.00425184437915593\\
-4.59999999999999	0.00416434467755052\\
-4.5	0.00409460844069449\\
-4.39999999999999	0.00404232917749991\\
-4.3	0.00400716338847714\\
-4.19999999999999	0.00398873194791049\\
-4.09999999999999	0.00398662158357063\\
-4	0.00400038644960597\\
-3.89999999999999	0.00402954978798376\\
-3.8	0.00407360567359206\\
-3.69999999999999	0.00413202083786887\\
-3.59999999999999	0.0042042365655929\\
-3.5	0.004289670659255\\
-3.39999999999999	0.00438771946522844\\
-3.3	0.00449775995577245\\
-3.19999999999999	0.00461915186073616\\
-3.09999999999999	0.00475123984268082\\
-3	0.00489335570900556\\
-2.89999999999999	0.0050448206545498\\
-2.8	0.00520494752804925\\
-2.69999999999999	0.00537304311574863\\
-2.59999999999999	0.0055484104354156\\
-2.5	0.00573035103396625\\
-2.39999999999999	0.0059181672818927\\
-2.3	0.00611116465768811\\
-2.19999999999999	0.00630865401548553\\
-2.09999999999999	0.00650995382916955\\
-2	0.006714392406282\\
-1.89999999999999	0.00692131006512366\\
-1.8	0.00713006126855532\\
-1.69999999999999	0.00734001670812135\\
-1.59999999999999	0.00755056533225736\\
-1.5	0.00776111631250132\\
-1.39999999999999	0.00797110094180184\\
-1.3	0.00817997445921076\\
-1.19999999999999	0.00838721779545698\\
-1.09999999999999	0.00859233923412356\\
-1	0.00879487598339397\\
-0.899999999999991	0.00899439565358843\\
-0.799999999999997	0.00919049763598446\\
-0.699999999999989	0.0093828143787003\\
-0.599999999999994	0.00957101255571737\\
-0.5	0.0097547941254292\\
-0.399999999999991	0.009933897275424\\
-0.299999999999997	0.0101080972505405\\
-0.199999999999989	0.0102772070615763\\
-0.0999999999999943	0.0104410780723779\\
0	0.0105996004633955\\
0.0999999999999943	0.0107527035701518\\
0.199999999999989	0.0109003560954358\\
0.299999999999997	0.0110425661944108\\
0.399999999999991	0.0111793814321943\\
0.5	0.011310888613848\\
0.599999999999994	0.011437213487092\\
0.699999999999989	0.0115585203184343\\
0.799999999999997	0.0116750113437826\\
0.899999999999991	0.0117869260949784\\
1	0.0118945406040643\\
1.09999999999999	0.0119981664874581\\
1.19999999999999	0.0120981499125683\\
1.3	0.0121948704497383\\
1.39999999999999	0.0122887398127492\\
1.5	0.0123802004914491\\
1.59999999999999	0.0124697242804015\\
1.69999999999999	0.0125578107077602\\
1.8	0.0126449853688834\\
1.89999999999999	0.0127317981694856\\
2	0.0128188214834107\\
2.09999999999999	0.012906648230363\\
2.19999999999999	0.0129958898791893\\
2.3	0.0130871743825297\\
2.39999999999999	0.0131811440488747\\
2.5	0.0132784533582607\\
2.59999999999999	0.0133797667280185\\
2.69999999999999	0.0134857562351479\\
2.8	0.0135970993020369\\
2.89999999999999	0.0137144763523653\\
3	0.0138385684441364\\
3.09999999999999	0.013970054886864\\
3.19999999999999	0.0141096108500053\\
3.3	0.014257904969771\\
3.39999999999999	0.0144155969614683\\
3.5	0.0145833352445308\\
3.59999999999999	0.0147617545873708\\
3.69999999999999	0.014951473779149\\
3.8	0.0151530933354942\\
3.89999999999999	0.0153671932451238\\
4	0.0155943307642149\\
4.09999999999999	0.0158350382652506\\
4.19999999999999	0.0160898211469284\\
4.3	0.0163591558115503\\
4.39999999999999	0.0166434877161395\\
4.5	0.0169432295033257\\
4.59999999999999	0.017258759217827\\
4.69999999999999	0.0175904186141207\\
4.8	0.0179385115606458\\
4.89999999999999	0.0183033025456136\\
5	0.0186850152892217\\
5.09999999999999	0.0190838314667693\\
5.19999999999999	0.0194998895468651\\
5.3	0.019933283748595\\
5.39999999999999	0.0203840631211838\\
5.5	0.0208522307493435\\
5.59999999999999	0.0213377430871406\\
5.69999999999999	0.0218405094228605\\
5.8	0.0223603914769695\\
5.89999999999999	0.0228972031349007\\
6	0.0234507103160102\\
6.09999999999999	0.0240206309796565\\
6.19999999999999	0.0246066352689732\\
6.3	0.025208345792506\\
6.39999999999999	0.0258253380434958\\
6.5	0.0264571409561948\\
6.59999999999999	0.027103237598207\\
6.69999999999999	0.027763065997461\\
6.8	0.0284360201020291\\
6.89999999999999	0.0291214508706288\\
7	0.0298186674912658\\
7.09999999999999	0.0305269387251049\\
7.19999999999999	0.031245494372298\\
7.3	0.0319735268561395\\
7.39999999999999	0.0327101929215793\\
7.5	0.0334546154437925\\
7.59999999999999	0.0342058853421769\\
7.69999999999999	0.0349630635948516\\
7.8	0.0357251833484244\\
7.89999999999999	0.0364912521175233\\
8	0.0372602540683208\\
8.09999999999999	0.0380311523800252\\
8.19999999999999	0.0388028916780895\\
8.3	0.0395744005326663\\
8.39999999999999	0.0403445940156423\\
8.5	0.04111237630941\\
8.59999999999999	0.0418766433603694\\
8.69999999999999	0.0426362855700183\\
8.8	0.0433901905163642\\
8.89999999999999	0.0441372456982958\\
9	0.0448763412954692\\
9.09999999999999	0.0456063729362061\\
9.19999999999999	0.0463262444658668\\
9.3	0.0470348707081372\\
9.39999999999999	0.0477311802116816\\
9.5	0.0484141179746326\\
9.59999999999999	0.0490826481394375\\
9.69999999999999	0.0497357566506506\\
9.8	0.050372453868344\\
9.89999999999999	0.0509917771299214\\
10	0.0515927932532486\\
10.1	0.0521746009741571\\
10.2	0.0527363333115544\\
10.3	0.0532771598535497\\
10.4	0.0537962889582186\\
10.5	0.054292969862847\\
10.6	0.0547664946957349\\
10.7	0.0552162003849009\\
10.8	0.0556414704582928\\
10.9	0.0560417367304052\\
11	0.0564164808704988\\
11.1	0.0567652358479345\\
11.2	0.0570875872504621\\
11.3	0.0573831744716391\\
11.4	0.0576516917639073\\
11.5	0.0578928891542126\\
11.6	0.0581065732194184\\
11.7	0.0582926077191424\\
11.8	0.0584509140840224\\
11.9	0.05858147175781\\
12	0.0586843183920768\\
12.1	0.0587595498927156\\
12.2	0.0588073203178169\\
12.3	0.0588278416268958\\
12.4	0.0588213832818466\\
12.5	0.0587882717003975\\
12.6	0.0587288895632336\\
12.7	0.0586436749763494\\
12.8	0.0585331204905779\\
12.9	0.0583977719806286\\
13	0.0582382273863414\\
13.1	0.058055135319232\\
13.2	0.0578491935377666\\
13.3	0.057621147295154\\
13.4	0.0573717875637841\\
13.5	0.0571019491407722\\
13.6	0.0568125086393867\\
13.7	0.0565043823714418\\
13.8	0.0561785241260286\\
13.9	0.055835922850235\\
14	0.0554776002377666\\
14.1	0.0551046082316255\\
14.2	0.0547180264472343\\
14.3	0.0543189595226041\\
14.4	0.0539085344023395\\
14.5	0.053487897562451\\
14.6	0.0530582121831024\\
14.7	0.0526206552765573\\
14.8	0.0521764147777135\\
14.9	0.0517266866047072\\
15	0.0512726716971554\\
15.1	0.0508155730396585\\
15.2	0.0503565926782312\\
15.3	0.0498969287373433\\
15.4	0.0494377724452557\\
15.5	0.0489803051753141\\
15.6	0.0485256955108223\\
15.7	0.048075096341055\\
15.8	0.0476296419958926\\
15.9	0.0471904454264538\\
16	0.0467585954389918\\
16.1	0.0463351539891718\\
16.2	0.0459211535436979\\
16.3	0.0455175945160796\\
16.4	0.0451254427831367\\
16.5	0.0447456272886322\\
16.6	0.0443790377401987\\
16.7	0.0440265224054784\\
16.8	0.043688886013148\\
16.9	0.0433668877642203\\
17	0.0430612394587383\\
17.1	0.0427726037426756\\
17.2	0.0425015924795476\\
17.3	0.0422487652509234\\
17.4	0.0420146279896899\\
17.5	0.0417996317495858\\
17.6	0.041604171614172\\
17.7	0.0414285857480483\\
17.8	0.041273154592766\\
17.9	0.0411381002095144\\
18	0.0410235857702883\\
18.1	0.0409297151988657\\
18.2	0.0408565329625444\\
18.3	0.0408040240152062\\
18.4	0.040772113891894\\
18.5	0.0407606689547045\\
18.6	0.0407694967894189\\
18.7	0.0407983467519148\\
18.8	0.0408469106630268\\
18.9	0.0409148236501503\\
19	0.0410016651335183\\
19.1	0.0411069599547179\\
19.2	0.041230179644661\\
19.3	0.0413707438278739\\
19.4	0.0415280217596382\\
19.5	0.0417013339921802\\
19.6	0.0418899541657926\\
19.7	0.0420931109204623\\
19.8	0.042309989923283\\
19.9	0.0425397360066473\\
20	0.0427814554119442\\
20.1	0.0430342181332282\\
20.2	0.0432970603550874\\
20.3	0.0435689869787068\\
20.4	0.0438489742299138\\
20.5	0.0441359723427948\\
20.6	0.0444289083122914\\
20.7	0.0447266887090228\\
20.8	0.0450282025494326\\
20.9	0.0453323242142312\\
21	0.0456379164079911\\
21.1	0.0459438331526597\\
21.2	0.046248922807679\\
21.3	0.0465520311093426\\
21.4	0.0468520042219801\\
21.5	0.0471476917935403\\
21.6	0.0474379500081375\\
21.7	0.0477216446281425\\
21.8	0.047997654018431\\
21.9	0.0482648721454544\\
22	0.0485222115438625\\
22.1	0.048768606243497\\
22.2	0.0490030146496756\\
22.3	0.0492244223698038\\
22.4	0.0494318449794909\\
22.5	0.0496243307214952\\
22.6	0.049800963130992\\
22.7	0.0499608635808421\\
22.8	0.0501031937407303\\
22.9	0.0502271579442611\\
23	0.0503320054583179\\
23.1	0.0504170326492324\\
23.2	0.0504815850405591\\
23.3	0.0505250592575119\\
23.4	0.0505469048533914\\
23.5	0.0505466260136145\\
23.6	0.0505237831332481\\
23.7	0.0504779942642531\\
23.8	0.0504089364289479\\
23.9	0.0503163467965213\\
24	0.0502000237197469\\
24.1	0.0500598276293733\\
24.2	0.0498956817840058\\
24.3	0.049707572873624\\
24.4	0.0494955514752274\\
24.5	0.0492597323594355\\
24.6	0.0490002946472203\\
24.7	0.0487174818162899\\
24.8	0.0484116015569867\\
24.9	0.0480830254779104\\
25	0.047732188661815\\
25.1	0.0473595890726714\\
25.2	0.0469657868151231\\
25.3	0.0465514032478949\\
25.4	0.0461171199530428\\
25.5	0.0456636775632563\\
25.6	0.0451918744497413\\
25.7	0.0447025652735179\\
25.8	0.0441966594032758\\
25.9	0.0436751192032174\\
26	0.0431389581946075\\
26.1	0.0425892390950241\\
26.2	0.0420270717395686\\
26.3	0.0414536108885504\\
26.4	0.0408700539264049\\
26.5	0.0402776384568354\\
26.6	0.0396776397993916\\
26.7	0.0390713683929042\\
26.8	0.038460167111391\\
26.9	0.0378454084982319\\
27	0.0372284919245784\\
27.1	0.0366108406781204\\
27.2	0.0359938989884682\\
27.3	0.0353791289955424\\
27.4	0.0347680076674674\\
27.5	0.0341620236745686\\
27.6	0.0335626742261514\\
27.7	0.03297146187681\\
27.8	0.0323898913090665\\
27.9	0.0318194660991769\\
28	0.031261685472966\\
28.1	0.0307180410585583\\
28.2	0.030190013642868\\
28.3	0.0296790699386877\\
28.4	0.0291866593691796\\
28.5	0.0287142108765232\\
28.6	0.0282631297614083\\
28.7	0.0278347945599832\\
28.8	0.0274305539647778\\
28.9	0.0270517237960123\\
29	0.0266995840295867\\
29.1	0.0263753758879133\\
29.2	0.0260802989996108\\
29.3	0.0258155086339245\\
29.4	0.0255821130155674\\
29.5	0.0253811707255015\\
29.6	0.0252136881929876\\
29.7	0.0250806172840345\\
29.8	0.0249828529911696\\
29.9	0.0249212312292343\\
30	0.0248965267416826\\
30.1	0.0249094511216262\\
30.2	0.0249606509516274\\
30.3	0.0250507060659938\\
30.4	0.0251801279390712\\
30.5	0.0253493582027724\\
30.6	0.0255587672963131\\
30.7	0.0258086532508542\\
30.8	0.0260992406114764\\
30.9	0.0264306794986351\\
31	0.0268030448109619\\
31.1	0.0272163355709963\\
31.2	0.0276704744151477\\
31.3	0.0281653072288995\\
31.4	0.028700602927986\\
31.5	0.029276053385981\\
31.6	0.0298912735084579\\
31.7	0.030545801453593\\
31.8	0.0312390989988057\\
31.9	0.0319705520527463\\
32	0.0327394713116718\\
32.1	0.03354509305897\\
32.2	0.0343865801063307\\
32.3	0.0352630228747948\\
32.4	0.0361734406136565\\
32.5	0.037116782754935\\
32.6	0.0380919304008945\\
32.7	0.03909769794184\\
32.8	0.0401328348011899\\
32.9	0.041196027304598\\
33	0.0422859006696767\\
33.1	0.0434010211126665\\
33.2	0.0445398980681896\\
33.3	0.0457009865180354\\
33.4	0.0468826894247402\\
33.5	0.0480833602655476\\
33.6	0.0493013056621687\\
33.7	0.050534788101611\\
33.8	0.051782028743188\\
33.9	0.0530412103066998\\
34	0.0543104800366363\\
34.1	0.0555879527371475\\
34.2	0.0568717138724194\\
34.3	0.058159822726998\\
34.4	0.0594503156205227\\
34.5	0.0607412091712604\\
34.6	0.0620305036027645\\
34.7	0.0633161860879411\\
34.8	0.0645962341247544\\
34.9	0.0658686189377878\\
35	0.0671313088998461\\
35.1	0.0683822729677869\\
35.2	0.0696194841267687\\
35.3	0.0708409228371157\\
35.4	0.0720445804780278\\
35.5	0.0732284627823951\\
35.6	0.074390593257022\\
35.7	0.0755290165826217\\
35.8	0.0766418019880025\\
35.9	0.0777270465929452\\
36	0.0787828787143494\\
36.1	0.0798074611303199\\
36.2	0.0807989942969651\\
36.3	0.0817557195127874\\
36.4	0.0826759220256583\\
36.5	0.0835579340775048\\
36.6	0.0844001378819543\\
36.7	0.0852009685303317\\
36.8	0.0859589168215461\\
36.9	0.0866725320115551\\
37	0.0873404244782576\\
37.1	0.0879612682978215\\
37.2	0.0885338037286347\\
37.3	0.0890568395992289\\
37.4	0.089529255596716\\
37.5	0.0899500044524526\\
37.6	0.0903181140218409\\
37.7	0.09063268925536\\
37.8	0.0908929140581213\\
37.9	0.0910980530354339\\
38	0.0912474531220655\\
38.1	0.0913405450930898\\
38.2	0.0913768449544063\\
38.3	0.0913559552112316\\
38.4	0.091277566013057\\
38.5	0.0911414561737794\\
38.6	0.0909474940659138\\
38.7	0.0906956383880039\\
38.8	0.090385938804547\\
38.9	0.09001853645796\\
39	0.0895936643523089\\
39.1	0.0891116476087293\\
39.2	0.0885729035926607\\
39.3	0.087977941913219\\
39.4	0.0873273642952183\\
39.5	0.0866218643245507\\
39.6	0.0858622270678177\\
39.7	0.0850493285672905\\
39.8	0.0841841352124584\\
39.9	0.083267702989603\\
40	0.0823011766110028\\
40.1	0.0812857885255488\\
40.2	0.0802228578127067\\
40.3	0.079113788961928\\
40.4	0.0779600705397584\\
40.5	0.0767632737470443\\
40.6	0.0755250508687814\\
40.7	0.0742471336192822\\
40.8	0.0729313313854766\\
40.9	0.0715795293712782\\
41	0.0701936866460754\\
41.1	0.0687758341005132\\
41.2	0.0673280723128445\\
41.3	0.0658525693292252\\
41.4	0.0643515583614247\\
41.5	0.0628273354055107\\
41.6	0.0612822567851481\\
41.7	0.0597187366232261\\
41.8	0.058139244245597\\
41.9	0.0565463015207701\\
42	0.0549424801394625\\
42.1	0.0533303988379484\\
42.2	0.051712720569205\\
42.3	0.0500921496258722\\
42.4	0.0484714287190829\\
42.5	0.0468533360172388\\
42.6	0.0452406821488239\\
42.7	0.0436363071733565\\
42.8	0.0420430775245832\\
42.9	0.0404638829300195\\
43	0.038901633310925\\
43.1	0.0373592556667999\\
43.2	0.0358396909484472\\
43.3	0.0343458909236479\\
43.4	0.0328808150394343\\
43.5	0.0314474272849335\\
43.6	0.0300486930586941\\
43.7	0.028687576044374\\
43.8	0.0273670350986022\\
43.9	0.0260900211547811\\
44	0.0248594741465282\\
44.1	0.023678319954386\\
44.2	0.0225494673793687\\
44.3	0.0214758051468265\\
44.4	0.02046019894404\\
44.5	0.0195054884948654\\
44.6	0.0186144846746741\\
44.7	0.0177899666687314\\
44.8	0.0170346791770738\\
44.9	0.0163513296688425\\
45	0.0157425856889367\\
45.1	0.0152110722197456\\
45.2	0.0147593691006167\\
45.3	0.0143900085076103\\
45.4	0.014105472495983\\
45.5	0.013908190607735\\
45.6	0.0138005375464392\\
45.7	0.0137848309214653\\
45.8	0.0138633290635913\\
45.9	0.0140382289138828\\
46	0.0143116639876048\\
46.1	0.0146857024148129\\
46.2	0.015162345059155\\
46.3	0.0157435237162958\\
46.4	0.0164310993932616\\
46.5	0.0172268606698805\\
46.6	0.0181325221433843\\
46.7	0.0191497229571106\\
46.8	0.0202800254141383\\
46.9	0.021524913676566\\
47	0.0228857925510335\\
47.1	0.0243639863609684\\
47.2	0.0259607379059331\\
47.3	0.0276772075083291\\
47.4	0.0295144721476137\\
47.5	0.031473524682068\\
47.6	0.0335552731580573\\
47.7	0.0357605402066114\\
47.8	0.0380900625270554\\
47.9	0.0405444904573219\\
48	0.0431243876304732\\
48.1	0.0458302307168618\\
48.2	0.0486624092512822\\
48.3	0.0516212255443462\\
48.4	0.0547068946772525\\
48.5	0.0579195445790225\\
48.6	0.0612592161851849\\
48.7	0.0647258636768236\\
48.8	0.0683193547988158\\
48.9	0.0720394712560173\\
49	0.075885909186074\\
49.1	0.0798582797074771\\
49.2	0.0839561095413986\\
49.3	0.0881788417058005\\
49.4	0.0925258362802342\\
49.5	0.0969963712396888\\
49.6	0.101589643355812\\
49.7	0.106304769163749\\
49.8	0.111140785992814\\
49.9	0.116096653059159\\
50	0.121171252618573\\
50.1	0.12636339117747\\
50.2	0.131671800760147\\
50.3	0.1370951402303\\
50.4	0.142631996664796\\
50.5	0.148280886777665\\
50.6	0.154040258392227\\
50.7	0.159908491959301\\
50.8	0.16588390211935\\
50.9	0.171964739306486\\
51	0.178149191392177\\
51.1	0.184435385366525\\
51.2	0.190821389054969\\
51.3	0.197305212868262\\
51.4	0.203884811583577\\
51.5	0.210558086154572\\
51.6	0.217322885548305\\
51.7	0.224177008606817\\
51.8	0.231118205931286\\
51.9	0.238144181786626\\
52	0.245252596024405\\
52.1	0.252441066022033\\
52.2	0.259707168636098\\
52.3	0.267048442167856\\
52.4	0.274462388338796\\
52.5	0.281946474274304\\
52.6	0.289498134493446\\
52.7	0.2971147729029\\
52.8	0.304793764793148\\
52.9	0.312532458834994\\
53	0.320328179074604\\
53.1	0.328178226925203\\
53.2	0.336079883153645\\
53.3	0.34403040986015\\
53.4	0.352027052449414\\
53.5	0.360067041591523\\
53.6	0.368147595170943\\
53.7	0.376265920222047\\
53.8	0.384419214849641\\
53.9	0.392604670132939\\
54	0.400819472011565\\
54.1	0.409060803152162\\
54.2	0.417325844794223\\
54.3	0.425611778573832\\
54.4	0.433915788324042\\
54.5	0.442235061850653\\
54.6	0.450566792682216\\
54.7	0.458908181793125\\
54.8	0.467256439298717\\
54.9	0.475608786121328\\
55	0.48396245562635\\
55.1	0.492314695227315\\
55.2	0.500662767959121\\
55.3	0.509003954018592\\
55.4	0.517335552271528\\
55.5	0.525654881725529\\
55.6	0.533959282967894\\
55.7	0.542246119567938\\
55.8	0.550512779443126\\
55.9	0.558756676188469\\
56	0.566975250368667\\
56.1	0.575165970772562\\
56.2	0.583326335629429\\
56.3	0.591453873786806\\
56.4	0.599546145849465\\
56.5	0.607600745279289\\
56.6	0.615615299455786\\
56.7	0.623587470697059\\
56.8	0.631514957241064\\
56.9	0.639395494187034\\
57	0.647226854397024\\
57.1	0.655006849357487\\
57.2	0.662733330000952\\
57.3	0.670404187487768\\
57.4	0.67801735394805\\
57.5	0.685570803183908\\
57.6	0.693062551332113\\
57.7	0.700490657487385\\
57.8	0.707853224286499\\
57.9	0.715148398453477\\
58	0.722374371306124\\
58.1	0.729529379224227\\
58.2	0.736611704079738\\
58.3	0.743619673629302\\
58.4	0.750551661869556\\
58.5	0.757406089355547\\
58.6	0.764181423482775\\
58.7	0.770876178733287\\
58.8	0.777488916886306\\
58.9	0.784018247193933\\
59	0.790462826522416\\
59.1	0.796821359459558\\
59.2	0.803092598388814\\
59.3	0.809275343530671\\
59.4	0.815368442951913\\
59.5	0.821370792543375\\
59.6	0.827281335966829\\
59.7	0.833099064571644\\
59.8	0.838823017281868\\
59.9	0.844452280454407\\
60	0.849985987708989\\
60.1	0.855423319730577\\
60.2	0.86076350404496\\
60.3	0.866005814768193\\
60.4	0.871149572330638\\
60.5	0.876194143176283\\
60.6	0.881138939438094\\
60.7	0.885983418590119\\
60.8	0.890727083077061\\
60.9	0.895369479922091\\
61	0.899910200313588\\
61.1	0.904348879171591\\
61.2	0.908685194694672\\
61.3	0.91291886788798\\
61.4	0.917049662073188\\
61.5	0.92107738238109\\
61.6	0.925001875227561\\
61.7	0.928823027773633\\
61.8	0.932540767370399\\
61.9	0.936155060989475\\
62	0.939665914639729\\
62.1	0.943073372771008\\
62.2	0.946377517665554\\
62.3	0.949578468817804\\
62.4	0.952676382303295\\
62.5	0.955671450137332\\
62.6	0.958563899624114\\
62.7	0.961353992696983\\
62.8	0.964042025250448\\
62.9	0.966628326464673\\
63	0.969113258123015\\
63.1	0.971497213923299\\
63.2	0.973780618783424\\
63.3	0.975963928141917\\
63.4	0.978047627254051\\
63.5	0.980032230484098\\
63.6	0.981918280594312\\
63.7	0.983706348031207\\
63.8	0.985397030209689\\
63.9	0.986990950795574\\
64	0.98848875898705\\
64.1	0.989891128795574\\
64.2	0.991198758326747\\
64.3	0.992412369061621\\
64.4	0.993532705138966\\
64.5	0.99456053263893\\
64.6	0.995496638868577\\
64.7	0.996341831649727\\
64.8	0.997096938609551\\
64.9	0.997762806474317\\
65	0.998340300366715\\
65.1	0.998830303107141\\
65.2	0.999233714519319\\
65.3	0.999551450740643\\
65.4	0.999784443537573\\
65.5	0.999933639626444\\
65.6	1\\
65.7	0.999984499259992\\
65.8	0.999888124956115\\
65.9	0.999711876931596\\
66	0.999456766675701\\
66.1	0.99912381668343\\
66.2	0.998714059822653\\
66.3	0.998228538708923\\
66.4	0.997668305088204\\
66.5	0.997034419227725\\
66.6	0.996327949315163\\
66.7	0.995549970866359\\
66.8	0.994701566141734\\
66.9	0.993783823571592\\
67	0.992797837190462\\
67.1	0.991744706080617\\
67.2	0.990625533824937\\
67.3	0.989441427969211\\
67.4	0.988193499494016\\
67.5	0.986882862296274\\
67.6	0.985510632680584\\
67.7	0.984077928860416\\
67.8	0.982585870469239\\
67.9	0.981035578081669\\
68	0.979428172744673\\
68.1	0.977764775518898\\
68.2	0.97604650703015\\
68.3	0.974274487031074\\
68.4	0.972449833973045\\
68.5	0.970573664588293\\
68.6	0.96864709348227\\
68.7	0.966671232736255\\
68.8	0.964647191520205\\
68.9	0.962576075715815\\
69	0.960458987549793\\
69.1	0.958297025237306\\
69.2	0.956091282635557\\
69.3	0.953842848907477\\
69.4	0.951552808195464\\
69.5	0.949222239305126\\
69.6	0.94685221539897\\
69.7	0.944443803699966\\
69.8	0.941998065204934\\
69.9	0.939516054407663\\
70	0.936998819031697\\
70.1	0.934447399772689\\
70.2	0.931862830050258\\
70.3	0.92924613576924\\
70.4	0.92659833509024\\
70.5	0.923920438209395\\
70.6	0.92121344714723\\
70.7	0.918478355546516\\
70.8	0.91571614847901\\
70.9	0.912927802260971\\
71	0.910114284277325\\
71.1	0.907276552814381\\
71.2	0.904415556900946\\
71.3	0.901532236157758\\
71.4	0.898627520655069\\
71.5	0.895702330778278\\
71.6	0.892757577101474\\
71.7	0.889794160268763\\
71.8	0.886812970883239\\
71.9	0.883814889403476\\
72	0.880800786047395\\
72.1	0.877771520703372\\
72.2	0.874727942848462\\
72.3	0.871670891473576\\
72.4	0.868601195015504\\
72.5	0.86551967129561\\
72.6	0.862427127465089\\
72.7	0.859324359956628\\
72.8	0.85621215444234\\
72.9	0.853091285797819\\
73	0.849962518072187\\
73.1	0.846826604463994\\
73.2	0.843684287302812\\
73.3	0.840536298036406\\
73.4	0.837383357223332\\
73.5	0.83422617453082\\
73.6	0.831065448737805\\
73.7	0.827901867742982\\
73.8	0.824736108577719\\
73.9	0.821568837423725\\
74	0.818400709635313\\
74.1	0.815232369766134\\
74.2	0.812064451600253\\
74.3	0.808897578187419\\
74.4	0.805732361882415\\
74.5	0.802569404388357\\
74.6	0.799409296803794\\
74.7	0.796252619673507\\
74.8	0.79309994304287\\
74.9	0.789951826515642\\
75	0.786808819315084\\
75.1	0.783671460348261\\
75.2	0.780540278273425\\
75.3	0.777415791570355\\
75.4	0.774298508613528\\
75.5	0.771188927748028\\
75.6	0.768087537368058\\
75.7	0.764994815997954\\
75.8	0.761911232375599\\
75.9	0.758837245538108\\
76	0.755773304909697\\
76.1	0.752719850391627\\
76.2	0.749677312454113\\
76.3	0.746646112230114\\
76.4	0.743626661610874\\
76.5	0.740619363343168\\
76.6	0.7376246111281\\
76.7	0.7346427897214\\
76.8	0.731674275035117\\
76.9	0.728719434240618\\
77	0.725778625872802\\
77.1	0.722852199935445\\
77.2	0.719940498007604\\
77.3	0.717043853350983\\
77.4	0.714162591018178\\
77.5	0.711297027961749\\
77.6	0.708447473144006\\
77.7	0.705614227647474\\
77.8	0.70279758478592\\
77.9	0.699997830215918\\
78	0.697215242048845\\
78.1	0.694450090963267\\
78.2	0.691702640317622\\
78.3	0.688973146263178\\
78.4	0.686261857857157\\
78.5	0.683569017175996\\
78.6	0.680894859428683\\
78.7	0.678239613070091\\
78.8	0.675603499914289\\
78.9	0.67298673524774\\
79	0.670389527942366\\
79.1	0.667812080568405\\
79.2	0.665254589507025\\
79.3	0.66271724506266\\
79.4	0.660200231574973\\
79.5	0.657703727530477\\
79.6	0.655227905673707\\
79.7	0.652772933117931\\
79.8	0.650338971455363\\
79.9	0.64792617686682\\
80	0.645534700230821\\
80.1	0.64316468723205\\
80.2	0.640816278469182\\
80.3	0.638489609562021\\
80.4	0.636184811257938\\
80.5	0.633902009537556\\
80.6	0.631641325719662\\
80.7	0.629402876565332\\
80.8	0.627186774381225\\
80.9	0.624993127122023\\
81	0.622822038492006\\
81.1	0.62067360804573\\
81.2	0.618547931287768\\
81.3	0.616445099771544\\
81.4	0.614365201197185\\
81.5	0.6123083195084\\
81.6	0.610274534988368\\
81.7	0.608263924354614\\
81.8	0.606276560852858\\
81.9	0.604312514349814\\
82	0.602371851424949\\
82.1	0.600454635461156\\
82.2	0.598560926734355\\
82.3	0.596690782502006\\
82.4	0.594844257090502\\
82.5	0.593021401981464\\
82.6	0.591222265896914\\
82.7	0.589446894883298\\
82.8	0.587695332394403\\
82.9	0.585967619373094\\
83	0.584263794331924\\
83.1	0.582583893432575\\
83.2	0.58092795056414\\
83.3	0.579295997420236\\
83.4	0.577688063574941\\
83.5	0.576104176557571\\
83.6	0.574544361926257\\
83.7	0.573008643340363\\
83.8	0.571497042631708\\
83.9	0.570009579874605\\
84	0.568546273454721\\
84.1	0.567107140136746\\
84.2	0.565692195130879\\
84.3	0.564301452158126\\
84.4	0.562934923514401\\
84.5	0.561592620133473\\
84.6	0.56027455164869\\
84.7	0.558980726453546\\
84.8	0.55771115176106\\
84.9	0.556465833661974\\
85	0.555244777181773\\
85.1	0.554047986336533\\
85.2	0.552875464187595\\
85.3	0.551727212895071\\
85.4	0.550603233770183\\
85.5	0.549503527326433\\
85.6	0.548428093329626\\
85.7	0.547376930846721\\
85.8	0.546350038293539\\
85.9	0.54534741348132\\
86	0.544369053662132\\
86.1	0.543414955573132\\
86.2	0.542485115479714\\
86.3	0.541579529217483\\
86.4	0.540698192233141\\
86.5	0.539841099624216\\
86.6	0.539008246177684\\
86.7	0.538199626407475\\
86.8	0.537415234590858\\
86.9	0.536655064803718\\
87	0.535919110954739\\
87.1	0.535207366818464\\
87.2	0.534519826067288\\
87.3	0.533856482302329\\
87.4	0.533217329083227\\
87.5	0.532602359956859\\
87.6	0.532011568484963\\
87.7	0.531444948270687\\
87.8	0.530902492984077\\
87.9	0.530384196386479\\
88	0.529890052353881\\
88.1	0.529420054899198\\
88.2	0.528974198193482\\
88.3	0.528552476586095\\
88.4	0.528154884623813\\
88.5	0.527781417068889\\
88.6	0.527432068916061\\
88.7	0.527106835408519\\
88.8	0.526805712052835\\
88.9	0.526528694632842\\
89	0.526275779222483\\
89.1	0.526046962197621\\
89.2	0.525842240246818\\
89.3	0.525661610381082\\
89.4	0.525505069942576\\
89.5	0.525372616612312\\
89.6	0.525264248416807\\
89.7	0.525179963733714\\
89.8	0.525119761296432\\
89.9	0.52508364019769\\
90	0.525071599892098\\
};
\addlegendentry{$\gamma = 3.1$}

\addplot [color=mycolor3, dotted, line width=1pt]
  table[row sep=crcr]{%
-90	0.557733687655579\\
-89.9	0.557721234402492\\
-89.8	0.557683874731329\\
-89.7	0.557621608906949\\
-89.6	0.557534437372706\\
-89.5	0.557422360753302\\
-89.4	0.557285379858812\\
-89.3	0.557123495689842\\
-89.2	0.556936709443829\\
-89.1	0.556725022522496\\
-89	0.556488436540445\\
-88.9	0.556226953334881\\
-88.8	0.555940574976491\\
-88.7	0.55562930378145\\
-88.6	0.555293142324566\\
-88.5	0.554932093453558\\
-88.4	0.554546160304461\\
-88.3	0.554135346318161\\
-88.2	0.55369965525806\\
-88.1	0.553239091228845\\
-88	0.5527536586964\\
-87.9	0.552243362508803\\
-87.8	0.551708207918462\\
-87.7	0.551148200605332\\
-87.6	0.550563346701252\\
-87.5	0.549953652815365\\
-87.4	0.549319126060634\\
-87.3	0.548659774081452\\
-87.2	0.547975605082321\\
-87.1	0.547266627857607\\
-87	0.546532851822377\\
-86.9	0.545774287044282\\
-86.8	0.544990944276497\\
-86.7	0.544182834991728\\
-86.6	0.543349971417233\\
-86.5	0.542492366570896\\
-86.4	0.54161003429832\\
-86.3	0.540702989310934\\
-86.2	0.539771247225111\\
-86.1	0.538814824602288\\
-86	0.537833738990063\\
-85.9	0.536828008964294\\
-85.8	0.53579765417214\\
-85.7	0.534742695376082\\
-85.6	0.533663154498882\\
-85.5	0.532559054669477\\
-85.4	0.531430420269804\\
-85.3	0.530277276982527\\
-85.2	0.52909965183967\\
-85.1	0.527897573272133\\
-85	0.526671071160082\\
-84.9	0.525420176884189\\
-84.8	0.524144923377722\\
-84.7	0.522845345179464\\
-84.6	0.521521478487433\\
-84.5	0.520173361213408\\
-84.4	0.518801033038228\\
-84.3	0.517404535467853\\
-84.2	0.515983911890173\\
-84.1	0.514539207632527\\
-84	0.513070470019947\\
-83.9	0.511577748434075\\
-83.8	0.510061094372746\\
-83.7	0.508520561510225\\
-83.6	0.506956205758051\\
-83.5	0.5053680853265\\
-83.4	0.503756260786612\\
-83.3	0.502120795132782\\
-83.2	0.500461753845875\\
-83.1	0.498779204956847\\
-83	0.497073219110855\\
-82.9	0.495343869631807\\
-82.8	0.493591232587355\\
-82.7	0.491815386854269\\
-82.6	0.490016414184202\\
-82.5	0.488194399269786\\
-82.4	0.486349429811032\\
-82.3	0.484481596582038\\
-82.2	0.482590993497918\\
-82.1	0.480677717681968\\
-82	0.478741869533017\\
-81.9	0.476783552792915\\
-81.8	0.474802874614156\\
-81.7	0.472799945627578\\
-81.6	0.470774880010102\\
-81.5	0.468727795552487\\
-81.4	0.466658813727063\\
-81.3	0.46456805975538\\
-81.2	0.462455662675768\\
-81.1	0.460321755410748\\
-81	0.458166474834245\\
-80.9	0.455989961838583\\
-80.8	0.453792361401212\\
-80.7	0.451573822651108\\
-80.6	0.449334498934823\\
-80.5	0.447074547882131\\
-80.4	0.444794131471221\\
-80.3	0.442493416093394\\
-80.2	0.440172572617223\\
-80.1	0.437831776452105\\
-80	0.435471207611189\\
-79.9	0.433091050773599\\
-79.8	0.430691495345926\\
-79.7	0.428272735522915\\
-79.6	0.425834970347307\\
-79.5	0.423378403768793\\
-79.4	0.420903244701999\\
-79.3	0.418409707083468\\
-79.2	0.415898009927588\\
-79.1	0.413368377381371\\
-79	0.410821038778096\\
-78.9	0.408256228689677\\
-78.8	0.405674186977759\\
-78.7	0.403075158843458\\
-78.6	0.400459394875684\\
-78.5	0.397827151097992\\
-78.4	0.3951786890139\\
-78.3	0.392514275650607\\
-78.2	0.389834183601061\\
-78.1	0.387138691064288\\
-78	0.384428081883957\\
-77.9	0.381702645585078\\
-77.8	0.3789626774088\\
-77.7	0.376208478345217\\
-77.6	0.37344035516414\\
-77.5	0.370658620443755\\
-77.4	0.367863592597107\\
-77.3	0.365055595896332\\
-77.2	0.362234960494595\\
-77.1	0.359402022445635\\
-77	0.356557123720881\\
-76.9	0.35370061222404\\
-76.8	0.350832841803116\\
-76.7	0.347954172259785\\
-76.6	0.345064969356039\\
-76.5	0.342165604818063\\
-76.4	0.339256456337251\\
-76.3	0.336337907568305\\
-76.2	0.333410348124356\\
-76.1	0.330474173569009\\
-76	0.327529785405289\\
-75.9	0.32457759106139\\
-75.8	0.321618003873162\\
-75.7	0.318651443063283\\
-75.6	0.315678333717047\\
-75.5	0.312699106754687\\
-75.4	0.309714198900191\\
-75.3	0.306724052646529\\
-75.2	0.303729116217242\\
-75.1	0.300729843524312\\
-75	0.297726694122274\\
-74.9	0.294720133158487\\
-74.8	0.291710631319519\\
-74.7	0.288698664773583\\
-74.6	0.28568471510896\\
-74.5	0.282669269268364\\
-74.4	0.279652819479182\\
-74.3	0.276635863179544\\
-74.2	0.273618902940165\\
-74.1	0.270602446381908\\
-74	0.267587006089024\\
-73.9	0.264573099518014\\
-73.8	0.261561248902072\\
-73.7	0.258551981151061\\
-73.6	0.255545827746983\\
-73.5	0.252543324634904\\
-73.4	0.249545012109287\\
-73.3	0.246551434695708\\
-73.2	0.243563141027912\\
-73.1	0.240580683720192\\
-73	0.237604619235037\\
-72.9	0.234635507746046\\
-72.8	0.231673912996079\\
-72.7	0.228720402150613\\
-72.6	0.225775545646296\\
-72.5	0.222839917034683\\
-72.4	0.219914092821131\\
-72.3	0.21699865229886\\
-72.2	0.214094177378159\\
-72.1	0.211201252410743\\
-72	0.208320464009262\\
-71.9	0.205452400861959\\
-71.8	0.202597653542484\\
-71.7	0.199756814314899\\
-71.6	0.196930476933842\\
-71.5	0.194119236439926\\
-71.4	0.191323688950341\\
-71.3	0.188544431444725\\
-71.2	0.185782061546324\\
-71.1	0.183037177298459\\
-71	0.180310376936366\\
-70.9	0.177602258654431\\
-70.8	0.174913420368884\\
-70.7	0.17224445947599\\
-70.6	0.169595972605804\\
-70.5	0.166968555371551\\
-70.4	0.164362802114693\\
-70.3	0.161779305645754\\
-70.2	0.159218656980989\\
-70.1	0.156681445074961\\
-70	0.154168256549131\\
-69.9	0.151679675416535\\
-69.8	0.149216282802653\\
-69.7	0.146778656662584\\
-69.6	0.144367371494594\\
-69.5	0.141982998050204\\
-69.4	0.139626103040879\\
-69.3	0.137297248841493\\
-69.2	0.13499699319065\\
-69.1	0.132725888888037\\
-69	0.130484483488914\\
-68.9	0.128273318995902\\
-68.8	0.126092931548228\\
-68.7	0.12394385110855\\
-68.6	0.121826601147563\\
-68.5	0.119741698326521\\
-68.4	0.117689652177864\\
-68.3	0.11567096478412\\
-68.2	0.113686130455273\\
-68.1	0.111735635404768\\
-68	0.10981995742437\\
-67.9	0.107939565558063\\
-67.8	0.106094919775192\\
-67.7	0.104286470643062\\
-67.6	0.102514658999218\\
-67.5	0.100779915623604\\
-67.4	0.0990826609108571\\
-67.3	0.0974233045429374\\
-67.2	0.0958022451623541\\
-67.1	0.0942198700462131\\
-67	0.0926765547813418\\
-66.9	0.0911726629407336\\
-66.8	0.0897085457615752\\
-66.7	0.0882845418251117\\
-66.6	0.0869009767386129\\
-66.5	0.0855581628197169\\
-66.4	0.0842563987834129\\
-66.3	0.0829959694319497\\
-66.2	0.081777145347944\\
-66.1	0.0806001825909788\\
-66	0.0794653223979728\\
-65.9	0.0783727908876187\\
-65.8	0.077322798769181\\
-65.7	0.0763155410559535\\
-65.6	0.0753511967836719\\
-65.5	0.0744299287341922\\
-65.4	0.0735518831647312\\
-65.3	0.0727171895429827\\
-65.2	0.0719259602884186\\
-65.1	0.0711782905200789\\
-65	0.0704742578111723\\
-64.9	0.0698139219507933\\
-64.8	0.0691973247130741\\
-64.7	0.0686244896340841\\
-64.6	0.0680954217967926\\
-64.5	0.0676101076244104\\
-64.4	0.0671685146824244\\
-64.3	0.0667705914896384\\
-64.2	0.0664162673385359\\
-64.1	0.0661054521252746\\
-64	0.0658380361896238\\
-63.9	0.0656138901651521\\
-63.8	0.0654328648399749\\
-63.7	0.0652947910283603\\
-63.6	0.0651994794534987\\
-63.5	0.0651467206417296\\
-63.4	0.0651362848285229\\
-63.3	0.0651679218764998\\
-63.2	0.0652413612057829\\
-63.1	0.0653563117369512\\
-63	0.0655124618468793\\
-62.9	0.065709479337726\\
-62.8	0.0659470114193387\\
-62.7	0.066224684705328\\
-62.6	0.0665421052230653\\
-62.5	0.0668988584378418\\
-62.4	0.0672945092914288\\
-62.3	0.0677286022552632\\
-62.2	0.0682006613984765\\
-62.1	0.0687101904709796\\
-62	0.0692566730017995\\
-61.9	0.0698395724128631\\
-61.8	0.0704583321484042\\
-61.7	0.0711123758201661\\
-61.6	0.0718011073685576\\
-61.5	0.0725239112399099\\
-61.4	0.0732801525799703\\
-61.3	0.0740691774437547\\
-61.2	0.0748903130218724\\
-61.1	0.075742867883418\\
-61	0.0766261322355151\\
-60.9	0.0775393781995861\\
-60.8	0.0784818601043984\\
-60.7	0.0794528147959329\\
-60.6	0.080451461964102\\
-60.5	0.0814770044863247\\
-60.4	0.0825286287879601\\
-60.3	0.0836055052195747\\
-60.2	0.0847067884510098\\
-60.1	0.0858316178821958\\
-60	0.0869791180706418\\
-59.9	0.0881483991755159\\
-59.8	0.0893385574182103\\
-59.7	0.090548675559269\\
-59.6	0.0917778233915355\\
-59.5	0.0930250582493684\\
-59.4	0.0942894255337393\\
-59.3	0.0955699592530219\\
-59.2	0.0968656825792582\\
-59.1	0.0981756084196665\\
-59	0.0994987400031343\\
-58.9	0.100834071481433\\
-58.8	0.102180588544852\\
-58.7	0.103537269051949\\
-58.6	0.104903083673079\\
-58.5	0.106276996547356\\
-58.4	0.107657965952675\\
-58.3	0.109044944988401\\
-58.2	0.110436882270322\\
-58.1	0.111832722637424\\
-58	0.113231407870058\\
-57.9	0.114631877419008\\
-57.8	0.116033069144988\\
-57.7	0.117433920068051\\
-57.6	0.118833367126389\\
-57.5	0.120230347943975\\
-57.4	0.121623801606486\\
-57.3	0.123012669444915\\
-57.2	0.124395895826286\\
-57.1	0.125772428950842\\
-57	0.127141221655067\\
-56.9	0.128501232219906\\
-56.8	0.129851425183485\\
-56.7	0.131190772157678\\
-56.6	0.132518252647781\\
-56.5	0.133832854874614\\
-56.4	0.135133576598282\\
-56.3	0.136419425942875\\
-56.2	0.137689422221332\\
-56.1	0.138942596759696\\
-56	0.140177993719982\\
-55.9	0.141394670920843\\
-55.8	0.142591700655245\\
-55.7	0.143768170504312\\
-55.6	0.144923184146522\\
-55.5	0.146055862161411\\
-55.4	0.147165342826937\\
-55.3	0.148250782909655\\
-55.2	0.149311358446835\\
-55.1	0.150346265519662\\
-55	0.151354721016639\\
-54.9	0.15233596338633\\
-54.8	0.153289253378555\\
-54.7	0.154213874773165\\
-54.6	0.155109135095504\\
-54.5	0.155974366317699\\
-54.4	0.156808925544876\\
-54.3	0.157612195685443\\
-54.2	0.158383586104559\\
-54.1	0.159122533259919\\
-54	0.159828501319001\\
-53.9	0.160500982756905\\
-53.8	0.161139498933952\\
-53.7	0.161743600652192\\
-53.6	0.162312868689997\\
-53.5	0.162846914313917\\
-53.4	0.163345379767008\\
-53.3	0.163807938732824\\
-53.2	0.164234296774306\\
-53.1	0.164624191746809\\
-53	0.164977394184528\\
-52.9	0.165293707659589\\
-52.8	0.165572969113112\\
-52.7	0.165815049157558\\
-52.6	0.166019852349709\\
-52.5	0.166187317433631\\
-52.4	0.166317417553015\\
-52.3	0.166410160432321\\
-52.2	0.166465588526144\\
-52.1	0.166483779136293\\
-52	0.166464844496061\\
-51.9	0.166408931821246\\
-51.8	0.166316223327441\\
-51.7	0.166186936213229\\
-51.6	0.166021322608882\\
-51.5	0.165819669490231\\
-51.4	0.165582298557422\\
-51.3	0.165309566078262\\
-51.2	0.165001862695952\\
-51.1	0.164659613201006\\
-51	0.164283276267204\\
-50.9	0.163873344151474\\
-50.8	0.163430342357629\\
-50.7	0.162954829263936\\
-50.6	0.162447395714519\\
-50.5	0.161908664574674\\
-50.4	0.161339290250171\\
-50.3	0.160739958170717\\
-50.2	0.16011138423774\\
-50.1	0.159454314236749\\
-50	0.158769523214548\\
-49.9	0.158057814821611\\
-49.8	0.157320020620024\\
-49.7	0.15655699935737\\
-49.6	0.155769636207059\\
-49.5	0.15495884197559\\
-49.4	0.154125552277314\\
-49.3	0.153270726677289\\
-49.2	0.152395347802896\\
-49.1	0.15150042042489\\
-49	0.150586970508646\\
-48.9	0.149656044236375\\
-48.8	0.148708707001151\\
-48.7	0.147746042373615\\
-48.6	0.146769151042289\\
-48.5	0.145779149728463\\
-48.4	0.144777170076646\\
-48.3	0.143764357521655\\
-48.2	0.142741870133416\\
-48.1	0.14171087744061\\
-48	0.140672559234345\\
-47.9	0.139628104353041\\
-47.8	0.138578709449799\\
-47.7	0.137525577743518\\
-47.6	0.136469917755082\\
-47.5	0.135412942029968\\
-47.4	0.134355865848649\\
-47.3	0.133299905926223\\
-47.2	0.132246279102682\\
-47.1	0.13119620102531\\
-47	0.130150884824699\\
-46.9	0.129111539785897\\
-46.8	0.128079370016228\\
-46.7	0.12705557311135\\
-46.6	0.126041338821125\\
-46.5	0.125037847716894\\
-46.4	0.124046269861777\\
-46.3	0.123067763485601\\
-46.2	0.122103473666107\\
-46.1	0.121154531018062\\
-46	0.120222050391928\\
-45.9	0.119307129583737\\
-45.8	0.11841084805782\\
-45.7	0.117534265684033\\
-45.6	0.116678421491144\\
-45.5	0.115844332438\\
-45.4	0.115032992204115\\
-45.3	0.114245370001309\\
-45.2	0.113482409407982\\
-45.1	0.112745027227642\\
-45	0.112034112373244\\
-44.9	0.111350524778901\\
-44.8	0.110695094340497\\
-44.7	0.110068619886705\\
-44.6	0.109471868181896\\
-44.5	0.108905572962379\\
-44.4	0.108370434007384\\
-44.3	0.107867116246187\\
-44.2	0.107396248902697\\
-44.1	0.106958424678821\\
-44	0.106554198977866\\
-43.9	0.1061840891692\\
-43.8	0.105848573895326\\
-43.7	0.10554809242251\\
-43.6	0.105283044036026\\
-43.5	0.105053787481033\\
-43.4	0.104860640450048\\
-43.3	0.104703879117934\\
-43.2	0.104583737725227\\
-43.1	0.104500408210613\\
-43	0.104454039893267\\
-42.9	0.104444739205721\\
-42.8	0.104472569477846\\
-42.7	0.104537550772501\\
-42.6	0.104639659773278\\
-42.5	0.104778829724764\\
-42.4	0.104954950425624\\
-42.3	0.105167868274756\\
-42.2	0.1054173863707\\
-42.1	0.105703264664398\\
-42	0.106025220165343\\
-41.9	0.106382927201053\\
-41.8	0.106776017729772\\
-41.7	0.107204081706178\\
-41.6	0.107666667499841\\
-41.5	0.108163282366073\\
-41.4	0.108693392968744\\
-41.3	0.109256425954566\\
-41.2	0.109851768578268\\
-41.1	0.110478769377997\\
-41	0.111136738900232\\
-40.9	0.1118249504734\\
-40.8	0.112542641029315\\
-40.7	0.113289011971497\\
-40.6	0.114063230089346\\
-40.5	0.114864428517081\\
-40.4	0.115691707736282\\
-40.3	0.116544136620803\\
-40.2	0.117420753522771\\
-40.1	0.118320567398296\\
-40	0.119242558971487\\
-39.9	0.120185681935268\\
-39.8	0.121148864187473\\
-39.7	0.122131009100604\\
-39.6	0.12313099682361\\
-39.5	0.124147685613965\\
-39.4	0.125179913198303\\
-39.3	0.126226498159801\\
-39.2	0.127286241350458\\
-39.1	0.128357927326381\\
-39	0.129440325804159\\
-38.9	0.130532193136336\\
-38.8	0.131632273804021\\
-38.7	0.132739301924565\\
-38.6	0.133852002772289\\
-38.5	0.134969094310155\\
-38.4	0.136089288730307\\
-38.3	0.137211294001339\\
-38.2	0.138333815420191\\
-38.1	0.139455557166517\\
-38	0.140575223857375\\
-37.9	0.141691522100113\\
-37.8	0.142803162041284\\
-37.7	0.143908858909454\\
-37.6	0.145007334549768\\
-37.5	0.146097318948152\\
-37.4	0.14717755174303\\
-37.3	0.148246783722485\\
-37.2	0.149303778304777\\
-37.1	0.150347313000176\\
-37	0.151376180852108\\
-36.9	0.152389191855616\\
-36.8	0.153385174351192\\
-36.7	0.154362976392083\\
-36.6	0.155321467083185\\
-36.5	0.156259537889717\\
-36.4	0.157176103913907\\
-36.3	0.158070105137944\\
-36.2	0.158940507631564\\
-36.1	0.159786304722633\\
-36	0.160606518129181\\
-35.9	0.161400199051421\\
-35.8	0.162166429222298\\
-35.7	0.162904321915242\\
-35.6	0.163613022907823\\
-35.5	0.164291711400105\\
-35.4	0.164939600886552\\
-35.3	0.16555593998043\\
-35.2	0.166140013189713\\
-35.1	0.166691141643596\\
-35	0.167208683768773\\
-34.9	0.167692035914757\\
-34.8	0.16814063292756\\
-34.7	0.168553948671173\\
-34.6	0.168931496496337\\
-34.5	0.169272829656216\\
-34.4	0.169577541668627\\
-34.3	0.16984526662462\\
-34.2	0.170075679443226\\
-34.1	0.17026849607234\\
-34	0.170423473635738\\
-33.9	0.170540410526343\\
-33.8	0.170619146445943\\
-33.7	0.170659562391617\\
-33.6	0.170661580589247\\
-33.5	0.17062516437454\\
-33.4	0.170550318022103\\
-33.3	0.170437086523153\\
-33.2	0.170285555312554\\
-33.1	0.170095849945928\\
-33	0.16986813572768\\
-32.9	0.169602617290829\\
-32.8	0.169299538129622\\
-32.7	0.168959180085975\\
-32.6	0.168581862790833\\
-32.5	0.168167943061631\\
-32.4	0.167717814257081\\
-32.3	0.167231905590565\\
-32.2	0.166710681403474\\
-32.1	0.166154640399896\\
-32	0.165564314844076\\
-31.9	0.164940269722146\\
-31.8	0.164283101869646\\
-31.7	0.163593439066403\\
-31.6	0.162871939100363\\
-31.5	0.162119288802023\\
-31.4	0.161336203051103\\
-31.3	0.160523423757169\\
-31.2	0.159681718815882\\
-31.1	0.158811881042632\\
-31	0.15791472708527\\
-30.9	0.156991096317696\\
-30.8	0.156041849716066\\
-30.7	0.155067868719364\\
-30.6	0.154070054076113\\
-30.5	0.153049324678968\\
-30.4	0.152006616388953\\
-30.3	0.150942880851074\\
-30.2	0.149859084303029\\
-30.1	0.148756206378737\\
-30	0.147635238908361\\
-29.9	0.146497184716498\\
-29.8	0.145343056420179\\
-29.7	0.144173875228272\\
-29.6	0.142990669743892\\
-29.5	0.141794474771341\\
-29.4	0.140586330129099\\
-29.3	0.139367279470322\\
-29.2	0.138138369112292\\
-29.1	0.136900646876179\\
-29	0.135655160938472\\
-28.9	0.13440295869536\\
-28.8	0.133145085641301\\
-28.7	0.131882584262978\\
-28.6	0.130616492949774\\
-28.5	0.129347844921852\\
-28.4	0.128077667176871\\
-28.3	0.126806979456317\\
-28.2	0.125536793232366\\
-28.1	0.124268110716144\\
-28	0.123001923888193\\
-27.9	0.121739213551893\\
-27.8	0.120480948410536\\
-27.7	0.119228084168692\\
-27.6	0.117981562658438\\
-27.5	0.116742310991\\
-27.4	0.115511240734254\\
-27.3	0.114289247116524\\
-27.2	0.113077208257028\\
-27.1	0.111875984423301\\
-27	0.110686417315839\\
-26.9	0.109509329380198\\
-26.8	0.108345523146696\\
-26.7	0.107195780597858\\
-26.6	0.106060862563659\\
-26.5	0.104941508144621\\
-26.4	0.103838434162749\\
-26.3	0.102752334640256\\
-26.2	0.101683880306018\\
-26.1	0.100633718129627\\
-26	0.0996024708829131\\
-25.9	0.0985907367287591\\
-25.8	0.0975990888370101\\
-25.7	0.0966280750272591\\
-25.6	0.095678217438268\\
-25.5	0.0947500122237621\\
-25.4	0.0938439292743216\\
-25.3	0.0929604119650843\\
-25.2	0.0920998769289576\\
-25.1	0.0912627138550313\\
-25	0.0904492853118814\\
-24.9	0.0896599265954423\\
-24.8	0.0888949456011368\\
-24.7	0.0881546227199425\\
-24.6	0.0874392107580858\\
-24.5	0.086748934880056\\
-24.4	0.0860839925746414\\
-24.3	0.0854445536437014\\
-24.2	0.0848307602133953\\
-24.1	0.084242726767608\\
-24	0.0836805402033245\\
-23.9	0.083144259907722\\
-23.8	0.0826339178567681\\
-23.7	0.0821495187351314\\
-23.6	0.08169104007723\\
-23.5	0.0812584324292684\\
-23.4	0.0808516195321292\\
-23.3	0.0804704985250129\\
-23.2	0.0801149401697391\\
-23.1	0.0797847890956457\\
-23	0.0794798640650451\\
-22.9	0.0791999582592183\\
-22.8	0.0789448395849494\\
-22.7	0.0787142510016251\\
-22.6	0.0785079108689428\\
-22.5	0.078325513315291\\
-22.4	0.0781667286268827\\
-22.3	0.0780312036577404\\
-22.2	0.0779185622606446\\
-22.1	0.0778284057391732\\
-22	0.0777603133209671\\
-21.9	0.0777138426523709\\
-21.8	0.0776885303145985\\
-21.7	0.0776838923615854\\
-21.6	0.0776994248796829\\
-21.5	0.0777346045693552\\
-21.4	0.0777888893490335\\
-21.3	0.0778617189812741\\
-21.2	0.0779525157213595\\
-21.1	0.0780606849884659\\
-21	0.0781856160595072\\
-20.9	0.078326682785743\\
-20.8	0.0784832443322155\\
-20.7	0.0786546459400564\\
-20.6	0.0788402197116696\\
-20.5	0.0790392854187668\\
-20.4	0.079251151333193\\
-20.3	0.0794751150804385\\
-20.2	0.0797104645156903\\
-20.1	0.079956478622229\\
-20	0.0802124284319227\\
-19.9	0.0804775779675198\\
-19.8	0.0807511852063806\\
-19.7	0.0810325030652293\\
-19.6	0.081320780405443\\
-19.5	0.081615263058328\\
-19.4	0.0819151948697638\\
-19.3	0.0822198187635235\\
-19.2	0.0825283778225054\\
-19.1	0.0828401163870309\\
-19	0.0831542811692908\\
-18.9	0.0834701223829359\\
-18.8	0.0837868948867292\\
-18.7	0.0841038593410941\\
-18.6	0.0844202833763067\\
-18.5	0.084735442770997\\
-18.4	0.0850486226395399\\
-18.3	0.0853591186268275\\
-18.2	0.0856662381088337\\
-18.1	0.0859693013972954\\
-18	0.0862676429467486\\
-17.9	0.0865606125620818\\
-17.8	0.0868475766046784\\
-17.7	0.0871279191951514\\
-17.6	0.0874010434105869\\
-17.5	0.0876663724741459\\
-17.4	0.0879233509347983\\
-17.3	0.0881714458348969\\
-17.2	0.0884101478632327\\
-17.1	0.0886389724911552\\
-17	0.0888574610892821\\
-16.9	0.089065182022274\\
-16.8	0.0892617317191001\\
-16.7	0.0894467357161842\\
-16.6	0.0896198496707796\\
-16.5	0.0897807603418964\\
-16.4	0.089929186536079\\
-16.3	0.0900648800153158\\
-16.2	0.0901876263643532\\
-16.1	0.0902972458146831\\
-16	0.0903935940224784\\
-15.9	0.0904765627977624\\
-15.8	0.0905460807821188\\
-15.7	0.0906021140722757\\
-15.6	0.0906446667869358\\
-15.5	0.0906737815742662\\
-15.4	0.090689540057516\\
-15.3	0.090692063216292\\
-15.2	0.0906815117010898\\
-15.1	0.0906580860787602\\
-15	0.0906220270066746\\
-14.9	0.0905736153334511\\
-14.8	0.0905131721242082\\
-14.7	0.0904410586084231\\
-14.6	0.0903576760485977\\
-14.5	0.0902634655280624\\
-14.4	0.0901589076563872\\
-14.3	0.090044522191017\\
-14.2	0.0899208675739007\\
-14.1	0.0897885403820477\\
-14	0.0896481746911144\\
-13.9	0.0895004413512981\\
-13.8	0.089346047175003\\
-13.7	0.0891857340359293\\
-13.6	0.0890202778794348\\
-13.5	0.0888504876442196\\
-13.4	0.0886772040955908\\
-13.3	0.0885012985707787\\
-13.2	0.0883236716369879\\
-13.1	0.0881452516630932\\
-13	0.0879669933061068\\
-12.9	0.0877898759137761\\
-12.8	0.0876149018448959\\
-12.7	0.087443094709151\\
-12.6	0.0872754975285374\\
-12.5	0.0871131708226397\\
-12.4	0.0869571906202779\\
-12.3	0.0868086464002633\\
-12.2	0.0866686389642386\\
-12.1	0.0865382782447975\\
-12	0.0864186810523119\\
-11.9	0.0863109687641092\\
-11.8	0.0862162649598627\\
-11.7	0.0861356930072708\\
-11.6	0.0860703736023052\\
-11.5	0.0860214222685104\\
-11.4	0.0859899468200306\\
-11.3	0.0859770447932258\\
-11.2	0.0859838008519155\\
-11.1	0.0860112841714603\\
-11	0.0860605458070495\\
-10.9	0.0861326160517106\\
-10.8	0.0862285017896989\\
-10.7	0.08634918385105\\
-10.6	0.0864956143731931\\
-10.5	0.0866687141756278\\
-10.4	0.086869370153755\\
-10.3	0.0870984326980308\\
-10.2	0.0873567131446716\\
-10.1	0.0876449812641902\\
-10	0.0879639627940734\\
-9.89999999999999	0.088314337021929\\
-9.8	0.0886967344254355\\
-9.69999999999999	0.0891117343754112\\
-9.59999999999999	0.0895598629082902\\
-9.5	0.0900415905742501\\
-9.39999999999999	0.0905573303671683\\
-9.3	0.0911074357425098\\
-9.19999999999999	0.0916921987291512\\
-9.09999999999999	0.0923118481410324\\
-9	0.0929665478944\\
-8.89999999999999	0.093656395436259\\
-8.8	0.0943814202894856\\
-8.69999999999999	0.0951415827198786\\
-8.59999999999999	0.0959367725302245\\
-8.5	0.0967668079862479\\
-8.39999999999999	0.097631434879082\\
-8.3	0.0985303257286595\\
-8.19999999999999	0.0994630791321604\\
-8.09999999999999	0.100429219261381\\
-8	0.101428195512606\\
-7.89999999999999	0.102459382312251\\
-7.8	0.103522079081256\\
-7.69999999999999	0.104615510360845\\
-7.59999999999999	0.105738826101967\\
-7.5	0.10689110212036\\
-7.39999999999999	0.108071340718822\\
-7.3	0.109278471477914\\
-7.19999999999999	0.110511352215938\\
-7.09999999999999	0.111768770118623\\
-7	0.113049443038615\\
-6.89999999999999	0.114352020964384\\
-6.8	0.115675087657842\\
-6.69999999999999	0.117017162459495\\
-6.59999999999999	0.118376702259564\\
-6.5	0.119752103633094\\
-6.39999999999999	0.121141705136646\\
-6.3	0.122543789763764\\
-6.19999999999999	0.123956587555972\\
-6.09999999999999	0.125378278365659\\
-6	0.126806994766806\\
-5.89999999999999	0.128240825109073\\
-5.8	0.129677816710391\\
-5.69999999999999	0.131115979182802\\
-5.59999999999999	0.132553287885894\\
-5.5	0.133987687501807\\
-5.39999999999999	0.135417095725421\\
-5.3	0.136839407062964\\
-5.19999999999999	0.138252496731952\\
-5.09999999999999	0.139654224655017\\
-5	0.141042439539881\\
-4.89999999999999	0.142414983037419\\
-4.8	0.143769693969455\\
-4.69999999999999	0.145104412617692\\
-4.59999999999999	0.146416985064886\\
-4.5	0.147705267579176\\
-4.39999999999999	0.148967131032232\\
-4.3	0.15020046534171\\
-4.19999999999999	0.151403183928324\\
-4.09999999999999	0.15257322817768\\
-4	0.153708571896904\\
-3.89999999999999	0.154807225755969\\
-3.8	0.155867241703561\\
-3.69999999999999	0.156886717347252\\
-3.59999999999999	0.157863800287706\\
-3.5	0.158796692396651\\
-3.39999999999999	0.159683654028349\\
-3.3	0.160523008154335\\
-3.19999999999999	0.161313144411277\\
-3.09999999999999	0.16205252305187\\
-3	0.162739678788824\\
-2.89999999999999	0.163373224522132\\
-2.8	0.163951854939953\\
-2.69999999999999	0.16447434998369\\
-2.59999999999999	0.164939578167993\\
-2.5	0.165346499746716\\
-2.39999999999999	0.165694169716087\\
-2.3	0.165981740646665\\
-2.19999999999999	0.166208465335954\\
-2.09999999999999	0.166373699273892\\
-2	0.166476902913797\\
-1.89999999999999	0.166517643741715\\
-1.8	0.166495598137537\\
-1.69999999999999	0.166410553021668\\
-1.59999999999999	0.166262407281466\\
-1.5	0.166051172972141\\
-1.39999999999999	0.165776976287267\\
-1.3	0.165440058294575\\
-1.19999999999999	0.165040775433173\\
-1.09999999999999	0.164579599768898\\
-1	0.164057119004999\\
-0.899999999999991	0.163474036245948\\
-0.799999999999997	0.162831169512681\\
-0.699999999999989	0.16212945100817\\
-0.599999999999994	0.161369926132795\\
-0.5	0.160553752249564\\
-0.399999999999991	0.159682197199797\\
-0.299999999999997	0.158756637570522\\
-0.199999999999989	0.157778556715357\\
-0.0999999999999943	0.156749542531314\\
0	0.155671284994489\\
0.0999999999999943	0.154545573458229\\
0.199999999999989	0.153374293717931\\
0.299999999999997	0.15215942484721\\
0.399999999999991	0.150903035810758\\
0.5	0.149607281859736\\
0.599999999999994	0.148274400716157\\
0.699999999999989	0.14690670855319\\
0.799999999999997	0.145506595778908\\
0.899999999999991	0.144076522631458\\
1	0.142619014594165\\
1.09999999999999	0.141136657639568\\
1.19999999999999	0.139632093311808\\
1.3	0.138108013657278\\
1.39999999999999	0.136567156013837\\
1.5	0.135012297669297\\
1.59999999999999	0.133446250400283\\
1.69999999999999	0.13187185490289\\
1.8	0.130291975126915\\
1.89999999999999	0.128709492525735\\
2	0.127127300234161\\
2.09999999999999	0.125548297186871\\
2.19999999999999	0.123975382190215\\
2.3	0.122411447960392\\
2.39999999999999	0.120859375141144\\
2.5	0.119322026314241\\
2.59999999999999	0.117802240016139\\
2.69999999999999	0.116302824774229\\
2.8	0.114826553176157\\
2.89999999999999	0.113376155985673\\
3	0.111954316318448\\
3.09999999999999	0.110563663891213\\
3.19999999999999	0.109206769357511\\
3.3	0.107886138743176\\
3.39999999999999	0.106604207994537\\
3.5	0.105363337652116\\
3.59999999999999	0.10416580766238\\
3.69999999999999	0.103013812339847\\
3.8	0.101909455491554\\
3.89999999999999	0.100854745715586\\
4	0.0998515918849958\\
4.09999999999999	0.098901798828106\\
4.19999999999999	0.0980070632157349\\
4.3	0.0971689696654941\\
4.39999999999999	0.0963889870728265\\
4.5	0.0956684651779786\\
4.59999999999999	0.0950086313775947\\
4.69999999999999	0.0944105877890877\\
4.8	0.0938753085753939\\
4.89999999999999	0.0934036375371463\\
5	0.0929962859787092\\
5.09999999999999	0.0926538308539136\\
5.19999999999999	0.0923767131967025\\
5.3	0.0921652368412629\\
5.39999999999999	0.0920195674355653\\
5.5	0.0919397317515694\\
5.59999999999999	0.0919256172946831\\
5.69999999999999	0.0919769722143763\\
5.8	0.0920934055171682\\
5.89999999999999	0.0922743875825074\\
6	0.0925192509813723\\
6.09999999999999	0.0928271915967192\\
6.19999999999999	0.0931972700442058\\
6.3	0.0936284133909245\\
6.39999999999999	0.0941194171691845\\
6.5	0.0946689476816958\\
6.59999999999999	0.0952755445938254\\
6.69999999999999	0.0959376238079263\\
6.8	0.0966534806140772\\
6.89999999999999	0.0974212931109187\\
7	0.0982391258896409\\
7.09999999999999	0.0991049339735477\\
7.19999999999999	0.100016567005029\\
7.3	0.100971773671174\\
7.39999999999999	0.101968206358704\\
7.5	0.103003426028345\\
7.59999999999999	0.104074907298249\\
7.69999999999999	0.105180043725563\\
7.8	0.106316153274779\\
7.89999999999999	0.107480483961041\\
8	0.108670219656173\\
8.09999999999999	0.109882486044788\\
8.19999999999999	0.111114356717492\\
8.3	0.112362859387837\\
8.39999999999999	0.113624982219404\\
8.5	0.11489768024911\\
8.59999999999999	0.116177881892592\\
8.69999999999999	0.117462495517326\\
8.8	0.118748416068974\\
8.89999999999999	0.12003253173628\\
9	0.121311730639798\\
9.09999999999999	0.122582907529579\\
9.19999999999999	0.123842970477008\\
9.3	0.125088847545902\\
9.39999999999999	0.126317493428056\\
9.5	0.12752589602851\\
9.59999999999999	0.128711082985867\\
9.69999999999999	0.129870128113181\\
9.8	0.131000157745085\\
9.89999999999999	0.132098356977034\\
10	0.133161975782804\\
10.1	0.134188334996623\\
10.2	0.135174832146655\\
10.3	0.136118947126875\\
10.4	0.137018247694728\\
10.5	0.137870394782402\\
10.6	0.13867314760992\\
10.7	0.139424368588742\\
10.8	0.140122028005041\\
10.9	0.140764208472306\\
11	0.141349109143467\\
11.1	0.141875049673281\\
11.2	0.142340473922286\\
11.3	0.14274395339423\\
11.4	0.143084190399471\\
11.5	0.1433600209375\\
11.6	0.143570417292346\\
11.7	0.143714490335303\\
11.8	0.14379149153007\\
11.9	0.143800814636077\\
12	0.143741997106464\\
12.1	0.143614721177853\\
12.2	0.143418814649772\\
12.3	0.143154251352287\\
12.4	0.142821151301089\\
12.5	0.142419780540009\\
12.6	0.141950550671626\\
12.7	0.141414018077333\\
12.8	0.140810882828925\\
12.9	0.140141987294473\\
13	0.139408314441902\\
13.1	0.138610985844404\\
13.2	0.137751259392445\\
13.3	0.136830526717785\\
13.4	0.135850310335577\\
13.5	0.134812260511213\\
13.6	0.133718151859197\\
13.7	0.132569879681909\\
13.8	0.131369456056684\\
13.9	0.130119005680182\\
14	0.128820761479533\\
14.1	0.127477060000258\\
14.2	0.126090336581421\\
14.3	0.124663120328923\\
14.4	0.123198028898283\\
14.5	0.121697763098617\\
14.6	0.120165101329924\\
14.7	0.118602893866104\\
14.8	0.117014056996435\\
14.9	0.115401567038549\\
15	0.113768454236145\\
15.1	0.112117796554924\\
15.2	0.110452713390417\\
15.3	0.108776359201495\\
15.4	0.107091917083514\\
15.5	0.105402592295098\\
15.6	0.103711605752641\\
15.7	0.102022187506614\\
15.8	0.100337570213778\\
15.9	0.098660982619319\\
16	0.0969956430629026\\
16.1	0.0953447530224914\\
16.2	0.0937114907096559\\
16.3	0.0920990047299443\\
16.4	0.0905104078216622\\
16.5	0.0889487706862055\\
16.6	0.0874171159228206\\
16.7	0.0859184120803849\\
16.8	0.0844555678384958\\
16.9	0.0830314263298081\\
17	0.0816487596152064\\
17.1	0.0803102633230053\\
17.2	0.0790185514629591\\
17.3	0.0777761514254348\\
17.4	0.0765854991756391\\
17.5	0.0754489346523215\\
17.6	0.0743686973798807\\
17.7	0.0733469223022856\\
17.8	0.0723856358467016\\
17.9	0.071486752224163\\
18	0.0706520699740828\\
18.1	0.0698832687588162\\
18.2	0.0691819064139184\\
18.3	0.0685494162591479\\
18.4	0.0679871046746675\\
18.5	0.0674961489462936\\
18.6	0.0670775953830346\\
18.7	0.0667323577095458\\
18.8	0.0664612157355148\\
18.9	0.0662648143033746\\
19	0.0661436625151263\\
19.1	0.0660981332384408\\
19.2	0.0661284628915979\\
19.3	0.0662347515062166\\
19.4	0.0664169630661324\\
19.5	0.0666749261201834\\
19.6	0.0670083346660868\\
19.7	0.0674167493020134\\
19.8	0.0678995986419053\\
19.9	0.0684561809900362\\
20	0.0690856662697742\\
20.1	0.0697870982009901\\
20.2	0.0705593967200486\\
20.3	0.0714013606358299\\
20.4	0.072311670514765\\
20.5	0.0732888917874092\\
20.6	0.0743314780686557\\
20.7	0.0754377746832746\\
20.8	0.0766060223880763\\
20.9	0.0778343612816303\\
21	0.0791208348921277\\
21.1	0.0804633944336516\\
21.2	0.0818599032208279\\
21.3	0.0833081412315502\\
21.4	0.0848058098072311\\
21.5	0.0863505364798057\\
21.6	0.0879398799145151\\
21.7	0.0895713349573349\\
21.8	0.0912423377757548\\
21.9	0.0929502710815103\\
22	0.094692469423765\\
22.1	0.0964662245411775\\
22.2	0.09826879076125\\
22.3	0.100097390435334\\
22.4	0.101949219397685\\
22.5	0.103821452436992\\
22.6	0.105711248768863\\
22.7	0.107615757497857\\
22.8	0.109532123057723\\
22.9	0.111457490618686\\
23	0.113389011450746\\
23.1	0.115323848232149\\
23.2	0.117259180292398\\
23.3	0.11919220877938\\
23.4	0.121120161740457\\
23.5	0.1230402991076\\
23.6	0.124949917576961\\
23.7	0.126846355373582\\
23.8	0.12872699689222\\
23.9	0.130589277205668\\
24	0.132430686432262\\
24.1	0.134248773954638\\
24.2	0.136041152482215\\
24.3	0.137805501950242\\
24.4	0.139539573248678\\
24.5	0.141241191774578\\
24.6	0.142908260802119\\
24.7	0.144538764664784\\
24.8	0.146130771744731\\
24.9	0.147682437264784\\
25	0.149192005878949\\
25.1	0.15065781405785\\
25.2	0.152078292265903\\
25.3	0.15345196692756\\
25.4	0.154777462180389\\
25.5	0.156053501413257\\
25.6	0.157278908588333\\
25.7	0.158452609346121\\
25.8	0.159573631893165\\
25.9	0.160641107672572\\
26	0.161654271817925\\
26.1	0.162612463391632\\
26.2	0.163515125409186\\
26.3	0.164361804651273\\
26.4	0.165152151266064\\
26.5	0.165885918164483\\
26.6	0.166562960211629\\
26.7	0.167183233217941\\
26.8	0.167746792734082\\
26.9	0.168253792653893\\
27	0.168704483630147\\
27.1	0.169099211308146\\
27.2	0.169438414382586\\
27.3	0.169722622483402\\
27.4	0.169952453896629\\
27.5	0.170128613126589\\
27.6	0.170251888306006\\
27.7	0.170323148460894\\
27.8	0.170343340637309\\
27.9	0.170313486897267\\
28	0.170234681191363\\
28.1	0.170108086115768\\
28.2	0.169934929561495\\
28.3	0.169716501263946\\
28.4	0.169454149260883\\
28.5	0.16914927626711\\
28.6	0.168803335974197\\
28.7	0.16841782928371\\
28.8	0.167994300482411\\
28.9	0.167534333367983\\
29	0.16703954733382\\
29.1	0.166511593421438\\
29.2	0.165952150349049\\
29.3	0.165362920524803\\
29.4	0.164745626053154\\
29.5	0.164102004742741\\
29.6	0.163433806124083\\
29.7	0.162742787485296\\
29.8	0.16203070993392\\
29.9	0.161299334492811\\
30	0.160550418237892\\
30.1	0.159785710485441\\
30.2	0.159006949036346\\
30.3	0.158215856484643\\
30.4	0.157414136597391\\
30.5	0.156603470772762\\
30.6	0.155785514582972\\
30.7	0.154961894408466\\
30.8	0.154134204169492\\
30.9	0.153304002160966\\
31	0.152472807996255\\
31.1	0.151642099665216\\
31.2	0.15081331071157\\
31.3	0.14998782753437\\
31.4	0.149166986818052\\
31.5	0.148352073095234\\
31.6	0.147544316446122\\
31.7	0.146744890338091\\
31.8	0.145954909608646\\
31.9	0.145175428594709\\
32	0.144407439410795\\
32.1	0.143651870378362\\
32.2	0.142909584608266\\
32.3	0.142181378737947\\
32.4	0.141467981824631\\
32.5	0.140770054395522\\
32.6	0.140088187655619\\
32.7	0.139422902853503\\
32.8	0.138774650805083\\
32.9	0.138143811575008\\
33	0.137530694315137\\
33.1	0.136935537259125\\
33.2	0.136358507871944\\
33.3	0.135799703152793\\
33.4	0.135259150089617\\
33.5	0.13473680626316\\
33.6	0.134232560598187\\
33.7	0.133746234259263\\
33.8	0.133277581688219\\
33.9	0.132826291780179\\
34	0.132391989194776\\
34.1	0.131974235798983\\
34.2	0.131572532237717\\
34.3	0.131186319628216\\
34.4	0.130814981373952\\
34.5	0.13045784509365\\
34.6	0.130114184660846\\
34.7	0.129783222349193\\
34.8	0.129464131078599\\
34.9	0.129156036757141\\
35	0.128858020713535\\
35.1	0.128569122214837\\
35.2	0.128288341063955\\
35.3	0.128014640271406\\
35.4	0.12774694879571\\
35.5	0.127484164346712\\
35.6	0.127225156246064\\
35.7	0.12696876833904\\
35.8	0.126713821951831\\
35.9	0.126459118888414\\
36	0.126203444461097\\
36.1	0.1259455705488\\
36.2	0.125684258677183\\
36.3	0.12541826311469\\
36.4	0.12514633397866\\
36.5	0.124867220345646\\
36.6	0.124579673360156\\
36.7	0.124282449336087\\
36.8	0.123974312845168\\
36.9	0.123654039786825\\
37	0.123320420433971\\
37.1	0.122972262449285\\
37.2	0.122608393866693\\
37.3	0.122227666032837\\
37.4	0.121828956503468\\
37.5	0.121411171889796\\
37.6	0.120973250650005\\
37.7	0.120514165821236\\
37.8	0.120032927687535\\
37.9	0.119528586379386\\
38	0.119000234400627\\
38.1	0.118447009078705\\
38.2	0.11786809493441\\
38.3	0.117262725967382\\
38.4	0.116630187853906\\
38.5	0.115969820053633\\
38.6	0.115281017822131\\
38.7	0.114563234126289\\
38.8	0.113815981459846\\
38.9	0.113038833556476\\
39	0.112231426998089\\
39.1	0.111393462716188\\
39.2	0.110524707384331\\
39.3	0.10962499469995\\
39.4	0.108694226553986\\
39.5	0.107732374086995\\
39.6	0.106739478630587\\
39.7	0.105715652533262\\
39.8	0.104661079869905\\
39.9	0.103576017034422\\
40	0.102460793215153\\
40.1	0.101315810752948\\
40.2	0.100141545381949\\
40.3	0.0989385463533297\\
40.4	0.0977074364424192\\
40.5	0.0964489118398429\\
40.6	0.095163741927475\\
40.7	0.0938527689401862\\
40.8	0.0925169075145442\\
40.9	0.0911571441257887\\
41	0.0897745364145759\\
41.1	0.0883702124051437\\
41.2	0.0869453696167062\\
41.3	0.0855012740700375\\
41.4	0.0840392591913497\\
41.5	0.0825607246157125\\
41.6	0.0810671348923941\\
41.7	0.0795600180946338\\
41.8	0.0780409643364801\\
41.9	0.0765116241994444\\
42	0.0749737070718354\\
42.1	0.0734289794037338\\
42.2	0.0718792628806854\\
42.3	0.0703264325192614\\
42.4	0.0687724146877363\\
42.5	0.0672191850552081\\
42.6	0.065668766472559\\
42.7	0.0641232267887246\\
42.8	0.0625846766057956\\
42.9	0.0610552669765367\\
43	0.059537187047948\\
43.1	0.0580326616545451\\
43.2	0.0565439488650551\\
43.3	0.0550733374862744\\
43.4	0.0536231445278348\\
43.5	0.0521957126316607\\
43.6	0.0507934074698947\\
43.7	0.0494186151150863\\
43.8	0.0480737393864264\\
43.9	0.04676119917581\\
44	0.0454834257574947\\
44.1	0.0442428600850998\\
44.2	0.0430419500796758\\
44.3	0.0418831479125355\\
44.4	0.0407689072865083\\
44.5	0.0397016807192402\\
44.6	0.0386839168321146\\
44.7	0.0377180576483228\\
44.8	0.036806535903559\\
44.9	0.0359517723727525\\
45	0.0351561732161955\\
45.1	0.0344221273483508\\
45.2	0.0337520038325573\\
45.3	0.0331481493047777\\
45.4	0.0326128854294525\\
45.5	0.0321485063904486\\
45.6	0.0317572764199999\\
45.7	0.0314414273684583\\
45.8	0.0312031563175778\\
45.9	0.0310446232399647\\
46	0.0309679487072339\\
46.1	0.03097521164931\\
46.2	0.0310684471672191\\
46.3	0.0312496444016105\\
46.4	0.0315207444591511\\
46.5	0.031883638398826\\
46.6	0.0323401652800798\\
46.7	0.0328921102746203\\
46.8	0.0335412028436075\\
46.9	0.034289114981834\\
47	0.0351374595304042\\
47.1	0.0360877885593025\\
47.2	0.0371415918211388\\
47.3	0.0383002952772464\\
47.4	0.039565259697202\\
47.5	0.0409377793327241\\
47.6	0.0424190806668076\\
47.7	0.0440103212388324\\
47.8	0.0457125885462887\\
47.9	0.0475268990236496\\
48	0.0494541970988209\\
48.1	0.0514953543274855\\
48.2	0.0536511686055765\\
48.3	0.0559223634599871\\
48.4	0.0583095874175476\\
48.5	0.0608134134521947\\
48.6	0.063434338510155\\
48.7	0.0661727831128838\\
48.8	0.069029091037399\\
48.9	0.0720035290735634\\
49	0.0750962868577811\\
49.1	0.0783074767824879\\
49.2	0.0816371339807277\\
49.3	0.0850852163850365\\
49.4	0.0886516048597684\\
49.5	0.0923361034059193\\
49.6	0.0961384394374481\\
49.7	0.100058264127999\\
49.8	0.104095152826883\\
49.9	0.108248605543096\\
50	0.112518047496102\\
50.1	0.116902829732036\\
50.2	0.121402229803926\\
50.3	0.126015452514504\\
50.4	0.130741630720077\\
50.5	0.135579826193935\\
50.6	0.140529030547674\\
50.7	0.145588166208822\\
50.8	0.150756087453067\\
50.9	0.156031581489387\\
51	0.161413369596327\\
51.1	0.166900108307635\\
51.2	0.172490390645468\\
51.3	0.178182747399304\\
51.4	0.183975648448729\\
51.5	0.189867504128203\\
51.6	0.195856666631921\\
51.7	0.201941431456844\\
51.8	0.208120038881995\\
51.9	0.214390675482072\\
52	0.22075147567345\\
52.1	0.227200523290624\\
52.2	0.233735853191138\\
52.3	0.240355452887076\\
52.4	0.247057264201151\\
52.5	0.253839184945469\\
52.6	0.260699070621026\\
52.7	0.267634736136031\\
52.8	0.274643957541131\\
52.9	0.281724473779653\\
53	0.288873988450983\\
53.1	0.29609017158522\\
53.2	0.303370661427242\\
53.3	0.310713066228416\\
53.4	0.318114966044071\\
53.5	0.325573914535062\\
53.6	0.333087440771586\\
53.7	0.340653051037577\\
53.8	0.348268230634005\\
53.9	0.355930445679371\\
54	0.363637144905807\\
54.1	0.371385761449192\\
54.2	0.379173714631692\\
54.3	0.386998411735233\\
54.4	0.394857249764396\\
54.5	0.402747617197304\\
54.6	0.410666895723082\\
54.7	0.418612461964508\\
54.8	0.426581689184538\\
54.9	0.434571948975407\\
55	0.442580612929065\\
55.1	0.45060505428772\\
55.2	0.458642649573341\\
55.3	0.466690780194996\\
55.4	0.474746834032942\\
55.5	0.482808206998425\\
55.6	0.490872304568206\\
55.7	0.498936543292866\\
55.8	0.506998352277979\\
55.9	0.515055174637302\\
56	0.523104468917138\\
56.1	0.531143710491156\\
56.2	0.539170392924865\\
56.3	0.547182029309135\\
56.4	0.555176153562052\\
56.5	0.563150321698573\\
56.6	0.571102113067369\\
56.7	0.579029131554397\\
56.8	0.586929006752692\\
56.9	0.594799395097961\\
57	0.602637980969619\\
57.1	0.610442477756866\\
57.2	0.618210628889577\\
57.3	0.625940208833653\\
57.4	0.633629024050684\\
57.5	0.641274913921682\\
57.6	0.648875751634774\\
57.7	0.656429445036714\\
57.8	0.663933937448146\\
57.9	0.671387208442594\\
58	0.678787274589151\\
58.1	0.68613219015891\\
58.2	0.693420047795202\\
58.3	0.70064897914771\\
58.4	0.707817155470642\\
58.5	0.714922788185041\\
58.6	0.721964129405502\\
58.7	0.728939472431453\\
58.8	0.735847152203264\\
58.9	0.742685545723472\\
59	0.749453072443396\\
59.1	0.756148194615476\\
59.2	0.762769417611694\\
59.3	0.769315290208423\\
59.4	0.775784404838133\\
59.5	0.782175397808337\\
59.6	0.788486949488238\\
59.7	0.794717784463526\\
59.8	0.800866671659788\\
59.9	0.806932424435044\\
60	0.812913900641918\\
60.1	0.818810002659951\\
60.2	0.824619677398615\\
60.3	0.830341916271585\\
60.4	0.835975755142832\\
60.5	0.841520274245114\\
60.6	0.846974598071471\\
60.7	0.852337895240325\\
60.8	0.857609378334782\\
60.9	0.862788303716798\\
61	0.867873971316788\\
61.1	0.872865724399368\\
61.2	0.877762949305834\\
61.3	0.882565075174056\\
61.4	0.887271573636438\\
61.5	0.891881958496585\\
61.6	0.896395785385367\\
61.7	0.900812651397033\\
61.8	0.905132194706039\\
61.9	0.909354094165278\\
62	0.913478068886353\\
62.1	0.917503877802594\\
62.2	0.921431319215472\\
62.3	0.925260230325078\\
62.4	0.92899048674534\\
62.5	0.932622002004634\\
62.6	0.936154727032464\\
62.7	0.939588649632855\\
62.8	0.942923793945104\\
62.9	0.946160219892577\\
63	0.949298022620143\\
63.1	0.952337331920917\\
63.2	0.955278311652944\\
63.3	0.95812115914643\\
63.4	0.960866104602148\\
63.5	0.963513410481637\\
63.6	0.966063370889791\\
63.7	0.968516310950428\\
63.8	0.970872586175437\\
63.9	0.973132581828075\\
64	0.975296712280978\\
64.1	0.977365420369461\\
64.2	0.979339176740643\\
64.3	0.981218479198939\\
64.4	0.983003852048464\\
64.5	0.984695845432844\\
64.6	0.98629503467297\\
64.7	0.987802019603175\\
64.8	0.989217423906329\\
64.9	0.990541894448334\\
65	0.99177610061247\\
65.1	0.992920733634069\\
65.2	0.993976505935938\\
65.3	0.994944150464976\\
65.4	0.995824420030407\\
65.5	0.996618086644024\\
65.6	0.997325940862856\\
65.7	0.997948791134641\\
65.8	0.998487463146463\\
65.9	0.998942799176943\\
66	0.999315657452305\\
66.1	0.999606911506678\\
66.2	0.999817449546946\\
66.3	0.999948173822474\\
66.4	1\\
66.5	0.999973856543992\\
66.6	0.999870684102756\\
66.7	0.999691434900556\\
66.8	0.999437072135998\\
66.9	0.999108569386947\\
67	0.998706910022181\\
67.1	0.998233086620041\\
67.2	0.997688100394253\\
67.3	0.997072960627159\\
67.4	0.996388684110525\\
67.5	0.995636294594119\\
67.6	0.994816822242221\\
67.7	0.993931303098242\\
67.8	0.992980778557574\\
67.9	0.991966294848847\\
68	0.990888902523689\\
68.1	0.989749655955137\\
68.2	0.988549612844794\\
68.3	0.987289833738841\\
68.4	0.985971381552995\\
68.5	0.984595321106499\\
68.6	0.983162718665218\\
68.7	0.981674641493903\\
68.8	0.980132157417697\\
68.9	0.978536334392906\\
69	0.976888240087114\\
69.1	0.975188941468638\\
69.2	0.973439504405377\\
69.3	0.971640993273063\\
69.4	0.969794470572927\\
69.5	0.96790099655879\\
69.6	0.965961628873569\\
69.7	0.963977422195197\\
69.8	0.961949427891938\\
69.9	0.959878693687082\\
70	0.957766263332979\\
70.1	0.9556131762944\\
70.2	0.953420467441164\\
70.3	0.951189166750009\\
70.4	0.948920299015641\\
70.5	0.946614883570908\\
70.6	0.944273934016054\\
70.7	0.941898457956976\\
70.8	0.939489456752416\\
70.9	0.937047925270022\\
71	0.9345748516512\\
71.1	0.932071217084671\\
71.2	0.929537995588648\\
71.3	0.926976153801561\\
71.4	0.924386650781213\\
71.5	0.921770437812298\\
71.6	0.919128458222157\\
71.7	0.916461647204699\\
71.8	0.913770931652366\\
71.9	0.911057229996029\\
72	0.908321452052741\\
72.1	0.905564498881183\\
72.2	0.902787262644752\\
72.3	0.89999062648212\\
72.4	0.897175464385184\\
72.5	0.894342641084274\\
72.6	0.891493011940503\\
72.7	0.888627422845139\\
72.8	0.88574671012587\\
72.9	0.882851700459846\\
73	0.879943210793378\\
73.1	0.877022048268145\\
73.2	0.874089010153818\\
73.3	0.871144883786942\\
73.4	0.868190446515972\\
73.5	0.865226465652319\\
73.6	0.862253698427286\\
73.7	0.859272891954773\\
73.8	0.856284783199602\\
73.9	0.853290098951352\\
74	0.850289555803575\\
74.1	0.847283860138251\\
74.2	0.844273708115368\\
74.3	0.841259785667499\\
74.4	0.838242768499229\\
74.5	0.83522332209135\\
74.6	0.832202101709639\\
74.7	0.829179752418145\\
74.8	0.826156909096835\\
74.9	0.823134196463477\\
75	0.820112229099645\\
75.1	0.817091611480724\\
75.2	0.814072938009777\\
75.3	0.811056793055187\\
75.4	0.808043750991921\\
75.5	0.80503437624632\\
75.6	0.802029223344286\\
75.7	0.799028836962773\\
75.8	0.796033751984436\\
75.9	0.793044493555348\\
76	0.790061577145674\\
76.1	0.787085508613175\\
76.2	0.784116784269454\\
76.3	0.78115589094883\\
76.4	0.778203306079721\\
76.5	0.775259497758464\\
76.6	0.772324924825428\\
76.7	0.769400036943359\\
76.8	0.766485274677833\\
76.9	0.763581069579727\\
77	0.760687844269615\\
77.1	0.757806012523988\\
77.2	0.754935979363212\\
77.3	0.752078141141137\\
77.4	0.74923288563624\\
77.5	0.746400592144265\\
77.6	0.743581631572217\\
77.7	0.740776366533676\\
77.8	0.737985151445307\\
77.9	0.735208332624519\\
78	0.732446248388169\\
78.1	0.729699229152251\\
78.2	0.726967597532472\\
78.3	0.724251668445678\\
78.4	0.721551749212014\\
78.5	0.718868139657778\\
78.6	0.716201132218889\\
78.7	0.7135510120449\\
78.8	0.710918057103492\\
78.9	0.708302538285389\\
79	0.705704719509627\\
79.1	0.703124857829104\\
79.2	0.700563203536387\\
79.3	0.69802000026968\\
79.4	0.6954954851189\\
79.5	0.692989888731854\\
79.6	0.690503435420386\\
79.7	0.688036343266515\\
79.8	0.685588824228467\\
79.9	0.68316108424657\\
80	0.680753323348968\\
80.1	0.6783657357571\\
80.2	0.675998509990895\\
80.3	0.673651828973655\\
80.4	0.671325870136579\\
80.5	0.669020805522877\\
80.6	0.666736801891444\\
80.7	0.664474020820059\\
80.8	0.66223261880807\\
80.9	0.660012747378519\\
81	0.657814553179697\\
81.1	0.655638178086071\\
81.2	0.65348375929856\\
81.3	0.651351429444144\\
81.4	0.649241316674763\\
81.5	0.647153544765464\\
81.6	0.6450882332118\\
81.7	0.643045497326444\\
81.8	0.641025448334972\\
81.9	0.639028193470822\\
82	0.637053836069388\\
82.1	0.635102475661234\\
82.2	0.633174208064399\\
82.3	0.631269125475791\\
82.4	0.629387316561621\\
82.5	0.6275288665469\\
82.6	0.625693857303939\\
82.7	0.623882367439863\\
82.8	0.622094472383123\\
82.9	0.620330244468972\\
83	0.618589753023907\\
83.1	0.616873064449071\\
83.2	0.615180242302573\\
83.3	0.613511347380753\\
83.4	0.611866437798337\\
83.5	0.610245569067524\\
83.6	0.608648794175941\\
83.7	0.607076163663499\\
83.8	0.605527725698115\\
83.9	0.604003526150312\\
84	0.602503608666669\\
84.1	0.601028014742134\\
84.2	0.599576783791179\\
84.3	0.598149953217799\\
84.4	0.596747558484344\\
84.5	0.595369633179193\\
84.6	0.59401620908324\\
84.7	0.592687316235215\\
84.8	0.591382982995817\\
84.9	0.590103236110671\\
85	0.588848100772094\\
85.1	0.587617600679665\\
85.2	0.586411758099623\\
85.3	0.585230593923049\\
85.4	0.584074127722875\\
85.5	0.582942377809677\\
85.6	0.581835361286292\\
85.7	0.580753094101218\\
85.8	0.579695591100833\\
85.9	0.578662866080403\\
86	0.577654931833904\\
86.1	0.576671800202628\\
86.2	0.575713482122623\\
86.3	0.57477998767089\\
86.4	0.573871326110435\\
86.5	0.572987505934086\\
86.6	0.572128534907133\\
86.7	0.571294420108774\\
86.8	0.570485167972365\\
86.9	0.569700784324479\\
87	0.568941274422782\\
87.1	0.568206642992707\\
87.2	0.567496894262962\\
87.3	0.566812031999833\\
87.4	0.566152059540311\\
87.5	0.565516979824045\\
87.6	0.564906795424103\\
87.7	0.56432150857656\\
87.8	0.563761121208908\\
87.9	0.563225634967294\\
88	0.562715051242581\\
88.1	0.562229371195238\\
88.2	0.56176859577906\\
88.3	0.561332725763722\\
88.4	0.56092176175616\\
88.5	0.560535704220795\\
88.6	0.560174553498584\\
88.7	0.559838309824917\\
88.8	0.559526973346347\\
88.9	0.559240544136159\\
89	0.55897902220879\\
89.1	0.55874240753308\\
89.2	0.55853070004437\\
89.3	0.558343899655453\\
89.4	0.558182006266356\\
89.5	0.558045019772978\\
89.6	0.557932940074577\\
89.7	0.557845767080094\\
89.8	0.557783500713338\\
89.9	0.557746140917011\\
90	0.55773368765558\\
};
\addlegendentry{$\gamma = 6.1$}

\addplot [color=mycolor4, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-90	0.972458489798184\\
-89.9	0.972456975267512\\
-89.8	0.972452431295939\\
-89.7	0.972444856744869\\
-89.6	0.97243424971686\\
-89.5	0.97242060755597\\
-89.4	0.97240392684822\\
-89.3	0.972384203422207\\
-89.2	0.972361432349848\\
-89.1	0.972335607947259\\
-89	0.972306723775777\\
-88.9	0.972274772643121\\
-88.8	0.972239746604693\\
-88.7	0.972201636965024\\
-88.6	0.972160434279362\\
-88.5	0.972116128355412\\
-88.4	0.972068708255219\\
-88.3	0.972018162297206\\
-88.2	0.971964478058368\\
-88.1	0.971907642376615\\
-88	0.971847641353285\\
-87.9	0.971784460355808\\
-87.8	0.971718084020546\\
-87.7	0.971648496255795\\
-87.6	0.971575680244961\\
-87.5	0.971499618449916\\
-87.4	0.971420292614527\\
-87.3	0.971337683768374\\
-87.2	0.971251772230659\\
-87.1	0.971162537614294\\
-87	0.971069958830206\\
-86.9	0.970974014091826\\
-86.8	0.970874680919792\\
-86.7	0.970771936146864\\
-86.6	0.970665755923053\\
-86.5	0.970556115720973\\
-86.4	0.970442990341419\\
-86.3	0.970326353919179\\
-86.2	0.970206179929081\\
-86.1	0.970082441192291\\
-86	0.969955109882851\\
-85.9	0.969824157534487\\
-85.8	0.969689555047664\\
-85.7	0.96955127269692\\
-85.6	0.969409280138476\\
-85.5	0.969263546418119\\
-85.4	0.969114039979389\\
-85.3	0.968960728672043\\
-85.2	0.968803579760839\\
-85.1	0.968642559934619\\
-85	0.968477635315715\\
-84.9	0.968308771469677\\
-84.8	0.968135933415333\\
-84.7	0.967959085635192\\
-84.6	0.967778192086188\\
-84.5	0.967593216210786\\
-84.4	0.967404120948451\\
-84.3	0.967210868747479\\
-84.2	0.967013421577216\\
-84.1	0.966811740940664\\
-84	0.966605787887476\\
-83.9	0.966395523027361\\
-83.8	0.966180906543896\\
-83.7	0.965961898208764\\
-83.6	0.965738457396413\\
-83.5	0.96551054309916\\
-83.4	0.965278113942735\\
-83.3	0.965041128202283\\
-83.2	0.964799543818826\\
-83.1	0.964553318416193\\
-83	0.964302409318445\\
-82.9	0.964046773567764\\
-82.8	0.96378636794286\\
-82.7	0.963521148977877\\
-82.6	0.963251072981807\\
-82.5	0.962976096058431\\
-82.4	0.962696174126798\\
-82.3	0.96241126294223\\
-82.2	0.962121318117881\\
-82.1	0.961826295146858\\
-82	0.961526149424893\\
-81.9	0.961220836273599\\
-81.8	0.960910310964301\\
-81.7	0.960594528742453\\
-81.6	0.960273444852656\\
-81.5	0.959947014564276\\
-81.4	0.959615193197675\\
-81.3	0.959277936151055\\
-81.2	0.958935198927936\\
-81.1	0.958586937165259\\
-81	0.958233106662133\\
-80.9	0.95787366340922\\
-80.8	0.957508563618786\\
-80.7	0.957137763755394\\
-80.6	0.956761220567272\\
-80.5	0.956378891118346\\
-80.4	0.955990732820948\\
-80.3	0.955596703469205\\
-80.2	0.955196761273111\\
-80.1	0.954790864893293\\
-80	0.954378973476457\\
-79.9	0.953961046691545\\
-79.8	0.953537044766585\\
-79.7	0.953106928526241\\
-79.6	0.952670659430075\\
-79.5	0.952228199611507\\
-79.4	0.951779511917493\\
-79.3	0.951324559948906\\
-79.2	0.950863308101631\\
-79.1	0.950395721608367\\
-79	0.949921766581142\\
-78.9	0.949441410054536\\
-78.8	0.948954620029612\\
-78.7	0.948461365518548\\
-78.6	0.947961616589981\\
-78.5	0.947455344415041\\
-78.4	0.946942521314083\\
-78.3	0.946423120804115\\
-78.2	0.9458971176469\\
-78.1	0.945364487897753\\
-78	0.94482520895499\\
-77.9	0.944279259610065\\
-77.8	0.943726620098341\\
-77.7	0.943167272150529\\
-77.6	0.942601199044744\\
-77.5	0.942028385659208\\
-77.4	0.941448818525553\\
-77.3	0.940862485882727\\
-77.2	0.940269377731506\\
-77.1	0.939669485889555\\
-77	0.939062804047068\\
-76.9	0.938449327822943\\
-76.8	0.937829054821481\\
-76.7	0.937201984689601\\
-76.6	0.936568119174528\\
-76.5	0.935927462181963\\
-76.4	0.935280019834691\\
-76.3	0.934625800531613\\
-76.2	0.933964815007177\\
-76.1	0.933297076391187\\
-76	0.932622600268956\\
-75.9	0.931941404741779\\
-75.8	0.931253510487705\\
-75.7	0.930558940822562\\
-75.6	0.929857721761221\\
-75.5	0.929149882079055\\
-75.4	0.928435453373568\\
-75.3	0.927714470126146\\
-75.2	0.926986969763909\\
-75.1	0.92625299272162\\
-75	0.925512582503609\\
-74.9	0.924765785745671\\
-74.8	0.924012652276904\\
-74.7	0.923253235181443\\
-74.6	0.922487590860028\\
-74.5	0.921715779091388\\
-74.4	0.920937863093368\\
-74.3	0.92015390958377\\
-74.2	0.919363988840841\\
-74.1	0.918568174763363\\
-74	0.917766544930303\\
-73.9	0.916959180659942\\
-73.8	0.916146167068451\\
-73.7	0.915327593127846\\
-73.6	0.914503551723258\\
-73.5	0.913674139709467\\
-73.4	0.912839457966632\\
-73.3	0.91199961145515\\
-73.2	0.911154709269586\\
-73.1	0.910304864691604\\
-73	0.909450195241821\\
-72.9	0.908590822730534\\
-72.8	0.90772687330723\\
-72.7	0.906858477508812\\
-72.6	0.905985770306472\\
-72.5	0.905108891151128\\
-72.4	0.90422798401735\\
-72.3	0.903343197445698\\
-72.2	0.902454684583389\\
-72.1	0.901562603223213\\
-72	0.900667115840617\\
-71.9	0.899768389628871\\
-71.8	0.898866596532224\\
-71.7	0.897961913276982\\
-71.6	0.897054521400394\\
-71.5	0.896144607277288\\
-71.4	0.895232362144331\\
-71.3	0.894317982121857\\
-71.2	0.893401668233141\\
-71.1	0.892483626421054\\
-71	0.891564067561972\\
-70.9	0.890643207476877\\
-70.8	0.88972126693953\\
-70.7	0.888798471681632\\
-70.6	0.887875052394869\\
-70.5	0.886951244729745\\
-70.4	0.88602728929111\\
-70.3	0.885103431630271\\
-70.2	0.8841799222336\\
-70.1	0.883257016507526\\
-70	0.882334974759828\\
-69.9	0.881414062177108\\
-69.8	0.880494548798359\\
-69.7	0.879576709484521\\
-69.6	0.878660823883928\\
-69.5	0.877747176393538\\
-69.4	0.876836056115857\\
-69.3	0.87592775681145\\
-69.2	0.87502257684694\\
-69.1	0.874120819138404\\
-69	0.873222791090054\\
-68.9	0.872328804528121\\
-68.8	0.871439175629844\\
-68.7	0.870554224847451\\
-68.6	0.869674276827068\\
-68.5	0.868799660322438\\
-68.4	0.867930708103373\\
-68.3	0.867067756858848\\
-68.2	0.866211147094644\\
-68.1	0.865361223025463\\
-68	0.864518332461421\\
-67.9	0.863682826688853\\
-67.8	0.862855060345329\\
-67.7	0.862035391288836\\
-67.6	0.861224180461011\\
-67.5	0.860421791744403\\
-67.4	0.859628591813647\\
-67.3	0.858844949980526\\
-67.2	0.858071238032833\\
-67.1	0.85730783006699\\
-67	0.856555102314364\\
-66.9	0.855813432961226\\
-66.8	0.855083201962321\\
-66.7	0.854364790847987\\
-66.6	0.853658582524808\\
-66.5	0.852964961069741\\
-66.4	0.852284311517721\\
-66.3	0.85161701964269\\
-66.2	0.850963471732056\\
-66.1	0.850324054354554\\
-66	0.849699154121504\\
-65.9	0.849089157441476\\
-65.8	0.848494450268356\\
-65.7	0.847915417842815\\
-65.6	0.847352444427225\\
-65.5	0.846805913034018\\
-65.4	0.846276205147533\\
-65.3	0.845763700439379\\
-65.2	0.84526877647737\\
-65.1	0.844791808428068\\
-65	0.844333168753007\\
-64.9	0.843893226898653\\
-64.8	0.843472348980177\\
-64.7	0.843070897459129\\
-64.6	0.842689230815092\\
-64.5	0.842327703211427\\
-64.4	0.841986664155198\\
-64.3	0.841666458151414\\
-64.2	0.841367424351696\\
-64.1	0.841089896197503\\
-64	0.840834201058073\\
-63.9	0.840600659863209\\
-63.8	0.840389586731085\\
-63.7	0.840201288591248\\
-63.6	0.840036064802973\\
-63.5	0.839894206769178\\
-63.4	0.839775997546104\\
-63.3	0.839681711448942\\
-63.2	0.839611613653659\\
-63.1	0.839565959795231\\
-63	0.839544995562522\\
-62.9	0.839548956290082\\
-62.8	0.839578066547091\\
-62.7	0.839632539723744\\
-62.6	0.839712577615355\\
-62.5	0.839818370004455\\
-62.4	0.839950094241208\\
-62.3	0.840107914822447\\
-62.2	0.840291982969643\\
-62.1	0.840502436206169\\
-62	0.840739397934165\\
-61.9	0.841002977011394\\
-61.8	0.841293267328429\\
-61.7	0.841610347386556\\
-61.6	0.841954279876782\\
-61.5	0.842325111260326\\
-61.4	0.842722871351029\\
-61.3	0.843147572900055\\
-61.2	0.843599211183355\\
-61.1	0.844077763592291\\
-61	0.84458318922788\\
-60.9	0.845115428499112\\
-60.8	0.845674402725794\\
-60.7	0.846260013746407\\
-60.6	0.846872143531433\\
-60.5	0.847510653802654\\
-60.4	0.848175385658922\\
-60.3	0.848866159208887\\
-60.2	0.849582773211202\\
-60.1	0.850325004722729\\
-60	0.851092608755253\\
-59.9	0.851885317941252\\
-59.8	0.85270284220924\\
-59.7	0.853544868469243\\
-59.6	0.854411060308946\\
-59.5	0.855301057701048\\
-59.4	0.856214476722413\\
-59.3	0.857150909285536\\
-59.2	0.858109922882923\\
-59.1	0.859091060344915\\
-59	0.860093839611554\\
-58.9	0.861117753519027\\
-58.8	0.862162269601289\\
-58.7	0.863226829907403\\
-58.6	0.864310850835189\\
-58.5	0.865413722981732\\
-58.4	0.866534811011333\\
-58.3	0.867673453541445\\
-58.2	0.868828963047168\\
-58.1	0.870000625784861\\
-58	0.871187701735409\\
-57.9	0.872389424567711\\
-57.8	0.87360500162291\\
-57.7	0.874833613919917\\
-57.6	0.876074416182734\\
-57.5	0.877326536890124\\
-57.4	0.878589078348099\\
-57.3	0.879861116785761\\
-57.2	0.881141702474956\\
-57.1	0.882429859874236\\
-57	0.883724587797578\\
-56.9	0.88502485960832\\
-56.8	0.886329623438746\\
-56.7	0.887637802435734\\
-56.6	0.888948295032888\\
-56.5	0.890259975249518\\
-56.4	0.891571693016855\\
-56.3	0.892882274531842\\
-56.2	0.894190522638841\\
-56.1	0.895495217239546\\
-56	0.896795115731411\\
-55.9	0.898088953474852\\
-55.8	0.899375444289449\\
-55.7	0.900653280979395\\
-55.6	0.901921135888356\\
-55.5	0.903177661483925\\
-55.4	0.9044214909718\\
-55.3	0.905651238939804\\
-55.2	0.906865502031823\\
-55.1	0.908062859651715\\
-55	0.909241874697219\\
-54.9	0.910401094323838\\
-54.8	0.911539050738681\\
-54.7	0.912654262024154\\
-54.6	0.91374523299143\\
-54.5	0.914810456063521\\
-54.4	0.915848412187801\\
-54.3	0.91685757177774\\
-54.2	0.917836395683628\\
-54.1	0.918783336191977\\
-54	0.919696838053283\\
-53.9	0.920575339537792\\
-53.8	0.921417273518855\\
-53.7	0.922221068583441\\
-53.6	0.922985150169314\\
-53.5	0.923707941728365\\
-53.4	0.924387865915524\\
-53.3	0.925023345802654\\
-53.2	0.925612806116786\\
-53.1	0.926154674501995\\
-53	0.9266473828042\\
-52.9	0.927089368378113\\
-52.8	0.927479075415525\\
-52.7	0.927814956294073\\
-52.6	0.928095472945593\\
-52.5	0.928319098243119\\
-52.4	0.928484317405545\\
-52.3	0.928589629418937\\
-52.2	0.928633548473421\\
-52.1	0.92861460541454\\
-52	0.928531349207953\\
-51.9	0.928382348416266\\
-51.8	0.928166192686788\\
-51.7	0.927881494248934\\
-51.6	0.927526889419981\\
-51.5	0.927101040117829\\
-51.4	0.926602635379396\\
-51.3	0.926030392883219\\
-51.2	0.925383060474825\\
-51.1	0.924659417693378\\
-51	0.923858277298086\\
-50.9	0.922978486792825\\
-50.8	0.922018929947382\\
-50.7	0.920978528313722\\
-50.6	0.919856242735636\\
-50.5	0.918651074850095\\
-50.4	0.917362068578629\\
-50.3	0.915988311607008\\
-50.2	0.91452893685149\\
-50.1	0.912983123909874\\
-50	0.911350100495586\\
-49.9	0.909629143852999\\
-49.8	0.907819582152173\\
-49.7	0.905920795861205\\
-49.6	0.903932219094344\\
-49.5	0.901853340934024\\
-49.4	0.899683706724984\\
-49.3	0.897422919338604\\
-49.2	0.895070640405599\\
-49.1	0.892626591515231\\
-49	0.890090555379169\\
-48.9	0.887462376958149\\
-48.8	0.884741964549603\\
-48.7	0.881929290834416\\
-48.6	0.879024393880989\\
-48.5	0.87602737810481\\
-48.4	0.872938415181749\\
-48.3	0.869757744913295\\
-48.2	0.866485676042015\\
-48.1	0.863122587015502\\
-48	0.859668926697123\\
-47.9	0.856125215021917\\
-47.8	0.852492043596035\\
-47.7	0.848770076238096\\
-47.6	0.844960049460961\\
-47.5	0.8410627728924\\
-47.4	0.837079129633185\\
-47.3	0.833010076551233\\
-47.2	0.82885664451042\\
-47.1	0.824619938532769\\
-47	0.820301137892776\\
-46.9	0.815901496142678\\
-46.8	0.811422341067554\\
-46.7	0.806865074569196\\
-46.6	0.802231172477763\\
-46.5	0.797522184290302\\
-46.4	0.792739732835294\\
-46.3	0.787885513862454\\
-46.2	0.782961295557106\\
-46.1	0.7779689179785\\
-46	0.772910292421585\\
-45.9	0.767787400701757\\
-45.8	0.762602294362263\\
-45.7	0.757357093803978\\
-45.6	0.752053987337393\\
-45.5	0.746695230156742\\
-45.4	0.741283143236271\\
-45.3	0.735820112148788\\
-45.2	0.73030858580669\\
-45.1	0.724751075125784\\
-45	0.719150151612336\\
-44.9	0.713508445873845\\
-44.8	0.707828646054187\\
-44.7	0.702113496193834\\
-44.6	0.696365794516011\\
-44.5	0.69058839163971\\
-44.4	0.684784188720615\\
-44.3	0.678956135521102\\
-44.2	0.673107228410566\\
-44.1	0.667240508297451\\
-44	0.661359058494458\\
-43.9	0.655466002518523\\
-43.8	0.649564501827255\\
-43.7	0.643657753493622\\
-43.6	0.637748987820803\\
-43.5	0.631841465899213\\
-43.4	0.625938477107795\\
-43.3	0.620043336561816\\
-43.2	0.614159382509466\\
-43.1	0.608289973679668\\
-43	0.602438486583631\\
-42.9	0.596608312772709\\
-42.8	0.590802856055314\\
-42.7	0.585025529675606\\
-42.6	0.5792797534569\\
-42.5	0.573568950912685\\
-42.4	0.567896546328336\\
-42.3	0.562265961816614\\
-42.2	0.556680614350152\\
-42.1	0.55114391277418\\
-42	0.545659254802839\\
-41.9	0.540230024002445\\
-41.8	0.534859586765184\\
-41.7	0.529551289276732\\
-41.6	0.524308454481347\\
-41.5	0.519134379048067\\
-41.4	0.514032330341617\\
-41.3	0.509005543401748\\
-41.2	0.504057217934688\\
-41.1	0.499190515320463\\
-41	0.494408555639841\\
-40.9	0.489714414724671\\
-40.8	0.485111121235412\\
-40.7	0.48060165376963\\
-40.6	0.476188938005262\\
-40.5	0.471875843882418\\
-40.4	0.4676651828275\\
-40.3	0.463559705023376\\
-40.2	0.45956209672934\\
-40.1	0.455674977654554\\
-40	0.451900898388617\\
-39.9	0.448242337892874\\
-39.8	0.444701701056049\\
-39.7	0.441281316317674\\
-39.6	0.437983433362784\\
-39.5	0.434810220891249\\
-39.4	0.431763764465039\\
-39.3	0.428846064436646\\
-39.2	0.426059033961803\\
-39.1	0.423404497099532\\
-39	0.420884187002478\\
-38.9	0.418499744200354\\
-38.8	0.416252714979234\\
-38.7	0.414144549859307\\
-38.6	0.41217660217358\\
-38.5	0.410350126749897\\
-38.4	0.408666278698501\\
-38.3	0.407126112307246\\
-38.2	0.405730580046395\\
-38.1	0.404480531684825\\
-38	0.403376713519283\\
-37.9	0.402419767718193\\
-37.8	0.401610231781355\\
-37.7	0.400948538116708\\
-37.6	0.400435013735155\\
-37.5	0.400069880064303\\
-37.4	0.399853252881755\\
-37.3	0.399785142368455\\
-37.2	0.399865453282376\\
-37.1	0.400093985252681\\
-37	0.400470433194286\\
-36.9	0.400994387842572\\
-36.8	0.401665336407824\\
-36.7	0.402482663348742\\
-36.6	0.40344565126424\\
-36.5	0.404553481902497\\
-36.4	0.405805237286087\\
-36.3	0.407199900951785\\
-36.2	0.408736359303486\\
-36.1	0.410413403076466\\
-36	0.412229728911032\\
-35.9	0.414183941033438\\
-35.8	0.416274553041735\\
-35.7	0.41849998979406\\
-35.6	0.42085858939669\\
-35.5	0.423348605289007\\
-35.4	0.425968208422343\\
-35.3	0.428715489529529\\
-35.2	0.431588461481781\\
-35.1	0.434585061729421\\
-35	0.437703154822754\\
-34.9	0.440940535009306\\
-34.8	0.44429492890345\\
-34.7	0.447763998224332\\
-34.6	0.451345342597889\\
-34.5	0.45503650241858\\
-34.4	0.458834961766411\\
-34.3	0.462738151374637\\
-34.2	0.466743451643513\\
-34.1	0.470848195695282\\
-34	0.475049672465592\\
-33.9	0.47934512982638\\
-33.8	0.483731777735234\\
-33.7	0.488206791406197\\
-33.6	0.49276731449687\\
-33.5	0.497410462306693\\
-33.4	0.502133324981215\\
-33.3	0.506932970717149\\
-33.2	0.511806448963003\\
-33.1	0.516750793610062\\
-33	0.521763026168531\\
-32.9	0.526840158923623\\
-32.8	0.531979198066455\\
-32.7	0.537177146794605\\
-32.6	0.542431008377282\\
-32.5	0.547737789180065\\
-32.4	0.553094501644287\\
-32.3	0.558498167216183\\
-32.2	0.56394581922103\\
-32.1	0.569434505677611\\
-32	0.57496129204841\\
-31.9	0.580523263921128\\
-31.8	0.586117529617164\\
-31.7	0.591741222722911\\
-31.6	0.597391504539818\\
-31.5	0.603065566449361\\
-31.4	0.608760632189202\\
-31.3	0.614473960037016\\
-31.2	0.620202844898631\\
-31.1	0.625944620297335\\
-31	0.631696660261377\\
-30.9	0.637456381106936\\
-30.8	0.643221243113996\\
-30.7	0.648988752092833\\
-30.6	0.654756460839014\\
-30.5	0.660521970475048\\
-30.4	0.666282931677085\\
-30.3	0.672037045785272\\
-30.2	0.677782065796639\\
-30.1	0.68351579723965\\
-30	0.689236098929769\\
-29.9	0.694940883605708\\
-29.8	0.700628118446211\\
-29.7	0.706295825467565\\
-29.6	0.711942081802227\\
-29.5	0.717565019859255\\
-29.4	0.723162827367496\\
-29.3	0.72873374730271\\
-29.2	0.734276077700137\\
-29.1	0.739788171354183\\
-29	0.745268435407257\\
-28.9	0.750715330829969\\
-28.8	0.756127371795178\\
-28.7	0.761503124948655\\
-28.6	0.766841208579301\\
-28.5	0.772140291692167\\
-28.4	0.777399092987712\\
-28.3	0.782616379750966\\
-28.2	0.787790966654498\\
-28.1	0.79292171447928\\
-28	0.798007528757758\\
-27.9	0.803047358343615\\
-27.8	0.808040193912901\\
-27.7	0.812985066401405\\
-27.6	0.817881045383258\\
-27.5	0.822727237395949\\
-27.4	0.827522784217071\\
-27.3	0.832266861098222\\
-27.2	0.836958674961636\\
-27.1	0.841597462565206\\
-27	0.846182488641644\\
-26.9	0.850713044017639\\
-26.8	0.855188443718895\\
-26.7	0.859608025067017\\
-26.6	0.86397114577424\\
-26.5	0.868277182042022\\
-26.4	0.872525526669514\\
-26.3	0.876715587177956\\
-26.2	0.880846783956984\\
-26.1	0.884918548438828\\
-26	0.888930321306316\\
-25.9	0.892881550740544\\
-25.8	0.896771690713986\\
-25.7	0.900600199334734\\
-25.6	0.904366537247429\\
-25.5	0.908070166096343\\
-25.4	0.911710547055929\\
-25.3	0.915287139433975\\
-25.2	0.918799399352388\\
-25.1	0.922246778510391\\
-25	0.925628723034764\\
-24.9	0.928944672421541\\
-24.8	0.932194058573347\\
-24.7	0.935376304936333\\
-24.6	0.938490825740426\\
-24.5	0.941537025346348\\
-24.4	0.944514297702584\\
-24.3	0.947422025915227\\
-24.2	0.950259581933307\\
-24.1	0.953026326351933\\
-24	0.95572160833528\\
-23.9	0.958344765661106\\
-23.8	0.960895124888199\\
-23.7	0.963372001647804\\
-23.6	0.96577470105976\\
-23.5	0.968102518273716\\
-23.4	0.97035473913548\\
-23.3	0.972530640978195\\
-23.2	0.974629493537671\\
-23.1	0.976650559990883\\
-23	0.978593098116264\\
-22.9	0.980456361574089\\
-22.8	0.98223960130487\\
-22.7	0.983942067043368\\
-22.6	0.985563008945442\\
-22.5	0.98710167932463\\
-22.4	0.988557334495021\\
-22.3	0.989929236716628\\
-22.2	0.991216656239149\\
-22.1	0.992418873439683\\
-22	0.993535181049649\\
-21.9	0.994564886465851\\
-21.8	0.99550731414034\\
-21.7	0.996361808043431\\
-21.6	0.997127734193957\\
-21.5	0.99780448325059\\
-21.4	0.998391473157797\\
-21.3	0.998888151839765\\
-21.2	0.999293999935409\\
-21.1	0.999608533567369\\
-21	0.999831307137702\\
-20.9	0.999961916142815\\
-20.8	1\\
-20.7	0.999945244877829\\
-20.6	0.999797386522499\\
-20.5	0.999556213072138\\
-20.4	0.999221567851007\\
-20.3	0.998793352135429\\
-20.2	0.998271527883257\\
-20.1	0.997656120418674\\
-20	0.99694722106407\\
-19.9	0.996144989710798\\
-19.8	0.995249657320628\\
-19.7	0.994261528349759\\
-19.6	0.993180983087354\\
-19.5	0.992008479900633\\
-19.4	0.990744557378701\\
-19.3	0.989389836367404\\
-19.2	0.987945021887675\\
-19.1	0.98641090493003\\
-19	0.984788364118038\\
-18.9	0.983078367233844\\
-18.8	0.981281972599041\\
-18.7	0.979400330304463\\
-18.6	0.977434683282736\\
-18.5	0.975386368217735\\
-18.4	0.97325681628539\\
-18.3	0.971047553720644\\
-18.2	0.968760202205682\\
-18.1	0.966396479074945\\
-18	0.963958197332798\\
-17.9	0.961447265480134\\
-17.8	0.958865687146589\\
-17.7	0.956215560525478\\
-17.6	0.953499077608973\\
-17.5	0.950718523221508\\
-17.4	0.947876273849848\\
-17.3	0.94497479626869\\
-17.2	0.942016645961179\\
-17.1	0.93900446533416\\
-17	0.935940981728494\\
-16.9	0.93282900522523\\
-16.8	0.929671426248937\\
-16.7	0.926471212969974\\
-16.6	0.923231408507971\\
-16.5	0.919955127939303\\
-16.4	0.916645555111795\\
-16.3	0.913305939270436\\
-16.2	0.909939591498295\\
-16.1	0.906549880977388\\
-16	0.903140231074649\\
-15.9	0.899714115258672\\
-15.8	0.896275052853324\\
-15.7	0.892826604634777\\
-15.6	0.889372368278945\\
-15.5	0.885915973666749\\
-15.4	0.882461078055013\\
-15.3	0.879011361121217\\
-15.2	0.875570519890696\\
-15.1	0.872142263555254\\
-15	0.868730308192476\\
-14.9	0.865338371395395\\
-14.8	0.861970166822425\\
-14.7	0.858629398677803\\
-14.6	0.855319756133024\\
-14.5	0.852044907699996\\
-14.4	0.848808495566874\\
-14.3	0.845614129907724\\
-14.2	0.84246538317733\\
-14.1	0.839365784402622\\
-14	0.836318813482313\\
-13.9	0.833327895506429\\
-13.8	0.830396395107494\\
-13.7	0.827527610855158\\
-13.6	0.824724769706107\\
-13.5	0.821991021521028\\
-13.4	0.819329433660418\\
-13.3	0.816742985670925\\
-13.2	0.814234564073827\\
-13.1	0.811806957267136\\
-13	0.809462850552659\\
-12.9	0.807204821299167\\
-12.8	0.805035334252653\\
-12.7	0.802956737004365\\
-12.6	0.800971255627127\\
-12.5	0.799080990490098\\
-12.4	0.797287912261881\\
-12.3	0.795593858111511\\
-12.2	0.79400052811652\\
-12.1	0.792509481886903\\
-12	0.791122135413374\\
-11.9	0.78983975814793\\
-11.8	0.78866347032424\\
-11.7	0.787594240524951\\
-11.6	0.78663288350251\\
-11.5	0.785780058259575\\
-11.4	0.785036266394622\\
-11.3	0.784401850717764\\
-11.2	0.783876994141283\\
-11.1	0.783461718848815\\
-11	0.78315588574654\\
-10.9	0.782959194199147\\
-10.8	0.782871182052766\\
-10.7	0.782891225946446\\
-10.6	0.783018541913145\\
-10.5	0.783252186270596\\
-10.4	0.7835910568018\\
-10.3	0.784033894224257\\
-10.2	0.784579283946463\\
-10.1	0.785225658109537\\
-10	0.785971297911269\\
-9.89999999999999	0.786814336209245\\
-9.8	0.787752760399092\\
-9.69999999999999	0.788784415563306\\
-9.59999999999999	0.789907007885524\\
-9.5	0.791118108324505\\
-9.39999999999999	0.792415156541539\\
-9.3	0.793795465074415\\
-9.19999999999999	0.795256223750573\\
-9.09999999999999	0.796794504331469\\
-9	0.798407265379752\\
-8.89999999999999	0.800091357340281\\
-8.8	0.801843527825569\\
-8.69999999999999	0.80366042709579\\
-8.59999999999999	0.805538613723013\\
-8.5	0.807474560428952\\
-8.39999999999999	0.80946466008511\\
-8.3	0.811505231863819\\
-8.19999999999999	0.813592527528365\\
-8.09999999999999	0.815722737850043\\
-8	0.817891999139722\\
-7.89999999999999	0.820096399881208\\
-7.8	0.822331987453507\\
-7.69999999999999	0.824594774928829\\
-7.59999999999999	0.826880747933061\\
-7.5	0.829185871555225\\
-7.39999999999999	0.831506097292395\\
-7.3	0.833837370016388\\
-7.19999999999999	0.836175634948567\\
-7.09999999999999	0.838516844628998\\
-7	0.840856965866268\\
-6.89999999999999	0.84319198665428\\
-6.8	0.845517923042416\\
-6.69999999999999	0.84783082594558\\
-6.59999999999999	0.850126787880716\\
-6.5	0.852401949616624\\
-6.39999999999999	0.854652506724024\\
-6.3	0.856874716013078\\
-6.19999999999999	0.859064901845824\\
-6.09999999999999	0.861219462311229\\
-6	0.863334875250907\\
-5.89999999999999	0.865407704123847\\
-5.8	0.867434603698882\\
-5.69999999999999	0.869412325563985\\
-5.59999999999999	0.871337723441902\\
-5.5	0.87320775830206\\
-5.39999999999999	0.875019503259124\\
-5.3	0.87677014824907\\
-5.19999999999999	0.878457004474114\\
-5.09999999999999	0.880077508608357\\
-5	0.88162922675654\\
-4.89999999999999	0.883109858158821\\
-4.8	0.884517238635071\\
-4.69999999999999	0.885849343762751\\
-4.59999999999999	0.887104291782994\\
-4.5	0.888280346230142\\
-4.39999999999999	0.889375918280566\\
-4.3	0.890389568817215\\
-4.19999999999999	0.891320010206953\\
-4.09999999999999	0.892166107788375\\
-4	0.892926881068395\\
-3.89999999999999	0.893601504626544\\
-3.8	0.894189308726526\\
-3.69999999999999	0.894689779635217\\
-3.59999999999999	0.895102559649895\\
-3.5	0.895427446835124\\
-3.39999999999999	0.895664394471303\\
-3.3	0.895813510217526\\
-3.19999999999999	0.895875054991939\\
-3.09999999999999	0.89584944157343\\
-3	0.895737232929001\\
-2.89999999999999	0.895539140271765\\
-2.8	0.895256020855042\\
-2.69999999999999	0.894888875508553\\
-2.59999999999999	0.894438845923241\\
-2.5	0.89390721169172\\
-2.39999999999999	0.893295387111842\\
-2.3	0.892604917761326\\
-2.19999999999999	0.891837476851821\\
-2.09999999999999	0.890994861371198\\
-2	0.890078988023242\\
-1.89999999999999	0.889091888974296\\
-1.8	0.888035707416734\\
-1.69999999999999	0.886912692959471\\
-1.59999999999999	0.885725196855999\\
-1.5	0.884475667080712\\
-1.39999999999999	0.883166643264501\\
-1.3	0.881800751500843\\
-1.19999999999999	0.880380699033758\\
-1.09999999999999	0.878909268839176\\
-1	0.877389314111397\\
-0.899999999999991	0.875823752666403\\
-0.799999999999997	0.874215561273872\\
-0.699999999999989	0.872567769929763\\
-0.599999999999994	0.870883456081397\\
-0.5	0.869165738816891\\
-0.399999999999991	0.86741777303082\\
-0.299999999999997	0.86564274357787\\
-0.199999999999989	0.86384385942617\\
-0.0999999999999943	0.862024347821875\\
0	0.860187448476416\\
0.0999999999999943	0.858336407787667\\
0.199999999999989	0.856474473106071\\
0.299999999999997	0.854604887056577\\
0.399999999999991	0.852730881926958\\
0.5	0.850855674132845\\
0.599999999999994	0.848982458769512\\
0.699999999999989	0.847114404260138\\
0.799999999999997	0.845254647109958\\
0.899999999999991	0.84340628677535\\
1	0.841572380656562\\
1.09999999999999	0.839755939222396\\
1.19999999999999	0.837959921274756\\
1.3	0.836187229360598\\
1.39999999999999	0.834440705338349\\
1.5	0.832723126105472\\
1.59999999999999	0.831037199493383\\
1.69999999999999	0.829385560335486\\
1.8	0.827770766713625\\
1.89999999999999	0.826195296387795\\
2	0.824661543413461\\
2.09999999999999	0.823171814950383\\
2.19999999999999	0.821728328266344\\
2.3	0.820333207938703\\
2.39999999999999	0.818988483256227\\
2.5	0.817696085823146\\
2.59999999999999	0.816457847366923\\
2.69999999999999	0.81527549775075\\
2.8	0.8141506631913\\
2.89999999999999	0.813084864681806\\
3	0.812079516620083\\
3.09999999999999	0.811135925640667\\
3.19999999999999	0.810255289649773\\
3.3	0.809438697061383\\
3.39999999999999	0.808687126232336\\
3.5	0.808001445093868\\
3.59999999999999	0.807382410976704\\
3.69999999999999	0.806830670626364\\
3.8	0.806346760405022\\
3.89999999999999	0.805931106675908\\
4	0.805584026365859\\
4.09999999999999	0.805305727701384\\
4.19999999999999	0.805096311113243\\
4.3	0.80495577030429\\
4.39999999999999	0.804883993475073\\
4.5	0.804880764701412\\
4.59999999999999	0.804945765457983\\
4.69999999999999	0.805078576281714\\
4.8	0.805278678568608\\
4.89999999999999	0.805545456497475\\
5	0.805878199073869\\
5.09999999999999	0.806276102287431\\
5.19999999999999	0.806738271375737\\
5.3	0.807263723187638\\
5.39999999999999	0.807851388639066\\
5.5	0.808500115254174\\
5.59999999999999	0.809208669784725\\
5.69999999999999	0.809975740900583\\
5.8	0.810799941944214\\
5.89999999999999	0.811679813742122\\
6	0.812613827466207\\
6.09999999999999	0.813600387538107\\
6.19999999999999	0.814637834569653\\
6.3	0.815724448332727\\
6.39999999999999	0.816858450751855\\
6.5	0.818038008913096\\
6.59999999999999	0.819261238082865\\
6.69999999999999	0.820526204730555\\
6.8	0.821830929548962\\
6.89999999999999	0.823173390466735\\
7	0.824551525647294\\
7.09999999999999	0.825963236468822\\
7.19999999999999	0.82740639048024\\
7.3	0.828878824328251\\
7.39999999999999	0.830378346650813\\
7.5	0.831902740932664\\
7.59999999999999	0.833449768318744\\
7.69999999999999	0.83501717038168\\
7.8	0.836602671839719\\
7.89999999999999	0.838203983221808\\
8	0.839818803476771\\
8.09999999999999	0.84144482252384\\
8.19999999999999	0.843079723742044\\
8.3	0.844721186396278\\
8.39999999999999	0.846366887998126\\
8.5	0.848014506599807\\
8.59999999999999	0.849661723019885\\
8.69999999999999	0.851306222999653\\
8.8	0.85294569928938\\
8.89999999999999	0.854577853663855\\
9	0.856200398866957\\
9.09999999999999	0.857811060485172\\
9.19999999999999	0.859407578750296\\
9.3	0.860987710271728\\
9.39999999999999	0.862549229699034\\
9.5	0.864089931315672\\
9.59999999999999	0.865607630564946\\
9.69999999999999	0.867100165509501\\
9.8	0.868565398225827\\
9.89999999999999	0.870001216135423\\
10	0.871405533274449\\
10.1	0.872776291503817\\
10.2	0.874111461661862\\
10.3	0.87540904466179\\
10.4	0.876667072536292\\
10.5	0.877883609431752\\
10.6	0.879056752554596\\
10.7	0.880184633072402\\
10.8	0.881265416972437\\
10.9	0.882297305880344\\
11	0.883278537841752\\
11.1	0.884207388069556\\
11.2	0.885082169659686\\
11.3	0.88590123427811\\
11.4	0.886662972821867\\
11.5	0.887365816056822\\
11.6	0.88800823523486\\
11.7	0.888588742693135\\
11.8	0.889105892437936\\
11.9	0.889558280715661\\
12	0.8899445465733\\
12.1	0.890263372410701\\
12.2	0.890513484526842\\
12.3	0.890693653662146\\
12.4	0.890802695538797\\
12.5	0.890839471400866\\
12.6	0.890802888555898\\
12.7	0.890691900919485\\
12.8	0.890505509564177\\
12.9	0.890242763273923\\
13	0.889902759105085\\
13.1	0.889484642954856\\
13.2	0.888987610137796\\
13.3	0.888410905970958\\
13.4	0.887753826367954\\
13.5	0.887015718442087\\
13.6	0.886195981118517\\
13.7	0.885294065755232\\
13.8	0.884309476772425\\
13.9	0.883241772289685\\
14	0.882090564770242\\
14.1	0.880855521671323\\
14.2	0.879536366099499\\
14.3	0.87813287746975\\
14.4	0.876644892166792\\
14.5	0.875072304207054\\
14.6	0.873415065899562\\
14.7	0.87167318850379\\
14.8	0.86984674288246\\
14.9	0.867935860147082\\
15	0.865940732293946\\
15.1	0.863861612828116\\
15.2	0.861698817372917\\
15.3	0.859452724262258\\
15.4	0.857123775113081\\
15.5	0.854712475375128\\
15.6	0.85221939485515\\
15.7	0.849645168212621\\
15.8	0.846990495423992\\
15.9	0.844256142212432\\
16	0.841442940440052\\
16.1	0.838551788459503\\
16.2	0.835583651421921\\
16.3	0.832539561538128\\
16.4	0.829420618290067\\
16.5	0.826227988589442\\
16.6	0.822962906880608\\
16.7	0.819626675184771\\
16.8	0.816220663082661\\
16.9	0.812746307632871\\
17	0.80920511322319\\
17.1	0.805598651352303\\
17.2	0.801928560339373\\
17.3	0.798196544959118\\
17.4	0.794404376000126\\
17.5	0.790553889744278\\
17.6	0.786646987365314\\
17.7	0.782685634244691\\
17.8	0.778671859203091\\
17.9	0.774607753646051\\
18	0.770495470622404\\
18.1	0.766337223794393\\
18.2	0.762135286318474\\
18.3	0.75789198963608\\
18.4	0.753609722173742\\
18.5	0.749290927952239\\
18.6	0.744938105104604\\
18.7	0.740553804303038\\
18.8	0.736140627095017\\
18.9	0.731701224149051\\
19	0.727238293410828\\
19.1	0.722754578170632\\
19.2	0.718252865043192\\
19.3	0.713735981861311\\
19.4	0.709206795484854\\
19.5	0.704668209526868\\
19.6	0.700123161998875\\
19.7	0.695574622877504\\
19.8	0.691025591594935\\
19.9	0.686479094455742\\
20	0.681938181982995\\
20.1	0.677405926196629\\
20.2	0.672885417827294\\
20.3	0.668379763469096\\
20.4	0.663892082674782\\
20.5	0.659425504997142\\
20.6	0.654983166980521\\
20.7	0.650568209106497\\
20.8	0.646183772697964\\
20.9	0.641832996785937\\
21	0.637519014943582\\
21.1	0.633244952092064\\
21.2	0.629013921282902\\
21.3	0.62482902046168\\
21.4	0.620693329217966\\
21.5	0.616609905526452\\
21.6	0.612581782484346\\
21.7	0.608611965050117\\
21.8	0.604703426788752\\
21.9	0.600859106628703\\
22	0.597081905635734\\
22.1	0.593374683808891\\
22.2	0.589740256903812\\
22.3	0.586181393288598\\
22.4	0.58270081083742\\
22.5	0.579301173867031\\
22.6	0.575985090121288\\
22.7	0.572755107808733\\
22.8	0.569613712698237\\
22.9	0.566563325277601\\
23	0.563606297979937\\
23.1	0.56074491248257\\
23.2	0.557981377083038\\
23.3	0.555317824156721\\
23.4	0.552756307700431\\
23.5	0.550298800966208\\
23.6	0.547947194189389\\
23.7	0.545703292414868\\
23.8	0.543568813425313\\
23.9	0.541545385774908\\
24	0.539634546932029\\
24.1	0.53783774153407\\
24.2	0.536156319757425\\
24.3	0.534591535805466\\
24.4	0.533144546517099\\
24.5	0.53181641009833\\
24.6	0.530608084978995\\
24.7	0.529520428796634\\
24.8	0.528554197509246\\
24.9	0.527710044638413\\
25	0.526988520644101\\
25.1	0.526390072432159\\
25.2	0.525915042995333\\
25.3	0.52556367118837\\
25.4	0.525336091637546\\
25.5	0.525232334784708\\
25.6	0.525252327065715\\
25.7	0.52539589122287\\
25.8	0.525662746750759\\
25.9	0.526052510474653\\
26	0.526564697260379\\
26.1	0.527198720854386\\
26.2	0.527953894852458\\
26.3	0.528829433795348\\
26.4	0.529824454389348\\
26.5	0.530937976849641\\
26.6	0.53216892636404\\
26.7	0.533516134674534\\
26.8	0.534978341773863\\
26.9	0.53655419771416\\
27	0.538242264524494\\
27.1	0.540041018234008\\
27.2	0.541948850997134\\
27.3	0.543964073317255\\
27.4	0.546084916364984\\
27.5	0.548309534387114\\
27.6	0.550636007202159\\
27.7	0.553062342778249\\
27.8	0.555586479889056\\
27.9	0.558206290843306\\
28	0.560919584283313\\
28.1	0.563724108047918\\
28.2	0.566617552095088\\
28.3	0.569597551479403\\
28.4	0.572661689379555\\
28.5	0.575807500170962\\
28.6	0.579032472538525\\
28.7	0.582334052624566\\
28.8	0.5857096472069\\
28.9	0.589156626902038\\
29	0.592672329388479\\
29.1	0.596254062645048\\
29.2	0.599899108199295\\
29.3	0.603604724380919\\
29.4	0.607368149575291\\
29.5	0.611186605472135\\
29.6	0.615057300304502\\
29.7	0.618977432073225\\
29.8	0.622944191752096\\
29.9	0.626954766469119\\
30	0.631006342659215\\
30.1	0.635096109183919\\
30.2	0.639221260413634\\
30.3	0.64337899926817\\
30.4	0.647566540211378\\
30.5	0.651781112195812\\
30.6	0.656019961553484\\
30.7	0.660280354828904\\
30.8	0.664559581550729\\
30.9	0.6688549569385\\
31	0.673163824541075\\
31.1	0.677483558803533\\
31.2	0.681811567559478\\
31.3	0.686145294445815\\
31.4	0.690482221237258\\
31.5	0.694819870097982\\
31.6	0.699155805747996\\
31.7	0.703487637542003\\
31.8	0.707813021458668\\
31.9	0.712129661998401\\
32	0.716435313987944\\
32.1	0.720727784290205\\
32.2	0.725004933417999\\
32.3	0.729264677050491\\
32.4	0.733504987451357\\
32.5	0.737723894787812\\
32.6	0.74191948834989\\
32.7	0.746089917669466\\
32.8	0.750233393538752\\
32.9	0.754348188928125\\
33	0.758432639803339\\
33.1	0.762485145842343\\
33.2	0.766504171052072\\
33.3	0.770488244285765\\
33.4	0.774435959661515\\
33.5	0.778345976882901\\
33.6	0.782217021462726\\
33.7	0.786047884851024\\
33.8	0.789837424468617\\
33.9	0.79358456364771\\
34	0.797288291481065\\
34.1	0.800947662581483\\
34.2	0.804561796753438\\
34.3	0.808129878578804\\
34.4	0.811651156918756\\
34.5	0.815124944334027\\
34.6	0.818550616425801\\
34.7	0.821927611099636\\
34.8	0.825255427754876\\
34.9	0.828533626402135\\
35	0.831761826711476\\
35.1	0.834939706994022\\
35.2	0.838067003119765\\
35.3	0.841143507374441\\
35.4	0.844169067258361\\
35.5	0.847143584230158\\
35.6	0.850067012398448\\
35.7	0.852939357164448\\
35.8	0.855760673818605\\
35.9	0.858531066094345\\
36	0.861250684682047\\
36.1	0.863919725706373\\
36.2	0.866538429170086\\
36.3	0.869107077367505\\
36.4	0.871625993270714\\
36.5	0.874095538891666\\
36.6	0.876516113623291\\
36.7	0.878888152562683\\
36.8	0.881212124819463\\
36.9	0.883488531812319\\
37	0.885717905556757\\
37.1	0.887900806947002\\
37.2	0.890037824034974\\
37.3	0.892129570309213\\
37.4	0.89417668297656\\
37.5	0.896179821249357\\
37.6	0.898139664640862\\
37.7	0.900056911271517\\
37.8	0.901932276188622\\
37.9	0.903766489701923\\
38	0.905560295737517\\
38.1	0.907314450212424\\
38.2	0.909029719432089\\
38.3	0.910706878512978\\
38.4	0.91234670983237\\
38.5	0.91395000150735\\
38.6	0.915517545904908\\
38.7	0.917050138184983\\
38.8	0.918548574878162\\
38.9	0.920013652499695\\
39	0.921446166201348\\
39.1	0.922846908462553\\
39.2	0.924216667822195\\
39.3	0.925556227652296\\
39.4	0.92686636497474\\
39.5	0.928147849322109\\
39.6	0.929401441643576\\
39.7	0.930627893256724\\
39.8	0.931827944846047\\
39.9	0.933002325508812\\
40	0.934151751848846\\
40.1	0.935276927118718\\
40.2	0.936378540410714\\
40.3	0.937457265896886\\
40.4	0.938513762118366\\
40.5	0.93954867132407\\
40.6	0.940562618858803\\
40.7	0.94155621260069\\
40.8	0.942530042447804\\
40.9	0.943484679853736\\
41	0.944420677411802\\
41.1	0.9453385684875\\
41.2	0.946238866898738\\
41.3	0.947122066643289\\
41.4	0.947988641672883\\
41.5	0.948839045713218\\
41.6	0.949673712129174\\
41.7	0.950493053834405\\
41.8	0.95129746324443\\
41.9	0.952087312272317\\
42	0.952862952365948\\
42.1	0.953624714585852\\
42.2	0.954372909722509\\
42.3	0.955107828452\\
42.4	0.955829741528822\\
42.5	0.956538900014659\\
42.6	0.957235535541868\\
42.7	0.957919860610367\\
42.8	0.958592068916647\\
42.9	0.959252335713527\\
43	0.959900818199307\\
43.1	0.960537655934926\\
43.2	0.961162971287698\\
43.3	0.961776869900219\\
43.4	0.962379441182994\\
43.5	0.962970758829337\\
43.6	0.963550881351086\\
43.7	0.964119852633662\\
43.8	0.964677702509025\\
43.9	0.965224447345034\\
44	0.965760090649779\\
44.1	0.966284623689405\\
44.2	0.96679802611798\\
44.3	0.967300266617992\\
44.4	0.967791303550011\\
44.5	0.968271085610135\\
44.6	0.968739552493813\\
44.7	0.969196635564663\\
44.8	0.969642258526945\\
44.9	0.97007633810034\\
45	0.970498784695739\\
45.1	0.970909503090761\\
45.2	0.971308393103736\\
45.3	0.971695350264944\\
45.4	0.972070266483905\\
45.5	0.97243303071157\\
45.6	0.972783529596285\\
45.7	0.973121648132426\\
45.8	0.973447270300676\\
45.9	0.973760279698893\\
46	0.974060560162621\\
46.1	0.974347996374278\\
46.2	0.974622474460148\\
46.3	0.974883882574282\\
46.4	0.975132111468522\\
46.5	0.975367055047852\\
46.6	0.975588610910346\\
46.7	0.975796680871012\\
46.8	0.975991171468896\\
46.9	0.976171994456825\\
47	0.976339067273225\\
47.1	0.976492313495501\\
47.2	0.976631663274484\\
47.3	0.976757053749522\\
47.4	0.976868429443812\\
47.5	0.976965742639617\\
47.6	0.977048953733073\\
47.7	0.977118031568294\\
47.8	0.977172953750565\\
47.9	0.977213706938425\\
48	0.977240287114494\\
48.1	0.977252699834934\\
48.2	0.977250960457476\\
48.3	0.977235094347975\\
48.4	0.9772051370655\\
48.5	0.977161134525999\\
48.6	0.977103143144617\\
48.7	0.97703122995676\\
48.8	0.976945472718082\\
48.9	0.976845959983525\\
49	0.976732791165666\\
49.1	0.976606076572563\\
49.2	0.976465937425407\\
49.3	0.976312505856236\\
49.4	0.976145924886071\\
49.5	0.975966348383784\\
49.6	0.975773941006097\\
49.7	0.975568878119098\\
49.8	0.975351345701686\\
49.9	0.975121540231394\\
50	0.974879668553047\\
50.1	0.974625947730724\\
50.2	0.974360604883532\\
50.3	0.974083877005693\\
50.4	0.973796010771486\\
50.5	0.97349726232556\\
50.6	0.9731878970592\\
50.7	0.972868189373092\\
50.8	0.972538422427171\\
50.9	0.972198887878134\\
51	0.971849885605215\\
51.1	0.971491723424817\\
51.2	0.971124716794611\\
51.3	0.970749188507715\\
51.4	0.970365468377558\\
51.5	0.96997389291406\\
51.6	0.969574804991734\\
51.7	0.969168553510336\\
51.8	0.968755493048681\\
51.9	0.968335983512245\\
52	0.96791038977516\\
52.1	0.967479081317224\\
52.2	0.967042431856526\\
52.3	0.966600818978292\\
52.4	0.96615462376055\\
52.5	0.965704230397205\\
52.6	0.965250025819098\\
52.7	0.964792399313639\\
52.8	0.964331742143567\\
52.9	0.963868447165395\\
53	0.963402908448098\\
53.1	0.962935520892565\\
53.2	0.96246667985234\\
53.3	0.961996780756183\\
53.4	0.96152621873292\\
53.5	0.961055388239101\\
53.6	0.960584682689912\\
53.7	0.960114494093822\\
53.8	0.959645212691394\\
53.9	0.95917722659871\\
54	0.9587109214558\\
54.1	0.958246680080506\\
54.2	0.957784882128144\\
54.3	0.957325903757346\\
54.4	0.956870117302431\\
54.5	0.956417890952645\\
54.6	0.955969588438602\\
54.7	0.95552556872621\\
54.8	0.955086185718394\\
54.9	0.95465178796488\\
55	0.954222718380296\\
55.1	0.953799313970835\\
55.2	0.953381905569698\\
55.3	0.952970817581539\\
55.4	0.952566367736085\\
55.5	0.952168866851119\\
55.6	0.951778618604983\\
55.7	0.951395919318751\\
55.8	0.951021057748179\\
55.9	0.950654314885576\\
56	0.950295963771663\\
56.1	0.949946269317523\\
56.2	0.949605488136697\\
56.3	0.949273868387484\\
56.4	0.948951649625482\\
56.5	0.948639062666392\\
56.6	0.948336329459093\\
56.7	0.948043662968994\\
56.8	0.947761267071631\\
56.9	0.947489336456495\\
57	0.947228056541033\\
57.1	0.946977603394784\\
57.2	0.946738143673563\\
57.3	0.946509834563644\\
57.4	0.946292823735815\\
57.5	0.946087249309242\\
57.6	0.945893239825006\\
57.7	0.945710914229207\\
57.8	0.945540381865498\\
57.9	0.945381742476912\\
58	0.945235086216837\\
58.1	0.945100493668976\\
58.2	0.944978035876138\\
58.3	0.944867774377676\\
58.4	0.944769761255404\\
58.5	0.9446840391878\\
58.6	0.94461064151231\\
58.7	0.944549592295547\\
58.8	0.944500906411185\\
58.9	0.944464589625341\\
59	0.944440638689236\\
59.1	0.944429041438896\\
59.2	0.944429776901706\\
59.3	0.944442815409556\\
59.4	0.944468118718377\\
59.5	0.944505640133817\\
59.6	0.944555324642839\\
59.7	0.944617109050992\\
59.8	0.944690922125121\\
59.9	0.944776684741282\\
60	0.944874310037613\\
60.1	0.944983703571927\\
60.2	0.945104763483783\\
60.3	0.945237380660788\\
60.4	0.945381438908895\\
60.5	0.94553681512646\\
60.6	0.945703379481803\\
60.7	0.945880995594045\\
60.8	0.946069520716983\\
60.9	0.946268805925764\\
61	0.946478696306115\\
61.1	0.94669903114592\\
61.2	0.946929644128884\\
61.3	0.947170363530081\\
61.4	0.947421012413147\\
61.5	0.947681408828902\\
61.6	0.947951366015179\\
61.7	0.948230692597654\\
61.8	0.948519192791443\\
61.9	0.948816666603287\\
62	0.949122910034104\\
62.1	0.9494377152817\\
62.2	0.949760870943463\\
62.3	0.950092162218838\\
62.4	0.950431371111391\\
62.5	0.950778276630288\\
62.6	0.951132654991001\\
62.7	0.951494279815085\\
62.8	0.951862922328831\\
62.9	0.952238351560654\\
63	0.952620334537052\\
63.1	0.953008636476969\\
63.2	0.95340302098443\\
63.3	0.953803250239297\\
63.4	0.954209085186004\\
63.5	0.954620285720148\\
63.6	0.955036610872794\\
63.7	0.955457818992383\\
63.8	0.95588366792412\\
63.9	0.956313915186731\\
64	0.956748318146476\\
64.1	0.95718663418833\\
64.2	0.957628620884217\\
64.3	0.958074036158223\\
64.4	0.958522638448682\\
64.5	0.958974186867079\\
64.6	0.959428441353669\\
64.7	0.959885162829753\\
64.8	0.960344113346542\\
64.9	0.960805056230557\\
65	0.961267756225487\\
65.1	0.961731979630476\\
65.2	0.962197494434778\\
65.3	0.962664070448743\\
65.4	0.963131479431098\\
65.5	0.963599495212481\\
65.6	0.964067893815211\\
65.7	0.964536453569264\\
65.8	0.965004955224431\\
65.9	0.965473182058649\\
66	0.965940919982491\\
66.1	0.966407957639803\\
66.2	0.96687408650449\\
66.3	0.967339100973445\\
66.4	0.967802798455634\\
66.5	0.968264979457328\\
66.6	0.96872544766351\\
66.7	0.969184010015463\\
66.8	0.969640476784547\\
66.9	0.970094661642208\\
67	0.970546381726221\\
67.1	0.9709954577032\\
67.2	0.971441713827415\\
67.3	0.97188497799593\\
67.4	0.972325081800111\\
67.5	0.972761860573532\\
67.6	0.973195153436328\\
67.7	0.973624803336023\\
67.8	0.974050657084897\\
67.9	0.97447256539392\\
68	0.974890382903306\\
68.1	0.975303968209744\\
68.2	0.975713183890357\\
68.3	0.976117896523429\\
68.4	0.976517976705975\\
68.5	0.976913299068199\\
68.6	0.977303742284895\\
68.7	0.977689189083864\\
68.8	0.978069526251395\\
68.9	0.978444644634878\\
69	0.978814439142611\\
69.1	0.97917880874086\\
69.2	0.97953765644825\\
69.3	0.97989088932753\\
69.4	0.980238418474804\\
69.5	0.980580159006275\\
69.6	0.98091603004257\\
69.7	0.981245954690737\\
69.8	0.981569860023943\\
69.9	0.981887677058975\\
70	0.982199340731601\\
70.1	0.982504789869847\\
70.2	0.982803967165279\\
70.3	0.983096819142343\\
70.4	0.983383296125845\\
70.5	0.983663352206617\\
70.6	0.983936945205468\\
70.7	0.984204036635461\\
70.8	0.98446459166259\\
70.9	0.984718579064941\\
71	0.984965971190374\\
71.1	0.98520674391282\\
71.2	0.985440876587242\\
71.3	0.985668352003323\\
71.4	0.985889156337967\\
71.5	0.986103279106642\\
71.6	0.986310713113667\\
71.7	0.986511454401466\\
71.8	0.986705502198887\\
71.9	0.986892858868614\\
72	0.987073529853758\\
72.1	0.987247523623669\\
72.2	0.987414851619035\\
72.3	0.987575528196317\\
72.4	0.98772957057159\\
72.5	0.987876998763826\\
72.6	0.988017835537691\\
72.7	0.988152106345897\\
72.8	0.988279839271165\\
72.9	0.988401064967846\\
73	0.988515816603263\\
73.1	0.988624129798799\\
73.2	0.9887260425708\\
73.3	0.988821595271329\\
73.4	0.988910830528819\\
73.5	0.988993793188666\\
73.6	0.989070530253806\\
73.7	0.98914109082532\\
73.8	0.989205526043111\\
73.9	0.989263889026673\\
74	0.98931623481602\\
74.1	0.989362620312787\\
74.2	0.989403104221548\\
74.3	0.989437746991395\\
74.4	0.989466610757783\\
74.5	0.989489759284718\\
74.6	0.98950725790727\\
74.7	0.989519173474479\\
74.8	0.989525574292661\\
74.9	0.989526530069156\\
75	0.98952211185653\\
75.1	0.989512391997272\\
75.2	0.989497444068994\\
75.3	0.989477342830175\\
75.4	0.989452164166456\\
75.5	0.989421985037515\\
75.6	0.989386883424542\\
75.7	0.989346938278328\\
75.8	0.989302229467996\\
75.9	0.989252837730376\\
76	0.989198844620053\\
76.1	0.989140332460103\\
76.2	0.98907738429352\\
76.3	0.989010083835353\\
76.4	0.988938515425574\\
76.5	0.988862763982673\\
76.6	0.988782914958003\\
76.7	0.988699054290873\\
76.8	0.988611268364409\\
76.9	0.988519643962187\\
77	0.988424268225636\\
77.1	0.988325228612236\\
77.2	0.988222612854492\\
77.3	0.988116508919716\\
77.4	0.988007004970596\\
77.5	0.987894189326572\\
77.6	0.98777815042601\\
77.7	0.987658976789189\\
77.8	0.987536756982087\\
77.9	0.987411579580974\\
78	0.98728353313782\\
78.1	0.987152706146496\\
78.2	0.98701918700979\\
78.3	0.986883064007217\\
78.4	0.986744425263635\\
78.5	0.986603358718653\\
78.6	0.986459952096835\\
78.7	0.986314292878688\\
78.8	0.986166468272443\\
78.9	0.986016565186606\\
79	0.985864670203284\\
79.1	0.985710869552284\\
79.2	0.985555249085971\\
79.3	0.985397894254874\\
79.4	0.98523889008405\\
79.5	0.985078321150177\\
79.6	0.984916271559388\\
79.7	0.984752824925824\\
79.8	0.984588064350903\\
79.9	0.984422072403291\\
80	0.984254931099585\\
80.1	0.984086721885662\\
80.2	0.983917525618727\\
80.3	0.983747422550015\\
80.4	0.983576492308161\\
80.5	0.983404813883211\\
80.6	0.983232465611277\\
80.7	0.983059525159813\\
80.8	0.982886069513516\\
80.9	0.982712174960819\\
81	0.982537917080993\\
81.1	0.982363370731821\\
81.2	0.982188610037848\\
81.3	0.982013708379195\\
81.4	0.98183873838091\\
81.5	0.981663771902871\\
81.6	0.981488880030203\\
81.7	0.98131413306421\\
81.8	0.981139600513817\\
81.9	0.980965351087493\\
82	0.980791452685651\\
82.1	0.980617972393526\\
82.2	0.980444976474491\\
82.3	0.98027253036383\\
82.4	0.980100698662931\\
82.5	0.979929545133901\\
82.6	0.979759132694591\\
82.7	0.979589523414009\\
82.8	0.979420778508121\\
82.9	0.979252958336021\\
83	0.979086122396461\\
83.1	0.978920329324732\\
83.2	0.978755636889873\\
83.3	0.978592101992212\\
83.4	0.978429780661219\\
83.5	0.978268728053661\\
83.6	0.978108998452043\\
83.7	0.977950645263336\\
83.8	0.97779372101797\\
83.9	0.97763827736908\\
84	0.977484365092008\\
84.1	0.977332034084036\\
84.2	0.977181333364342\\
84.3	0.977032311074172\\
84.4	0.976885014477225\\
84.5	0.976739489960219\\
84.6	0.976595783033649\\
84.7	0.976453938332719\\
84.8	0.976313999618437\\
84.9	0.976176009778865\\
85	0.976040010830516\\
85.1	0.975906043919884\\
85.2	0.9757741493251\\
85.3	0.975644366457716\\
85.4	0.97551673386458\\
85.5	0.975391289229826\\
85.6	0.975268069376952\\
85.7	0.975147110270976\\
85.8	0.97502844702067\\
85.9	0.974912113880864\\
86	0.974798144254805\\
86.1	0.974686570696567\\
86.2	0.974577424913505\\
86.3	0.974470737768747\\
86.4	0.974366539283714\\
86.5	0.97426485864066\\
86.6	0.974165724185231\\
86.7	0.974069163429026\\
86.8	0.973975203052169\\
86.9	0.973883868905865\\
87	0.973795186014959\\
87.1	0.973709178580463\\
87.2	0.973625869982073\\
87.3	0.973545282780656\\
87.4	0.973467438720694\\
87.5	0.973392358732704\\
87.6	0.973320062935599\\
87.7	0.973250570639015\\
87.8	0.973183900345573\\
87.9	0.973120069753089\\
88	0.97305909575672\\
88.1	0.973000994451046\\
88.2	0.97294578113208\\
88.3	0.972893470299198\\
88.4	0.972844075657005\\
88.5	0.97279761011711\\
88.6	0.972754085799813\\
88.7	0.972713514035718\\
88.8	0.972675905367245\\
88.9	0.97264126955005\\
89	0.972609615554355\\
89.1	0.972580951566179\\
89.2	0.972555284988462\\
89.3	0.972532622442095\\
89.4	0.972512969766848\\
89.5	0.972496332022183\\
89.6	0.972482713487971\\
89.7	0.972472117665096\\
89.8	0.972464547275952\\
89.9	0.972460004264827\\
90	0.972458489798184\\
};
\addlegendentry{$\gamma = 9.1$}

\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
66	0\\
66	1\\
};
\end{axis}

\begin{axis}[%
width=1.903in,
height=1.18in,
at={(3.438in,1.839in)},
scale only axis,
xmin=64.1820276497696,
xmax=67.9147465437788,
ymin=0.987591240875912,
ymax=1,
ticklabel style={font=\large},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-90	0.521248633244227\\
-89.9	0.521235768792205\\
-89.8	0.521197175586341\\
-89.7	0.521132854077789\\
-89.6	0.521042805020347\\
-89.5	0.520927029473248\\
-89.4	0.520785528805072\\
-89.3	0.520618304698791\\
-89.2	0.520425359157908\\
-89.1	0.520206694513733\\
-89	0.519962313433756\\
-88.9	0.519692218931139\\
-88.8	0.519396414375322\\
-88.7	0.519074903503727\\
-88.6	0.518727690434574\\
-88.5	0.5183547796808\\
-88.4	0.517956176165074\\
-88.3	0.517531885235908\\
-88.2	0.517081912684869\\
-88.1	0.516606264764864\\
-88	0.51610494820953\\
-87.9	0.515577970253685\\
-87.8	0.515025338654873\\
-87.7	0.514447061715966\\
-87.6	0.513843148308842\\
-87.5	0.513213607899117\\
-87.4	0.512558450571934\\
-87.3	0.511877687058806\\
-87.2	0.511171328765498\\
-87.1	0.510439387800934\\
-87	0.50968187700716\\
-86.9	0.508898809990299\\
-86.8	0.508090201152537\\
-86.7	0.507256065725116\\
-86.6	0.506396419802316\\
-86.5	0.50551128037643\\
-86.4	0.504600665373724\\
-86.3	0.503664593691359\\
-86.2	0.502703085235278\\
-86.1	0.501716160959052\\
-86	0.500703842903642\\
-85.9	0.499666154238128\\
-85.8	0.498603119301313\\
-85.7	0.497514763644267\\
-85.6	0.496401114073748\\
-85.5	0.495262198696507\\
-85.4	0.49409804696446\\
-85.3	0.492908689720723\\
-85.2	0.491694159246469\\
-85.1	0.490454489308631\\
-85	0.489189715208402\\
-84.9	0.487899873830535\\
-84.8	0.486585003693422\\
-84.7	0.485245144999934\\
-84.6	0.483880339689008\\
-84.5	0.482490631487962\\
-84.4	0.481076065965519\\
-84.3	0.479636690585518\\
-84.2	0.478172554761308\\
-84.1	0.476683709910778\\
-84	0.475170209512035\\
-83.9	0.47363210915968\\
-83.8	0.472069466621676\\
-83.7	0.470482341896788\\
-83.6	0.468870797272559\\
-83.5	0.46723489738381\\
-83.4	0.465574709271639\\
-83.3	0.463890302442885\\
-83.2	0.462181748930043\\
-83.1	0.460449123351595\\
-83	0.458692502972739\\
-82.9	0.456911967766476\\
-82.8	0.455107600475047\\
-82.7	0.453279486671661\\
-82.6	0.451427714822521\\
-82.5	0.449552376349087\\
-82.4	0.447653565690555\\
-82.3	0.445731380366535\\
-82.2	0.443785921039871\\
-82.1	0.441817291579584\\
-82	0.439825599123911\\
-81.9	0.437810954143379\\
-81.8	0.435773470503911\\
-81.7	0.433713265529909\\
-81.6	0.431630460067273\\
-81.5	0.429525178546338\\
-81.4	0.427397549044669\\
-81.3	0.425247703349688\\
-81.2	0.42307577702109\\
-81.1	0.420881909453012\\
-81	0.418666243935892\\
-80.9	0.416428927718006\\
-80.8	0.414170112066631\\
-80.7	0.411889952328764\\
-80.6	0.409588607991393\\
-80.5	0.407266242741247\\
-80.4	0.404923024523986\\
-80.3	0.402559125602788\\
-80.2	0.400174722616288\\
-80.1	0.397769996635797\\
-80	0.395345133221793\\
-79.9	0.392900322479595\\
-79.8	0.390435759114193\\
-79.7	0.387951642484174\\
-79.6	0.385448176654691\\
-79.5	0.382925570449428\\
-79.4	0.380384037501508\\
-79.3	0.377823796303272\\
-79.2	0.375245070254914\\
-79.1	0.372648087711858\\
-79	0.370033082030889\\
-78.9	0.367400291614924\\
-78.8	0.364749959956395\\
-78.7	0.362082335679184\\
-78.6	0.359397672579047\\
-78.5	0.356696229662463\\
-78.4	0.353978271183865\\
-78.3	0.351244066681174\\
-78.2	0.348493891009594\\
-78.1	0.345728024373586\\
-78	0.342946752356991\\
-77.9	0.3401503659512\\
-77.8	0.337339161581353\\
-77.7	0.334513441130466\\
-77.6	0.331673511961449\\
-77.5	0.328819686936946\\
-77.4	0.325952284436929\\
-77.3	0.323071628373985\\
-77.2	0.320178048206243\\
-77.1	0.317271878947854\\
-77	0.314353461177002\\
-76.9	0.311423141041323\\
-76.8	0.30848127026073\\
-76.7	0.30552820612755\\
-76.6	0.302564311503896\\
-76.5	0.299589954816249\\
-76.4	0.296605510047158\\
-76.3	0.293611356724004\\
-76.2	0.290607879904775\\
-76.1	0.28759547016077\\
-76	0.284574523556193\\
-75.9	0.281545441624566\\
-75.8	0.278508631341895\\
-75.7	0.27546450509654\\
-75.6	0.272413480655728\\
-75.5	0.269355981128644\\
-75.4	0.266292434926055\\
-75.3	0.263223275716386\\
-75.2	0.260148942378238\\
-75.1	0.257069878949235\\
-75	0.2539865345712\\
-74.9	0.250899363431563\\
-74.8	0.247808824700993\\
-74.7	0.244715382467163\\
-74.6	0.241619505664633\\
-74.5	0.238521668000776\\
-74.4	0.235422347877726\\
-74.3	0.232322028310288\\
-74.2	0.229221196839773\\
-74.1	0.226120345443712\\
-74	0.223019970441429\\
-73.9	0.2199205723954\\
-73.8	0.216822656008407\\
-73.7	0.213726730016419\\
-73.6	0.210633307077182\\
-73.5	0.207542903654498\\
-73.4	0.204456039898154\\
-73.3	0.201373239519475\\
-73.2	0.198295029662497\\
-73.1	0.195221940770731\\
-73	0.192154506449484\\
-72.9	0.189093263323762\\
-72.8	0.186038750891713\\
-72.7	0.182991511373611\\
-72.6	0.17995208955638\\
-72.5	0.17692103263366\\
-72.4	0.173898890041399\\
-72.3	0.170886213288999\\
-72.2	0.167883555786003\\
-72.1	0.164891472664351\\
-72	0.161910520596213\\
-71.9	0.158941257607412\\
-71.8	0.155984242886468\\
-71.7	0.153040036589294\\
-71.6	0.150109199639553\\
-71.5	0.147192293524732\\
-71.4	0.144289880087959\\
-71.3	0.141402521315606\\
-71.2	0.138530779120733\\
-71.1	0.135675215122404\\
-71	0.132836390420955\\
-70.9	0.130014865369244\\
-70.8	0.12721119933998\\
-70.7	0.124425950489166\\
-70.6	0.121659675515747\\
-70.5	0.118912929417538\\
-70.4	0.116186265243513\\
-70.3	0.113480233842534\\
-70.2	0.110795383608625\\
-70.1	0.108132260222872\\
-70	0.105491406392063\\
-69.9	0.102873361584161\\
-69.8	0.100278661760738\\
-69.7	0.0977078391064684\\
-69.6	0.0951614217558099\\
-69.5	0.0926399335170034\\
-69.4	0.0901438935935069\\
-69.3	0.0876738163030241\\
-69.2	0.0852302107942409\\
-69.1	0.0828135807614391\\
-69	0.0804244241571256\\
-68.9	0.0780632329028368\\
-68.8	0.0757304925982858\\
-68.7	0.0734266822290061\\
-68.6	0.0711522738726781\\
-68.5	0.0689077324043095\\
-68.4	0.0666935152004439\\
-68.3	0.0645100718426003\\
-68.2	0.0623578438201246\\
-68.1	0.0602372642326494\\
-68	0.0581487574923707\\
-67.9	0.0560927390263469\\
-67.8	0.054069614979023\\
-67.7	0.0520797819152105\\
-67.6	0.05012362652373\\
-67.5	0.0482015253219502\\
-67.4	0.0463138443614535\\
-67.3	0.044460938935054\\
-67.2	0.0426431532854169\\
-67.1	0.0408608203155142\\
-67	0.0391142613011673\\
-66.9	0.0374037856059231\\
-66.8	0.0357296903985227\\
-66.7	0.0340922603732165\\
-66.6	0.0324917674731864\\
-66.5	0.0309284706173453\\
-66.4	0.0294026154307719\\
-66.3	0.0279144339790618\\
-66.2	0.026464144506859\\
-66.1	0.0250519511808507\\
-66	0.0236780438374987\\
-65.9	0.0223425977357898\\
-65.8	0.0210457733152873\\
-65.7	0.0197877159597699\\
-65.6	0.0185685557667362\\
-65.5	0.017388407323072\\
-65.4	0.0162473694871582\\
-65.3	0.0151455251777149\\
-65.2	0.014082941169668\\
-65.1	0.0130596678973257\\
-65	0.0120757392651576\\
-64.9	0.0111311724664631\\
-64.8	0.0102259678102163\\
-64.7	0.00936010855637895\\
-64.6	0.00853356075996007\\
-64.5	0.00774627312411455\\
-64.4	0.00699817686255717\\
-64.3	0.00628918557157591\\
-64.2	0.00561919511192053\\
-64.1	0.00498808350084163\\
-64	0.00439571081455164\\
-63.9	0.00384191910137628\\
-63.8	0.0033265323058603\\
-63.7	0.0028493562040862\\
-63.6	0.00241017835046268\\
-63.5	0.00200876803623169\\
-63.4	0.00164487625993857\\
-63.3	0.00131823571010509\\
-63.2	0.00102856076033623\\
-63.1	0.000775547477088759\\
-63	0.000558873640318433\\
-62.9	0.000378198777219335\\
-62.8	0.000233164209258212\\
-62.7	0.000123393112699573\\
-62.6	4.84905928090513e-05\\
-62.5	8.04377191325936e-06\\
-62.4	1.6218914849517e-06\\
-62.3	2.87764284123591e-05\\
-62.2	8.90412256022577e-05\\
-62.1	0.000181932637055096\\
-62	0.000306949687539242\\
-61.9	0.000463574246981607\\
-61.8	0.000651271219678364\\
-61.7	0.000869488748418512\\
-61.6	0.00111765843360069\\
-61.5	0.00139519556740976\\
-61.4	0.00170149938310814\\
-61.3	0.00203595331948092\\
-61.2	0.00239792530046309\\
-61.1	0.00278676802995956\\
-61	0.00320181930185643\\
-60.9	0.00364240232520662\\
-60.8	0.00410782606455634\\
-60.7	0.004597385595365\\
-60.6	0.00511036247445523\\
-60.5	0.00564602512541088\\
-60.4	0.00620362923882946\\
-60.3	0.00678241818731318\\
-60.2	0.00738162345506995\\
-60.1	0.00800046508197707\\
-60	0.00863815212194122\\
-59.9	0.00929388311537565\\
-59.8	0.00996684657559108\\
-59.7	0.0106562214888849\\
-59.6	0.0113611778280907\\
-59.5	0.0120808770793347\\
-59.4	0.0128144727817281\\
-59.3	0.0135611110796982\\
-59.2	0.014319931287657\\
-59.1	0.015090066466673\\
-59	0.0158706440127997\\
-58.9	0.0166607862566988\\
-58.8	0.0174596110741706\\
-58.7	0.0182662325071902\\
-58.6	0.0190797613950285\\
-58.5	0.0198993060150174\\
-58.4	0.0207239727325031\\
-58.3	0.0215528666595093\\
-58.2	0.0223850923216171\\
-58.1	0.0232197543325507\\
-58	0.0240559580759364\\
-57.9	0.0248928103936934\\
-57.8	0.0257294202804851\\
-57.7	0.0265648995836569\\
-57.6	0.0273983637080599\\
-57.5	0.028228932325147\\
-57.4	0.0290557300857148\\
-57.3	0.0298778873356444\\
-57.2	0.030694540833984\\
-57.1	0.0315048344726987\\
-57	0.0323079199974012\\
-56.9	0.0331029577283622\\
-56.8	0.0338891172810865\\
-56.7	0.0346655782857323\\
-56.6	0.0354315311046322\\
-56.5	0.0361861775471726\\
-56.4	0.0369287315812715\\
-56.3	0.0376584200406852\\
-56.2	0.0383744833273737\\
-56.1	0.0390761761081335\\
-56	0.0397627680047132\\
-55.9	0.0404335442766085\\
-55.8	0.0410878064957415\\
-55.7	0.0417248732122059\\
-55.6	0.0423440806102788\\
-55.5	0.0429447831538768\\
-55.4	0.0435263542206446\\
-55.3	0.0440881867238601\\
-55.2	0.0446296937213371\\
-55.1	0.0451503090105155\\
-55	0.0456494877089207\\
-54.9	0.0461267068191892\\
-54.8	0.0465814657778513\\
-54.7	0.0470132869870752\\
-54.6	0.0474217163285772\\
-54.5	0.047806323658918\\
-54.4	0.0481667032854034\\
-54.3	0.0485024744218335\\
-54.2	0.0488132816233364\\
-54.1	0.049098795199553\\
-54	0.0493587116054434\\
-53.9	0.0495927538090002\\
-53.8	0.0498006716351749\\
-53.7	0.0499822420853401\\
-53.6	0.0501372696316224\\
-53.5	0.0502655864854707\\
-53.4	0.0503670528398376\\
-53.3	0.0504415570843789\\
-53.2	0.0504890159930957\\
-53.1	0.0505093748838717\\
-53	0.0505026077493822\\
-52.9	0.0504687173588784\\
-52.8	0.0504077353303814\\
-52.7	0.0503197221728425\\
-52.6	0.0502047672978684\\
-52.5	0.0500629890006297\\
-52.4	0.0498945344096113\\
-52.3	0.0496995794048938\\
-52.2	0.0494783285046925\\
-52.1	0.0492310147199114\\
-52	0.0489578993765118\\
-51.9	0.0486592719055309\\
-51.8	0.048335449600621\\
-51.7	0.0479867773430261\\
-51.6	0.0476136272939458\\
-51.5	0.0472163985542829\\
-51.4	0.0467955167918102\\
-51.3	0.0463514338358355\\
-51.2	0.0458846272394863\\
-51.1	0.0453955998097786\\
-51	0.0448848791056823\\
-50.9	0.0443530169044351\\
-50.8	0.0438005886364071\\
-50.7	0.0432281927888579\\
-50.6	0.0426364502789816\\
-50.5	0.0420260037966744\\
-50.4	0.0413975171175072\\
-50.3	0.0407516743864381\\
-50.2	0.0400891793728342\\
-50.1	0.0394107546974324\\
-50	0.038717141031903\\
-49.9	0.0380090962717342\\
-49.8	0.0372873946831987\\
-49.7	0.036552826025206\\
-49.6	0.0358061946468981\\
-49.5	0.0350483185618789\\
-49.4	0.0342800285000218\\
-49.3	0.0335021669378398\\
-49.2	0.0327155871084445\\
-49.1	0.0319211519921597\\
-49	0.0311197332889095\\
-48.9	0.0303122103735186\\
-48.8	0.0294994692351251\\
-48.7	0.0286824014019281\\
-48.6	0.0278619028525361\\
-48.5	0.0270388729152156\\
-48.4	0.0262142131563754\\
-48.3	0.0253888262596531\\
-48.2	0.0245636148970018\\
-48.1	0.023739480593206\\
-48	0.0229173225852815\\
-47.9	0.0220980366782423\\
-47.8	0.0212825140987429\\
-47.7	0.0204716403481201\\
-47.6	0.019666294056391\\
-47.5	0.0188673458387703\\
-47.4	0.0180756571562936\\
-47.3	0.0172920791821455\\
-47.2	0.0165174516753045\\
-47.1	0.015752601863123\\
-47	0.0149983433344739\\
-46.9	0.014255474945094\\
-46.8	0.0135247797367615\\
-46.7	0.012807023871943\\
-46.6	0.0121029555855433\\
-46.5	0.0114133041553853\\
-46.4	0.0107387788930425\\
-46.3	0.0100800681566303\\
-46.2	0.00943783838715819\\
-46.1	0.00881273317001808\\
-46	0.00820537232317725\\
-45.9	0.00761635101361215\\
-45.8	0.00704623890350381\\
-45.7	0.0064955793276834\\
-45.6	0.00596488850378947\\
-45.5	0.00545465477656553\\
-45.4	0.00496533789769068\\
-45.3	0.00449736834249916\\
-45.2	0.00405114666490415\\
-45.1	0.0036270428917952\\
-45	0.00322539595813776\\
-44.9	0.00284651318394908\\
-44.8	0.00249066979427691\\
-44.7	0.00215810848325217\\
-44.6	0.00184903902323144\\
-44.5	0.00156363791998462\\
-44.4	0.00130204811482255\\
-44.3	0.00106437873449765\\
-44.2	0.000850704889640614\\
-44.1	0.000661067522432352\\
-44	0.00049547330413728\\
-43.9	0.000353894583053265\\
-43.8	0.000236269383359038\\
-43.7	0.000142501455263386\\
-43.6	7.24603767835887e-05\\
-43.5	2.59817074005074e-05\\
-43.4	2.86719375735584e-06\\
-43.3	2.88502748650687e-06\\
-43.2	2.5770155165723e-05\\
-43.1	7.1224640319962e-05\\
-43	0.000138918077299878\\
-42.9	0.000228488056781304\\
-42.8	0.000339540682542432\\
-42.7	0.000471651139088682\\
-42.6	0.000624364309605627\\
-42.5	0.000797195443633111\\
-42.4	0.000989630873763913\\
-42.3	0.00120112878058265\\
-42.2	0.00143112000497178\\
-42.1	0.00167900890682313\\
-42	0.00194417426910683\\
-41.9	0.00222597024616181\\
-41.8	0.00252372735498628\\
-41.7	0.00283675350822168\\
-41.6	0.00316433508744076\\
-41.5	0.00350573805526576\\
-41.4	0.00386020910476486\\
-41.3	0.00422697684449335\\
-41.2	0.00460525301747049\\
-41.1	0.00499423375230726\\
-41	0.00539310084462706\\
-40.9	0.00580102306685149\\
-40.8	0.00621715750435529\\
-40.7	0.00664065091592894\\
-40.6	0.00707064111642555\\
-40.5	0.0075062583794096\\
-40.4	0.00794662685756884\\
-40.3	0.00839086601859751\\
-40.2	0.0088380920942115\\
-40.1	0.00928741953990872\\
-40	0.009737962503048\\
-39.9	0.0101888362967812\\
-39.8	0.010639158877339\\
-39.7	0.0110880523221441\\
-39.6	0.011534644306196\\
-39.5	0.0119780695741561\\
-39.4	0.0124174714055404\\
-39.3	0.0128520030704199\\
-39.2	0.0132808292730187\\
-39.1	0.0137031275806005\\
-39	0.0141180898350337\\
-38.9	0.0145249235444364\\
-38.8	0.0149228532523124\\
-38.7	0.0153111218816089\\
-38.6	0.0156889920511478\\
-38.5	0.0160557473619118\\
-38.4	0.016410693650698\\
-38.3	0.01675316020869\\
-38.2	0.0170825009625427\\
-38.1	0.0173980956156234\\
-38	0.017699350747102\\
-37.9	0.0179857008666469\\
-37.8	0.0182566094225401\\
-37.7	0.0185115697610994\\
-37.6	0.0187501060353631\\
-37.5	0.0189717740610727\\
-37.4	0.0191761621180711\\
-37.3	0.0193628916953211\\
-37.2	0.0195316181778387\\
-37.1	0.0196820314739324\\
-37	0.0198138565812399\\
-36.9	0.0199268540901551\\
-36.8	0.0200208206233496\\
-36.7	0.0200955892102002\\
-36.6	0.0201510295950517\\
-36.5	0.0201870484783619\\
-36.4	0.0202035896898953\\
-36.3	0.020200634293259\\
-36.2	0.0201782006211992\\
-36.1	0.0201363442412068\\
-36	0.0200751578511134\\
-35.9	0.0199947711044902\\
-35.8	0.0198953503658008\\
-35.7	0.0197770983953939\\
-35.6	0.0196402539645599\\
-35.5	0.0194850914010172\\
-35.4	0.0193119200653302\\
-35.3	0.0191210837589047\\
-35.2	0.0189129600643429\\
-35.1	0.0186879596190864\\
-35	0.0184465253234081\\
-34.9	0.0181891314839577\\
-34.8	0.0179162828942039\\
-34.7	0.0176285138532476\\
-34.6	0.0173263871246216\\
-34.5	0.0170104928368221\\
-34.4	0.0166814473274451\\
-34.3	0.0163398919329364\\
-34.2	0.0159864917260793\\
-34.1	0.0156219342034742\\
-34	0.0152469279253777\\
-33.9	0.0148622011103851\\
-33.8	0.0144685001875502\\
-33.7	0.0140665883086433\\
-33.6	0.013657243823347\\
-33.5	0.0132412587202903\\
-33.4	0.0128194370369083\\
-33.3	0.0123925932412039\\
-33.2	0.0119615505885656\\
-33.1	0.0115271394568718\\
-33	0.0110901956631797\\
-32.9	0.0106515587653557\\
-32.8	0.0102120703520645\\
-32.7	0.00977257232457787\\
-32.6	0.00933390517390748\\
-32.5	0.00889690625679957\\
-32.4	0.0084624080741575\\
-32.3	0.0080312365554766\\
-32.2	0.00760420935288705\\
-32.1	0.00718213414840663\\
-32	0.006765806978001\\
-31.9	0.0063560105760365\\
-31.8	0.00595351274369411\\
-31.7	0.00555906474488281\\
-31.6	0.00517339973315925\\
-31.5	0.00479723121311329\\
-31.4	0.00443125153963218\\
-31.3	0.00407613045839491\\
-31.2	0.00373251369088162\\
-31.1	0.00340102156710918\\
-31	0.00308224770922141\\
-30.9	0.00277675776897251\\
-30.8	0.00248508822204473\\
-30.7	0.00220774522203726\\
-30.6	0.00194520351685007\\
-30.5	0.00169790543006988\\
-30.4	0.00146625990983615\\
-30.3	0.00125064164753699\\
-30.2	0.00105139026854238\\
-30.1	0.000868809597039807\\
-30	0.000703166996885866\\
-29.9	0.000554692790231356\\
-29.8	0.000423579755516195\\
-29.7	0.000309982706264128\\
-29.6	0.000214018151936385\\
-29.5	0.000135764041928314\\
-29.4	7.52595936139849e-05\\
-29.3	3.25052051617108e-05\\
-29.2	7.46245365728631e-06\\
-29.1	5.41788839723786e-08\\
-29	1.01646529174824e-05\\
-28.9	3.76398355020648e-05\\
-28.8	8.22877149795086e-05\\
-28.7	0.000143878734348643\\
-28.6	0.000222146301837132\\
-28.5	0.00031678738517199\\
-28.4	0.000427463188540239\\
-28.3	0.000553799911036977\\
-28.2	0.000695389585204747\\
-28.1	0.000851790994077596\\
-28	0.00102253066495343\\
-27.9	0.00120710393793292\\
-27.8	0.00140497610707932\\
-27.7	0.00161558363187488\\
-27.6	0.00183833541647354\\
-27.5	0.00207261415407944\\
-27.4	0.00231777773361438\\
-27.3	0.00257316070567784\\
-27.2	0.00283807580464762\\
-27.1	0.00311181552362281\\
-27	0.00339365373876697\\
-26.9	0.00368284737947768\\
-26.8	0.00397863814067979\\
-26.7	0.00428025423342193\\
-26.6	0.0045869121698454\\
-26.5	0.00489781857849113\\
-26.4	0.00521217204581858\\
-26.3	0.00552916497972625\\
-26.2	0.00584798549078819\\
-26.1	0.00616781928685734\\
-26	0.00648785157663066\\
-25.9	0.00680726897772757\\
-25.8	0.00712526142479825\\
-25.7	0.00744102407315547\\
-25.6	0.00775375919341048\\
-25.5	0.00806267805259138\\
-25.4	0.00836700277723254\\
-25.3	0.00866596819394146\\
-25.2	0.00895882364298359\\
-25.1	0.00924483476046468\\
-25	0.00952328522474575\\
-24.9	0.00979347846278903\\
-24.8	0.0100547393122084\\
-24.7	0.0103064156348848\\
-24.6	0.010547879878102\\
-24.5	0.0107785305792676\\
-24.4	0.0109977938104011\\
-24.3	0.0112051245586974\\
-24.2	0.0114000080396152\\
-24.1	0.011581960939083\\
-24	0.0117505325815756\\
-23.9	0.011905306020981\\
-23.8	0.0120458990513454\\
-23.7	0.0121719651347769\\
-23.6	0.0122831942439717\\
-23.5	0.0123793136170274\\
-23.4	0.0124600884224155\\
-23.3	0.0125253223321945\\
-23.2	0.0125748580017651\\
-23.1	0.0126085774546914\\
-23	0.0126264023713423\\
-22.9	0.0126282942803407\\
-22.8	0.0126142546520436\\
-22.7	0.0125843248935198\\
-22.6	0.0125385862447338\\
-22.5	0.0124771595758905\\
-22.4	0.0124002050861432\\
-22.3	0.0123079219041161\\
-22.2	0.0122005475909392\\
-22.1	0.0120783575467458\\
-22	0.0119416643218252\\
-21.9	0.0117908168338742\\
-21.8	0.0116261994930299\\
-21.7	0.0114482312366116\\
-21.6	0.0112573644757325\\
-21.5	0.0110540839561779\\
-21.4	0.0108389055361741\\
-21.3	0.0106123748838935\\
-21.2	0.0103750660977606\\
-21.1	0.0101275802528318\\
-21	0.00987054387672451\\
-20.9	0.00960460735876845\\
-20.8	0.00933044329623548\\
-20.7	0.00904874478168334\\
-20.6	0.0087602236356178\\
-20.5	0.00846560858883429\\
-20.4	0.00816564341894753\\
-20.3	0.00786108504575684\\
-20.2	0.00755270159021724\\
-20.1	0.00724127040190221\\
-20	0.00692757605994481\\
-19.9	0.00661240835253198\\
-19.8	0.00629656024010519\\
-19.7	0.00598082580748138\\
-19.6	0.00566599821015948\\
-19.5	0.00535286762011372\\
-19.4	0.0050422191763965\\
-19.3	0.00473483094588374\\
-19.2	0.00443147189948889\\
-19.1	0.00413289990915283\\
-19	0.00383985977088364\\
-18.9	0.00355308125907092\\
-18.8	0.00327327721724073\\
-18.7	0.00300114169033694\\
-18.6	0.00273734810352963\\
-18.5	0.00248254749244501\\
-18.4	0.00223736678959422\\
-18.3	0.00200240717165082\\
-18.2	0.00177824247208036\\
-18.1	0.00156541766347134\\
-18	0.00136444741374847\\
-17.9	0.00117581472026737\\
-17.8	0.000999969625600288\\
-17.7	0.000837328018616656\\
-17.6	0.000688270524251223\\
-17.5	0.000553141485126749\\
-17.4	0.000432248037965774\\
-17.3	0.000325859287483535\\
-17.2	0.000234205580203046\\
-17.1	0.000157477880375192\\
-17	9.58272499207476e-05\\
-16.9	4.93644340392546e-05\\
-16.8	1.81595538523113e-05\\
-16.7	2.24190716538838e-06\\
-16.6	1.59987814629418e-06\\
-16.5	1.61809564271095e-05\\
-16.4	4.58918658437636e-05\\
-16.3	9.05988027324542e-05\\
-16.2	0.000150127783405805\\
-16.1	0.000224265100135224\\
-16	0.000312757884670287\\
-15.9	0.00041531477803125\\
-15.8	0.000531606705018151\\
-15.7	0.000661267751591258\\
-15.6	0.000803896142991049\\
-15.5	0.000959055320185515\\
-15.4	0.00112627511195694\\
-15.3	0.00130505299967021\\
-15.2	0.00149485547150325\\
-15.1	0.00169511946266434\\
-15	0.00190525387787548\\
-14.9	0.00212464119216411\\
-14.8	0.0023526391257771\\
-14.7	0.00258858238881634\\
-14.6	0.00283178449098772\\
-14.5	0.00308153961166381\\
-14.4	0.00333712452527828\\
-14.3	0.0035978005769029\\
-14.2	0.00386281570270336\\
-14.1	0.00413140648982982\\
-14	0.0044028002701726\\
-13.9	0.00467621724230264\\
-13.8	0.00495087261582056\\
-13.7	0.00522597877225928\\
-13.6	0.00550074743662008\\
-13.5	0.00577439185357584\\
-13.4	0.00604612896234342\\
-13.3	0.00631518156421241\\
-13.2	0.00658078047672057\\
-13.1	0.00684216666848452\\
-13	0.00709859336873086\\
-12.9	0.00734932814562465\\
-12.8	0.00759365494756269\\
-12.7	0.00783087610168448\\
-12.6	0.00806031426395551\\
-12.5	0.0082813143152982\\
-12.4	0.00849324519837763\\
-12.3	0.00869550168980224\\
-12.2	0.00888750610266342\\
-12.1	0.00906870991451867\\
-12	0.00923859531611883\\
-11.9	0.00939667667638728\\
-11.8	0.00954250191938231\\
-11.7	0.00967565380920861\\
-11.6	0.00979575113909073\\
-11.5	0.00990244982108103\\
-11.4	0.0099954438731434\\
-11.3	0.0100744663006346\\
-11.2	0.0101392898694944\\
-11.1	0.0101897277687528\\
-11	0.0102256341602692\\
-10.9	0.0102469046139306\\
-10.8	0.0102534764268543\\
-10.7	0.0102453288254655\\
-10.6	0.0102224830496473\\
-10.5	0.0101850023184922\\
-10.4	0.0101329916775191\\
-10.3	0.0100665977275555\\
-10.2	0.00998600823581782\\
-10.1	0.00989145163006197\\
-10	0.00978319637700835\\
-9.89999999999999	0.00966155024657735\\
-9.8	0.00952685946380048\\
-9.69999999999999	0.00937950775059577\\
-9.59999999999999	0.00921991525991547\\
-9.5	0.00904853740508632\\
-9.39999999999999	0.0088658635874686\\
-9.3	0.00867241582585767\\
-9.19999999999999	0.00846874729133998\\
-9.09999999999999	0.00825544075159519\\
-9	0.00803310692890365\\
-8.89999999999999	0.00780238277637552\\
-8.8	0.00756392967716306\\
-8.69999999999999	0.00731843157164795\\
-8.59999999999999	0.00706659301781555\\
-8.5	0.0068091371902294\\
-8.39999999999999	0.00654680382320994\\
-8.3	0.0062803471039937\\
-8.19999999999999	0.00601053352180524\\
-8.09999999999999	0.00573813967891702\\
-8	0.00546395006989233\\
-7.89999999999999	0.00518875483531484\\
-7.8	0.00491334749639477\\
-7.69999999999999	0.00463852267691103\\
-7.59999999999999	0.00436507381900105\\
-7.5	0.00409379089934112\\
-7.39999999999999	0.00382545815227461\\
-7.3	0.00356085180643988\\
-7.19999999999999	0.0033007378414249\\
-7.09999999999999	0.00304586977093369\\
-7	0.00279698645888585\\
-6.89999999999999	0.00255480997479124\\
-6.8	0.00232004349464151\\
-6.69999999999999	0.00209336925344203\\
-6.59999999999999	0.0018754465553735\\
-6.5	0.00166690984741677\\
-6.39999999999999	0.00146836686210558\\
-6.3	0.0012803968348829\\
-6.19999999999999	0.0011035488013323\\
-6.09999999999999	0.000938339979337473\\
-6	0.000785254240985321\\
-5.89999999999999	0.000644740678780919\\
-5.8	0.000517212270477046\\
-5.69999999999999	0.000403044646545077\\
-5.59999999999999	0.000302574964025122\\
-5.5	0.000216100890191982\\
-5.39999999999999	0.000143879699162163\\
-5.3	8.61274842466826e-05\\
-5.19999999999999	4.30184885231349e-05\\
-5.09999999999999	1.46845557632325e-05\\
-5	1.21470350661557e-06\\
-4.89999999999999	2.65481972036236e-06\\
-4.8	1.90074841281543e-05\\
-4.69999999999999	5.02319149322802e-05\\
-4.59999999999999	9.62440412893264e-05\\
-4.5	0.000156916701535064\\
-4.39999999999999	0.000232079966789026\\
-4.3	0.000321521589203303\\
-4.19999999999999	0.000424987573756992\\
-4.09999999999999	0.000542182872135345\\
-4	0.000672772196875494\\
-3.89999999999999	0.000816380953606723\\
-3.8	0.000972596288865403\\
-3.69999999999999	0.00114096825062456\\
-3.59999999999999	0.00132101105834265\\
-3.5	0.00151220447901372\\
-3.39999999999999	0.0017139953053839\\
-3.3	0.0019257989321958\\
-3.19999999999999	0.00214700102602927\\
-3.09999999999999	0.00237695928402572\\
-3	0.0026150052765166\\
-2.89999999999999	0.00286044636832261\\
-2.8	0.00311256771325231\\
-2.69999999999999	0.00337063431610585\\
-2.59999999999999	0.00363389315628206\\
-2.5	0.00390157536689899\\
-2.39999999999999	0.00417289846316424\\
-2.3	0.0044470686135777\\
-2.19999999999999	0.00472328294741479\\
-2.09999999999999	0.00500073189181911\\
-2	0.00527860153173898\\
-1.89999999999999	0.0055560759858621\\
-1.8	0.00583233979164622\\
-1.69999999999999	0.00610658029250627\\
-1.59999999999999	0.00637799002019926\\
-1.5	0.00664576906545383\\
-1.39999999999999	0.00690912742991242\\
-1.3	0.00716728735249891\\
-1.19999999999999	0.00741948560338907\\
-1.09999999999999	0.00766497573884358\\
-1	0.00790303031026946\\
-0.899999999999991	0.00813294302099768\\
-0.799999999999997	0.0083540308244086\\
-0.699999999999989	0.00856563595719869\\
-0.599999999999994	0.00876712790176129\\
-0.5	0.00895790527185394\\
-0.399999999999991	0.00913739761593878\\
-0.299999999999997	0.00930506713281569\\
-0.199999999999989	0.00946041029441692\\
-0.0999999999999943	0.00960295937089378\\
0	0.00973228385340719\\
0.0999999999999943	0.00984799177032369\\
0.199999999999989	0.0099497308928257\\
0.299999999999997	0.0100371898262611\\
0.399999999999991	0.0101100989838868\\
0.5	0.0101682314399988\\
0.599999999999994	0.0102114036597907\\
0.699999999999989	0.0102394761036375\\
0.799999999999997	0.0102523537038665\\
0.899999999999991	0.0102499862124465\\
1	0.0102323684184001\\
1.09999999999999	0.0101995402341243\\
1.19999999999999	0.0101515866501857\\
1.3	0.0100886375585391\\
1.39999999999999	0.010010867444503\\
1.5	0.00991849494820881\\
1.59999999999999	0.00981178229662256\\
1.69999999999999	0.00969103460761526\\
1.8	0.00955659906793555\\
1.89999999999999	0.00940886398730631\\
2	0.00924825773123141\\
2.09999999999999	0.00907524753545614\\
2.19999999999999	0.00889033820537199\\
2.3	0.00869407070399715\\
2.39999999999999	0.0084870206324919\\
2.5	0.00826979660748614\\
2.59999999999999	0.00804303853980213\\
2.69999999999999	0.00780741581944711\\
2.8	0.00756362541202976\\
2.89999999999999	0.00731238987201756\\
3	0.00705445527849986\\
3.09999999999999	0.00679058909935431\\
3.19999999999999	0.00652157798992745\\
3.3	0.00624822553253867\\
3.39999999999999	0.00597134992329513\\
3.5	0.0056917816128642\\
3.59999999999999	0.00541036090799307\\
3.69999999999999	0.00512793554068361\\
3.8	0.00484535821203384\\
3.89999999999999	0.00456348411783681\\
4	0.00428316846308766\\
4.09999999999999	0.00400526397259057\\
4.19999999999999	0.00373061840487321\\
4.3	0.00346007207661621\\
4.39999999999999	0.00319445540478029\\
4.5	0.00293458647356901\\
4.59999999999999	0.00268126863330157\\
4.69999999999999	0.00243528813818196\\
4.8	0.00219741182984685\\
4.89999999999999	0.00196838487344706\\
5	0.00174892855287141\\
5.09999999999999	0.00153973813155822\\
5.19999999999999	0.00134148078515359\\
5.3	0.00115479361207528\\
5.39999999999999	0.000980281727820315\\
5.5	0.000818516448617171\\
5.59999999999999	0.000670033569771605\\
5.69999999999999	0.000535331743784647\\
5.8	0.00041487096303924\\
5.89999999999999	0.00030907115155321\\
6	0.000218310869986236\\
6.09999999999999	0.000142926137765322\\
6.19999999999999	8.32093758587999e-05\\
6.3	3.94084733849068e-05\\
6.39999999999999	1.17259808864063e-05\\
6.5	3.18432741188077e-07\\
6.59999999999999	5.29580080915341e-06\\
6.69999999999999	2.67210810400171e-05\\
6.8	6.46100143863794e-05\\
6.89999999999999	0.000118930942981651\\
7	0.000189604802155024\\
7.09999999999999	0.000276505248466625\\
7.19999999999999	0.000379458923556138\\
7.3	0.000498245853209075\\
7.39999999999999	0.000632599980657228\\
7.5	0.00078220983274511\\
7.59999999999999	0.000946719317213153\\
7.69999999999999	0.00112572864897285\\
7.8	0.00131879540287853\\
7.89999999999999	0.00152543569013816\\
8	0.00174512545515138\\
8.09999999999999	0.00197730188921608\\
8.19999999999999	0.00222136495721176\\
8.3	0.00247667903304153\\
8.39999999999999	0.00274257463930441\\
8.5	0.00301835028636972\\
8.59999999999999	0.00330327440573927\\
8.69999999999999	0.00359658737231435\\
8.8	0.00389750360992692\\
8.89999999999999	0.00420521377425663\\
9	0.00451888700703288\\
9.09999999999999	0.00483767325521439\\
9.19999999999999	0.00516070564865431\\
9.3	0.00548710292958763\\
9.39999999999999	0.00581597192712936\\
9.5	0.00614641006984226\\
9.59999999999999	0.00647750792931992\\
9.69999999999999	0.00680835178764351\\
9.8	0.00713802622149763\\
9.89999999999999	0.00746561669568189\\
10	0.00779021215872626\\
10.1	0.0081109076333074\\
10.2	0.00842680679417791\\
10.3	0.00873702452635047\\
10.4	0.00904068945633279\\
10.5	0.00933694644928367\\
10.6	0.00962495906505117\\
10.7	0.00990391196616988\\
10.8	0.0101730132710244\\
10.9	0.010431496845539\\
11	0.0106786245269238\\
11.1	0.0109136882731943\\
11.2	0.0111360122323888\\
11.3	0.0113449547256302\\
11.4	0.0115399101384157\\
11.5	0.0117203107147774\\
11.6	0.0118856282492181\\
11.7	0.0120353756716201\\
11.8	0.0121691085206109\\
11.9	0.0122864263011873\\
12	0.0123869737227157\\
12.1	0.0124704418137562\\
12.2	0.0125365689105045\\
12.3	0.0125851415159878\\
12.4	0.0126159950275151\\
12.5	0.0126290143302395\\
12.6	0.0126241342550656\\
12.7	0.0126013398995047\\
12.8	0.0125606668104607\\
12.9	0.0125022010283081\\
13	0.0124260789920077\\
13.1	0.0123324873053834\\
13.2	0.0122216623650697\\
13.3	0.012093889851015\\
13.4	0.0119495040808059\\
13.5	0.0117888872294468\\
13.6	0.0116124684166024\\
13.7	0.0114207226636678\\
13.8	0.0112141697233903\\
13.9	0.0109933727851117\\
14	0.0107589370590415\\
14.1	0.0105115082432982\\
14.2	0.0102517708777757\\
14.3	0.00998044658920012\\
14.4	0.00969829223203452\\
14.5	0.00940609793017371\\
14.6	0.00910468502463878\\
14.7	0.00879490393273355\\
14.8	0.00847763192436593\\
14.9	0.00815377082145823\\
15	0.00782424462657803\\
15.1	0.00748999708711072\\
15.2	0.00715198920146716\\
15.3	0.00681119667397468\\
15.4	0.00646860732523605\\
15.5	0.00612521846485932\\
15.6	0.00578203423356057\\
15.7	0.00544006292172182\\
15.8	0.00510031427154832\\
15.9	0.00476379677000991\\
16	0.00443151493977603\\
16.1	0.00410446663535523\\
16.2	0.0037836403516344\\
16.3	0.00347001255197984\\
16.4	0.00316454502300456\\
16.5	0.00286818226303644\\
16.6	0.00258184891122825\\
16.7	0.00230644722414075\\
16.8	0.00204285460650332\\
16.9	0.00179192120270893\\
17	0.00155446755543966\\
17.1	0.00133128233763871\\
17.2	0.00112312016384804\\
17.3	0.000930699486722967\\
17.4	0.000754700584305181\\
17.5	0.000595763643398183\\
17.6	0.000454486944133776\\
17.7	0.000331425150551506\\
17.8	0.000227087711733862\\
17.9	0.000141937377749944\\
18	7.6388834358433e-05\\
18.1	3.08074601101819e-05\\
18.2	5.50820917105986e-06\\
18.3	7.54622857521846e-07\\
18.4	1.67579725420315e-05\\
18.5	5.3676536244884e-05\\
18.6	0.000111615010881486\\
18.7	0.000190624061783317\\
18.8	0.000290700010756006\\
18.9	0.000411784663581289\\
19	0.000553765277509616\\
19.1	0.000716474668931881\\
19.2	0.000899691461058822\\
19.3	0.00110314047107817\\
19.4	0.00132649323590507\\
19.5	0.00156936867528634\\
19.6	0.00183133389067163\\
19.7	0.00211190509792007\\
19.8	0.00241054869157152\\
19.9	0.002726682438081\\
20	0.00305967679508875\\
20.1	0.00340885635348306\\
20.2	0.00377350139870526\\
20.3	0.00415284958744731\\
20.4	0.00454609773560772\\
20.5	0.00495240371309185\\
20.6	0.005370888440781\\
20.7	0.00580063798474205\\
20.8	0.00624070574250866\\
20.9	0.00669011471604287\\
21	0.00714785986577134\\
21.1	0.00761291053989537\\
21.2	0.00808421297299326\\
21.3	0.00856069284776347\\
21.4	0.00904125791361136\\
21.5	0.00952480065564375\\
21.6	0.010010201007519\\
21.7	0.0104963291015002\\
21.8	0.0109820480489706\\
21.9	0.0114662167446071\\
22	0.0119476926873527\\
22.1	0.0124253348112971\\
22.2	0.0128980063195586\\
22.3	0.0133645775142583\\
22.4	0.0138239286156971\\
22.5	0.0142749525638794\\
22.6	0.0147165577955771\\
22.7	0.0151476709901982\\
22.8	0.0155672397778017\\
22.9	0.0159742354027084\\
23	0.0163676553362637\\
23.1	0.0167465258324453\\
23.2	0.0171099044201519\\
23.3	0.0174568823261669\\
23.4	0.0177865868229692\\
23.5	0.018098183495747\\
23.6	0.0183908784231707\\
23.7	0.0186639202666991\\
23.8	0.0189166022634102\\
23.9	0.0191482641175888\\
24	0.0193582937865508\\
24.1	0.019546129156435\\
24.2	0.0197112596039664\\
24.3	0.0198532274404623\\
24.4	0.0199716292346441\\
24.5	0.0200661170110951\\
24.6	0.0201363993215152\\
24.7	0.020182242186213\\
24.8	0.0202034699035908\\
24.9	0.020199965725685\\
25	0.0201716723981418\\
25.1	0.0201185925633229\\
25.2	0.020040789025558\\
25.3	0.0199383848778795\\
25.4	0.0198115634898957\\
25.5	0.0196605683567815\\
25.6	0.0194857028096817\\
25.7	0.0192873295881435\\
25.8	0.0190658702755057\\
25.9	0.0188218045984879\\
26	0.018555669592527\\
26.1	0.0182680586347147\\
26.2	0.0179596203464833\\
26.3	0.0176310573684835\\
26.4	0.0172831250103785\\
26.5	0.0169166297785569\\
26.6	0.01653242778504\\
26.7	0.0161314230411151\\
26.8	0.0157145656394819\\
26.9	0.0152828498289402\\
27	0.0148373119858795\\
27.1	0.0143790284870542\\
27.2	0.0139091134883357\\
27.3	0.0134287166143372\\
27.4	0.012939020563989\\
27.5	0.0124412386373221\\
27.6	0.0119366121888787\\
27.7	0.0114264080133183\\
27.8	0.0109119156689274\\
27.9	0.010394444744862\\
28	0.00987532207806516\\
28.1	0.00935588892589728\\
28.2	0.00883749810060101\\
28.3	0.00832151107179144\\
28.4	0.00780929504321856\\
28.5	0.0073022200100896\\
28.6	0.00680165580326756\\
28.7	0.00630896912667538\\
28.8	0.00582552059423646\\
28.9	0.00535266177266595\\
29	0.00489173223640351\\
29.1	0.00444405664093416\\
29.2	0.00401094182069189\\
29.3	0.00359367391767311\\
29.4	0.00319351554680663\\
29.5	0.00281170300403507\\
29.6	0.00244944352295805\\
29.7	0.00210791258576946\\
29.8	0.00178825129409532\\
29.9	0.00149156380519702\\
30	0.00121891483885533\\
30.1	0.000971327260090378\\
30.2	0.000749779742700668\\
30.3	0.000555204518425183\\
30.4	0.000388485216342255\\
30.5	0.00025045479692094\\
30.6	0.000141893584934674\\
30.7	6.35274052325777e-05\\
30.8	1.60258251429399e-05\\
30.9	5.07055698637074e-10\\
31	1.60036744967667e-05\\
31.1	6.45266947681059e-05\\
31.2	0.000145998780982531\\
31.3	0.000260785816074199\\
31.4	0.000409189301112512\\
31.5	0.000591445429991594\\
31.6	0.000807724292308567\\
31.7	0.00105812920598331\\
31.8	0.00134269618090929\\
31.9	0.00166139351466223\\
32	0.00201412152102902\\
32.1	0.0024007123918545\\
32.2	0.00282093019244179\\
32.3	0.00327447099047782\\
32.4	0.00376096311819702\\
32.5	0.00427996756723503\\
32.6	0.00483097851537155\\
32.7	0.0054134239841062\\
32.8	0.00602666662576359\\
32.9	0.00667000463857904\\
33	0.00734267280797606\\
33.1	0.00804384367201115\\
33.2	0.00877262880873255\\
33.3	0.00952808024297535\\
33.4	0.0103091919698979\\
33.5	0.011114901592355\\
33.6	0.0119440920689963\\
33.7	0.0127955935697884\\
33.8	0.0136681854354606\\
33.9	0.0145605982372056\\
34	0.0154715159327837\\
34.1	0.0163995781150218\\
34.2	0.0173433823485415\\
34.3	0.018301486590403\\
34.4	0.0192724116902182\\
34.5	0.0202546439651578\\
34.6	0.0212466378451559\\
34.7	0.0222468185835166\\
34.8	0.0232535850280159\\
34.9	0.0242653124475189\\
35	0.0252803554090396\\
35.1	0.0262970507001135\\
35.2	0.0273137202912896\\
35.3	0.0283286743335004\\
35.4	0.0293402141850321\\
35.5	0.0303466354627897\\
35.6	0.0313462311125305\\
35.7	0.0323372944927362\\
35.8	0.0333181224667912\\
35.9	0.0342870184981484\\
36	0.0352422957431857\\
36.1	0.036182280136485\\
36.2	0.0371053134633063\\
36.3	0.0380097564140804\\
36.4	0.0388939916157964\\
36.5	0.0397564266352357\\
36.6	0.0405954969490693\\
36.7	0.041409668875927\\
36.8	0.0421974424656342\\
36.9	0.0429573543409132\\
37	0.043687980486952\\
37.1	0.0443879389843583\\
37.2	0.0450558926811367\\
37.3	0.0456905517994558\\
37.4	0.0462906764731055\\
37.5	0.0468550792116844\\
37.6	0.0473826272877036\\
37.7	0.0478722450429436\\
37.8	0.0483229161105581\\
37.9	0.0487336855495786\\
38	0.0491036618886384\\
38.1	0.0494320190759045\\
38.2	0.049717998332378\\
38.3	0.0499609099059009\\
38.4	0.0501601347233834\\
38.5	0.0503151259389501\\
38.6	0.0504254103758848\\
38.7	0.0504905898604435\\
38.8	0.050510342445783\\
38.9	0.0504844235244533\\
39	0.0504126668280793\\
39.1	0.0502949853130551\\
39.2	0.0501313719312568\\
39.3	0.0499219002849766\\
39.4	0.0496667251654631\\
39.5	0.0493660829746425\\
39.6	0.049020292029786\\
39.7	0.0486297527510674\\
39.8	0.0481949477321426\\
39.9	0.0477164416940647\\
40	0.0471948813230222\\
40.1	0.0466309949925704\\
40.2	0.0460255923711944\\
40.3	0.0453795639162156\\
40.4	0.0446938802552175\\
40.5	0.0439695914563318\\
40.6	0.0432078261888838\\
40.7	0.0424097907760514\\
40.8	0.041576768141342\\
40.9	0.040710116650838\\
41	0.0398112688533038\\
41.1	0.0388817301203819\\
41.2	0.0379230771892388\\
41.3	0.0369369566101471\\
41.4	0.0359250831016083\\
41.5	0.0348892378157424\\
41.6	0.0338312665167737\\
41.7	0.032753077675549\\
41.8	0.0316566404831236\\
41.9	0.0305439827865413\\
42	0.0294171889500222\\
42.1	0.028278397644849\\
42.2	0.0271297995713253\\
42.3	0.0259736351162373\\
42.4	0.0248121919493192\\
42.5	0.0236478025622778\\
42.6	0.0224828417539802\\
42.7	0.0213197240654525\\
42.8	0.0201609011683773\\
42.9	0.0190088592108072\\
43	0.0178661161238366\\
43.1	0.0167352188930005\\
43.2	0.0156187407981681\\
43.3	0.0145192786257282\\
43.4	0.0134394498568433\\
43.5	0.0123818898355634\\
43.6	0.0113492489205691\\
43.7	0.0103441896243103\\
43.8	0.00936938374327296\\
43.9	0.00842750948309627\\
44	0.00752124858221987\\
44.1	0.00665328343771146\\
44.2	0.00582629423688496\\
44.3	0.00504295609827096\\
44.4	0.00430593622545442\\
44.5	0.00361789107723898\\
44.6	0.00298146355754005\\
44.7	0.00239928022834397\\
44.8	0.00187394854900828\\
44.9	0.00140805414510142\\
45	0.00100415810991276\\
45.1	0.000664794341682374\\
45.2	0.000392466919519989\\
45.3	0.000189647520899486\\
45.4	5.87728835280999e-05\\
45.5	2.24231429984621e-06\\
45.6	2.24152479501988e-05\\
45.7	0.000121608857935992\\
45.8	0.000302095721966222\\
45.9	0.000566101544511347\\
46	0.000915802938518711\\
46.1	0.00135332526845812\\
46.2	0.00188074055672037\\
46.3	0.00250006545528267\\
46.4	0.00321325928445419\\
46.5	0.00402222214040123\\
46.6	0.00492879307305173\\
46.7	0.0059347483358624\\
46.8	0.0070417997088295\\
46.9	0.00825159289601056\\
47	0.00956570599871981\\
47.1	0.0109856480654453\\
47.2	0.0125128577194334\\
47.3	0.0141487018647718\\
47.4	0.0158944744717005\\
47.5	0.0177513954417656\\
47.6	0.0197206095533344\\
47.7	0.0218031854878723\\
47.8	0.0240001149372904\\
47.9	0.0263123117925615\\
48	0.0287406114137051\\
48.1	0.0312857699811328\\
48.2	0.0339484639282676\\
48.3	0.0367292894552246\\
48.4	0.0396287621232707\\
48.5	0.0426473165296797\\
48.6	0.0457853060624979\\
48.7	0.0490430027346634\\
48.8	0.0524205970968228\\
48.9	0.0559181982281113\\
49	0.0595358338040768\\
49.1	0.0632734502408518\\
49.2	0.0671309129145913\\
49.3	0.0711080064551365\\
49.4	0.075204435112776\\
49.5	0.0794198231969111\\
49.6	0.0837537155853757\\
49.7	0.0882055783030791\\
49.8	0.0927747991685966\\
49.9	0.0974606885072545\\
50	0.102262479929232\\
50.1	0.107179331171108\\
50.2	0.11221032499927\\
50.3	0.117354470173525\\
50.4	0.122610702469239\\
50.5	0.127977885756254\\
50.6	0.133454813132819\\
50.7	0.139040208112747\\
50.8	0.144732725863925\\
50.9	0.150530954496344\\
51	0.156433416397731\\
51.1	0.162438569614878\\
51.2	0.168544809278722\\
51.3	0.174750469071211\\
51.4	0.181053822732008\\
51.5	0.187453085603006\\
51.6	0.193946416208699\\
51.7	0.20053191787037\\
51.8	0.207207640352104\\
51.9	0.213971581536612\\
52	0.220821689128844\\
52.1	0.227755862385391\\
52.2	0.234771953867657\\
52.3	0.24186777121682\\
52.4	0.249041078948576\\
52.5	0.256289600265685\\
52.6	0.263611018886381\\
52.7	0.271002980886656\\
52.8	0.278463096554522\\
52.9	0.285988942254314\\
53	0.293578062299162\\
53.1	0.30122797082975\\
53.2	0.308936153697519\\
53.3	0.316700070350521\\
53.4	0.324517155720092\\
53.5	0.332384822106637\\
53.6	0.340300461062767\\
53.7	0.348261445272085\\
53.8	0.356265130422011\\
53.9	0.364308857068955\\
54	0.372389952494297\\
54.1	0.380505732549606\\
54.2	0.388653503489582\\
54.3	0.396830563791247\\
54.4	0.405034205957961\\
54.5	0.413261718306857\\
54.6	0.421510386738363\\
54.7	0.429777496486475\\
54.8	0.438060333848543\\
54.9	0.44635618789333\\
55	0.454662352146187\\
55.1	0.462976126250176\\
55.2	0.47129481760209\\
55.3	0.479615742962309\\
55.4	0.487936230037497\\
55.5	0.496253619035177\\
55.6	0.504565264189299\\
55.7	0.512868535255926\\
55.8	0.521160818978221\\
55.9	0.529439520519978\\
56	0.537702064866942\\
56.1	0.545945898195294\\
56.2	0.554168489206596\\
56.3	0.562367330428675\\
56.4	0.570539939481844\\
56.5	0.578683860310004\\
56.6	0.58679666437613\\
56.7	0.594875951821766\\
56.8	0.602919352590121\\
56.9	0.610924527512458\\
57	0.61888916935749\\
57.1	0.626811003843508\\
57.2	0.634687790613086\\
57.3	0.642517324170133\\
57.4	0.650297434779213\\
57.5	0.658025989327023\\
57.6	0.665700892145975\\
57.7	0.673320085799878\\
57.8	0.680881551831716\\
57.9	0.688383311473608\\
58	0.695823426319021\\
58.1	0.703199998957356\\
58.2	0.710511173571071\\
58.3	0.717755136495521\\
58.4	0.724930116741743\\
58.5	0.732034386482413\\
58.6	0.739066261501269\\
58.7	0.7460241016063\\
58.8	0.752906311007012\\
58.9	0.759711338656161\\
59	0.766437678556304\\
59.1	0.773083870031586\\
59.2	0.779648497965194\\
59.3	0.786130193002911\\
59.4	0.792527631723272\\
59.5	0.798839536774771\\
59.6	0.805064676980665\\
59.7	0.8112018674119\\
59.8	0.817249969428666\\
59.9	0.823207890691191\\
60	0.829074585140336\\
60.1	0.834849052948552\\
60.2	0.840530340441856\\
60.3	0.846117539993389\\
60.4	0.85160978988924\\
60.5	0.857006274167114\\
60.6	0.862306222428543\\
60.7	0.867508909625285\\
60.8	0.87261365582055\\
60.9	0.877619825925766\\
61	0.882526829413537\\
61.1	0.887334120007488\\
61.2	0.892041195349683\\
61.3	0.89664759664631\\
61.4	0.901152908292338\\
61.5	0.90555675747583\\
61.6	0.90985881376262\\
61.7	0.91405878866206\\
61.8	0.918156435174532\\
61.9	0.922151547321433\\
62	0.926043959658317\\
62.1	0.929833546771922\\
62.2	0.933520222761746\\
62.3	0.937103940706888\\
62.4	0.940584692118833\\
62.5	0.943962506380869\\
62.6	0.947237450174813\\
62.7	0.950409626895739\\
62.8	0.95347917605534\\
62.9	0.956446272674643\\
63	0.959311126666672\\
63.1	0.962073982209762\\
63.2	0.96473511711214\\
63.3	0.967294842168401\\
63.4	0.969753500508533\\
63.5	0.972111466940081\\
63.6	0.974369147284067\\
63.7	0.976526977705284\\
63.8	0.978585424037514\\
63.9	0.980544981104295\\
64	0.982406172035766\\
64.1	0.984169547582178\\
64.2	0.985835685424604\\
64.3	0.98740518948339\\
64.4	0.988878689224869\\
64.5	0.990256838966862\\
64.6	0.991540317183457\\
64.7	0.992729825809567\\
64.8	0.993826089545741\\
64.9	0.994829855163702\\
65	0.995741890813057\\
65.1	0.99656298532964\\
65.2	0.997293947545902\\
65.3	0.997935605603774\\
65.4	0.998488806270417\\
65.5	0.998954414257242\\
65.6	0.999333311542592\\
65.7	0.999626396698453\\
65.8	0.999834584221544\\
65.9	0.999958803869147\\
66	1\\
66.1	0.999959130920571\\
66.2	0.999837168237033\\
66.3	0.999635096213226\\
66.4	0.999353911134898\\
66.5	0.998994620680494\\
66.6	0.998558243298749\\
66.7	0.998045807593351\\
66.8	0.99745835171489\\
66.9	0.996796922760328\\
67	0.996062576180219\\
67.1	0.995256375193844\\
67.2	0.994379390212506\\
67.3	0.993432698271107\\
67.4	0.992417382468236\\
67.5	0.991334531414871\\
67.6	0.990185238691896\\
67.7	0.988970602316527\\
67.8	0.987691724217805\\
67.9	0.986349709721263\\
68	0.984945667042878\\
68.1	0.983480706792398\\
68.2	0.981955941486146\\
68.3	0.98037248506938\\
68.4	0.978731452448266\\
68.5	0.977033959031544\\
68.6	0.975281120281925\\
68.7	0.973474051277276\\
68.8	0.971613866281629\\
68.9	0.969701678326022\\
69	0.96773859879923\\
69.1	0.965725737048365\\
69.2	0.963664199989366\\
69.3	0.961555091727378\\
69.4	0.959399513187007\\
69.5	0.957198561752441\\
69.6	0.954953330917406\\
69.7	0.952664909944937\\
69.8	0.950334383536928\\
69.9	0.947962831513419\\
70	0.945551328501569\\
70.1	0.943100943634274\\
70.2	0.940612740258366\\
70.3	0.938087775652327\\
70.4	0.935527100753461\\
70.5	0.932931759894443\\
70.6	0.930302790549166\\
70.7	0.927641223087827\\
70.8	0.924948080541127\\
70.9	0.922224378373542\\
71	0.919471124265532\\
71.1	0.916689317904619\\
71.2	0.913879950785215\\
71.3	0.911044006017118\\
71.4	0.90818245814254\\
71.5	0.905296272961592\\
71.6	0.902386407366086\\
71.7	0.899453809181552\\
71.8	0.896499417017358\\
71.9	0.893524160124799\\
72	0.89052895826305\\
72.1	0.887514721572845\\
72.2	0.884482350457773\\
72.3	0.88143273547305\\
72.4	0.878366757221647\\
72.5	0.875285286257644\\
72.6	0.872189182996677\\
72.7	0.869079297633351\\
72.8	0.865956470065487\\
72.9	0.862821529825049\\
73	0.859675296015664\\
73.1	0.856518577256546\\
73.2	0.853352171632729\\
73.3	0.850176866651456\\
73.4	0.846993439204593\\
73.5	0.843802655536931\\
73.6	0.84060527122024\\
73.7	0.837402031132951\\
73.8	0.834193669445314\\
73.9	0.830980909609899\\
74	0.827764464357332\\
74.1	0.824545035697086\\
74.2	0.821323314923243\\
74.3	0.818099982625055\\
74.4	0.814875708702193\\
74.5	0.811651152384558\\
74.6	0.808426962256491\\
74.7	0.805203776285302\\
74.8	0.801982221853945\\
74.9	0.798762915797735\\
75	0.795546464444983\\
75.1	0.792333463661405\\
75.2	0.789124498898203\\
75.3	0.785920145243685\\
75.4	0.7827209674783\\
75.5	0.779527520132978\\
75.6	0.77634034755064\\
75.7	0.773159983950794\\
75.8	0.769986953497057\\
75.9	0.766821770367531\\
76	0.763664938827884\\
76.1	0.760516953307065\\
76.2	0.757378298475505\\
76.3	0.754249449325725\\
76.4	0.751130871255226\\
76.5	0.748023020151584\\
76.6	0.744926342479604\\
76.7	0.741841275370476\\
76.8	0.738768246712818\\
76.9	0.735707675245492\\
77	0.732659970652132\\
77.1	0.729625533657255\\
77.2	0.726604756123893\\
77.3	0.723598021152637\\
77.4	0.72060570318201\\
77.5	0.717628168090089\\
77.6	0.714665773297278\\
77.7	0.711718867870172\\
77.8	0.708787792626396\\
77.9	0.705872880240379\\
78	0.702974455349959\\
78.1	0.700092834663752\\
78.2	0.697228327069207\\
78.3	0.694381233741288\\
78.4	0.691551848251696\\
78.5	0.688740456678572\\
78.6	0.685947337716609\\
78.7	0.683172762787517\\
78.8	0.680416996150767\\
78.9	0.677680295014554\\
79	0.674962909646933\\
79.1	0.672265083487038\\
79.2	0.669587053256371\\
79.3	0.666929049070071\\
79.4	0.664291294548105\\
79.5	0.661674006926384\\
79.6	0.65907739716767\\
79.7	0.656501670072305\\
79.8	0.653947024388658\\
79.9	0.65141365292327\\
80	0.648901742650658\\
80.1	0.646411474822712\\
80.2	0.643943025077662\\
80.3	0.641496563548571\\
80.4	0.639072254971314\\
80.5	0.636670258792006\\
80.6	0.634290729273834\\
80.7	0.631933815603282\\
80.8	0.629599661995691\\
80.9	0.627288407800132\\
81	0.625000187603568\\
81.1	0.622735131334262\\
81.2	0.620493364364402\\
81.3	0.618275007611941\\
81.4	0.616080177641597\\
81.5	0.613908986764991\\
81.6	0.61176154313992\\
81.7	0.609637950868723\\
81.8	0.607538310095725\\
81.9	0.605462717103731\\
82	0.60341126440957\\
82.1	0.601384040858642\\
82.2	0.599381131718472\\
82.3	0.597402618771253\\
82.4	0.595448580405339\\
82.5	0.593519091705703\\
82.6	0.591614224543332\\
82.7	0.589734047663536\\
82.8	0.587878626773179\\
82.9	0.586048024626803\\
83	0.584242301111635\\
83.1	0.582461513331485\\
83.2	0.580705715689498\\
83.3	0.578974959969773\\
83.4	0.577269295417823\\
83.5	0.57558876881989\\
83.6	0.57393342458108\\
83.7	0.572303304802337\\
83.8	0.570698449356238\\
83.9	0.569118895961597\\
84	0.56756468025689\\
84.1	0.56603583587248\\
84.2	0.564532394501652\\
84.3	0.563054385970443\\
84.4	0.561601838306262\\
84.5	0.560174777805327\\
84.6	0.558773229098864\\
84.7	0.557397215218114\\
84.8	0.556046757658129\\
84.9	0.554721876440344\\
85	0.553422590173945\\
85.1	0.552148916116018\\
85.2	0.550900870230488\\
85.3	0.549678467245835\\
85.4	0.548481720711611\\
85.5	0.547310643053722\\
85.6	0.546165245628523\\
85.7	0.54504553877568\\
85.8	0.543951531869831\\
85.9	0.54288323337104\\
86	0.54184065087404\\
86.1	0.540823791156268\\
86.2	0.539832660224708\\
86.3	0.538867263361512\\
86.4	0.537927605168445\\
86.5	0.537013689610117\\
86.6	0.536125520056021\\
86.7	0.535263099321389\\
86.8	0.534426429706848\\
86.9	0.533615513036888\\
87	0.532830350697158\\
87.1	0.532070943670559\\
87.2	0.531337292572181\\
87.3	0.530629397683044\\
87.4	0.529947258982671\\
87.5	0.5292908761805\\
87.6	0.528660248746105\\
87.7	0.528055375938272\\
87.8	0.5274762568329\\
87.9	0.526922890349745\\
88	0.526395275278001\\
88.1	0.525893410300733\\
88.2	0.525417294018146\\
88.3	0.524966924969712\\
88.4	0.524542301655139\\
88.5	0.524143422554207\\
88.6	0.523770286145439\\
88.7	0.523422890923646\\
88.8	0.523101235416328\\
88.9	0.522805318198928\\
89	0.522535137908955\\
89.1	0.522290693258975\\
89.2	0.522071983048453\\
89.3	0.521879006174486\\
89.4	0.521711761641375\\
89.5	0.52157024856909\\
89.6	0.5214544662006\\
89.7	0.521364413908061\\
89.8	0.521300091197896\\
89.9	0.521261497714736\\
90	0.521248633244227\\
};
\addplot [color=mycolor2, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-90	0.525071599892097\\
-89.9	0.525059559622959\\
-89.8	0.525023439071037\\
-89.7	0.524963239003301\\
-89.6	0.524878960699724\\
-89.5	0.5247706059558\\
-89.4	0.524638177086077\\
-89.3	0.524481676928699\\
-89.2	0.52430110885095\\
-89.1	0.524096476755807\\
-89	0.5238677850895\\
-88.9	0.52361503885006\\
-88.8	0.523338243596882\\
-88.7	0.523037405461273\\
-88.6	0.522712531157999\\
-88.5	0.522363627997827\\
-88.4	0.521990703901039\\
-88.3	0.52159376741195\\
-88.2	0.521172827714392\\
-88.1	0.520727894648178\\
-88	0.520258978726537\\
-87.9	0.519766091154513\\
-87.8	0.519249243848331\\
-87.7	0.518708449455716\\
-87.6	0.518143721377158\\
-87.5	0.517555073788125\\
-87.4	0.516942521662218\\
-87.3	0.516306080795248\\
-87.2	0.515645767830248\\
-87.1	0.514961600283389\\
-87	0.514253596570818\\
-86.9	0.513521776036393\\
-86.8	0.512766158980301\\
-86.7	0.511986766688582\\
-86.6	0.511183621463504\\
-86.5	0.510356746654824\\
-86.4	0.509506166691894\\
-86.3	0.50863190711661\\
-86.2	0.507733994617212\\
-86.1	0.506812457062893\\
-86	0.505867323539223\\
-85.9	0.504898624384388\\
-85.8	0.5039063912262\\
-85.7	0.502890657019894\\
-85.6	0.501851456086692\\
-85.5	0.500788824153105\\
-85.4	0.499702798390983\\
-85.3	0.498593417458283\\
-85.2	0.497460721540541\\
-85.1	0.496304752393045\\
-85	0.495125553383671\\
-84.9	0.493923169536395\\
-84.8	0.492697647575436\\
-84.7	0.491449035970031\\
-84.6	0.490177384979819\\
-84.5	0.488882746700814\\
-84.4	0.48756517511195\\
-84.3	0.486224726122177\\
-84.2	0.484861457618102\\
-84.1	0.483475429512118\\
-84	0.482066703791055\\
-83.9	0.480635344565278\\
-83.8	0.479181418118241\\
-83.7	0.477704992956478\\
-83.6	0.476206139859978\\
-83.5	0.474684931932956\\
-83.4	0.47314144465497\\
-83.3	0.471575755932371\\
-83.2	0.469987946150063\\
-83.1	0.46837809822353\\
-83	0.466746297651132\\
-82.9	0.465092632566614\\
-82.8	0.463417193791816\\
-82.7	0.461720074889554\\
-82.6	0.460001372216638\\
-82.5	0.458261184977012\\
-82.4	0.456499615274947\\
-82.3	0.454716768168317\\
-82.2	0.452912751721868\\
-82.1	0.451087677060483\\
-82	0.449241658422399\\
-81.9	0.447374813212336\\
-81.8	0.445487262054523\\
-81.7	0.443579128845561\\
-81.6	0.441650540807108\\
-81.5	0.439701628538344\\
-81.4	0.437732526068174\\
-81.3	0.435743370907128\\
-81.2	0.433734304098947\\
-81.1	0.431705470271778\\
-81	0.429657017688966\\
-80.9	0.427589098299386\\
-80.8	0.425501867787301\\
-80.7	0.423395485621661\\
-80.6	0.421270115104849\\
-80.5	0.419125923420798\\
-80.4	0.416963081682444\\
-80.3	0.414781764978483\\
-80.2	0.412582152419382\\
-80.1	0.410364427182578\\
-80	0.408128776556857\\
-79.9	0.405875391985836\\
-79.8	0.403604469110524\\
-79.7	0.401316207810894\\
-79.6	0.399010812246432\\
-79.5	0.396688490895612\\
-79.4	0.394349456594253\\
-79.3	0.391993926572691\\
-79.2	0.389622122491746\\
-79.1	0.387234270477395\\
-79	0.384830601154152\\
-78.9	0.382411349677044\\
-78.8	0.379976755762185\\
-78.7	0.377527063715861\\
-78.6	0.375062522462097\\
-78.5	0.37258338556863\\
-78.4	0.370089911271266\\
-78.3	0.367582362496534\\
-78.2	0.365061006882612\\
-78.1	0.362526116798457\\
-78	0.359977969361091\\
-77.9	0.357416846450975\\
-77.8	0.354843034725456\\
-77.7	0.352256825630175\\
-77.6	0.349658515408433\\
-77.5	0.347048405108436\\
-77.4	0.344426800588373\\
-77.3	0.341794012519259\\
-77.2	0.339150356385519\\
-77.1	0.336496152483219\\
-77	0.333831725915932\\
-76.9	0.331157406588148\\
-76.8	0.3284735291962\\
-76.7	0.325780433216652\\
-76.6	0.323078462892069\\
-76.5	0.320367967214162\\
-76.4	0.31764929990421\\
-76.3	0.314922819390739\\
-76.2	0.312188888784403\\
-76.1	0.309447875849993\\
-76	0.306700152975559\\
-75.9	0.303946097138569\\
-75.8	0.301186089869076\\
-75.7	0.298420517209823\\
-75.6	0.295649769673266\\
-75.5	0.292874242195449\\
-75.4	0.290094334086695\\
-75.3	0.287310448979065\\
-75.2	0.28452299477055\\
-75.1	0.281732383565944\\
-75	0.278939031614367\\
-74.9	0.276143359243389\\
-74.8	0.273345790789732\\
-74.7	0.270546754526493\\
-74.6	0.267746682586877\\
-74.5	0.264946010884383\\
-74.4	0.262145179029431\\
-74.3	0.259344630242384\\
-74.2	0.256544811262952\\
-74.1	0.253746172255933\\
-74	0.250949166713288\\
-73.9	0.248154251352504\\
-73.8	0.24536188601124\\
-73.7	0.242572533538241\\
-73.6	0.239786659680479\\
-73.5	0.237004732966533\\
-73.4	0.234227224586189\\
-73.3	0.231454608266233\\
-73.2	0.228687360142457\\
-73.1	0.225925958627854\\
-73	0.223170884276999\\
-72.9	0.220422619646636\\
-72.8	0.217681649152447\\
-72.7	0.21494845892203\\
-72.6	0.212223536644084\\
-72.5	0.209507371413818\\
-72.4	0.206800453574593\\
-72.3	0.204103274555817\\
-72.2	0.201416326707121\\
-72.1	0.198740103128828\\
-72	0.196075097498743\\
-71.9	0.193421803895315\\
-71.8	0.190780716617168\\
-71.7	0.188152329999081\\
-71.6	0.185537138224418\\
-71.5	0.182935635134084\\
-71.4	0.180348314032033\\
-71.3	0.177775667487398\\
-71.2	0.175218187133279\\
-71.1	0.172676363462267\\
-71	0.170150685618753\\
-70.9	0.167641641188099\\
-70.8	0.165149715982736\\
-70.7	0.162675393825266\\
-70.6	0.160219156328646\\
-70.5	0.157781482673537\\
-70.4	0.15536284938291\\
-70.3	0.152963730093991\\
-70.2	0.150584595327651\\
-70.1	0.148225912255329\\
-70	0.145888144463603\\
-69.9	0.143571751716511\\
-69.8	0.141277189715731\\
-69.7	0.139004909858751\\
-69.6	0.136755358995125\\
-69.5	0.134528979180972\\
-69.4	0.132326207431813\\
-69.3	0.130147475473912\\
-69.2	0.127993209494228\\
-69.1	0.125863829889154\\
-69	0.123759751012154\\
-68.9	0.121681380920476\\
-68.8	0.119629121121083\\
-68.7	0.117603366315962\\
-68.6	0.115604504146976\\
-68.5	0.113632914940427\\
-68.4	0.111688971451498\\
-68.3	0.109773038608753\\
-68.2	0.107885473258868\\
-68.1	0.106026623911785\\
-68	0.104196830486464\\
-67.9	0.102396424057441\\
-67.8	0.100625726602361\\
-67.7	0.0988850507507087\\
-67.6	0.0971746995339231\\
-67.5	0.0954949661371039\\
-67.4	0.0938461336525209\\
-67.3	0.092228474835131\\
-67.2	0.0906422518603229\\
-67.1	0.0890877160841025\\
-67	0.0875651078059412\\
-66.9	0.0860746560345054\\
-66.8	0.0846165782564988\\
-66.7	0.0831910802088379\\
-66.6	0.081798355654392\\
-66.5	0.0804385861615247\\
-66.4	0.0791119408876601\\
-66.3	0.0778185763671181\\
-66.2	0.0765586363034499\\
-66.1	0.0753322513665143\\
-66	0.0741395389945319\\
-65.9	0.072980603201359\\
-65.8	0.0718555343892205\\
-65.7	0.070764409167146\\
-65.6	0.0697072901753447\\
-65.5	0.0686842259157689\\
-65.4	0.0676952505890998\\
-65.3	0.0667403839384029\\
-65.2	0.0658196310996904\\
-65.1	0.0649329824596301\\
-65	0.0640804135206416\\
-64.9	0.0632618847736147\\
-64.8	0.0624773415784861\\
-64.7	0.0617267140529105\\
-64.6	0.0610099169692523\\
-64.5	0.060326849660132\\
-64.4	0.059677395932751\\
-64.3	0.0590614239922176\\
-64.2	0.0584787863740959\\
-64.1	0.0579293198863915\\
-64	0.0574128455611874\\
-63.9	0.0569291686161382\\
-63.8	0.0564780784260262\\
-63.7	0.0560593485045761\\
-63.6	0.0556727364967242\\
-63.5	0.0553179841815288\\
-63.4	0.0549948174859026\\
-63.3	0.0547029465093466\\
-63.2	0.0544420655598503\\
-63.1	0.0542118532011254\\
-63	0.054011972311325\\
-62.9	0.0538420701533999\\
-62.8	0.0537017784572292\\
-62.7	0.0535907135136604\\
-62.6	0.0535084762805813\\
-62.5	0.0534546525011399\\
-62.4	0.0534288128342191\\
-62.3	0.0534305129972619\\
-62.2	0.0534592939215365\\
-62.1	0.0535146819199162\\
-62	0.0535961888672449\\
-61.9	0.0537033123933413\\
-61.8	0.0538355360886906\\
-61.7	0.0539923297228564\\
-61.6	0.0541731494756382\\
-61.5	0.0543774381809841\\
-61.4	0.0546046255836603\\
-61.3	0.0548541286086639\\
-61.2	0.0551253516433544\\
-61.1	0.0554176868322667\\
-61	0.0557305143845539\\
-60.9	0.0560632028939978\\
-60.8	0.0564151096715086\\
-60.7	0.0567855810900234\\
-60.6	0.0571739529416998\\
-60.5	0.057579550807285\\
-60.4	0.0580016904375287\\
-60.3	0.0584396781464916\\
-60.2	0.0588928112165898\\
-60.1	0.0593603783151981\\
-60	0.0598416599226208\\
-59.9	0.0603359287712269\\
-59.8	0.0608424502955266\\
-59.7	0.0613604830929561\\
-59.6	0.0618892793951181\\
-59.5	0.0624280855492154\\
-59.4	0.0629761425093951\\
-59.3	0.0635326863377076\\
-59.2	0.0640969487143731\\
-59.1	0.0646681574570263\\
-59	0.0652455370486\\
-58.9	0.0658283091734952\\
-58.8	0.0664156932616622\\
-58.7	0.0670069070402136\\
-58.6	0.0676011670921655\\
-58.5	0.0681976894218961\\
-58.4	0.0687956900268938\\
-58.3	0.0693943854753505\\
-58.2	0.0699929934891481\\
-58.1	0.0705907335317677\\
-58	0.0711868274006379\\
-57.9	0.0717804998234312\\
-57.8	0.072370979057796\\
-57.7	0.0729574974940077\\
-57.6	0.0735392922600063\\
-57.5	0.0741156058282766\\
-57.4	0.0746856866240165\\
-57.3	0.0752487896340301\\
-57.2	0.0758041770157679\\
-57.1	0.076351118705931\\
-57	0.0768888930280442\\
-56.9	0.0774167872983961\\
-56.8	0.0779340984297339\\
-56.7	0.0784401335320953\\
-56.6	0.0789342105101518\\
-56.5	0.0794156586564321\\
-56.4	0.0798838192397873\\
-56.3	0.0803380460884551\\
-56.2	0.0807777061670778\\
-56.1	0.0812021801470216\\
-56	0.0816108629693453\\
-55.9	0.0820031643997611\\
-55.8	0.0823785095749334\\
-55.7	0.0827363395394535\\
-55.6	0.083076111772837\\
-55.5	0.0833973007058853\\
-55.4	0.0836993982257557\\
-55.3	0.083981914169091\\
-55.2	0.0842443768025559\\
-55.1	0.084486333290141\\
-55	0.0847073501465897\\
-54.9	0.0849070136763216\\
-54.8	0.0850849303972213\\
-54.7	0.0852407274486795\\
-54.6	0.0853740529832727\\
-54.5	0.0854845765414895\\
-54.4	0.0855719894089072\\
-54.3	0.0856360049552513\\
-54.2	0.0856763589547654\\
-54.1	0.0856928098873489\\
-54	0.0856851392199234\\
-53.9	0.0856531516675079\\
-53.8	0.0855966754335001\\
-53.7	0.0855155624286796\\
-53.6	0.0854096884684609\\
-53.5	0.0852789534479518\\
-53.4	0.0851232814943874\\
-53.3	0.084942621096533\\
-53.2	0.0847369452106688\\
-53.1	0.084506251342798\\
-53	0.0842505616067357\\
-52.9	0.0839699227577661\\
-52.8	0.0836644062015819\\
-52.7	0.0833341079782374\\
-52.6	0.0829791487208876\\
-52.5	0.0825996735890992\\
-52.4	0.0821958521765578\\
-52.3	0.0817678783930207\\
-52.2	0.0813159703203957\\
-52.1	0.0808403700428553\\
-52	0.0803413434509284\\
-51.9	0.0798191800195458\\
-51.8	0.0792741925600399\\
-51.7	0.078706716946143\\
-51.6	0.0781171118140517\\
-51.5	0.0775057582366664\\
-51.4	0.0768730593721434\\
-51.3	0.0762194400869351\\
-51.2	0.0755453465535284\\
-51.1	0.0748512458231221\\
-51	0.0741376253735261\\
-50.9	0.0734049926325963\\
-50.8	0.0726538744775546\\
-50.7	0.0718848167105805\\
-50.6	0.0710983835110959\\
-50.5	0.0702951568652006\\
-50.4	0.0694757359727484\\
-50.3	0.0686407366325965\\
-50.2	0.0677907906065848\\
-50.1	0.0669265449628482\\
-50	0.0660486613990898\\
-49.9	0.0651578155464835\\
-49.8	0.0642546962549049\\
-49.7	0.0633400048602211\\
-49.6	0.0624144544344105\\
-49.5	0.0614787690193014\\
-49.4	0.0605336828447648\\
-49.3	0.0595799395322164\\
-49.2	0.0586182912843177\\
-49.1	0.0576494980617899\\
-49	0.0566743267482926\\
-48.9	0.0556935503043296\\
-48.8	0.0547079469111864\\
-48.7	0.0537182991059187\\
-48.6	0.0527253929084363\\
-48.5	0.0517300169417514\\
-48.4	0.050732961546479\\
-48.3	0.0497350178906986\\
-48.2	0.0487369770763013\\
-48.1	0.0477396292429678\\
-48	0.0467437626709327\\
-47.9	0.0457501628837076\\
-47.8	0.0447596117519505\\
-47.7	0.0437728865996678\\
-47.6	0.04279075931396\\
-47.5	0.0418139954595158\\
-47.4	0.0408433533990706\\
-47.3	0.0398795834210488\\
-47.2	0.0389234268756099\\
-47.1	0.0379756153203149\\
-47	0.0370368696766349\\
-46.9	0.0361078993985105\\
-46.8	0.035189401654172\\
-46.7	0.0342820605224167\\
-46.6	0.033386546204534\\
-46.5	0.0325035142530519\\
-46.4	0.0316336048184702\\
-46.3	0.0307774419151225\\
-46.2	0.0299356327072982\\
-46.1	0.0291087668167284\\
-46	0.0282974156525234\\
-45.9	0.0275021317646191\\
-45.8	0.0267234482217698\\
-45.7	0.0259618780150888\\
-45.6	0.0252179134881155\\
-45.5	0.0244920257943499\\
-45.4	0.0237846643831619\\
-45.3	0.0230962565149501\\
-45.2	0.0224272068063815\\
-45.1	0.0217778968065064\\
-45	0.0211486846045022\\
-44.9	0.0205399044697534\\
-44.8	0.0199518665249307\\
-44.7	0.0193848564526871\\
-44.6	0.0188391352365378\\
-44.5	0.0183149389364436\\
-44.4	0.0178124784995607\\
-44.3	0.0173319396065767\\
-44.2	0.016873482553986\\
-44.1	0.0164372421726134\\
-44	0.0160233277826308\\
-43.9	0.0156318231852593\\
-43.8	0.0152627866912864\\
-43.7	0.0149162511864712\\
-43.6	0.0145922242338493\\
-43.5	0.0142906882128878\\
-43.4	0.0140116004953803\\
-43.3	0.0137548936579086\\
-43.2	0.0135204757306357\\
-43.1	0.0133082304821335\\
-43	0.0131180177398828\\
-42.9	0.0129496737460226\\
-42.8	0.012803011547864\\
-42.7	0.0126778214226161\\
-42.6	0.0125738713357166\\
-42.5	0.0124909074320907\\
-42.4	0.0124286545596058\\
-42.3	0.0123868168239267\\
-42.2	0.0123650781739148\\
-42.1	0.0123631030166598\\
-42	0.0123805368611704\\
-41.9	0.0124170069896968\\
-41.8	0.0124721231556008\\
-41.7	0.0125454783066362\\
-41.6	0.0126366493324491\\
-41.5	0.0127451978350579\\
-41.4	0.0128706709210239\\
-41.3	0.0130126020139738\\
-41.2	0.0131705116860957\\
-41.1	0.0133439085071815\\
-41	0.0135322899097522\\
-40.9	0.0137351430687626\\
-40.8	0.0139519457943462\\
-40.7	0.0141821674360297\\
-40.6	0.0144252697968116\\
-40.5	0.0146807080554785\\
-40.4	0.0149479316955009\\
-40.3	0.0152263854388332\\
-40.2	0.0155155101829218\\
-40.1	0.0158147439392091\\
-40	0.0161235227714097\\
-39.9	0.0164412817318264\\
-39.8	0.0167674557939634\\
-39.7	0.0171014807796983\\
-39.6	0.0174427942792687\\
-39.5	0.0177908365623373\\
-39.4	0.018145051478406\\
-39.3	0.0185048873448601\\
-39.2	0.0188697978209395\\
-39.1	0.0192392427659518\\
-39	0.0196126890800629\\
-38.9	0.0199896115260281\\
-38.8	0.0203694935302547\\
-38.7	0.0207518279616179\\
-38.6	0.0211361178864928\\
-38.5	0.0215218772984971\\
-38.4	0.0219086318214913\\
-38.3	0.0222959193844203\\
-38.2	0.0226832908666377\\
-38.1	0.0230703107124021\\
-38	0.0234565575132926\\
-37.9	0.0238416245573513\\
-37.8	0.0242251203438194\\
-37.7	0.0246066690624032\\
-37.6	0.0249859110360711\\
-37.5	0.0253625031264546\\
-37.4	0.0257361191010003\\
-37.3	0.0261064499610951\\
-37.2	0.0264732042304661\\
-37.1	0.0268361082032354\\
-37	0.0271949061510953\\
-36.9	0.02754936048915\\
-36.8	0.0278992519000618\\
-36.7	0.0282443794162209\\
-36.6	0.0285845604597529\\
-36.5	0.0289196308402655\\
-36.4	0.0292494447103277\\
-36.3	0.0295738744787679\\
-36.2	0.0298928106819709\\
-36.1	0.0302061618134443\\
-36	0.0305138541120232\\
-35.9	0.0308158313091717\\
-35.8	0.0311120543359351\\
-35.7	0.0314025009901913\\
-35.6	0.0316871655649395\\
-35.5	0.0319660584384589\\
-35.4	0.0322392056272609\\
-35.3	0.0325066483028448\\
-35.2	0.0327684422733604\\
-35.1	0.0330246574313633\\
-35	0.0332753771689342\\
-34.9	0.0335206977615183\\
-34.8	0.0337607277219188\\
-34.7	0.0339955871259565\\
-34.6	0.0342254069113851\\
-34.5	0.0344503281517194\\
-34.4	0.0346705013067077\\
-34.3	0.0348860854512408\\
-34.2	0.0350972474845559\\
-34.1	0.0353041613216487\\
-34	0.0355070070688652\\
-33.9	0.0357059701856908\\
-33.8	0.0359012406348058\\
-33.7	0.0360930120225127\\
-33.6	0.0362814807316829\\
-33.5	0.0364668450493988\\
-33.4	0.0366493042915002\\
-33.3	0.0368290579262599\\
-33.2	0.037006304699439\\
-33.1	0.0371812417629786\\
-33	0.0373540638095958\\
-32.9	0.0375249622155528\\
-32.8	0.0376941241938654\\
-32.7	0.0378617319602059\\
-32.6	0.0380279619137459\\
-32.5	0.0381929838351599\\
-32.4	0.0383569601039889\\
-32.3	0.0385200449375298\\
-32.2	0.0386823836533818\\
-32.1	0.0388441119577394\\
-32	0.0390053552614714\\
-31.9	0.0391662280259766\\
-31.8	0.0393268331407447\\
-31.7	0.0394872613344911\\
-31.6	0.0396475906216627\\
-31.5	0.0398078857860394\\
-31.4	0.0399681979030776\\
-31.3	0.0401285639025568\\
-31.2	0.0402890061730042\\
-31.1	0.0404495322092774\\
-31	0.0406101343045895\\
-30.9	0.0407707892881585\\
-30.8	0.0409314583095576\\
-30.7	0.0410920866707348\\
-30.6	0.0412526037065563\\
-30.5	0.0414129227146128\\
-30.4	0.0415729409349076\\
-30.3	0.0417325395799257\\
-30.2	0.0418915839154563\\
-30.1	0.0420499233924151\\
-30	0.0422073918297852\\
-29.9	0.0423638076486633\\
-29.8	0.0425189741572665\\
-29.7	0.0426726798866238\\
-29.6	0.0428246989765406\\
-29.5	0.0429747916112911\\
-29.4	0.0431227045043604\\
-29.3	0.043268171431424\\
-29.2	0.0434109138106172\\
-29.1	0.0435506413290168\\
-29	0.043687052614127\\
-28.9	0.0438198359490279\\
-28.8	0.0439486700297225\\
-28.7	0.0440732247630898\\
-28.6	0.0441931621037301\\
-28.5	0.0443081369278684\\
-28.4	0.0444177979423669\\
-28.3	0.0445217886267837\\
-28.2	0.044619748206307\\
-28.1	0.0447113126532895\\
-28	0.0447961157150088\\
-27.9	0.0448737899651846\\
-27.8	0.0449439678766923\\
-27.7	0.045006282912834\\
-27.6	0.0450603706344423\\
-27.5	0.0451058698200282\\
-27.4	0.0451424235961119\\
-27.3	0.0451696805748223\\
-27.2	0.0451872959957938\\
-27.1	0.0451949328693477\\
-27	0.0451922631179053\\
-26.9	0.0451789687125502\\
-26.8	0.0451547428016339\\
-26.7	0.0451192908283056\\
-26.6	0.0450723316338358\\
-26.5	0.045013598543609\\
-26.4	0.0449428404326652\\
-26.3	0.0448598227676896\\
-26.2	0.0447643286223748\\
-26.1	0.0446561596631105\\
-26	0.0445351371020017\\
-25.9	0.0444011026142616\\
-25.8	0.044253919217089\\
-25.7	0.0440934721071982\\
-25.6	0.0439196694542535\\
-25.5	0.0437324431475346\\
-25.4	0.043531749493252\\
-25.3	0.0433175698600326\\
-25.2	0.0430899112701949\\
-25.1	0.0428488069345513\\
-25	0.0425943167285922\\
-24.9	0.0423265276080338\\
-24.8	0.0420455539618463\\
-24.7	0.0417515379010176\\
-24.6	0.0414446494814534\\
-24.5	0.0411250868595699\\
-24.4	0.0407930763792871\\
-24.3	0.0404488725892988\\
-24.2	0.040092758189658\\
-24.1	0.0397250439068924\\
-24	0.0393460682970357\\
-23.9	0.0389561974761439\\
-23.8	0.0385558247780457\\
-23.7	0.0381453703392612\\
-23.6	0.0377252806112114\\
-23.5	0.0372960278000307\\
-23.4	0.0368581092344814\\
-23.3	0.0364120466626656\\
-23.2	0.035958385478417\\
-23.1	0.0354976938784496\\
-23	0.0350305619515284\\
-22.9	0.0345576007011185\\
-22.8	0.0340794410031572\\
-22.7	0.0335967325007763\\
-22.6	0.0331101424379883\\
-22.5	0.0326203544345286\\
-22.4	0.0321280672042184\\
-22.3	0.0316339932193919\\
-22.2	0.0311388573240894\\
-22.1	0.0306433952988872\\
-22	0.0301483523803866\\
-21.9	0.029654481738534\\
-21.8	0.0291625429150913\\
-21.7	0.0286733002267048\\
-21.6	0.0281875211361568\\
-21.5	0.0277059745954979\\
-21.4	0.0272294293648729\\
-21.3	0.0267586523109585\\
-21.2	0.0262944066890197\\
-21.1	0.0258374504126808\\
-21	0.0253885343155813\\
-20.9	0.0249484004091475\\
-20.8	0.0245177801407725\\
-20.7	0.0240973926567316\\
-20.6	0.0236879430742012\\
-20.5	0.0232901207667665\\
-20.4	0.022904597667814\\
-20.3	0.0225320265962057\\
-20.2	0.0221730396086183\\
-20.1	0.0218282463829064\\
-20	0.0214982326368145\\
-19.9	0.021183558586314\\
-19.8	0.0208847574477828\\
-19.7	0.0206023339881751\\
-19.6	0.0203367631272472\\
-19.5	0.0200884885958102\\
-19.4	0.019857921653877\\
-19.3	0.0196454398724551\\
-19.2	0.01945138598261\\
-19.1	0.0192760667952849\\
-19	0.0191197521952172\\
-18.9	0.0189826742121323\\
-18.8	0.0188650261722275\\
-18.7	0.0187669619327832\\
-18.6	0.01868859520255\\
-18.5	0.0186299989503671\\
-18.4	0.0185912049042622\\
-18.3	0.0185722031430762\\
-18.2	0.0185729417824324\\
-18.1	0.0185933267566484\\
-18	0.0186332216979589\\
-17.9	0.018692447914177\\
-17.8	0.0187707844656826\\
-17.7	0.018867968342381\\
-17.6	0.0189836947410219\\
-17.5	0.0191176174430183\\
-17.4	0.0192693492926489\\
-17.3	0.0194384627752686\\
-17.2	0.0196244906948938\\
-17.1	0.0198269269502717\\
-17	0.0200452274082806\\
-16.9	0.020278810873252\\
-16.8	0.0205270601505499\\
-16.7	0.0207893232024856\\
-16.6	0.0210649143943976\\
-16.5	0.0213531158284777\\
-16.4	0.0216531787626827\\
-16.3	0.0219643251118297\\
-16.2	0.0222857490277464\\
-16.1	0.0226166185551173\\
-16	0.0229560773594504\\
-15.9	0.0233032465233788\\
-15.8	0.0236572264073073\\
-15.7	0.0240170985702243\\
-15.6	0.0243819277463113\\
-15.5	0.0247507638728124\\
-15.4	0.0251226441644633\\
-15.3	0.025496595229625\\
-15.2	0.0258716352231322\\
-15.1	0.0262467760307356\\
-15	0.0266210254799038\\
-14.9	0.0269933895716507\\
-14.8	0.0273628747279627\\
-14.7	0.0277284900493299\\
-14.6	0.0280892495768218\\
-14.5	0.0284441745531044\\
-14.4	0.0287922956767643\\
-14.3	0.0291326553442877\\
-14.2	0.0294643098740434\\
-14.1	0.0297863317066294\\
-14	0.0300978115759746\\
-13.9	0.0303978606456291\\
-13.8	0.0306856126047361\\
-13.7	0.0309602257182542\\
-13.6	0.0312208848260851\\
-13.5	0.0314668032858695\\
-13.4	0.0316972248543288\\
-13.3	0.0319114255021665\\
-13.2	0.0321087151576899\\
-13.1	0.032288439374471\\
-13	0.0324499809185453\\
-12.9	0.0325927612708302\\
-12.8	0.032716242040647\\
-12.7	0.0328199262864447\\
-12.6	0.0329033597400449\\
-12.5	0.032966131930965\\
-12.4	0.0330078772076221\\
-12.3	0.0330282756524755\\
-12.2	0.0330270538884322\\
-12.1	0.0330039857741123\\
-12	0.0329588929858535\\
-11.9	0.0328916454846237\\
-11.8	0.0328021618663052\\
-11.7	0.0326904095941142\\
-11.6	0.0325564051122287\\
-11.5	0.032400213840002\\
-11.4	0.0322219500464596\\
-11.3	0.0320217766050849\\
-11.2	0.0317999046292226\\
-11.1	0.0315565929887418\\
-11	0.0312921477089207\\
-10.9	0.0310069212528297\\
-10.8	0.0307013116888038\\
-10.7	0.0303757617449059\\
-10.6	0.0300307577525925\\
-10.5	0.0296668284820911\\
-10.4	0.0292845438723006\\
-10.3	0.0288845136583133\\
-10.2	0.0284673858999418\\
-10.1	0.0280338454149096\\
-10	0.0275846121206286\\
-9.89999999999999	0.0271204392887466\\
-9.8	0.0266421117168912\\
-9.69999999999999	0.0261504438222723\\
-9.59999999999999	0.0256462776620303\\
-9.5	0.025130480885423\\
-9.39999999999999	0.0246039446231486\\
-9.3	0.0240675813192777\\
-9.19999999999999	0.0235223225114409\\
-9.09999999999999	0.0229691165650735\\
-9	0.022408926367652\\
-8.89999999999999	0.0218427269889849\\
-8.8	0.021271503313725\\
-8.69999999999999	0.0206962476523561\\
-8.59999999999999	0.0201179573369871\\
-8.5	0.019537632308333\\
-8.39999999999999	0.0189562727003059\\
-8.3	0.0183748764286575\\
-8.19999999999999	0.0177944367901122\\
-8.09999999999999	0.0172159400784235\\
-8	0.0166403632237389\\
-7.89999999999999	0.0160686714616213\\
-7.8	0.0155018160379925\\
-7.69999999999999	0.0149407319561845\\
-7.59999999999999	0.0143863357721764\\
-7.5	0.0138395234439722\\
-7.39999999999999	0.0133011682409363\\
-7.3	0.012772118718746\\
-7.19999999999999	0.0122531967654487\\
-7.09999999999999	0.0117451957239231\\
-7	0.0112488785958387\\
-6.89999999999999	0.0107649763319903\\
-6.8	0.0102941862136511\\
-6.69999999999999	0.00983717032933919\\
-6.59999999999999	0.00939455415113596\\
-6.5	0.00896692521441904\\
-6.39999999999999	0.00855483190459085\\
-6.3	0.00815878235408858\\
-6.19999999999999	0.0077792434526557\\
-6.09999999999999	0.00741663997354348\\
-6	0.00707135381798555\\
-5.89999999999999	0.00674372337996214\\
-5.8	0.00643404303293211\\
-5.69999999999999	0.00614256273986952\\
-5.59999999999999	0.00586948778759679\\
-5.5	0.00561497864605366\\
-5.39999999999999	0.00537915095279138\\
-5.3	0.00516207562262574\\
-5.19999999999999	0.00496377908202743\\
-5.09999999999999	0.00478424362747575\\
-5	0.00462340790664635\\
-4.89999999999999	0.00448116752095501\\
-4.8	0.00435737574763162\\
-4.69999999999999	0.00425184437915593\\
-4.59999999999999	0.00416434467755052\\
-4.5	0.00409460844069449\\
-4.39999999999999	0.00404232917749991\\
-4.3	0.00400716338847714\\
-4.19999999999999	0.00398873194791049\\
-4.09999999999999	0.00398662158357063\\
-4	0.00400038644960597\\
-3.89999999999999	0.00402954978798376\\
-3.8	0.00407360567359206\\
-3.69999999999999	0.00413202083786887\\
-3.59999999999999	0.0042042365655929\\
-3.5	0.004289670659255\\
-3.39999999999999	0.00438771946522844\\
-3.3	0.00449775995577245\\
-3.19999999999999	0.00461915186073616\\
-3.09999999999999	0.00475123984268082\\
-3	0.00489335570900556\\
-2.89999999999999	0.0050448206545498\\
-2.8	0.00520494752804925\\
-2.69999999999999	0.00537304311574863\\
-2.59999999999999	0.0055484104354156\\
-2.5	0.00573035103396625\\
-2.39999999999999	0.0059181672818927\\
-2.3	0.00611116465768811\\
-2.19999999999999	0.00630865401548553\\
-2.09999999999999	0.00650995382916955\\
-2	0.006714392406282\\
-1.89999999999999	0.00692131006512366\\
-1.8	0.00713006126855532\\
-1.69999999999999	0.00734001670812135\\
-1.59999999999999	0.00755056533225736\\
-1.5	0.00776111631250132\\
-1.39999999999999	0.00797110094180184\\
-1.3	0.00817997445921076\\
-1.19999999999999	0.00838721779545698\\
-1.09999999999999	0.00859233923412356\\
-1	0.00879487598339397\\
-0.899999999999991	0.00899439565358843\\
-0.799999999999997	0.00919049763598446\\
-0.699999999999989	0.0093828143787003\\
-0.599999999999994	0.00957101255571737\\
-0.5	0.0097547941254292\\
-0.399999999999991	0.009933897275424\\
-0.299999999999997	0.0101080972505405\\
-0.199999999999989	0.0102772070615763\\
-0.0999999999999943	0.0104410780723779\\
0	0.0105996004633955\\
0.0999999999999943	0.0107527035701518\\
0.199999999999989	0.0109003560954358\\
0.299999999999997	0.0110425661944108\\
0.399999999999991	0.0111793814321943\\
0.5	0.011310888613848\\
0.599999999999994	0.011437213487092\\
0.699999999999989	0.0115585203184343\\
0.799999999999997	0.0116750113437826\\
0.899999999999991	0.0117869260949784\\
1	0.0118945406040643\\
1.09999999999999	0.0119981664874581\\
1.19999999999999	0.0120981499125683\\
1.3	0.0121948704497383\\
1.39999999999999	0.0122887398127492\\
1.5	0.0123802004914491\\
1.59999999999999	0.0124697242804015\\
1.69999999999999	0.0125578107077602\\
1.8	0.0126449853688834\\
1.89999999999999	0.0127317981694856\\
2	0.0128188214834107\\
2.09999999999999	0.012906648230363\\
2.19999999999999	0.0129958898791893\\
2.3	0.0130871743825297\\
2.39999999999999	0.0131811440488747\\
2.5	0.0132784533582607\\
2.59999999999999	0.0133797667280185\\
2.69999999999999	0.0134857562351479\\
2.8	0.0135970993020369\\
2.89999999999999	0.0137144763523653\\
3	0.0138385684441364\\
3.09999999999999	0.013970054886864\\
3.19999999999999	0.0141096108500053\\
3.3	0.014257904969771\\
3.39999999999999	0.0144155969614683\\
3.5	0.0145833352445308\\
3.59999999999999	0.0147617545873708\\
3.69999999999999	0.014951473779149\\
3.8	0.0151530933354942\\
3.89999999999999	0.0153671932451238\\
4	0.0155943307642149\\
4.09999999999999	0.0158350382652506\\
4.19999999999999	0.0160898211469284\\
4.3	0.0163591558115503\\
4.39999999999999	0.0166434877161395\\
4.5	0.0169432295033257\\
4.59999999999999	0.017258759217827\\
4.69999999999999	0.0175904186141207\\
4.8	0.0179385115606458\\
4.89999999999999	0.0183033025456136\\
5	0.0186850152892217\\
5.09999999999999	0.0190838314667693\\
5.19999999999999	0.0194998895468651\\
5.3	0.019933283748595\\
5.39999999999999	0.0203840631211838\\
5.5	0.0208522307493435\\
5.59999999999999	0.0213377430871406\\
5.69999999999999	0.0218405094228605\\
5.8	0.0223603914769695\\
5.89999999999999	0.0228972031349007\\
6	0.0234507103160102\\
6.09999999999999	0.0240206309796565\\
6.19999999999999	0.0246066352689732\\
6.3	0.025208345792506\\
6.39999999999999	0.0258253380434958\\
6.5	0.0264571409561948\\
6.59999999999999	0.027103237598207\\
6.69999999999999	0.027763065997461\\
6.8	0.0284360201020291\\
6.89999999999999	0.0291214508706288\\
7	0.0298186674912658\\
7.09999999999999	0.0305269387251049\\
7.19999999999999	0.031245494372298\\
7.3	0.0319735268561395\\
7.39999999999999	0.0327101929215793\\
7.5	0.0334546154437925\\
7.59999999999999	0.0342058853421769\\
7.69999999999999	0.0349630635948516\\
7.8	0.0357251833484244\\
7.89999999999999	0.0364912521175233\\
8	0.0372602540683208\\
8.09999999999999	0.0380311523800252\\
8.19999999999999	0.0388028916780895\\
8.3	0.0395744005326663\\
8.39999999999999	0.0403445940156423\\
8.5	0.04111237630941\\
8.59999999999999	0.0418766433603694\\
8.69999999999999	0.0426362855700183\\
8.8	0.0433901905163642\\
8.89999999999999	0.0441372456982958\\
9	0.0448763412954692\\
9.09999999999999	0.0456063729362061\\
9.19999999999999	0.0463262444658668\\
9.3	0.0470348707081372\\
9.39999999999999	0.0477311802116816\\
9.5	0.0484141179746326\\
9.59999999999999	0.0490826481394375\\
9.69999999999999	0.0497357566506506\\
9.8	0.050372453868344\\
9.89999999999999	0.0509917771299214\\
10	0.0515927932532486\\
10.1	0.0521746009741571\\
10.2	0.0527363333115544\\
10.3	0.0532771598535497\\
10.4	0.0537962889582186\\
10.5	0.054292969862847\\
10.6	0.0547664946957349\\
10.7	0.0552162003849009\\
10.8	0.0556414704582928\\
10.9	0.0560417367304052\\
11	0.0564164808704988\\
11.1	0.0567652358479345\\
11.2	0.0570875872504621\\
11.3	0.0573831744716391\\
11.4	0.0576516917639073\\
11.5	0.0578928891542126\\
11.6	0.0581065732194184\\
11.7	0.0582926077191424\\
11.8	0.0584509140840224\\
11.9	0.05858147175781\\
12	0.0586843183920768\\
12.1	0.0587595498927156\\
12.2	0.0588073203178169\\
12.3	0.0588278416268958\\
12.4	0.0588213832818466\\
12.5	0.0587882717003975\\
12.6	0.0587288895632336\\
12.7	0.0586436749763494\\
12.8	0.0585331204905779\\
12.9	0.0583977719806286\\
13	0.0582382273863414\\
13.1	0.058055135319232\\
13.2	0.0578491935377666\\
13.3	0.057621147295154\\
13.4	0.0573717875637841\\
13.5	0.0571019491407722\\
13.6	0.0568125086393867\\
13.7	0.0565043823714418\\
13.8	0.0561785241260286\\
13.9	0.055835922850235\\
14	0.0554776002377666\\
14.1	0.0551046082316255\\
14.2	0.0547180264472343\\
14.3	0.0543189595226041\\
14.4	0.0539085344023395\\
14.5	0.053487897562451\\
14.6	0.0530582121831024\\
14.7	0.0526206552765573\\
14.8	0.0521764147777135\\
14.9	0.0517266866047072\\
15	0.0512726716971554\\
15.1	0.0508155730396585\\
15.2	0.0503565926782312\\
15.3	0.0498969287373433\\
15.4	0.0494377724452557\\
15.5	0.0489803051753141\\
15.6	0.0485256955108223\\
15.7	0.048075096341055\\
15.8	0.0476296419958926\\
15.9	0.0471904454264538\\
16	0.0467585954389918\\
16.1	0.0463351539891718\\
16.2	0.0459211535436979\\
16.3	0.0455175945160796\\
16.4	0.0451254427831367\\
16.5	0.0447456272886322\\
16.6	0.0443790377401987\\
16.7	0.0440265224054784\\
16.8	0.043688886013148\\
16.9	0.0433668877642203\\
17	0.0430612394587383\\
17.1	0.0427726037426756\\
17.2	0.0425015924795476\\
17.3	0.0422487652509234\\
17.4	0.0420146279896899\\
17.5	0.0417996317495858\\
17.6	0.041604171614172\\
17.7	0.0414285857480483\\
17.8	0.041273154592766\\
17.9	0.0411381002095144\\
18	0.0410235857702883\\
18.1	0.0409297151988657\\
18.2	0.0408565329625444\\
18.3	0.0408040240152062\\
18.4	0.040772113891894\\
18.5	0.0407606689547045\\
18.6	0.0407694967894189\\
18.7	0.0407983467519148\\
18.8	0.0408469106630268\\
18.9	0.0409148236501503\\
19	0.0410016651335183\\
19.1	0.0411069599547179\\
19.2	0.041230179644661\\
19.3	0.0413707438278739\\
19.4	0.0415280217596382\\
19.5	0.0417013339921802\\
19.6	0.0418899541657926\\
19.7	0.0420931109204623\\
19.8	0.042309989923283\\
19.9	0.0425397360066473\\
20	0.0427814554119442\\
20.1	0.0430342181332282\\
20.2	0.0432970603550874\\
20.3	0.0435689869787068\\
20.4	0.0438489742299138\\
20.5	0.0441359723427948\\
20.6	0.0444289083122914\\
20.7	0.0447266887090228\\
20.8	0.0450282025494326\\
20.9	0.0453323242142312\\
21	0.0456379164079911\\
21.1	0.0459438331526597\\
21.2	0.046248922807679\\
21.3	0.0465520311093426\\
21.4	0.0468520042219801\\
21.5	0.0471476917935403\\
21.6	0.0474379500081375\\
21.7	0.0477216446281425\\
21.8	0.047997654018431\\
21.9	0.0482648721454544\\
22	0.0485222115438625\\
22.1	0.048768606243497\\
22.2	0.0490030146496756\\
22.3	0.0492244223698038\\
22.4	0.0494318449794909\\
22.5	0.0496243307214952\\
22.6	0.049800963130992\\
22.7	0.0499608635808421\\
22.8	0.0501031937407303\\
22.9	0.0502271579442611\\
23	0.0503320054583179\\
23.1	0.0504170326492324\\
23.2	0.0504815850405591\\
23.3	0.0505250592575119\\
23.4	0.0505469048533914\\
23.5	0.0505466260136145\\
23.6	0.0505237831332481\\
23.7	0.0504779942642531\\
23.8	0.0504089364289479\\
23.9	0.0503163467965213\\
24	0.0502000237197469\\
24.1	0.0500598276293733\\
24.2	0.0498956817840058\\
24.3	0.049707572873624\\
24.4	0.0494955514752274\\
24.5	0.0492597323594355\\
24.6	0.0490002946472203\\
24.7	0.0487174818162899\\
24.8	0.0484116015569867\\
24.9	0.0480830254779104\\
25	0.047732188661815\\
25.1	0.0473595890726714\\
25.2	0.0469657868151231\\
25.3	0.0465514032478949\\
25.4	0.0461171199530428\\
25.5	0.0456636775632563\\
25.6	0.0451918744497413\\
25.7	0.0447025652735179\\
25.8	0.0441966594032758\\
25.9	0.0436751192032174\\
26	0.0431389581946075\\
26.1	0.0425892390950241\\
26.2	0.0420270717395686\\
26.3	0.0414536108885504\\
26.4	0.0408700539264049\\
26.5	0.0402776384568354\\
26.6	0.0396776397993916\\
26.7	0.0390713683929042\\
26.8	0.038460167111391\\
26.9	0.0378454084982319\\
27	0.0372284919245784\\
27.1	0.0366108406781204\\
27.2	0.0359938989884682\\
27.3	0.0353791289955424\\
27.4	0.0347680076674674\\
27.5	0.0341620236745686\\
27.6	0.0335626742261514\\
27.7	0.03297146187681\\
27.8	0.0323898913090665\\
27.9	0.0318194660991769\\
28	0.031261685472966\\
28.1	0.0307180410585583\\
28.2	0.030190013642868\\
28.3	0.0296790699386877\\
28.4	0.0291866593691796\\
28.5	0.0287142108765232\\
28.6	0.0282631297614083\\
28.7	0.0278347945599832\\
28.8	0.0274305539647778\\
28.9	0.0270517237960123\\
29	0.0266995840295867\\
29.1	0.0263753758879133\\
29.2	0.0260802989996108\\
29.3	0.0258155086339245\\
29.4	0.0255821130155674\\
29.5	0.0253811707255015\\
29.6	0.0252136881929876\\
29.7	0.0250806172840345\\
29.8	0.0249828529911696\\
29.9	0.0249212312292343\\
30	0.0248965267416826\\
30.1	0.0249094511216262\\
30.2	0.0249606509516274\\
30.3	0.0250507060659938\\
30.4	0.0251801279390712\\
30.5	0.0253493582027724\\
30.6	0.0255587672963131\\
30.7	0.0258086532508542\\
30.8	0.0260992406114764\\
30.9	0.0264306794986351\\
31	0.0268030448109619\\
31.1	0.0272163355709963\\
31.2	0.0276704744151477\\
31.3	0.0281653072288995\\
31.4	0.028700602927986\\
31.5	0.029276053385981\\
31.6	0.0298912735084579\\
31.7	0.030545801453593\\
31.8	0.0312390989988057\\
31.9	0.0319705520527463\\
32	0.0327394713116718\\
32.1	0.03354509305897\\
32.2	0.0343865801063307\\
32.3	0.0352630228747948\\
32.4	0.0361734406136565\\
32.5	0.037116782754935\\
32.6	0.0380919304008945\\
32.7	0.03909769794184\\
32.8	0.0401328348011899\\
32.9	0.041196027304598\\
33	0.0422859006696767\\
33.1	0.0434010211126665\\
33.2	0.0445398980681896\\
33.3	0.0457009865180354\\
33.4	0.0468826894247402\\
33.5	0.0480833602655476\\
33.6	0.0493013056621687\\
33.7	0.050534788101611\\
33.8	0.051782028743188\\
33.9	0.0530412103066998\\
34	0.0543104800366363\\
34.1	0.0555879527371475\\
34.2	0.0568717138724194\\
34.3	0.058159822726998\\
34.4	0.0594503156205227\\
34.5	0.0607412091712604\\
34.6	0.0620305036027645\\
34.7	0.0633161860879411\\
34.8	0.0645962341247544\\
34.9	0.0658686189377878\\
35	0.0671313088998461\\
35.1	0.0683822729677869\\
35.2	0.0696194841267687\\
35.3	0.0708409228371157\\
35.4	0.0720445804780278\\
35.5	0.0732284627823951\\
35.6	0.074390593257022\\
35.7	0.0755290165826217\\
35.8	0.0766418019880025\\
35.9	0.0777270465929452\\
36	0.0787828787143494\\
36.1	0.0798074611303199\\
36.2	0.0807989942969651\\
36.3	0.0817557195127874\\
36.4	0.0826759220256583\\
36.5	0.0835579340775048\\
36.6	0.0844001378819543\\
36.7	0.0852009685303317\\
36.8	0.0859589168215461\\
36.9	0.0866725320115551\\
37	0.0873404244782576\\
37.1	0.0879612682978215\\
37.2	0.0885338037286347\\
37.3	0.0890568395992289\\
37.4	0.089529255596716\\
37.5	0.0899500044524526\\
37.6	0.0903181140218409\\
37.7	0.09063268925536\\
37.8	0.0908929140581213\\
37.9	0.0910980530354339\\
38	0.0912474531220655\\
38.1	0.0913405450930898\\
38.2	0.0913768449544063\\
38.3	0.0913559552112316\\
38.4	0.091277566013057\\
38.5	0.0911414561737794\\
38.6	0.0909474940659138\\
38.7	0.0906956383880039\\
38.8	0.090385938804547\\
38.9	0.09001853645796\\
39	0.0895936643523089\\
39.1	0.0891116476087293\\
39.2	0.0885729035926607\\
39.3	0.087977941913219\\
39.4	0.0873273642952183\\
39.5	0.0866218643245507\\
39.6	0.0858622270678177\\
39.7	0.0850493285672905\\
39.8	0.0841841352124584\\
39.9	0.083267702989603\\
40	0.0823011766110028\\
40.1	0.0812857885255488\\
40.2	0.0802228578127067\\
40.3	0.079113788961928\\
40.4	0.0779600705397584\\
40.5	0.0767632737470443\\
40.6	0.0755250508687814\\
40.7	0.0742471336192822\\
40.8	0.0729313313854766\\
40.9	0.0715795293712782\\
41	0.0701936866460754\\
41.1	0.0687758341005132\\
41.2	0.0673280723128445\\
41.3	0.0658525693292252\\
41.4	0.0643515583614247\\
41.5	0.0628273354055107\\
41.6	0.0612822567851481\\
41.7	0.0597187366232261\\
41.8	0.058139244245597\\
41.9	0.0565463015207701\\
42	0.0549424801394625\\
42.1	0.0533303988379484\\
42.2	0.051712720569205\\
42.3	0.0500921496258722\\
42.4	0.0484714287190829\\
42.5	0.0468533360172388\\
42.6	0.0452406821488239\\
42.7	0.0436363071733565\\
42.8	0.0420430775245832\\
42.9	0.0404638829300195\\
43	0.038901633310925\\
43.1	0.0373592556667999\\
43.2	0.0358396909484472\\
43.3	0.0343458909236479\\
43.4	0.0328808150394343\\
43.5	0.0314474272849335\\
43.6	0.0300486930586941\\
43.7	0.028687576044374\\
43.8	0.0273670350986022\\
43.9	0.0260900211547811\\
44	0.0248594741465282\\
44.1	0.023678319954386\\
44.2	0.0225494673793687\\
44.3	0.0214758051468265\\
44.4	0.02046019894404\\
44.5	0.0195054884948654\\
44.6	0.0186144846746741\\
44.7	0.0177899666687314\\
44.8	0.0170346791770738\\
44.9	0.0163513296688425\\
45	0.0157425856889367\\
45.1	0.0152110722197456\\
45.2	0.0147593691006167\\
45.3	0.0143900085076103\\
45.4	0.014105472495983\\
45.5	0.013908190607735\\
45.6	0.0138005375464392\\
45.7	0.0137848309214653\\
45.8	0.0138633290635913\\
45.9	0.0140382289138828\\
46	0.0143116639876048\\
46.1	0.0146857024148129\\
46.2	0.015162345059155\\
46.3	0.0157435237162958\\
46.4	0.0164310993932616\\
46.5	0.0172268606698805\\
46.6	0.0181325221433843\\
46.7	0.0191497229571106\\
46.8	0.0202800254141383\\
46.9	0.021524913676566\\
47	0.0228857925510335\\
47.1	0.0243639863609684\\
47.2	0.0259607379059331\\
47.3	0.0276772075083291\\
47.4	0.0295144721476137\\
47.5	0.031473524682068\\
47.6	0.0335552731580573\\
47.7	0.0357605402066114\\
47.8	0.0380900625270554\\
47.9	0.0405444904573219\\
48	0.0431243876304732\\
48.1	0.0458302307168618\\
48.2	0.0486624092512822\\
48.3	0.0516212255443462\\
48.4	0.0547068946772525\\
48.5	0.0579195445790225\\
48.6	0.0612592161851849\\
48.7	0.0647258636768236\\
48.8	0.0683193547988158\\
48.9	0.0720394712560173\\
49	0.075885909186074\\
49.1	0.0798582797074771\\
49.2	0.0839561095413986\\
49.3	0.0881788417058005\\
49.4	0.0925258362802342\\
49.5	0.0969963712396888\\
49.6	0.101589643355812\\
49.7	0.106304769163749\\
49.8	0.111140785992814\\
49.9	0.116096653059159\\
50	0.121171252618573\\
50.1	0.12636339117747\\
50.2	0.131671800760147\\
50.3	0.1370951402303\\
50.4	0.142631996664796\\
50.5	0.148280886777665\\
50.6	0.154040258392227\\
50.7	0.159908491959301\\
50.8	0.16588390211935\\
50.9	0.171964739306486\\
51	0.178149191392177\\
51.1	0.184435385366525\\
51.2	0.190821389054969\\
51.3	0.197305212868262\\
51.4	0.203884811583577\\
51.5	0.210558086154572\\
51.6	0.217322885548305\\
51.7	0.224177008606817\\
51.8	0.231118205931286\\
51.9	0.238144181786626\\
52	0.245252596024405\\
52.1	0.252441066022033\\
52.2	0.259707168636098\\
52.3	0.267048442167856\\
52.4	0.274462388338796\\
52.5	0.281946474274304\\
52.6	0.289498134493446\\
52.7	0.2971147729029\\
52.8	0.304793764793148\\
52.9	0.312532458834994\\
53	0.320328179074604\\
53.1	0.328178226925203\\
53.2	0.336079883153645\\
53.3	0.34403040986015\\
53.4	0.352027052449414\\
53.5	0.360067041591523\\
53.6	0.368147595170943\\
53.7	0.376265920222047\\
53.8	0.384419214849641\\
53.9	0.392604670132939\\
54	0.400819472011565\\
54.1	0.409060803152162\\
54.2	0.417325844794223\\
54.3	0.425611778573832\\
54.4	0.433915788324042\\
54.5	0.442235061850653\\
54.6	0.450566792682216\\
54.7	0.458908181793125\\
54.8	0.467256439298717\\
54.9	0.475608786121328\\
55	0.48396245562635\\
55.1	0.492314695227315\\
55.2	0.500662767959121\\
55.3	0.509003954018592\\
55.4	0.517335552271528\\
55.5	0.525654881725529\\
55.6	0.533959282967894\\
55.7	0.542246119567938\\
55.8	0.550512779443126\\
55.9	0.558756676188469\\
56	0.566975250368667\\
56.1	0.575165970772562\\
56.2	0.583326335629429\\
56.3	0.591453873786806\\
56.4	0.599546145849465\\
56.5	0.607600745279289\\
56.6	0.615615299455786\\
56.7	0.623587470697059\\
56.8	0.631514957241064\\
56.9	0.639395494187034\\
57	0.647226854397024\\
57.1	0.655006849357487\\
57.2	0.662733330000952\\
57.3	0.670404187487768\\
57.4	0.67801735394805\\
57.5	0.685570803183908\\
57.6	0.693062551332113\\
57.7	0.700490657487385\\
57.8	0.707853224286499\\
57.9	0.715148398453477\\
58	0.722374371306124\\
58.1	0.729529379224227\\
58.2	0.736611704079738\\
58.3	0.743619673629302\\
58.4	0.750551661869556\\
58.5	0.757406089355547\\
58.6	0.764181423482775\\
58.7	0.770876178733287\\
58.8	0.777488916886306\\
58.9	0.784018247193933\\
59	0.790462826522416\\
59.1	0.796821359459558\\
59.2	0.803092598388814\\
59.3	0.809275343530671\\
59.4	0.815368442951913\\
59.5	0.821370792543375\\
59.6	0.827281335966829\\
59.7	0.833099064571644\\
59.8	0.838823017281868\\
59.9	0.844452280454407\\
60	0.849985987708989\\
60.1	0.855423319730577\\
60.2	0.86076350404496\\
60.3	0.866005814768193\\
60.4	0.871149572330638\\
60.5	0.876194143176283\\
60.6	0.881138939438094\\
60.7	0.885983418590119\\
60.8	0.890727083077061\\
60.9	0.895369479922091\\
61	0.899910200313588\\
61.1	0.904348879171591\\
61.2	0.908685194694672\\
61.3	0.91291886788798\\
61.4	0.917049662073188\\
61.5	0.92107738238109\\
61.6	0.925001875227561\\
61.7	0.928823027773633\\
61.8	0.932540767370399\\
61.9	0.936155060989475\\
62	0.939665914639729\\
62.1	0.943073372771008\\
62.2	0.946377517665554\\
62.3	0.949578468817804\\
62.4	0.952676382303295\\
62.5	0.955671450137332\\
62.6	0.958563899624114\\
62.7	0.961353992696983\\
62.8	0.964042025250448\\
62.9	0.966628326464673\\
63	0.969113258123015\\
63.1	0.971497213923299\\
63.2	0.973780618783424\\
63.3	0.975963928141917\\
63.4	0.978047627254051\\
63.5	0.980032230484098\\
63.6	0.981918280594312\\
63.7	0.983706348031207\\
63.8	0.985397030209689\\
63.9	0.986990950795574\\
64	0.98848875898705\\
64.1	0.989891128795574\\
64.2	0.991198758326747\\
64.3	0.992412369061621\\
64.4	0.993532705138966\\
64.5	0.99456053263893\\
64.6	0.995496638868577\\
64.7	0.996341831649727\\
64.8	0.997096938609551\\
64.9	0.997762806474317\\
65	0.998340300366715\\
65.1	0.998830303107141\\
65.2	0.999233714519319\\
65.3	0.999551450740643\\
65.4	0.999784443537573\\
65.5	0.999933639626444\\
65.6	1\\
65.7	0.999984499259992\\
65.8	0.999888124956115\\
65.9	0.999711876931596\\
66	0.999456766675701\\
66.1	0.99912381668343\\
66.2	0.998714059822653\\
66.3	0.998228538708923\\
66.4	0.997668305088204\\
66.5	0.997034419227725\\
66.6	0.996327949315163\\
66.7	0.995549970866359\\
66.8	0.994701566141734\\
66.9	0.993783823571592\\
67	0.992797837190462\\
67.1	0.991744706080617\\
67.2	0.990625533824937\\
67.3	0.989441427969211\\
67.4	0.988193499494016\\
67.5	0.986882862296274\\
67.6	0.985510632680584\\
67.7	0.984077928860416\\
67.8	0.982585870469239\\
67.9	0.981035578081669\\
68	0.979428172744673\\
68.1	0.977764775518898\\
68.2	0.97604650703015\\
68.3	0.974274487031074\\
68.4	0.972449833973045\\
68.5	0.970573664588293\\
68.6	0.96864709348227\\
68.7	0.966671232736255\\
68.8	0.964647191520205\\
68.9	0.962576075715815\\
69	0.960458987549793\\
69.1	0.958297025237306\\
69.2	0.956091282635557\\
69.3	0.953842848907477\\
69.4	0.951552808195464\\
69.5	0.949222239305126\\
69.6	0.94685221539897\\
69.7	0.944443803699966\\
69.8	0.941998065204934\\
69.9	0.939516054407663\\
70	0.936998819031697\\
70.1	0.934447399772689\\
70.2	0.931862830050258\\
70.3	0.92924613576924\\
70.4	0.92659833509024\\
70.5	0.923920438209395\\
70.6	0.92121344714723\\
70.7	0.918478355546516\\
70.8	0.91571614847901\\
70.9	0.912927802260971\\
71	0.910114284277325\\
71.1	0.907276552814381\\
71.2	0.904415556900946\\
71.3	0.901532236157758\\
71.4	0.898627520655069\\
71.5	0.895702330778278\\
71.6	0.892757577101474\\
71.7	0.889794160268763\\
71.8	0.886812970883239\\
71.9	0.883814889403476\\
72	0.880800786047395\\
72.1	0.877771520703372\\
72.2	0.874727942848462\\
72.3	0.871670891473576\\
72.4	0.868601195015504\\
72.5	0.86551967129561\\
72.6	0.862427127465089\\
72.7	0.859324359956628\\
72.8	0.85621215444234\\
72.9	0.853091285797819\\
73	0.849962518072187\\
73.1	0.846826604463994\\
73.2	0.843684287302812\\
73.3	0.840536298036406\\
73.4	0.837383357223332\\
73.5	0.83422617453082\\
73.6	0.831065448737805\\
73.7	0.827901867742982\\
73.8	0.824736108577719\\
73.9	0.821568837423725\\
74	0.818400709635313\\
74.1	0.815232369766134\\
74.2	0.812064451600253\\
74.3	0.808897578187419\\
74.4	0.805732361882415\\
74.5	0.802569404388357\\
74.6	0.799409296803794\\
74.7	0.796252619673507\\
74.8	0.79309994304287\\
74.9	0.789951826515642\\
75	0.786808819315084\\
75.1	0.783671460348261\\
75.2	0.780540278273425\\
75.3	0.777415791570355\\
75.4	0.774298508613528\\
75.5	0.771188927748028\\
75.6	0.768087537368058\\
75.7	0.764994815997954\\
75.8	0.761911232375599\\
75.9	0.758837245538108\\
76	0.755773304909697\\
76.1	0.752719850391627\\
76.2	0.749677312454113\\
76.3	0.746646112230114\\
76.4	0.743626661610874\\
76.5	0.740619363343168\\
76.6	0.7376246111281\\
76.7	0.7346427897214\\
76.8	0.731674275035117\\
76.9	0.728719434240618\\
77	0.725778625872802\\
77.1	0.722852199935445\\
77.2	0.719940498007604\\
77.3	0.717043853350983\\
77.4	0.714162591018178\\
77.5	0.711297027961749\\
77.6	0.708447473144006\\
77.7	0.705614227647474\\
77.8	0.70279758478592\\
77.9	0.699997830215918\\
78	0.697215242048845\\
78.1	0.694450090963267\\
78.2	0.691702640317622\\
78.3	0.688973146263178\\
78.4	0.686261857857157\\
78.5	0.683569017175996\\
78.6	0.680894859428683\\
78.7	0.678239613070091\\
78.8	0.675603499914289\\
78.9	0.67298673524774\\
79	0.670389527942366\\
79.1	0.667812080568405\\
79.2	0.665254589507025\\
79.3	0.66271724506266\\
79.4	0.660200231574973\\
79.5	0.657703727530477\\
79.6	0.655227905673707\\
79.7	0.652772933117931\\
79.8	0.650338971455363\\
79.9	0.64792617686682\\
80	0.645534700230821\\
80.1	0.64316468723205\\
80.2	0.640816278469182\\
80.3	0.638489609562021\\
80.4	0.636184811257938\\
80.5	0.633902009537556\\
80.6	0.631641325719662\\
80.7	0.629402876565332\\
80.8	0.627186774381225\\
80.9	0.624993127122023\\
81	0.622822038492006\\
81.1	0.62067360804573\\
81.2	0.618547931287768\\
81.3	0.616445099771544\\
81.4	0.614365201197185\\
81.5	0.6123083195084\\
81.6	0.610274534988368\\
81.7	0.608263924354614\\
81.8	0.606276560852858\\
81.9	0.604312514349814\\
82	0.602371851424949\\
82.1	0.600454635461156\\
82.2	0.598560926734355\\
82.3	0.596690782502006\\
82.4	0.594844257090502\\
82.5	0.593021401981464\\
82.6	0.591222265896914\\
82.7	0.589446894883298\\
82.8	0.587695332394403\\
82.9	0.585967619373094\\
83	0.584263794331924\\
83.1	0.582583893432575\\
83.2	0.58092795056414\\
83.3	0.579295997420236\\
83.4	0.577688063574941\\
83.5	0.576104176557571\\
83.6	0.574544361926257\\
83.7	0.573008643340363\\
83.8	0.571497042631708\\
83.9	0.570009579874605\\
84	0.568546273454721\\
84.1	0.567107140136746\\
84.2	0.565692195130879\\
84.3	0.564301452158126\\
84.4	0.562934923514401\\
84.5	0.561592620133473\\
84.6	0.56027455164869\\
84.7	0.558980726453546\\
84.8	0.55771115176106\\
84.9	0.556465833661974\\
85	0.555244777181773\\
85.1	0.554047986336533\\
85.2	0.552875464187595\\
85.3	0.551727212895071\\
85.4	0.550603233770183\\
85.5	0.549503527326433\\
85.6	0.548428093329626\\
85.7	0.547376930846721\\
85.8	0.546350038293539\\
85.9	0.54534741348132\\
86	0.544369053662132\\
86.1	0.543414955573132\\
86.2	0.542485115479714\\
86.3	0.541579529217483\\
86.4	0.540698192233141\\
86.5	0.539841099624216\\
86.6	0.539008246177684\\
86.7	0.538199626407475\\
86.8	0.537415234590858\\
86.9	0.536655064803718\\
87	0.535919110954739\\
87.1	0.535207366818464\\
87.2	0.534519826067288\\
87.3	0.533856482302329\\
87.4	0.533217329083227\\
87.5	0.532602359956859\\
87.6	0.532011568484963\\
87.7	0.531444948270687\\
87.8	0.530902492984077\\
87.9	0.530384196386479\\
88	0.529890052353881\\
88.1	0.529420054899198\\
88.2	0.528974198193482\\
88.3	0.528552476586095\\
88.4	0.528154884623813\\
88.5	0.527781417068889\\
88.6	0.527432068916061\\
88.7	0.527106835408519\\
88.8	0.526805712052835\\
88.9	0.526528694632842\\
89	0.526275779222483\\
89.1	0.526046962197621\\
89.2	0.525842240246818\\
89.3	0.525661610381082\\
89.4	0.525505069942576\\
89.5	0.525372616612312\\
89.6	0.525264248416807\\
89.7	0.525179963733714\\
89.8	0.525119761296432\\
89.9	0.52508364019769\\
90	0.525071599892098\\
};
\addplot [color=mycolor3, dotted, line width=1pt, forget plot]
  table[row sep=crcr]{%
-90	0.557733687655579\\
-89.9	0.557721234402492\\
-89.8	0.557683874731329\\
-89.7	0.557621608906949\\
-89.6	0.557534437372706\\
-89.5	0.557422360753302\\
-89.4	0.557285379858812\\
-89.3	0.557123495689842\\
-89.2	0.556936709443829\\
-89.1	0.556725022522496\\
-89	0.556488436540445\\
-88.9	0.556226953334881\\
-88.8	0.555940574976491\\
-88.7	0.55562930378145\\
-88.6	0.555293142324566\\
-88.5	0.554932093453558\\
-88.4	0.554546160304461\\
-88.3	0.554135346318161\\
-88.2	0.55369965525806\\
-88.1	0.553239091228845\\
-88	0.5527536586964\\
-87.9	0.552243362508803\\
-87.8	0.551708207918462\\
-87.7	0.551148200605332\\
-87.6	0.550563346701252\\
-87.5	0.549953652815365\\
-87.4	0.549319126060634\\
-87.3	0.548659774081452\\
-87.2	0.547975605082321\\
-87.1	0.547266627857607\\
-87	0.546532851822377\\
-86.9	0.545774287044282\\
-86.8	0.544990944276497\\
-86.7	0.544182834991728\\
-86.6	0.543349971417233\\
-86.5	0.542492366570896\\
-86.4	0.54161003429832\\
-86.3	0.540702989310934\\
-86.2	0.539771247225111\\
-86.1	0.538814824602288\\
-86	0.537833738990063\\
-85.9	0.536828008964294\\
-85.8	0.53579765417214\\
-85.7	0.534742695376082\\
-85.6	0.533663154498882\\
-85.5	0.532559054669477\\
-85.4	0.531430420269804\\
-85.3	0.530277276982527\\
-85.2	0.52909965183967\\
-85.1	0.527897573272133\\
-85	0.526671071160082\\
-84.9	0.525420176884189\\
-84.8	0.524144923377722\\
-84.7	0.522845345179464\\
-84.6	0.521521478487433\\
-84.5	0.520173361213408\\
-84.4	0.518801033038228\\
-84.3	0.517404535467853\\
-84.2	0.515983911890173\\
-84.1	0.514539207632527\\
-84	0.513070470019947\\
-83.9	0.511577748434075\\
-83.8	0.510061094372746\\
-83.7	0.508520561510225\\
-83.6	0.506956205758051\\
-83.5	0.5053680853265\\
-83.4	0.503756260786612\\
-83.3	0.502120795132782\\
-83.2	0.500461753845875\\
-83.1	0.498779204956847\\
-83	0.497073219110855\\
-82.9	0.495343869631807\\
-82.8	0.493591232587355\\
-82.7	0.491815386854269\\
-82.6	0.490016414184202\\
-82.5	0.488194399269786\\
-82.4	0.486349429811032\\
-82.3	0.484481596582038\\
-82.2	0.482590993497918\\
-82.1	0.480677717681968\\
-82	0.478741869533017\\
-81.9	0.476783552792915\\
-81.8	0.474802874614156\\
-81.7	0.472799945627578\\
-81.6	0.470774880010102\\
-81.5	0.468727795552487\\
-81.4	0.466658813727063\\
-81.3	0.46456805975538\\
-81.2	0.462455662675768\\
-81.1	0.460321755410748\\
-81	0.458166474834245\\
-80.9	0.455989961838583\\
-80.8	0.453792361401212\\
-80.7	0.451573822651108\\
-80.6	0.449334498934823\\
-80.5	0.447074547882131\\
-80.4	0.444794131471221\\
-80.3	0.442493416093394\\
-80.2	0.440172572617223\\
-80.1	0.437831776452105\\
-80	0.435471207611189\\
-79.9	0.433091050773599\\
-79.8	0.430691495345926\\
-79.7	0.428272735522915\\
-79.6	0.425834970347307\\
-79.5	0.423378403768793\\
-79.4	0.420903244701999\\
-79.3	0.418409707083468\\
-79.2	0.415898009927588\\
-79.1	0.413368377381371\\
-79	0.410821038778096\\
-78.9	0.408256228689677\\
-78.8	0.405674186977759\\
-78.7	0.403075158843458\\
-78.6	0.400459394875684\\
-78.5	0.397827151097992\\
-78.4	0.3951786890139\\
-78.3	0.392514275650607\\
-78.2	0.389834183601061\\
-78.1	0.387138691064288\\
-78	0.384428081883957\\
-77.9	0.381702645585078\\
-77.8	0.3789626774088\\
-77.7	0.376208478345217\\
-77.6	0.37344035516414\\
-77.5	0.370658620443755\\
-77.4	0.367863592597107\\
-77.3	0.365055595896332\\
-77.2	0.362234960494595\\
-77.1	0.359402022445635\\
-77	0.356557123720881\\
-76.9	0.35370061222404\\
-76.8	0.350832841803116\\
-76.7	0.347954172259785\\
-76.6	0.345064969356039\\
-76.5	0.342165604818063\\
-76.4	0.339256456337251\\
-76.3	0.336337907568305\\
-76.2	0.333410348124356\\
-76.1	0.330474173569009\\
-76	0.327529785405289\\
-75.9	0.32457759106139\\
-75.8	0.321618003873162\\
-75.7	0.318651443063283\\
-75.6	0.315678333717047\\
-75.5	0.312699106754687\\
-75.4	0.309714198900191\\
-75.3	0.306724052646529\\
-75.2	0.303729116217242\\
-75.1	0.300729843524312\\
-75	0.297726694122274\\
-74.9	0.294720133158487\\
-74.8	0.291710631319519\\
-74.7	0.288698664773583\\
-74.6	0.28568471510896\\
-74.5	0.282669269268364\\
-74.4	0.279652819479182\\
-74.3	0.276635863179544\\
-74.2	0.273618902940165\\
-74.1	0.270602446381908\\
-74	0.267587006089024\\
-73.9	0.264573099518014\\
-73.8	0.261561248902072\\
-73.7	0.258551981151061\\
-73.6	0.255545827746983\\
-73.5	0.252543324634904\\
-73.4	0.249545012109287\\
-73.3	0.246551434695708\\
-73.2	0.243563141027912\\
-73.1	0.240580683720192\\
-73	0.237604619235037\\
-72.9	0.234635507746046\\
-72.8	0.231673912996079\\
-72.7	0.228720402150613\\
-72.6	0.225775545646296\\
-72.5	0.222839917034683\\
-72.4	0.219914092821131\\
-72.3	0.21699865229886\\
-72.2	0.214094177378159\\
-72.1	0.211201252410743\\
-72	0.208320464009262\\
-71.9	0.205452400861959\\
-71.8	0.202597653542484\\
-71.7	0.199756814314899\\
-71.6	0.196930476933842\\
-71.5	0.194119236439926\\
-71.4	0.191323688950341\\
-71.3	0.188544431444725\\
-71.2	0.185782061546324\\
-71.1	0.183037177298459\\
-71	0.180310376936366\\
-70.9	0.177602258654431\\
-70.8	0.174913420368884\\
-70.7	0.17224445947599\\
-70.6	0.169595972605804\\
-70.5	0.166968555371551\\
-70.4	0.164362802114693\\
-70.3	0.161779305645754\\
-70.2	0.159218656980989\\
-70.1	0.156681445074961\\
-70	0.154168256549131\\
-69.9	0.151679675416535\\
-69.8	0.149216282802653\\
-69.7	0.146778656662584\\
-69.6	0.144367371494594\\
-69.5	0.141982998050204\\
-69.4	0.139626103040879\\
-69.3	0.137297248841493\\
-69.2	0.13499699319065\\
-69.1	0.132725888888037\\
-69	0.130484483488914\\
-68.9	0.128273318995902\\
-68.8	0.126092931548228\\
-68.7	0.12394385110855\\
-68.6	0.121826601147563\\
-68.5	0.119741698326521\\
-68.4	0.117689652177864\\
-68.3	0.11567096478412\\
-68.2	0.113686130455273\\
-68.1	0.111735635404768\\
-68	0.10981995742437\\
-67.9	0.107939565558063\\
-67.8	0.106094919775192\\
-67.7	0.104286470643062\\
-67.6	0.102514658999218\\
-67.5	0.100779915623604\\
-67.4	0.0990826609108571\\
-67.3	0.0974233045429374\\
-67.2	0.0958022451623541\\
-67.1	0.0942198700462131\\
-67	0.0926765547813418\\
-66.9	0.0911726629407336\\
-66.8	0.0897085457615752\\
-66.7	0.0882845418251117\\
-66.6	0.0869009767386129\\
-66.5	0.0855581628197169\\
-66.4	0.0842563987834129\\
-66.3	0.0829959694319497\\
-66.2	0.081777145347944\\
-66.1	0.0806001825909788\\
-66	0.0794653223979728\\
-65.9	0.0783727908876187\\
-65.8	0.077322798769181\\
-65.7	0.0763155410559535\\
-65.6	0.0753511967836719\\
-65.5	0.0744299287341922\\
-65.4	0.0735518831647312\\
-65.3	0.0727171895429827\\
-65.2	0.0719259602884186\\
-65.1	0.0711782905200789\\
-65	0.0704742578111723\\
-64.9	0.0698139219507933\\
-64.8	0.0691973247130741\\
-64.7	0.0686244896340841\\
-64.6	0.0680954217967926\\
-64.5	0.0676101076244104\\
-64.4	0.0671685146824244\\
-64.3	0.0667705914896384\\
-64.2	0.0664162673385359\\
-64.1	0.0661054521252746\\
-64	0.0658380361896238\\
-63.9	0.0656138901651521\\
-63.8	0.0654328648399749\\
-63.7	0.0652947910283603\\
-63.6	0.0651994794534987\\
-63.5	0.0651467206417296\\
-63.4	0.0651362848285229\\
-63.3	0.0651679218764998\\
-63.2	0.0652413612057829\\
-63.1	0.0653563117369512\\
-63	0.0655124618468793\\
-62.9	0.065709479337726\\
-62.8	0.0659470114193387\\
-62.7	0.066224684705328\\
-62.6	0.0665421052230653\\
-62.5	0.0668988584378418\\
-62.4	0.0672945092914288\\
-62.3	0.0677286022552632\\
-62.2	0.0682006613984765\\
-62.1	0.0687101904709796\\
-62	0.0692566730017995\\
-61.9	0.0698395724128631\\
-61.8	0.0704583321484042\\
-61.7	0.0711123758201661\\
-61.6	0.0718011073685576\\
-61.5	0.0725239112399099\\
-61.4	0.0732801525799703\\
-61.3	0.0740691774437547\\
-61.2	0.0748903130218724\\
-61.1	0.075742867883418\\
-61	0.0766261322355151\\
-60.9	0.0775393781995861\\
-60.8	0.0784818601043984\\
-60.7	0.0794528147959329\\
-60.6	0.080451461964102\\
-60.5	0.0814770044863247\\
-60.4	0.0825286287879601\\
-60.3	0.0836055052195747\\
-60.2	0.0847067884510098\\
-60.1	0.0858316178821958\\
-60	0.0869791180706418\\
-59.9	0.0881483991755159\\
-59.8	0.0893385574182103\\
-59.7	0.090548675559269\\
-59.6	0.0917778233915355\\
-59.5	0.0930250582493684\\
-59.4	0.0942894255337393\\
-59.3	0.0955699592530219\\
-59.2	0.0968656825792582\\
-59.1	0.0981756084196665\\
-59	0.0994987400031343\\
-58.9	0.100834071481433\\
-58.8	0.102180588544852\\
-58.7	0.103537269051949\\
-58.6	0.104903083673079\\
-58.5	0.106276996547356\\
-58.4	0.107657965952675\\
-58.3	0.109044944988401\\
-58.2	0.110436882270322\\
-58.1	0.111832722637424\\
-58	0.113231407870058\\
-57.9	0.114631877419008\\
-57.8	0.116033069144988\\
-57.7	0.117433920068051\\
-57.6	0.118833367126389\\
-57.5	0.120230347943975\\
-57.4	0.121623801606486\\
-57.3	0.123012669444915\\
-57.2	0.124395895826286\\
-57.1	0.125772428950842\\
-57	0.127141221655067\\
-56.9	0.128501232219906\\
-56.8	0.129851425183485\\
-56.7	0.131190772157678\\
-56.6	0.132518252647781\\
-56.5	0.133832854874614\\
-56.4	0.135133576598282\\
-56.3	0.136419425942875\\
-56.2	0.137689422221332\\
-56.1	0.138942596759696\\
-56	0.140177993719982\\
-55.9	0.141394670920843\\
-55.8	0.142591700655245\\
-55.7	0.143768170504312\\
-55.6	0.144923184146522\\
-55.5	0.146055862161411\\
-55.4	0.147165342826937\\
-55.3	0.148250782909655\\
-55.2	0.149311358446835\\
-55.1	0.150346265519662\\
-55	0.151354721016639\\
-54.9	0.15233596338633\\
-54.8	0.153289253378555\\
-54.7	0.154213874773165\\
-54.6	0.155109135095504\\
-54.5	0.155974366317699\\
-54.4	0.156808925544876\\
-54.3	0.157612195685443\\
-54.2	0.158383586104559\\
-54.1	0.159122533259919\\
-54	0.159828501319001\\
-53.9	0.160500982756905\\
-53.8	0.161139498933952\\
-53.7	0.161743600652192\\
-53.6	0.162312868689997\\
-53.5	0.162846914313917\\
-53.4	0.163345379767008\\
-53.3	0.163807938732824\\
-53.2	0.164234296774306\\
-53.1	0.164624191746809\\
-53	0.164977394184528\\
-52.9	0.165293707659589\\
-52.8	0.165572969113112\\
-52.7	0.165815049157558\\
-52.6	0.166019852349709\\
-52.5	0.166187317433631\\
-52.4	0.166317417553015\\
-52.3	0.166410160432321\\
-52.2	0.166465588526144\\
-52.1	0.166483779136293\\
-52	0.166464844496061\\
-51.9	0.166408931821246\\
-51.8	0.166316223327441\\
-51.7	0.166186936213229\\
-51.6	0.166021322608882\\
-51.5	0.165819669490231\\
-51.4	0.165582298557422\\
-51.3	0.165309566078262\\
-51.2	0.165001862695952\\
-51.1	0.164659613201006\\
-51	0.164283276267204\\
-50.9	0.163873344151474\\
-50.8	0.163430342357629\\
-50.7	0.162954829263936\\
-50.6	0.162447395714519\\
-50.5	0.161908664574674\\
-50.4	0.161339290250171\\
-50.3	0.160739958170717\\
-50.2	0.16011138423774\\
-50.1	0.159454314236749\\
-50	0.158769523214548\\
-49.9	0.158057814821611\\
-49.8	0.157320020620024\\
-49.7	0.15655699935737\\
-49.6	0.155769636207059\\
-49.5	0.15495884197559\\
-49.4	0.154125552277314\\
-49.3	0.153270726677289\\
-49.2	0.152395347802896\\
-49.1	0.15150042042489\\
-49	0.150586970508646\\
-48.9	0.149656044236375\\
-48.8	0.148708707001151\\
-48.7	0.147746042373615\\
-48.6	0.146769151042289\\
-48.5	0.145779149728463\\
-48.4	0.144777170076646\\
-48.3	0.143764357521655\\
-48.2	0.142741870133416\\
-48.1	0.14171087744061\\
-48	0.140672559234345\\
-47.9	0.139628104353041\\
-47.8	0.138578709449799\\
-47.7	0.137525577743518\\
-47.6	0.136469917755082\\
-47.5	0.135412942029968\\
-47.4	0.134355865848649\\
-47.3	0.133299905926223\\
-47.2	0.132246279102682\\
-47.1	0.13119620102531\\
-47	0.130150884824699\\
-46.9	0.129111539785897\\
-46.8	0.128079370016228\\
-46.7	0.12705557311135\\
-46.6	0.126041338821125\\
-46.5	0.125037847716894\\
-46.4	0.124046269861777\\
-46.3	0.123067763485601\\
-46.2	0.122103473666107\\
-46.1	0.121154531018062\\
-46	0.120222050391928\\
-45.9	0.119307129583737\\
-45.8	0.11841084805782\\
-45.7	0.117534265684033\\
-45.6	0.116678421491144\\
-45.5	0.115844332438\\
-45.4	0.115032992204115\\
-45.3	0.114245370001309\\
-45.2	0.113482409407982\\
-45.1	0.112745027227642\\
-45	0.112034112373244\\
-44.9	0.111350524778901\\
-44.8	0.110695094340497\\
-44.7	0.110068619886705\\
-44.6	0.109471868181896\\
-44.5	0.108905572962379\\
-44.4	0.108370434007384\\
-44.3	0.107867116246187\\
-44.2	0.107396248902697\\
-44.1	0.106958424678821\\
-44	0.106554198977866\\
-43.9	0.1061840891692\\
-43.8	0.105848573895326\\
-43.7	0.10554809242251\\
-43.6	0.105283044036026\\
-43.5	0.105053787481033\\
-43.4	0.104860640450048\\
-43.3	0.104703879117934\\
-43.2	0.104583737725227\\
-43.1	0.104500408210613\\
-43	0.104454039893267\\
-42.9	0.104444739205721\\
-42.8	0.104472569477846\\
-42.7	0.104537550772501\\
-42.6	0.104639659773278\\
-42.5	0.104778829724764\\
-42.4	0.104954950425624\\
-42.3	0.105167868274756\\
-42.2	0.1054173863707\\
-42.1	0.105703264664398\\
-42	0.106025220165343\\
-41.9	0.106382927201053\\
-41.8	0.106776017729772\\
-41.7	0.107204081706178\\
-41.6	0.107666667499841\\
-41.5	0.108163282366073\\
-41.4	0.108693392968744\\
-41.3	0.109256425954566\\
-41.2	0.109851768578268\\
-41.1	0.110478769377997\\
-41	0.111136738900232\\
-40.9	0.1118249504734\\
-40.8	0.112542641029315\\
-40.7	0.113289011971497\\
-40.6	0.114063230089346\\
-40.5	0.114864428517081\\
-40.4	0.115691707736282\\
-40.3	0.116544136620803\\
-40.2	0.117420753522771\\
-40.1	0.118320567398296\\
-40	0.119242558971487\\
-39.9	0.120185681935268\\
-39.8	0.121148864187473\\
-39.7	0.122131009100604\\
-39.6	0.12313099682361\\
-39.5	0.124147685613965\\
-39.4	0.125179913198303\\
-39.3	0.126226498159801\\
-39.2	0.127286241350458\\
-39.1	0.128357927326381\\
-39	0.129440325804159\\
-38.9	0.130532193136336\\
-38.8	0.131632273804021\\
-38.7	0.132739301924565\\
-38.6	0.133852002772289\\
-38.5	0.134969094310155\\
-38.4	0.136089288730307\\
-38.3	0.137211294001339\\
-38.2	0.138333815420191\\
-38.1	0.139455557166517\\
-38	0.140575223857375\\
-37.9	0.141691522100113\\
-37.8	0.142803162041284\\
-37.7	0.143908858909454\\
-37.6	0.145007334549768\\
-37.5	0.146097318948152\\
-37.4	0.14717755174303\\
-37.3	0.148246783722485\\
-37.2	0.149303778304777\\
-37.1	0.150347313000176\\
-37	0.151376180852108\\
-36.9	0.152389191855616\\
-36.8	0.153385174351192\\
-36.7	0.154362976392083\\
-36.6	0.155321467083185\\
-36.5	0.156259537889717\\
-36.4	0.157176103913907\\
-36.3	0.158070105137944\\
-36.2	0.158940507631564\\
-36.1	0.159786304722633\\
-36	0.160606518129181\\
-35.9	0.161400199051421\\
-35.8	0.162166429222298\\
-35.7	0.162904321915242\\
-35.6	0.163613022907823\\
-35.5	0.164291711400105\\
-35.4	0.164939600886552\\
-35.3	0.16555593998043\\
-35.2	0.166140013189713\\
-35.1	0.166691141643596\\
-35	0.167208683768773\\
-34.9	0.167692035914757\\
-34.8	0.16814063292756\\
-34.7	0.168553948671173\\
-34.6	0.168931496496337\\
-34.5	0.169272829656216\\
-34.4	0.169577541668627\\
-34.3	0.16984526662462\\
-34.2	0.170075679443226\\
-34.1	0.17026849607234\\
-34	0.170423473635738\\
-33.9	0.170540410526343\\
-33.8	0.170619146445943\\
-33.7	0.170659562391617\\
-33.6	0.170661580589247\\
-33.5	0.17062516437454\\
-33.4	0.170550318022103\\
-33.3	0.170437086523153\\
-33.2	0.170285555312554\\
-33.1	0.170095849945928\\
-33	0.16986813572768\\
-32.9	0.169602617290829\\
-32.8	0.169299538129622\\
-32.7	0.168959180085975\\
-32.6	0.168581862790833\\
-32.5	0.168167943061631\\
-32.4	0.167717814257081\\
-32.3	0.167231905590565\\
-32.2	0.166710681403474\\
-32.1	0.166154640399896\\
-32	0.165564314844076\\
-31.9	0.164940269722146\\
-31.8	0.164283101869646\\
-31.7	0.163593439066403\\
-31.6	0.162871939100363\\
-31.5	0.162119288802023\\
-31.4	0.161336203051103\\
-31.3	0.160523423757169\\
-31.2	0.159681718815882\\
-31.1	0.158811881042632\\
-31	0.15791472708527\\
-30.9	0.156991096317696\\
-30.8	0.156041849716066\\
-30.7	0.155067868719364\\
-30.6	0.154070054076113\\
-30.5	0.153049324678968\\
-30.4	0.152006616388953\\
-30.3	0.150942880851074\\
-30.2	0.149859084303029\\
-30.1	0.148756206378737\\
-30	0.147635238908361\\
-29.9	0.146497184716498\\
-29.8	0.145343056420179\\
-29.7	0.144173875228272\\
-29.6	0.142990669743892\\
-29.5	0.141794474771341\\
-29.4	0.140586330129099\\
-29.3	0.139367279470322\\
-29.2	0.138138369112292\\
-29.1	0.136900646876179\\
-29	0.135655160938472\\
-28.9	0.13440295869536\\
-28.8	0.133145085641301\\
-28.7	0.131882584262978\\
-28.6	0.130616492949774\\
-28.5	0.129347844921852\\
-28.4	0.128077667176871\\
-28.3	0.126806979456317\\
-28.2	0.125536793232366\\
-28.1	0.124268110716144\\
-28	0.123001923888193\\
-27.9	0.121739213551893\\
-27.8	0.120480948410536\\
-27.7	0.119228084168692\\
-27.6	0.117981562658438\\
-27.5	0.116742310991\\
-27.4	0.115511240734254\\
-27.3	0.114289247116524\\
-27.2	0.113077208257028\\
-27.1	0.111875984423301\\
-27	0.110686417315839\\
-26.9	0.109509329380198\\
-26.8	0.108345523146696\\
-26.7	0.107195780597858\\
-26.6	0.106060862563659\\
-26.5	0.104941508144621\\
-26.4	0.103838434162749\\
-26.3	0.102752334640256\\
-26.2	0.101683880306018\\
-26.1	0.100633718129627\\
-26	0.0996024708829131\\
-25.9	0.0985907367287591\\
-25.8	0.0975990888370101\\
-25.7	0.0966280750272591\\
-25.6	0.095678217438268\\
-25.5	0.0947500122237621\\
-25.4	0.0938439292743216\\
-25.3	0.0929604119650843\\
-25.2	0.0920998769289576\\
-25.1	0.0912627138550313\\
-25	0.0904492853118814\\
-24.9	0.0896599265954423\\
-24.8	0.0888949456011368\\
-24.7	0.0881546227199425\\
-24.6	0.0874392107580858\\
-24.5	0.086748934880056\\
-24.4	0.0860839925746414\\
-24.3	0.0854445536437014\\
-24.2	0.0848307602133953\\
-24.1	0.084242726767608\\
-24	0.0836805402033245\\
-23.9	0.083144259907722\\
-23.8	0.0826339178567681\\
-23.7	0.0821495187351314\\
-23.6	0.08169104007723\\
-23.5	0.0812584324292684\\
-23.4	0.0808516195321292\\
-23.3	0.0804704985250129\\
-23.2	0.0801149401697391\\
-23.1	0.0797847890956457\\
-23	0.0794798640650451\\
-22.9	0.0791999582592183\\
-22.8	0.0789448395849494\\
-22.7	0.0787142510016251\\
-22.6	0.0785079108689428\\
-22.5	0.078325513315291\\
-22.4	0.0781667286268827\\
-22.3	0.0780312036577404\\
-22.2	0.0779185622606446\\
-22.1	0.0778284057391732\\
-22	0.0777603133209671\\
-21.9	0.0777138426523709\\
-21.8	0.0776885303145985\\
-21.7	0.0776838923615854\\
-21.6	0.0776994248796829\\
-21.5	0.0777346045693552\\
-21.4	0.0777888893490335\\
-21.3	0.0778617189812741\\
-21.2	0.0779525157213595\\
-21.1	0.0780606849884659\\
-21	0.0781856160595072\\
-20.9	0.078326682785743\\
-20.8	0.0784832443322155\\
-20.7	0.0786546459400564\\
-20.6	0.0788402197116696\\
-20.5	0.0790392854187668\\
-20.4	0.079251151333193\\
-20.3	0.0794751150804385\\
-20.2	0.0797104645156903\\
-20.1	0.079956478622229\\
-20	0.0802124284319227\\
-19.9	0.0804775779675198\\
-19.8	0.0807511852063806\\
-19.7	0.0810325030652293\\
-19.6	0.081320780405443\\
-19.5	0.081615263058328\\
-19.4	0.0819151948697638\\
-19.3	0.0822198187635235\\
-19.2	0.0825283778225054\\
-19.1	0.0828401163870309\\
-19	0.0831542811692908\\
-18.9	0.0834701223829359\\
-18.8	0.0837868948867292\\
-18.7	0.0841038593410941\\
-18.6	0.0844202833763067\\
-18.5	0.084735442770997\\
-18.4	0.0850486226395399\\
-18.3	0.0853591186268275\\
-18.2	0.0856662381088337\\
-18.1	0.0859693013972954\\
-18	0.0862676429467486\\
-17.9	0.0865606125620818\\
-17.8	0.0868475766046784\\
-17.7	0.0871279191951514\\
-17.6	0.0874010434105869\\
-17.5	0.0876663724741459\\
-17.4	0.0879233509347983\\
-17.3	0.0881714458348969\\
-17.2	0.0884101478632327\\
-17.1	0.0886389724911552\\
-17	0.0888574610892821\\
-16.9	0.089065182022274\\
-16.8	0.0892617317191001\\
-16.7	0.0894467357161842\\
-16.6	0.0896198496707796\\
-16.5	0.0897807603418964\\
-16.4	0.089929186536079\\
-16.3	0.0900648800153158\\
-16.2	0.0901876263643532\\
-16.1	0.0902972458146831\\
-16	0.0903935940224784\\
-15.9	0.0904765627977624\\
-15.8	0.0905460807821188\\
-15.7	0.0906021140722757\\
-15.6	0.0906446667869358\\
-15.5	0.0906737815742662\\
-15.4	0.090689540057516\\
-15.3	0.090692063216292\\
-15.2	0.0906815117010898\\
-15.1	0.0906580860787602\\
-15	0.0906220270066746\\
-14.9	0.0905736153334511\\
-14.8	0.0905131721242082\\
-14.7	0.0904410586084231\\
-14.6	0.0903576760485977\\
-14.5	0.0902634655280624\\
-14.4	0.0901589076563872\\
-14.3	0.090044522191017\\
-14.2	0.0899208675739007\\
-14.1	0.0897885403820477\\
-14	0.0896481746911144\\
-13.9	0.0895004413512981\\
-13.8	0.089346047175003\\
-13.7	0.0891857340359293\\
-13.6	0.0890202778794348\\
-13.5	0.0888504876442196\\
-13.4	0.0886772040955908\\
-13.3	0.0885012985707787\\
-13.2	0.0883236716369879\\
-13.1	0.0881452516630932\\
-13	0.0879669933061068\\
-12.9	0.0877898759137761\\
-12.8	0.0876149018448959\\
-12.7	0.087443094709151\\
-12.6	0.0872754975285374\\
-12.5	0.0871131708226397\\
-12.4	0.0869571906202779\\
-12.3	0.0868086464002633\\
-12.2	0.0866686389642386\\
-12.1	0.0865382782447975\\
-12	0.0864186810523119\\
-11.9	0.0863109687641092\\
-11.8	0.0862162649598627\\
-11.7	0.0861356930072708\\
-11.6	0.0860703736023052\\
-11.5	0.0860214222685104\\
-11.4	0.0859899468200306\\
-11.3	0.0859770447932258\\
-11.2	0.0859838008519155\\
-11.1	0.0860112841714603\\
-11	0.0860605458070495\\
-10.9	0.0861326160517106\\
-10.8	0.0862285017896989\\
-10.7	0.08634918385105\\
-10.6	0.0864956143731931\\
-10.5	0.0866687141756278\\
-10.4	0.086869370153755\\
-10.3	0.0870984326980308\\
-10.2	0.0873567131446716\\
-10.1	0.0876449812641902\\
-10	0.0879639627940734\\
-9.89999999999999	0.088314337021929\\
-9.8	0.0886967344254355\\
-9.69999999999999	0.0891117343754112\\
-9.59999999999999	0.0895598629082902\\
-9.5	0.0900415905742501\\
-9.39999999999999	0.0905573303671683\\
-9.3	0.0911074357425098\\
-9.19999999999999	0.0916921987291512\\
-9.09999999999999	0.0923118481410324\\
-9	0.0929665478944\\
-8.89999999999999	0.093656395436259\\
-8.8	0.0943814202894856\\
-8.69999999999999	0.0951415827198786\\
-8.59999999999999	0.0959367725302245\\
-8.5	0.0967668079862479\\
-8.39999999999999	0.097631434879082\\
-8.3	0.0985303257286595\\
-8.19999999999999	0.0994630791321604\\
-8.09999999999999	0.100429219261381\\
-8	0.101428195512606\\
-7.89999999999999	0.102459382312251\\
-7.8	0.103522079081256\\
-7.69999999999999	0.104615510360845\\
-7.59999999999999	0.105738826101967\\
-7.5	0.10689110212036\\
-7.39999999999999	0.108071340718822\\
-7.3	0.109278471477914\\
-7.19999999999999	0.110511352215938\\
-7.09999999999999	0.111768770118623\\
-7	0.113049443038615\\
-6.89999999999999	0.114352020964384\\
-6.8	0.115675087657842\\
-6.69999999999999	0.117017162459495\\
-6.59999999999999	0.118376702259564\\
-6.5	0.119752103633094\\
-6.39999999999999	0.121141705136646\\
-6.3	0.122543789763764\\
-6.19999999999999	0.123956587555972\\
-6.09999999999999	0.125378278365659\\
-6	0.126806994766806\\
-5.89999999999999	0.128240825109073\\
-5.8	0.129677816710391\\
-5.69999999999999	0.131115979182802\\
-5.59999999999999	0.132553287885894\\
-5.5	0.133987687501807\\
-5.39999999999999	0.135417095725421\\
-5.3	0.136839407062964\\
-5.19999999999999	0.138252496731952\\
-5.09999999999999	0.139654224655017\\
-5	0.141042439539881\\
-4.89999999999999	0.142414983037419\\
-4.8	0.143769693969455\\
-4.69999999999999	0.145104412617692\\
-4.59999999999999	0.146416985064886\\
-4.5	0.147705267579176\\
-4.39999999999999	0.148967131032232\\
-4.3	0.15020046534171\\
-4.19999999999999	0.151403183928324\\
-4.09999999999999	0.15257322817768\\
-4	0.153708571896904\\
-3.89999999999999	0.154807225755969\\
-3.8	0.155867241703561\\
-3.69999999999999	0.156886717347252\\
-3.59999999999999	0.157863800287706\\
-3.5	0.158796692396651\\
-3.39999999999999	0.159683654028349\\
-3.3	0.160523008154335\\
-3.19999999999999	0.161313144411277\\
-3.09999999999999	0.16205252305187\\
-3	0.162739678788824\\
-2.89999999999999	0.163373224522132\\
-2.8	0.163951854939953\\
-2.69999999999999	0.16447434998369\\
-2.59999999999999	0.164939578167993\\
-2.5	0.165346499746716\\
-2.39999999999999	0.165694169716087\\
-2.3	0.165981740646665\\
-2.19999999999999	0.166208465335954\\
-2.09999999999999	0.166373699273892\\
-2	0.166476902913797\\
-1.89999999999999	0.166517643741715\\
-1.8	0.166495598137537\\
-1.69999999999999	0.166410553021668\\
-1.59999999999999	0.166262407281466\\
-1.5	0.166051172972141\\
-1.39999999999999	0.165776976287267\\
-1.3	0.165440058294575\\
-1.19999999999999	0.165040775433173\\
-1.09999999999999	0.164579599768898\\
-1	0.164057119004999\\
-0.899999999999991	0.163474036245948\\
-0.799999999999997	0.162831169512681\\
-0.699999999999989	0.16212945100817\\
-0.599999999999994	0.161369926132795\\
-0.5	0.160553752249564\\
-0.399999999999991	0.159682197199797\\
-0.299999999999997	0.158756637570522\\
-0.199999999999989	0.157778556715357\\
-0.0999999999999943	0.156749542531314\\
0	0.155671284994489\\
0.0999999999999943	0.154545573458229\\
0.199999999999989	0.153374293717931\\
0.299999999999997	0.15215942484721\\
0.399999999999991	0.150903035810758\\
0.5	0.149607281859736\\
0.599999999999994	0.148274400716157\\
0.699999999999989	0.14690670855319\\
0.799999999999997	0.145506595778908\\
0.899999999999991	0.144076522631458\\
1	0.142619014594165\\
1.09999999999999	0.141136657639568\\
1.19999999999999	0.139632093311808\\
1.3	0.138108013657278\\
1.39999999999999	0.136567156013837\\
1.5	0.135012297669297\\
1.59999999999999	0.133446250400283\\
1.69999999999999	0.13187185490289\\
1.8	0.130291975126915\\
1.89999999999999	0.128709492525735\\
2	0.127127300234161\\
2.09999999999999	0.125548297186871\\
2.19999999999999	0.123975382190215\\
2.3	0.122411447960392\\
2.39999999999999	0.120859375141144\\
2.5	0.119322026314241\\
2.59999999999999	0.117802240016139\\
2.69999999999999	0.116302824774229\\
2.8	0.114826553176157\\
2.89999999999999	0.113376155985673\\
3	0.111954316318448\\
3.09999999999999	0.110563663891213\\
3.19999999999999	0.109206769357511\\
3.3	0.107886138743176\\
3.39999999999999	0.106604207994537\\
3.5	0.105363337652116\\
3.59999999999999	0.10416580766238\\
3.69999999999999	0.103013812339847\\
3.8	0.101909455491554\\
3.89999999999999	0.100854745715586\\
4	0.0998515918849958\\
4.09999999999999	0.098901798828106\\
4.19999999999999	0.0980070632157349\\
4.3	0.0971689696654941\\
4.39999999999999	0.0963889870728265\\
4.5	0.0956684651779786\\
4.59999999999999	0.0950086313775947\\
4.69999999999999	0.0944105877890877\\
4.8	0.0938753085753939\\
4.89999999999999	0.0934036375371463\\
5	0.0929962859787092\\
5.09999999999999	0.0926538308539136\\
5.19999999999999	0.0923767131967025\\
5.3	0.0921652368412629\\
5.39999999999999	0.0920195674355653\\
5.5	0.0919397317515694\\
5.59999999999999	0.0919256172946831\\
5.69999999999999	0.0919769722143763\\
5.8	0.0920934055171682\\
5.89999999999999	0.0922743875825074\\
6	0.0925192509813723\\
6.09999999999999	0.0928271915967192\\
6.19999999999999	0.0931972700442058\\
6.3	0.0936284133909245\\
6.39999999999999	0.0941194171691845\\
6.5	0.0946689476816958\\
6.59999999999999	0.0952755445938254\\
6.69999999999999	0.0959376238079263\\
6.8	0.0966534806140772\\
6.89999999999999	0.0974212931109187\\
7	0.0982391258896409\\
7.09999999999999	0.0991049339735477\\
7.19999999999999	0.100016567005029\\
7.3	0.100971773671174\\
7.39999999999999	0.101968206358704\\
7.5	0.103003426028345\\
7.59999999999999	0.104074907298249\\
7.69999999999999	0.105180043725563\\
7.8	0.106316153274779\\
7.89999999999999	0.107480483961041\\
8	0.108670219656173\\
8.09999999999999	0.109882486044788\\
8.19999999999999	0.111114356717492\\
8.3	0.112362859387837\\
8.39999999999999	0.113624982219404\\
8.5	0.11489768024911\\
8.59999999999999	0.116177881892592\\
8.69999999999999	0.117462495517326\\
8.8	0.118748416068974\\
8.89999999999999	0.12003253173628\\
9	0.121311730639798\\
9.09999999999999	0.122582907529579\\
9.19999999999999	0.123842970477008\\
9.3	0.125088847545902\\
9.39999999999999	0.126317493428056\\
9.5	0.12752589602851\\
9.59999999999999	0.128711082985867\\
9.69999999999999	0.129870128113181\\
9.8	0.131000157745085\\
9.89999999999999	0.132098356977034\\
10	0.133161975782804\\
10.1	0.134188334996623\\
10.2	0.135174832146655\\
10.3	0.136118947126875\\
10.4	0.137018247694728\\
10.5	0.137870394782402\\
10.6	0.13867314760992\\
10.7	0.139424368588742\\
10.8	0.140122028005041\\
10.9	0.140764208472306\\
11	0.141349109143467\\
11.1	0.141875049673281\\
11.2	0.142340473922286\\
11.3	0.14274395339423\\
11.4	0.143084190399471\\
11.5	0.1433600209375\\
11.6	0.143570417292346\\
11.7	0.143714490335303\\
11.8	0.14379149153007\\
11.9	0.143800814636077\\
12	0.143741997106464\\
12.1	0.143614721177853\\
12.2	0.143418814649772\\
12.3	0.143154251352287\\
12.4	0.142821151301089\\
12.5	0.142419780540009\\
12.6	0.141950550671626\\
12.7	0.141414018077333\\
12.8	0.140810882828925\\
12.9	0.140141987294473\\
13	0.139408314441902\\
13.1	0.138610985844404\\
13.2	0.137751259392445\\
13.3	0.136830526717785\\
13.4	0.135850310335577\\
13.5	0.134812260511213\\
13.6	0.133718151859197\\
13.7	0.132569879681909\\
13.8	0.131369456056684\\
13.9	0.130119005680182\\
14	0.128820761479533\\
14.1	0.127477060000258\\
14.2	0.126090336581421\\
14.3	0.124663120328923\\
14.4	0.123198028898283\\
14.5	0.121697763098617\\
14.6	0.120165101329924\\
14.7	0.118602893866104\\
14.8	0.117014056996435\\
14.9	0.115401567038549\\
15	0.113768454236145\\
15.1	0.112117796554924\\
15.2	0.110452713390417\\
15.3	0.108776359201495\\
15.4	0.107091917083514\\
15.5	0.105402592295098\\
15.6	0.103711605752641\\
15.7	0.102022187506614\\
15.8	0.100337570213778\\
15.9	0.098660982619319\\
16	0.0969956430629026\\
16.1	0.0953447530224914\\
16.2	0.0937114907096559\\
16.3	0.0920990047299443\\
16.4	0.0905104078216622\\
16.5	0.0889487706862055\\
16.6	0.0874171159228206\\
16.7	0.0859184120803849\\
16.8	0.0844555678384958\\
16.9	0.0830314263298081\\
17	0.0816487596152064\\
17.1	0.0803102633230053\\
17.2	0.0790185514629591\\
17.3	0.0777761514254348\\
17.4	0.0765854991756391\\
17.5	0.0754489346523215\\
17.6	0.0743686973798807\\
17.7	0.0733469223022856\\
17.8	0.0723856358467016\\
17.9	0.071486752224163\\
18	0.0706520699740828\\
18.1	0.0698832687588162\\
18.2	0.0691819064139184\\
18.3	0.0685494162591479\\
18.4	0.0679871046746675\\
18.5	0.0674961489462936\\
18.6	0.0670775953830346\\
18.7	0.0667323577095458\\
18.8	0.0664612157355148\\
18.9	0.0662648143033746\\
19	0.0661436625151263\\
19.1	0.0660981332384408\\
19.2	0.0661284628915979\\
19.3	0.0662347515062166\\
19.4	0.0664169630661324\\
19.5	0.0666749261201834\\
19.6	0.0670083346660868\\
19.7	0.0674167493020134\\
19.8	0.0678995986419053\\
19.9	0.0684561809900362\\
20	0.0690856662697742\\
20.1	0.0697870982009901\\
20.2	0.0705593967200486\\
20.3	0.0714013606358299\\
20.4	0.072311670514765\\
20.5	0.0732888917874092\\
20.6	0.0743314780686557\\
20.7	0.0754377746832746\\
20.8	0.0766060223880763\\
20.9	0.0778343612816303\\
21	0.0791208348921277\\
21.1	0.0804633944336516\\
21.2	0.0818599032208279\\
21.3	0.0833081412315502\\
21.4	0.0848058098072311\\
21.5	0.0863505364798057\\
21.6	0.0879398799145151\\
21.7	0.0895713349573349\\
21.8	0.0912423377757548\\
21.9	0.0929502710815103\\
22	0.094692469423765\\
22.1	0.0964662245411775\\
22.2	0.09826879076125\\
22.3	0.100097390435334\\
22.4	0.101949219397685\\
22.5	0.103821452436992\\
22.6	0.105711248768863\\
22.7	0.107615757497857\\
22.8	0.109532123057723\\
22.9	0.111457490618686\\
23	0.113389011450746\\
23.1	0.115323848232149\\
23.2	0.117259180292398\\
23.3	0.11919220877938\\
23.4	0.121120161740457\\
23.5	0.1230402991076\\
23.6	0.124949917576961\\
23.7	0.126846355373582\\
23.8	0.12872699689222\\
23.9	0.130589277205668\\
24	0.132430686432262\\
24.1	0.134248773954638\\
24.2	0.136041152482215\\
24.3	0.137805501950242\\
24.4	0.139539573248678\\
24.5	0.141241191774578\\
24.6	0.142908260802119\\
24.7	0.144538764664784\\
24.8	0.146130771744731\\
24.9	0.147682437264784\\
25	0.149192005878949\\
25.1	0.15065781405785\\
25.2	0.152078292265903\\
25.3	0.15345196692756\\
25.4	0.154777462180389\\
25.5	0.156053501413257\\
25.6	0.157278908588333\\
25.7	0.158452609346121\\
25.8	0.159573631893165\\
25.9	0.160641107672572\\
26	0.161654271817925\\
26.1	0.162612463391632\\
26.2	0.163515125409186\\
26.3	0.164361804651273\\
26.4	0.165152151266064\\
26.5	0.165885918164483\\
26.6	0.166562960211629\\
26.7	0.167183233217941\\
26.8	0.167746792734082\\
26.9	0.168253792653893\\
27	0.168704483630147\\
27.1	0.169099211308146\\
27.2	0.169438414382586\\
27.3	0.169722622483402\\
27.4	0.169952453896629\\
27.5	0.170128613126589\\
27.6	0.170251888306006\\
27.7	0.170323148460894\\
27.8	0.170343340637309\\
27.9	0.170313486897267\\
28	0.170234681191363\\
28.1	0.170108086115768\\
28.2	0.169934929561495\\
28.3	0.169716501263946\\
28.4	0.169454149260883\\
28.5	0.16914927626711\\
28.6	0.168803335974197\\
28.7	0.16841782928371\\
28.8	0.167994300482411\\
28.9	0.167534333367983\\
29	0.16703954733382\\
29.1	0.166511593421438\\
29.2	0.165952150349049\\
29.3	0.165362920524803\\
29.4	0.164745626053154\\
29.5	0.164102004742741\\
29.6	0.163433806124083\\
29.7	0.162742787485296\\
29.8	0.16203070993392\\
29.9	0.161299334492811\\
30	0.160550418237892\\
30.1	0.159785710485441\\
30.2	0.159006949036346\\
30.3	0.158215856484643\\
30.4	0.157414136597391\\
30.5	0.156603470772762\\
30.6	0.155785514582972\\
30.7	0.154961894408466\\
30.8	0.154134204169492\\
30.9	0.153304002160966\\
31	0.152472807996255\\
31.1	0.151642099665216\\
31.2	0.15081331071157\\
31.3	0.14998782753437\\
31.4	0.149166986818052\\
31.5	0.148352073095234\\
31.6	0.147544316446122\\
31.7	0.146744890338091\\
31.8	0.145954909608646\\
31.9	0.145175428594709\\
32	0.144407439410795\\
32.1	0.143651870378362\\
32.2	0.142909584608266\\
32.3	0.142181378737947\\
32.4	0.141467981824631\\
32.5	0.140770054395522\\
32.6	0.140088187655619\\
32.7	0.139422902853503\\
32.8	0.138774650805083\\
32.9	0.138143811575008\\
33	0.137530694315137\\
33.1	0.136935537259125\\
33.2	0.136358507871944\\
33.3	0.135799703152793\\
33.4	0.135259150089617\\
33.5	0.13473680626316\\
33.6	0.134232560598187\\
33.7	0.133746234259263\\
33.8	0.133277581688219\\
33.9	0.132826291780179\\
34	0.132391989194776\\
34.1	0.131974235798983\\
34.2	0.131572532237717\\
34.3	0.131186319628216\\
34.4	0.130814981373952\\
34.5	0.13045784509365\\
34.6	0.130114184660846\\
34.7	0.129783222349193\\
34.8	0.129464131078599\\
34.9	0.129156036757141\\
35	0.128858020713535\\
35.1	0.128569122214837\\
35.2	0.128288341063955\\
35.3	0.128014640271406\\
35.4	0.12774694879571\\
35.5	0.127484164346712\\
35.6	0.127225156246064\\
35.7	0.12696876833904\\
35.8	0.126713821951831\\
35.9	0.126459118888414\\
36	0.126203444461097\\
36.1	0.1259455705488\\
36.2	0.125684258677183\\
36.3	0.12541826311469\\
36.4	0.12514633397866\\
36.5	0.124867220345646\\
36.6	0.124579673360156\\
36.7	0.124282449336087\\
36.8	0.123974312845168\\
36.9	0.123654039786825\\
37	0.123320420433971\\
37.1	0.122972262449285\\
37.2	0.122608393866693\\
37.3	0.122227666032837\\
37.4	0.121828956503468\\
37.5	0.121411171889796\\
37.6	0.120973250650005\\
37.7	0.120514165821236\\
37.8	0.120032927687535\\
37.9	0.119528586379386\\
38	0.119000234400627\\
38.1	0.118447009078705\\
38.2	0.11786809493441\\
38.3	0.117262725967382\\
38.4	0.116630187853906\\
38.5	0.115969820053633\\
38.6	0.115281017822131\\
38.7	0.114563234126289\\
38.8	0.113815981459846\\
38.9	0.113038833556476\\
39	0.112231426998089\\
39.1	0.111393462716188\\
39.2	0.110524707384331\\
39.3	0.10962499469995\\
39.4	0.108694226553986\\
39.5	0.107732374086995\\
39.6	0.106739478630587\\
39.7	0.105715652533262\\
39.8	0.104661079869905\\
39.9	0.103576017034422\\
40	0.102460793215153\\
40.1	0.101315810752948\\
40.2	0.100141545381949\\
40.3	0.0989385463533297\\
40.4	0.0977074364424192\\
40.5	0.0964489118398429\\
40.6	0.095163741927475\\
40.7	0.0938527689401862\\
40.8	0.0925169075145442\\
40.9	0.0911571441257887\\
41	0.0897745364145759\\
41.1	0.0883702124051437\\
41.2	0.0869453696167062\\
41.3	0.0855012740700375\\
41.4	0.0840392591913497\\
41.5	0.0825607246157125\\
41.6	0.0810671348923941\\
41.7	0.0795600180946338\\
41.8	0.0780409643364801\\
41.9	0.0765116241994444\\
42	0.0749737070718354\\
42.1	0.0734289794037338\\
42.2	0.0718792628806854\\
42.3	0.0703264325192614\\
42.4	0.0687724146877363\\
42.5	0.0672191850552081\\
42.6	0.065668766472559\\
42.7	0.0641232267887246\\
42.8	0.0625846766057956\\
42.9	0.0610552669765367\\
43	0.059537187047948\\
43.1	0.0580326616545451\\
43.2	0.0565439488650551\\
43.3	0.0550733374862744\\
43.4	0.0536231445278348\\
43.5	0.0521957126316607\\
43.6	0.0507934074698947\\
43.7	0.0494186151150863\\
43.8	0.0480737393864264\\
43.9	0.04676119917581\\
44	0.0454834257574947\\
44.1	0.0442428600850998\\
44.2	0.0430419500796758\\
44.3	0.0418831479125355\\
44.4	0.0407689072865083\\
44.5	0.0397016807192402\\
44.6	0.0386839168321146\\
44.7	0.0377180576483228\\
44.8	0.036806535903559\\
44.9	0.0359517723727525\\
45	0.0351561732161955\\
45.1	0.0344221273483508\\
45.2	0.0337520038325573\\
45.3	0.0331481493047777\\
45.4	0.0326128854294525\\
45.5	0.0321485063904486\\
45.6	0.0317572764199999\\
45.7	0.0314414273684583\\
45.8	0.0312031563175778\\
45.9	0.0310446232399647\\
46	0.0309679487072339\\
46.1	0.03097521164931\\
46.2	0.0310684471672191\\
46.3	0.0312496444016105\\
46.4	0.0315207444591511\\
46.5	0.031883638398826\\
46.6	0.0323401652800798\\
46.7	0.0328921102746203\\
46.8	0.0335412028436075\\
46.9	0.034289114981834\\
47	0.0351374595304042\\
47.1	0.0360877885593025\\
47.2	0.0371415918211388\\
47.3	0.0383002952772464\\
47.4	0.039565259697202\\
47.5	0.0409377793327241\\
47.6	0.0424190806668076\\
47.7	0.0440103212388324\\
47.8	0.0457125885462887\\
47.9	0.0475268990236496\\
48	0.0494541970988209\\
48.1	0.0514953543274855\\
48.2	0.0536511686055765\\
48.3	0.0559223634599871\\
48.4	0.0583095874175476\\
48.5	0.0608134134521947\\
48.6	0.063434338510155\\
48.7	0.0661727831128838\\
48.8	0.069029091037399\\
48.9	0.0720035290735634\\
49	0.0750962868577811\\
49.1	0.0783074767824879\\
49.2	0.0816371339807277\\
49.3	0.0850852163850365\\
49.4	0.0886516048597684\\
49.5	0.0923361034059193\\
49.6	0.0961384394374481\\
49.7	0.100058264127999\\
49.8	0.104095152826883\\
49.9	0.108248605543096\\
50	0.112518047496102\\
50.1	0.116902829732036\\
50.2	0.121402229803926\\
50.3	0.126015452514504\\
50.4	0.130741630720077\\
50.5	0.135579826193935\\
50.6	0.140529030547674\\
50.7	0.145588166208822\\
50.8	0.150756087453067\\
50.9	0.156031581489387\\
51	0.161413369596327\\
51.1	0.166900108307635\\
51.2	0.172490390645468\\
51.3	0.178182747399304\\
51.4	0.183975648448729\\
51.5	0.189867504128203\\
51.6	0.195856666631921\\
51.7	0.201941431456844\\
51.8	0.208120038881995\\
51.9	0.214390675482072\\
52	0.22075147567345\\
52.1	0.227200523290624\\
52.2	0.233735853191138\\
52.3	0.240355452887076\\
52.4	0.247057264201151\\
52.5	0.253839184945469\\
52.6	0.260699070621026\\
52.7	0.267634736136031\\
52.8	0.274643957541131\\
52.9	0.281724473779653\\
53	0.288873988450983\\
53.1	0.29609017158522\\
53.2	0.303370661427242\\
53.3	0.310713066228416\\
53.4	0.318114966044071\\
53.5	0.325573914535062\\
53.6	0.333087440771586\\
53.7	0.340653051037577\\
53.8	0.348268230634005\\
53.9	0.355930445679371\\
54	0.363637144905807\\
54.1	0.371385761449192\\
54.2	0.379173714631692\\
54.3	0.386998411735233\\
54.4	0.394857249764396\\
54.5	0.402747617197304\\
54.6	0.410666895723082\\
54.7	0.418612461964508\\
54.8	0.426581689184538\\
54.9	0.434571948975407\\
55	0.442580612929065\\
55.1	0.45060505428772\\
55.2	0.458642649573341\\
55.3	0.466690780194996\\
55.4	0.474746834032942\\
55.5	0.482808206998425\\
55.6	0.490872304568206\\
55.7	0.498936543292866\\
55.8	0.506998352277979\\
55.9	0.515055174637302\\
56	0.523104468917138\\
56.1	0.531143710491156\\
56.2	0.539170392924865\\
56.3	0.547182029309135\\
56.4	0.555176153562052\\
56.5	0.563150321698573\\
56.6	0.571102113067369\\
56.7	0.579029131554397\\
56.8	0.586929006752692\\
56.9	0.594799395097961\\
57	0.602637980969619\\
57.1	0.610442477756866\\
57.2	0.618210628889577\\
57.3	0.625940208833653\\
57.4	0.633629024050684\\
57.5	0.641274913921682\\
57.6	0.648875751634774\\
57.7	0.656429445036714\\
57.8	0.663933937448146\\
57.9	0.671387208442594\\
58	0.678787274589151\\
58.1	0.68613219015891\\
58.2	0.693420047795202\\
58.3	0.70064897914771\\
58.4	0.707817155470642\\
58.5	0.714922788185041\\
58.6	0.721964129405502\\
58.7	0.728939472431453\\
58.8	0.735847152203264\\
58.9	0.742685545723472\\
59	0.749453072443396\\
59.1	0.756148194615476\\
59.2	0.762769417611694\\
59.3	0.769315290208423\\
59.4	0.775784404838133\\
59.5	0.782175397808337\\
59.6	0.788486949488238\\
59.7	0.794717784463526\\
59.8	0.800866671659788\\
59.9	0.806932424435044\\
60	0.812913900641918\\
60.1	0.818810002659951\\
60.2	0.824619677398615\\
60.3	0.830341916271585\\
60.4	0.835975755142832\\
60.5	0.841520274245114\\
60.6	0.846974598071471\\
60.7	0.852337895240325\\
60.8	0.857609378334782\\
60.9	0.862788303716798\\
61	0.867873971316788\\
61.1	0.872865724399368\\
61.2	0.877762949305834\\
61.3	0.882565075174056\\
61.4	0.887271573636438\\
61.5	0.891881958496585\\
61.6	0.896395785385367\\
61.7	0.900812651397033\\
61.8	0.905132194706039\\
61.9	0.909354094165278\\
62	0.913478068886353\\
62.1	0.917503877802594\\
62.2	0.921431319215472\\
62.3	0.925260230325078\\
62.4	0.92899048674534\\
62.5	0.932622002004634\\
62.6	0.936154727032464\\
62.7	0.939588649632855\\
62.8	0.942923793945104\\
62.9	0.946160219892577\\
63	0.949298022620143\\
63.1	0.952337331920917\\
63.2	0.955278311652944\\
63.3	0.95812115914643\\
63.4	0.960866104602148\\
63.5	0.963513410481637\\
63.6	0.966063370889791\\
63.7	0.968516310950428\\
63.8	0.970872586175437\\
63.9	0.973132581828075\\
64	0.975296712280978\\
64.1	0.977365420369461\\
64.2	0.979339176740643\\
64.3	0.981218479198939\\
64.4	0.983003852048464\\
64.5	0.984695845432844\\
64.6	0.98629503467297\\
64.7	0.987802019603175\\
64.8	0.989217423906329\\
64.9	0.990541894448334\\
65	0.99177610061247\\
65.1	0.992920733634069\\
65.2	0.993976505935938\\
65.3	0.994944150464976\\
65.4	0.995824420030407\\
65.5	0.996618086644024\\
65.6	0.997325940862856\\
65.7	0.997948791134641\\
65.8	0.998487463146463\\
65.9	0.998942799176943\\
66	0.999315657452305\\
66.1	0.999606911506678\\
66.2	0.999817449546946\\
66.3	0.999948173822474\\
66.4	1\\
66.5	0.999973856543992\\
66.6	0.999870684102756\\
66.7	0.999691434900556\\
66.8	0.999437072135998\\
66.9	0.999108569386947\\
67	0.998706910022181\\
67.1	0.998233086620041\\
67.2	0.997688100394253\\
67.3	0.997072960627159\\
67.4	0.996388684110525\\
67.5	0.995636294594119\\
67.6	0.994816822242221\\
67.7	0.993931303098242\\
67.8	0.992980778557574\\
67.9	0.991966294848847\\
68	0.990888902523689\\
68.1	0.989749655955137\\
68.2	0.988549612844794\\
68.3	0.987289833738841\\
68.4	0.985971381552995\\
68.5	0.984595321106499\\
68.6	0.983162718665218\\
68.7	0.981674641493903\\
68.8	0.980132157417697\\
68.9	0.978536334392906\\
69	0.976888240087114\\
69.1	0.975188941468638\\
69.2	0.973439504405377\\
69.3	0.971640993273063\\
69.4	0.969794470572927\\
69.5	0.96790099655879\\
69.6	0.965961628873569\\
69.7	0.963977422195197\\
69.8	0.961949427891938\\
69.9	0.959878693687082\\
70	0.957766263332979\\
70.1	0.9556131762944\\
70.2	0.953420467441164\\
70.3	0.951189166750009\\
70.4	0.948920299015641\\
70.5	0.946614883570908\\
70.6	0.944273934016054\\
70.7	0.941898457956976\\
70.8	0.939489456752416\\
70.9	0.937047925270022\\
71	0.9345748516512\\
71.1	0.932071217084671\\
71.2	0.929537995588648\\
71.3	0.926976153801561\\
71.4	0.924386650781213\\
71.5	0.921770437812298\\
71.6	0.919128458222157\\
71.7	0.916461647204699\\
71.8	0.913770931652366\\
71.9	0.911057229996029\\
72	0.908321452052741\\
72.1	0.905564498881183\\
72.2	0.902787262644752\\
72.3	0.89999062648212\\
72.4	0.897175464385184\\
72.5	0.894342641084274\\
72.6	0.891493011940503\\
72.7	0.888627422845139\\
72.8	0.88574671012587\\
72.9	0.882851700459846\\
73	0.879943210793378\\
73.1	0.877022048268145\\
73.2	0.874089010153818\\
73.3	0.871144883786942\\
73.4	0.868190446515972\\
73.5	0.865226465652319\\
73.6	0.862253698427286\\
73.7	0.859272891954773\\
73.8	0.856284783199602\\
73.9	0.853290098951352\\
74	0.850289555803575\\
74.1	0.847283860138251\\
74.2	0.844273708115368\\
74.3	0.841259785667499\\
74.4	0.838242768499229\\
74.5	0.83522332209135\\
74.6	0.832202101709639\\
74.7	0.829179752418145\\
74.8	0.826156909096835\\
74.9	0.823134196463477\\
75	0.820112229099645\\
75.1	0.817091611480724\\
75.2	0.814072938009777\\
75.3	0.811056793055187\\
75.4	0.808043750991921\\
75.5	0.80503437624632\\
75.6	0.802029223344286\\
75.7	0.799028836962773\\
75.8	0.796033751984436\\
75.9	0.793044493555348\\
76	0.790061577145674\\
76.1	0.787085508613175\\
76.2	0.784116784269454\\
76.3	0.78115589094883\\
76.4	0.778203306079721\\
76.5	0.775259497758464\\
76.6	0.772324924825428\\
76.7	0.769400036943359\\
76.8	0.766485274677833\\
76.9	0.763581069579727\\
77	0.760687844269615\\
77.1	0.757806012523988\\
77.2	0.754935979363212\\
77.3	0.752078141141137\\
77.4	0.74923288563624\\
77.5	0.746400592144265\\
77.6	0.743581631572217\\
77.7	0.740776366533676\\
77.8	0.737985151445307\\
77.9	0.735208332624519\\
78	0.732446248388169\\
78.1	0.729699229152251\\
78.2	0.726967597532472\\
78.3	0.724251668445678\\
78.4	0.721551749212014\\
78.5	0.718868139657778\\
78.6	0.716201132218889\\
78.7	0.7135510120449\\
78.8	0.710918057103492\\
78.9	0.708302538285389\\
79	0.705704719509627\\
79.1	0.703124857829104\\
79.2	0.700563203536387\\
79.3	0.69802000026968\\
79.4	0.6954954851189\\
79.5	0.692989888731854\\
79.6	0.690503435420386\\
79.7	0.688036343266515\\
79.8	0.685588824228467\\
79.9	0.68316108424657\\
80	0.680753323348968\\
80.1	0.6783657357571\\
80.2	0.675998509990895\\
80.3	0.673651828973655\\
80.4	0.671325870136579\\
80.5	0.669020805522877\\
80.6	0.666736801891444\\
80.7	0.664474020820059\\
80.8	0.66223261880807\\
80.9	0.660012747378519\\
81	0.657814553179697\\
81.1	0.655638178086071\\
81.2	0.65348375929856\\
81.3	0.651351429444144\\
81.4	0.649241316674763\\
81.5	0.647153544765464\\
81.6	0.6450882332118\\
81.7	0.643045497326444\\
81.8	0.641025448334972\\
81.9	0.639028193470822\\
82	0.637053836069388\\
82.1	0.635102475661234\\
82.2	0.633174208064399\\
82.3	0.631269125475791\\
82.4	0.629387316561621\\
82.5	0.6275288665469\\
82.6	0.625693857303939\\
82.7	0.623882367439863\\
82.8	0.622094472383123\\
82.9	0.620330244468972\\
83	0.618589753023907\\
83.1	0.616873064449071\\
83.2	0.615180242302573\\
83.3	0.613511347380753\\
83.4	0.611866437798337\\
83.5	0.610245569067524\\
83.6	0.608648794175941\\
83.7	0.607076163663499\\
83.8	0.605527725698115\\
83.9	0.604003526150312\\
84	0.602503608666669\\
84.1	0.601028014742134\\
84.2	0.599576783791179\\
84.3	0.598149953217799\\
84.4	0.596747558484344\\
84.5	0.595369633179193\\
84.6	0.59401620908324\\
84.7	0.592687316235215\\
84.8	0.591382982995817\\
84.9	0.590103236110671\\
85	0.588848100772094\\
85.1	0.587617600679665\\
85.2	0.586411758099623\\
85.3	0.585230593923049\\
85.4	0.584074127722875\\
85.5	0.582942377809677\\
85.6	0.581835361286292\\
85.7	0.580753094101218\\
85.8	0.579695591100833\\
85.9	0.578662866080403\\
86	0.577654931833904\\
86.1	0.576671800202628\\
86.2	0.575713482122623\\
86.3	0.57477998767089\\
86.4	0.573871326110435\\
86.5	0.572987505934086\\
86.6	0.572128534907133\\
86.7	0.571294420108774\\
86.8	0.570485167972365\\
86.9	0.569700784324479\\
87	0.568941274422782\\
87.1	0.568206642992707\\
87.2	0.567496894262962\\
87.3	0.566812031999833\\
87.4	0.566152059540311\\
87.5	0.565516979824045\\
87.6	0.564906795424103\\
87.7	0.56432150857656\\
87.8	0.563761121208908\\
87.9	0.563225634967294\\
88	0.562715051242581\\
88.1	0.562229371195238\\
88.2	0.56176859577906\\
88.3	0.561332725763722\\
88.4	0.56092176175616\\
88.5	0.560535704220795\\
88.6	0.560174553498584\\
88.7	0.559838309824917\\
88.8	0.559526973346347\\
88.9	0.559240544136159\\
89	0.55897902220879\\
89.1	0.55874240753308\\
89.2	0.55853070004437\\
89.3	0.558343899655453\\
89.4	0.558182006266356\\
89.5	0.558045019772978\\
89.6	0.557932940074577\\
89.7	0.557845767080094\\
89.8	0.557783500713338\\
89.9	0.557746140917011\\
90	0.55773368765558\\
};
\addplot [color=mycolor4, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-90	0.972458489798184\\
-89.9	0.972456975267512\\
-89.8	0.972452431295939\\
-89.7	0.972444856744869\\
-89.6	0.97243424971686\\
-89.5	0.97242060755597\\
-89.4	0.97240392684822\\
-89.3	0.972384203422207\\
-89.2	0.972361432349848\\
-89.1	0.972335607947259\\
-89	0.972306723775777\\
-88.9	0.972274772643121\\
-88.8	0.972239746604693\\
-88.7	0.972201636965024\\
-88.6	0.972160434279362\\
-88.5	0.972116128355412\\
-88.4	0.972068708255219\\
-88.3	0.972018162297206\\
-88.2	0.971964478058368\\
-88.1	0.971907642376615\\
-88	0.971847641353285\\
-87.9	0.971784460355808\\
-87.8	0.971718084020546\\
-87.7	0.971648496255795\\
-87.6	0.971575680244961\\
-87.5	0.971499618449916\\
-87.4	0.971420292614527\\
-87.3	0.971337683768374\\
-87.2	0.971251772230659\\
-87.1	0.971162537614294\\
-87	0.971069958830206\\
-86.9	0.970974014091826\\
-86.8	0.970874680919792\\
-86.7	0.970771936146864\\
-86.6	0.970665755923053\\
-86.5	0.970556115720973\\
-86.4	0.970442990341419\\
-86.3	0.970326353919179\\
-86.2	0.970206179929081\\
-86.1	0.970082441192291\\
-86	0.969955109882851\\
-85.9	0.969824157534487\\
-85.8	0.969689555047664\\
-85.7	0.96955127269692\\
-85.6	0.969409280138476\\
-85.5	0.969263546418119\\
-85.4	0.969114039979389\\
-85.3	0.968960728672043\\
-85.2	0.968803579760839\\
-85.1	0.968642559934619\\
-85	0.968477635315715\\
-84.9	0.968308771469677\\
-84.8	0.968135933415333\\
-84.7	0.967959085635192\\
-84.6	0.967778192086188\\
-84.5	0.967593216210786\\
-84.4	0.967404120948451\\
-84.3	0.967210868747479\\
-84.2	0.967013421577216\\
-84.1	0.966811740940664\\
-84	0.966605787887476\\
-83.9	0.966395523027361\\
-83.8	0.966180906543896\\
-83.7	0.965961898208764\\
-83.6	0.965738457396413\\
-83.5	0.96551054309916\\
-83.4	0.965278113942735\\
-83.3	0.965041128202283\\
-83.2	0.964799543818826\\
-83.1	0.964553318416193\\
-83	0.964302409318445\\
-82.9	0.964046773567764\\
-82.8	0.96378636794286\\
-82.7	0.963521148977877\\
-82.6	0.963251072981807\\
-82.5	0.962976096058431\\
-82.4	0.962696174126798\\
-82.3	0.96241126294223\\
-82.2	0.962121318117881\\
-82.1	0.961826295146858\\
-82	0.961526149424893\\
-81.9	0.961220836273599\\
-81.8	0.960910310964301\\
-81.7	0.960594528742453\\
-81.6	0.960273444852656\\
-81.5	0.959947014564276\\
-81.4	0.959615193197675\\
-81.3	0.959277936151055\\
-81.2	0.958935198927936\\
-81.1	0.958586937165259\\
-81	0.958233106662133\\
-80.9	0.95787366340922\\
-80.8	0.957508563618786\\
-80.7	0.957137763755394\\
-80.6	0.956761220567272\\
-80.5	0.956378891118346\\
-80.4	0.955990732820948\\
-80.3	0.955596703469205\\
-80.2	0.955196761273111\\
-80.1	0.954790864893293\\
-80	0.954378973476457\\
-79.9	0.953961046691545\\
-79.8	0.953537044766585\\
-79.7	0.953106928526241\\
-79.6	0.952670659430075\\
-79.5	0.952228199611507\\
-79.4	0.951779511917493\\
-79.3	0.951324559948906\\
-79.2	0.950863308101631\\
-79.1	0.950395721608367\\
-79	0.949921766581142\\
-78.9	0.949441410054536\\
-78.8	0.948954620029612\\
-78.7	0.948461365518548\\
-78.6	0.947961616589981\\
-78.5	0.947455344415041\\
-78.4	0.946942521314083\\
-78.3	0.946423120804115\\
-78.2	0.9458971176469\\
-78.1	0.945364487897753\\
-78	0.94482520895499\\
-77.9	0.944279259610065\\
-77.8	0.943726620098341\\
-77.7	0.943167272150529\\
-77.6	0.942601199044744\\
-77.5	0.942028385659208\\
-77.4	0.941448818525553\\
-77.3	0.940862485882727\\
-77.2	0.940269377731506\\
-77.1	0.939669485889555\\
-77	0.939062804047068\\
-76.9	0.938449327822943\\
-76.8	0.937829054821481\\
-76.7	0.937201984689601\\
-76.6	0.936568119174528\\
-76.5	0.935927462181963\\
-76.4	0.935280019834691\\
-76.3	0.934625800531613\\
-76.2	0.933964815007177\\
-76.1	0.933297076391187\\
-76	0.932622600268956\\
-75.9	0.931941404741779\\
-75.8	0.931253510487705\\
-75.7	0.930558940822562\\
-75.6	0.929857721761221\\
-75.5	0.929149882079055\\
-75.4	0.928435453373568\\
-75.3	0.927714470126146\\
-75.2	0.926986969763909\\
-75.1	0.92625299272162\\
-75	0.925512582503609\\
-74.9	0.924765785745671\\
-74.8	0.924012652276904\\
-74.7	0.923253235181443\\
-74.6	0.922487590860028\\
-74.5	0.921715779091388\\
-74.4	0.920937863093368\\
-74.3	0.92015390958377\\
-74.2	0.919363988840841\\
-74.1	0.918568174763363\\
-74	0.917766544930303\\
-73.9	0.916959180659942\\
-73.8	0.916146167068451\\
-73.7	0.915327593127846\\
-73.6	0.914503551723258\\
-73.5	0.913674139709467\\
-73.4	0.912839457966632\\
-73.3	0.91199961145515\\
-73.2	0.911154709269586\\
-73.1	0.910304864691604\\
-73	0.909450195241821\\
-72.9	0.908590822730534\\
-72.8	0.90772687330723\\
-72.7	0.906858477508812\\
-72.6	0.905985770306472\\
-72.5	0.905108891151128\\
-72.4	0.90422798401735\\
-72.3	0.903343197445698\\
-72.2	0.902454684583389\\
-72.1	0.901562603223213\\
-72	0.900667115840617\\
-71.9	0.899768389628871\\
-71.8	0.898866596532224\\
-71.7	0.897961913276982\\
-71.6	0.897054521400394\\
-71.5	0.896144607277288\\
-71.4	0.895232362144331\\
-71.3	0.894317982121857\\
-71.2	0.893401668233141\\
-71.1	0.892483626421054\\
-71	0.891564067561972\\
-70.9	0.890643207476877\\
-70.8	0.88972126693953\\
-70.7	0.888798471681632\\
-70.6	0.887875052394869\\
-70.5	0.886951244729745\\
-70.4	0.88602728929111\\
-70.3	0.885103431630271\\
-70.2	0.8841799222336\\
-70.1	0.883257016507526\\
-70	0.882334974759828\\
-69.9	0.881414062177108\\
-69.8	0.880494548798359\\
-69.7	0.879576709484521\\
-69.6	0.878660823883928\\
-69.5	0.877747176393538\\
-69.4	0.876836056115857\\
-69.3	0.87592775681145\\
-69.2	0.87502257684694\\
-69.1	0.874120819138404\\
-69	0.873222791090054\\
-68.9	0.872328804528121\\
-68.8	0.871439175629844\\
-68.7	0.870554224847451\\
-68.6	0.869674276827068\\
-68.5	0.868799660322438\\
-68.4	0.867930708103373\\
-68.3	0.867067756858848\\
-68.2	0.866211147094644\\
-68.1	0.865361223025463\\
-68	0.864518332461421\\
-67.9	0.863682826688853\\
-67.8	0.862855060345329\\
-67.7	0.862035391288836\\
-67.6	0.861224180461011\\
-67.5	0.860421791744403\\
-67.4	0.859628591813647\\
-67.3	0.858844949980526\\
-67.2	0.858071238032833\\
-67.1	0.85730783006699\\
-67	0.856555102314364\\
-66.9	0.855813432961226\\
-66.8	0.855083201962321\\
-66.7	0.854364790847987\\
-66.6	0.853658582524808\\
-66.5	0.852964961069741\\
-66.4	0.852284311517721\\
-66.3	0.85161701964269\\
-66.2	0.850963471732056\\
-66.1	0.850324054354554\\
-66	0.849699154121504\\
-65.9	0.849089157441476\\
-65.8	0.848494450268356\\
-65.7	0.847915417842815\\
-65.6	0.847352444427225\\
-65.5	0.846805913034018\\
-65.4	0.846276205147533\\
-65.3	0.845763700439379\\
-65.2	0.84526877647737\\
-65.1	0.844791808428068\\
-65	0.844333168753007\\
-64.9	0.843893226898653\\
-64.8	0.843472348980177\\
-64.7	0.843070897459129\\
-64.6	0.842689230815092\\
-64.5	0.842327703211427\\
-64.4	0.841986664155198\\
-64.3	0.841666458151414\\
-64.2	0.841367424351696\\
-64.1	0.841089896197503\\
-64	0.840834201058073\\
-63.9	0.840600659863209\\
-63.8	0.840389586731085\\
-63.7	0.840201288591248\\
-63.6	0.840036064802973\\
-63.5	0.839894206769178\\
-63.4	0.839775997546104\\
-63.3	0.839681711448942\\
-63.2	0.839611613653659\\
-63.1	0.839565959795231\\
-63	0.839544995562522\\
-62.9	0.839548956290082\\
-62.8	0.839578066547091\\
-62.7	0.839632539723744\\
-62.6	0.839712577615355\\
-62.5	0.839818370004455\\
-62.4	0.839950094241208\\
-62.3	0.840107914822447\\
-62.2	0.840291982969643\\
-62.1	0.840502436206169\\
-62	0.840739397934165\\
-61.9	0.841002977011394\\
-61.8	0.841293267328429\\
-61.7	0.841610347386556\\
-61.6	0.841954279876782\\
-61.5	0.842325111260326\\
-61.4	0.842722871351029\\
-61.3	0.843147572900055\\
-61.2	0.843599211183355\\
-61.1	0.844077763592291\\
-61	0.84458318922788\\
-60.9	0.845115428499112\\
-60.8	0.845674402725794\\
-60.7	0.846260013746407\\
-60.6	0.846872143531433\\
-60.5	0.847510653802654\\
-60.4	0.848175385658922\\
-60.3	0.848866159208887\\
-60.2	0.849582773211202\\
-60.1	0.850325004722729\\
-60	0.851092608755253\\
-59.9	0.851885317941252\\
-59.8	0.85270284220924\\
-59.7	0.853544868469243\\
-59.6	0.854411060308946\\
-59.5	0.855301057701048\\
-59.4	0.856214476722413\\
-59.3	0.857150909285536\\
-59.2	0.858109922882923\\
-59.1	0.859091060344915\\
-59	0.860093839611554\\
-58.9	0.861117753519027\\
-58.8	0.862162269601289\\
-58.7	0.863226829907403\\
-58.6	0.864310850835189\\
-58.5	0.865413722981732\\
-58.4	0.866534811011333\\
-58.3	0.867673453541445\\
-58.2	0.868828963047168\\
-58.1	0.870000625784861\\
-58	0.871187701735409\\
-57.9	0.872389424567711\\
-57.8	0.87360500162291\\
-57.7	0.874833613919917\\
-57.6	0.876074416182734\\
-57.5	0.877326536890124\\
-57.4	0.878589078348099\\
-57.3	0.879861116785761\\
-57.2	0.881141702474956\\
-57.1	0.882429859874236\\
-57	0.883724587797578\\
-56.9	0.88502485960832\\
-56.8	0.886329623438746\\
-56.7	0.887637802435734\\
-56.6	0.888948295032888\\
-56.5	0.890259975249518\\
-56.4	0.891571693016855\\
-56.3	0.892882274531842\\
-56.2	0.894190522638841\\
-56.1	0.895495217239546\\
-56	0.896795115731411\\
-55.9	0.898088953474852\\
-55.8	0.899375444289449\\
-55.7	0.900653280979395\\
-55.6	0.901921135888356\\
-55.5	0.903177661483925\\
-55.4	0.9044214909718\\
-55.3	0.905651238939804\\
-55.2	0.906865502031823\\
-55.1	0.908062859651715\\
-55	0.909241874697219\\
-54.9	0.910401094323838\\
-54.8	0.911539050738681\\
-54.7	0.912654262024154\\
-54.6	0.91374523299143\\
-54.5	0.914810456063521\\
-54.4	0.915848412187801\\
-54.3	0.91685757177774\\
-54.2	0.917836395683628\\
-54.1	0.918783336191977\\
-54	0.919696838053283\\
-53.9	0.920575339537792\\
-53.8	0.921417273518855\\
-53.7	0.922221068583441\\
-53.6	0.922985150169314\\
-53.5	0.923707941728365\\
-53.4	0.924387865915524\\
-53.3	0.925023345802654\\
-53.2	0.925612806116786\\
-53.1	0.926154674501995\\
-53	0.9266473828042\\
-52.9	0.927089368378113\\
-52.8	0.927479075415525\\
-52.7	0.927814956294073\\
-52.6	0.928095472945593\\
-52.5	0.928319098243119\\
-52.4	0.928484317405545\\
-52.3	0.928589629418937\\
-52.2	0.928633548473421\\
-52.1	0.92861460541454\\
-52	0.928531349207953\\
-51.9	0.928382348416266\\
-51.8	0.928166192686788\\
-51.7	0.927881494248934\\
-51.6	0.927526889419981\\
-51.5	0.927101040117829\\
-51.4	0.926602635379396\\
-51.3	0.926030392883219\\
-51.2	0.925383060474825\\
-51.1	0.924659417693378\\
-51	0.923858277298086\\
-50.9	0.922978486792825\\
-50.8	0.922018929947382\\
-50.7	0.920978528313722\\
-50.6	0.919856242735636\\
-50.5	0.918651074850095\\
-50.4	0.917362068578629\\
-50.3	0.915988311607008\\
-50.2	0.91452893685149\\
-50.1	0.912983123909874\\
-50	0.911350100495586\\
-49.9	0.909629143852999\\
-49.8	0.907819582152173\\
-49.7	0.905920795861205\\
-49.6	0.903932219094344\\
-49.5	0.901853340934024\\
-49.4	0.899683706724984\\
-49.3	0.897422919338604\\
-49.2	0.895070640405599\\
-49.1	0.892626591515231\\
-49	0.890090555379169\\
-48.9	0.887462376958149\\
-48.8	0.884741964549603\\
-48.7	0.881929290834416\\
-48.6	0.879024393880989\\
-48.5	0.87602737810481\\
-48.4	0.872938415181749\\
-48.3	0.869757744913295\\
-48.2	0.866485676042015\\
-48.1	0.863122587015502\\
-48	0.859668926697123\\
-47.9	0.856125215021917\\
-47.8	0.852492043596035\\
-47.7	0.848770076238096\\
-47.6	0.844960049460961\\
-47.5	0.8410627728924\\
-47.4	0.837079129633185\\
-47.3	0.833010076551233\\
-47.2	0.82885664451042\\
-47.1	0.824619938532769\\
-47	0.820301137892776\\
-46.9	0.815901496142678\\
-46.8	0.811422341067554\\
-46.7	0.806865074569196\\
-46.6	0.802231172477763\\
-46.5	0.797522184290302\\
-46.4	0.792739732835294\\
-46.3	0.787885513862454\\
-46.2	0.782961295557106\\
-46.1	0.7779689179785\\
-46	0.772910292421585\\
-45.9	0.767787400701757\\
-45.8	0.762602294362263\\
-45.7	0.757357093803978\\
-45.6	0.752053987337393\\
-45.5	0.746695230156742\\
-45.4	0.741283143236271\\
-45.3	0.735820112148788\\
-45.2	0.73030858580669\\
-45.1	0.724751075125784\\
-45	0.719150151612336\\
-44.9	0.713508445873845\\
-44.8	0.707828646054187\\
-44.7	0.702113496193834\\
-44.6	0.696365794516011\\
-44.5	0.69058839163971\\
-44.4	0.684784188720615\\
-44.3	0.678956135521102\\
-44.2	0.673107228410566\\
-44.1	0.667240508297451\\
-44	0.661359058494458\\
-43.9	0.655466002518523\\
-43.8	0.649564501827255\\
-43.7	0.643657753493622\\
-43.6	0.637748987820803\\
-43.5	0.631841465899213\\
-43.4	0.625938477107795\\
-43.3	0.620043336561816\\
-43.2	0.614159382509466\\
-43.1	0.608289973679668\\
-43	0.602438486583631\\
-42.9	0.596608312772709\\
-42.8	0.590802856055314\\
-42.7	0.585025529675606\\
-42.6	0.5792797534569\\
-42.5	0.573568950912685\\
-42.4	0.567896546328336\\
-42.3	0.562265961816614\\
-42.2	0.556680614350152\\
-42.1	0.55114391277418\\
-42	0.545659254802839\\
-41.9	0.540230024002445\\
-41.8	0.534859586765184\\
-41.7	0.529551289276732\\
-41.6	0.524308454481347\\
-41.5	0.519134379048067\\
-41.4	0.514032330341617\\
-41.3	0.509005543401748\\
-41.2	0.504057217934688\\
-41.1	0.499190515320463\\
-41	0.494408555639841\\
-40.9	0.489714414724671\\
-40.8	0.485111121235412\\
-40.7	0.48060165376963\\
-40.6	0.476188938005262\\
-40.5	0.471875843882418\\
-40.4	0.4676651828275\\
-40.3	0.463559705023376\\
-40.2	0.45956209672934\\
-40.1	0.455674977654554\\
-40	0.451900898388617\\
-39.9	0.448242337892874\\
-39.8	0.444701701056049\\
-39.7	0.441281316317674\\
-39.6	0.437983433362784\\
-39.5	0.434810220891249\\
-39.4	0.431763764465039\\
-39.3	0.428846064436646\\
-39.2	0.426059033961803\\
-39.1	0.423404497099532\\
-39	0.420884187002478\\
-38.9	0.418499744200354\\
-38.8	0.416252714979234\\
-38.7	0.414144549859307\\
-38.6	0.41217660217358\\
-38.5	0.410350126749897\\
-38.4	0.408666278698501\\
-38.3	0.407126112307246\\
-38.2	0.405730580046395\\
-38.1	0.404480531684825\\
-38	0.403376713519283\\
-37.9	0.402419767718193\\
-37.8	0.401610231781355\\
-37.7	0.400948538116708\\
-37.6	0.400435013735155\\
-37.5	0.400069880064303\\
-37.4	0.399853252881755\\
-37.3	0.399785142368455\\
-37.2	0.399865453282376\\
-37.1	0.400093985252681\\
-37	0.400470433194286\\
-36.9	0.400994387842572\\
-36.8	0.401665336407824\\
-36.7	0.402482663348742\\
-36.6	0.40344565126424\\
-36.5	0.404553481902497\\
-36.4	0.405805237286087\\
-36.3	0.407199900951785\\
-36.2	0.408736359303486\\
-36.1	0.410413403076466\\
-36	0.412229728911032\\
-35.9	0.414183941033438\\
-35.8	0.416274553041735\\
-35.7	0.41849998979406\\
-35.6	0.42085858939669\\
-35.5	0.423348605289007\\
-35.4	0.425968208422343\\
-35.3	0.428715489529529\\
-35.2	0.431588461481781\\
-35.1	0.434585061729421\\
-35	0.437703154822754\\
-34.9	0.440940535009306\\
-34.8	0.44429492890345\\
-34.7	0.447763998224332\\
-34.6	0.451345342597889\\
-34.5	0.45503650241858\\
-34.4	0.458834961766411\\
-34.3	0.462738151374637\\
-34.2	0.466743451643513\\
-34.1	0.470848195695282\\
-34	0.475049672465592\\
-33.9	0.47934512982638\\
-33.8	0.483731777735234\\
-33.7	0.488206791406197\\
-33.6	0.49276731449687\\
-33.5	0.497410462306693\\
-33.4	0.502133324981215\\
-33.3	0.506932970717149\\
-33.2	0.511806448963003\\
-33.1	0.516750793610062\\
-33	0.521763026168531\\
-32.9	0.526840158923623\\
-32.8	0.531979198066455\\
-32.7	0.537177146794605\\
-32.6	0.542431008377282\\
-32.5	0.547737789180065\\
-32.4	0.553094501644287\\
-32.3	0.558498167216183\\
-32.2	0.56394581922103\\
-32.1	0.569434505677611\\
-32	0.57496129204841\\
-31.9	0.580523263921128\\
-31.8	0.586117529617164\\
-31.7	0.591741222722911\\
-31.6	0.597391504539818\\
-31.5	0.603065566449361\\
-31.4	0.608760632189202\\
-31.3	0.614473960037016\\
-31.2	0.620202844898631\\
-31.1	0.625944620297335\\
-31	0.631696660261377\\
-30.9	0.637456381106936\\
-30.8	0.643221243113996\\
-30.7	0.648988752092833\\
-30.6	0.654756460839014\\
-30.5	0.660521970475048\\
-30.4	0.666282931677085\\
-30.3	0.672037045785272\\
-30.2	0.677782065796639\\
-30.1	0.68351579723965\\
-30	0.689236098929769\\
-29.9	0.694940883605708\\
-29.8	0.700628118446211\\
-29.7	0.706295825467565\\
-29.6	0.711942081802227\\
-29.5	0.717565019859255\\
-29.4	0.723162827367496\\
-29.3	0.72873374730271\\
-29.2	0.734276077700137\\
-29.1	0.739788171354183\\
-29	0.745268435407257\\
-28.9	0.750715330829969\\
-28.8	0.756127371795178\\
-28.7	0.761503124948655\\
-28.6	0.766841208579301\\
-28.5	0.772140291692167\\
-28.4	0.777399092987712\\
-28.3	0.782616379750966\\
-28.2	0.787790966654498\\
-28.1	0.79292171447928\\
-28	0.798007528757758\\
-27.9	0.803047358343615\\
-27.8	0.808040193912901\\
-27.7	0.812985066401405\\
-27.6	0.817881045383258\\
-27.5	0.822727237395949\\
-27.4	0.827522784217071\\
-27.3	0.832266861098222\\
-27.2	0.836958674961636\\
-27.1	0.841597462565206\\
-27	0.846182488641644\\
-26.9	0.850713044017639\\
-26.8	0.855188443718895\\
-26.7	0.859608025067017\\
-26.6	0.86397114577424\\
-26.5	0.868277182042022\\
-26.4	0.872525526669514\\
-26.3	0.876715587177956\\
-26.2	0.880846783956984\\
-26.1	0.884918548438828\\
-26	0.888930321306316\\
-25.9	0.892881550740544\\
-25.8	0.896771690713986\\
-25.7	0.900600199334734\\
-25.6	0.904366537247429\\
-25.5	0.908070166096343\\
-25.4	0.911710547055929\\
-25.3	0.915287139433975\\
-25.2	0.918799399352388\\
-25.1	0.922246778510391\\
-25	0.925628723034764\\
-24.9	0.928944672421541\\
-24.8	0.932194058573347\\
-24.7	0.935376304936333\\
-24.6	0.938490825740426\\
-24.5	0.941537025346348\\
-24.4	0.944514297702584\\
-24.3	0.947422025915227\\
-24.2	0.950259581933307\\
-24.1	0.953026326351933\\
-24	0.95572160833528\\
-23.9	0.958344765661106\\
-23.8	0.960895124888199\\
-23.7	0.963372001647804\\
-23.6	0.96577470105976\\
-23.5	0.968102518273716\\
-23.4	0.97035473913548\\
-23.3	0.972530640978195\\
-23.2	0.974629493537671\\
-23.1	0.976650559990883\\
-23	0.978593098116264\\
-22.9	0.980456361574089\\
-22.8	0.98223960130487\\
-22.7	0.983942067043368\\
-22.6	0.985563008945442\\
-22.5	0.98710167932463\\
-22.4	0.988557334495021\\
-22.3	0.989929236716628\\
-22.2	0.991216656239149\\
-22.1	0.992418873439683\\
-22	0.993535181049649\\
-21.9	0.994564886465851\\
-21.8	0.99550731414034\\
-21.7	0.996361808043431\\
-21.6	0.997127734193957\\
-21.5	0.99780448325059\\
-21.4	0.998391473157797\\
-21.3	0.998888151839765\\
-21.2	0.999293999935409\\
-21.1	0.999608533567369\\
-21	0.999831307137702\\
-20.9	0.999961916142815\\
-20.8	1\\
-20.7	0.999945244877829\\
-20.6	0.999797386522499\\
-20.5	0.999556213072138\\
-20.4	0.999221567851007\\
-20.3	0.998793352135429\\
-20.2	0.998271527883257\\
-20.1	0.997656120418674\\
-20	0.99694722106407\\
-19.9	0.996144989710798\\
-19.8	0.995249657320628\\
-19.7	0.994261528349759\\
-19.6	0.993180983087354\\
-19.5	0.992008479900633\\
-19.4	0.990744557378701\\
-19.3	0.989389836367404\\
-19.2	0.987945021887675\\
-19.1	0.98641090493003\\
-19	0.984788364118038\\
-18.9	0.983078367233844\\
-18.8	0.981281972599041\\
-18.7	0.979400330304463\\
-18.6	0.977434683282736\\
-18.5	0.975386368217735\\
-18.4	0.97325681628539\\
-18.3	0.971047553720644\\
-18.2	0.968760202205682\\
-18.1	0.966396479074945\\
-18	0.963958197332798\\
-17.9	0.961447265480134\\
-17.8	0.958865687146589\\
-17.7	0.956215560525478\\
-17.6	0.953499077608973\\
-17.5	0.950718523221508\\
-17.4	0.947876273849848\\
-17.3	0.94497479626869\\
-17.2	0.942016645961179\\
-17.1	0.93900446533416\\
-17	0.935940981728494\\
-16.9	0.93282900522523\\
-16.8	0.929671426248937\\
-16.7	0.926471212969974\\
-16.6	0.923231408507971\\
-16.5	0.919955127939303\\
-16.4	0.916645555111795\\
-16.3	0.913305939270436\\
-16.2	0.909939591498295\\
-16.1	0.906549880977388\\
-16	0.903140231074649\\
-15.9	0.899714115258672\\
-15.8	0.896275052853324\\
-15.7	0.892826604634777\\
-15.6	0.889372368278945\\
-15.5	0.885915973666749\\
-15.4	0.882461078055013\\
-15.3	0.879011361121217\\
-15.2	0.875570519890696\\
-15.1	0.872142263555254\\
-15	0.868730308192476\\
-14.9	0.865338371395395\\
-14.8	0.861970166822425\\
-14.7	0.858629398677803\\
-14.6	0.855319756133024\\
-14.5	0.852044907699996\\
-14.4	0.848808495566874\\
-14.3	0.845614129907724\\
-14.2	0.84246538317733\\
-14.1	0.839365784402622\\
-14	0.836318813482313\\
-13.9	0.833327895506429\\
-13.8	0.830396395107494\\
-13.7	0.827527610855158\\
-13.6	0.824724769706107\\
-13.5	0.821991021521028\\
-13.4	0.819329433660418\\
-13.3	0.816742985670925\\
-13.2	0.814234564073827\\
-13.1	0.811806957267136\\
-13	0.809462850552659\\
-12.9	0.807204821299167\\
-12.8	0.805035334252653\\
-12.7	0.802956737004365\\
-12.6	0.800971255627127\\
-12.5	0.799080990490098\\
-12.4	0.797287912261881\\
-12.3	0.795593858111511\\
-12.2	0.79400052811652\\
-12.1	0.792509481886903\\
-12	0.791122135413374\\
-11.9	0.78983975814793\\
-11.8	0.78866347032424\\
-11.7	0.787594240524951\\
-11.6	0.78663288350251\\
-11.5	0.785780058259575\\
-11.4	0.785036266394622\\
-11.3	0.784401850717764\\
-11.2	0.783876994141283\\
-11.1	0.783461718848815\\
-11	0.78315588574654\\
-10.9	0.782959194199147\\
-10.8	0.782871182052766\\
-10.7	0.782891225946446\\
-10.6	0.783018541913145\\
-10.5	0.783252186270596\\
-10.4	0.7835910568018\\
-10.3	0.784033894224257\\
-10.2	0.784579283946463\\
-10.1	0.785225658109537\\
-10	0.785971297911269\\
-9.89999999999999	0.786814336209245\\
-9.8	0.787752760399092\\
-9.69999999999999	0.788784415563306\\
-9.59999999999999	0.789907007885524\\
-9.5	0.791118108324505\\
-9.39999999999999	0.792415156541539\\
-9.3	0.793795465074415\\
-9.19999999999999	0.795256223750573\\
-9.09999999999999	0.796794504331469\\
-9	0.798407265379752\\
-8.89999999999999	0.800091357340281\\
-8.8	0.801843527825569\\
-8.69999999999999	0.80366042709579\\
-8.59999999999999	0.805538613723013\\
-8.5	0.807474560428952\\
-8.39999999999999	0.80946466008511\\
-8.3	0.811505231863819\\
-8.19999999999999	0.813592527528365\\
-8.09999999999999	0.815722737850043\\
-8	0.817891999139722\\
-7.89999999999999	0.820096399881208\\
-7.8	0.822331987453507\\
-7.69999999999999	0.824594774928829\\
-7.59999999999999	0.826880747933061\\
-7.5	0.829185871555225\\
-7.39999999999999	0.831506097292395\\
-7.3	0.833837370016388\\
-7.19999999999999	0.836175634948567\\
-7.09999999999999	0.838516844628998\\
-7	0.840856965866268\\
-6.89999999999999	0.84319198665428\\
-6.8	0.845517923042416\\
-6.69999999999999	0.84783082594558\\
-6.59999999999999	0.850126787880716\\
-6.5	0.852401949616624\\
-6.39999999999999	0.854652506724024\\
-6.3	0.856874716013078\\
-6.19999999999999	0.859064901845824\\
-6.09999999999999	0.861219462311229\\
-6	0.863334875250907\\
-5.89999999999999	0.865407704123847\\
-5.8	0.867434603698882\\
-5.69999999999999	0.869412325563985\\
-5.59999999999999	0.871337723441902\\
-5.5	0.87320775830206\\
-5.39999999999999	0.875019503259124\\
-5.3	0.87677014824907\\
-5.19999999999999	0.878457004474114\\
-5.09999999999999	0.880077508608357\\
-5	0.88162922675654\\
-4.89999999999999	0.883109858158821\\
-4.8	0.884517238635071\\
-4.69999999999999	0.885849343762751\\
-4.59999999999999	0.887104291782994\\
-4.5	0.888280346230142\\
-4.39999999999999	0.889375918280566\\
-4.3	0.890389568817215\\
-4.19999999999999	0.891320010206953\\
-4.09999999999999	0.892166107788375\\
-4	0.892926881068395\\
-3.89999999999999	0.893601504626544\\
-3.8	0.894189308726526\\
-3.69999999999999	0.894689779635217\\
-3.59999999999999	0.895102559649895\\
-3.5	0.895427446835124\\
-3.39999999999999	0.895664394471303\\
-3.3	0.895813510217526\\
-3.19999999999999	0.895875054991939\\
-3.09999999999999	0.89584944157343\\
-3	0.895737232929001\\
-2.89999999999999	0.895539140271765\\
-2.8	0.895256020855042\\
-2.69999999999999	0.894888875508553\\
-2.59999999999999	0.894438845923241\\
-2.5	0.89390721169172\\
-2.39999999999999	0.893295387111842\\
-2.3	0.892604917761326\\
-2.19999999999999	0.891837476851821\\
-2.09999999999999	0.890994861371198\\
-2	0.890078988023242\\
-1.89999999999999	0.889091888974296\\
-1.8	0.888035707416734\\
-1.69999999999999	0.886912692959471\\
-1.59999999999999	0.885725196855999\\
-1.5	0.884475667080712\\
-1.39999999999999	0.883166643264501\\
-1.3	0.881800751500843\\
-1.19999999999999	0.880380699033758\\
-1.09999999999999	0.878909268839176\\
-1	0.877389314111397\\
-0.899999999999991	0.875823752666403\\
-0.799999999999997	0.874215561273872\\
-0.699999999999989	0.872567769929763\\
-0.599999999999994	0.870883456081397\\
-0.5	0.869165738816891\\
-0.399999999999991	0.86741777303082\\
-0.299999999999997	0.86564274357787\\
-0.199999999999989	0.86384385942617\\
-0.0999999999999943	0.862024347821875\\
0	0.860187448476416\\
0.0999999999999943	0.858336407787667\\
0.199999999999989	0.856474473106071\\
0.299999999999997	0.854604887056577\\
0.399999999999991	0.852730881926958\\
0.5	0.850855674132845\\
0.599999999999994	0.848982458769512\\
0.699999999999989	0.847114404260138\\
0.799999999999997	0.845254647109958\\
0.899999999999991	0.84340628677535\\
1	0.841572380656562\\
1.09999999999999	0.839755939222396\\
1.19999999999999	0.837959921274756\\
1.3	0.836187229360598\\
1.39999999999999	0.834440705338349\\
1.5	0.832723126105472\\
1.59999999999999	0.831037199493383\\
1.69999999999999	0.829385560335486\\
1.8	0.827770766713625\\
1.89999999999999	0.826195296387795\\
2	0.824661543413461\\
2.09999999999999	0.823171814950383\\
2.19999999999999	0.821728328266344\\
2.3	0.820333207938703\\
2.39999999999999	0.818988483256227\\
2.5	0.817696085823146\\
2.59999999999999	0.816457847366923\\
2.69999999999999	0.81527549775075\\
2.8	0.8141506631913\\
2.89999999999999	0.813084864681806\\
3	0.812079516620083\\
3.09999999999999	0.811135925640667\\
3.19999999999999	0.810255289649773\\
3.3	0.809438697061383\\
3.39999999999999	0.808687126232336\\
3.5	0.808001445093868\\
3.59999999999999	0.807382410976704\\
3.69999999999999	0.806830670626364\\
3.8	0.806346760405022\\
3.89999999999999	0.805931106675908\\
4	0.805584026365859\\
4.09999999999999	0.805305727701384\\
4.19999999999999	0.805096311113243\\
4.3	0.80495577030429\\
4.39999999999999	0.804883993475073\\
4.5	0.804880764701412\\
4.59999999999999	0.804945765457983\\
4.69999999999999	0.805078576281714\\
4.8	0.805278678568608\\
4.89999999999999	0.805545456497475\\
5	0.805878199073869\\
5.09999999999999	0.806276102287431\\
5.19999999999999	0.806738271375737\\
5.3	0.807263723187638\\
5.39999999999999	0.807851388639066\\
5.5	0.808500115254174\\
5.59999999999999	0.809208669784725\\
5.69999999999999	0.809975740900583\\
5.8	0.810799941944214\\
5.89999999999999	0.811679813742122\\
6	0.812613827466207\\
6.09999999999999	0.813600387538107\\
6.19999999999999	0.814637834569653\\
6.3	0.815724448332727\\
6.39999999999999	0.816858450751855\\
6.5	0.818038008913096\\
6.59999999999999	0.819261238082865\\
6.69999999999999	0.820526204730555\\
6.8	0.821830929548962\\
6.89999999999999	0.823173390466735\\
7	0.824551525647294\\
7.09999999999999	0.825963236468822\\
7.19999999999999	0.82740639048024\\
7.3	0.828878824328251\\
7.39999999999999	0.830378346650813\\
7.5	0.831902740932664\\
7.59999999999999	0.833449768318744\\
7.69999999999999	0.83501717038168\\
7.8	0.836602671839719\\
7.89999999999999	0.838203983221808\\
8	0.839818803476771\\
8.09999999999999	0.84144482252384\\
8.19999999999999	0.843079723742044\\
8.3	0.844721186396278\\
8.39999999999999	0.846366887998126\\
8.5	0.848014506599807\\
8.59999999999999	0.849661723019885\\
8.69999999999999	0.851306222999653\\
8.8	0.85294569928938\\
8.89999999999999	0.854577853663855\\
9	0.856200398866957\\
9.09999999999999	0.857811060485172\\
9.19999999999999	0.859407578750296\\
9.3	0.860987710271728\\
9.39999999999999	0.862549229699034\\
9.5	0.864089931315672\\
9.59999999999999	0.865607630564946\\
9.69999999999999	0.867100165509501\\
9.8	0.868565398225827\\
9.89999999999999	0.870001216135423\\
10	0.871405533274449\\
10.1	0.872776291503817\\
10.2	0.874111461661862\\
10.3	0.87540904466179\\
10.4	0.876667072536292\\
10.5	0.877883609431752\\
10.6	0.879056752554596\\
10.7	0.880184633072402\\
10.8	0.881265416972437\\
10.9	0.882297305880344\\
11	0.883278537841752\\
11.1	0.884207388069556\\
11.2	0.885082169659686\\
11.3	0.88590123427811\\
11.4	0.886662972821867\\
11.5	0.887365816056822\\
11.6	0.88800823523486\\
11.7	0.888588742693135\\
11.8	0.889105892437936\\
11.9	0.889558280715661\\
12	0.8899445465733\\
12.1	0.890263372410701\\
12.2	0.890513484526842\\
12.3	0.890693653662146\\
12.4	0.890802695538797\\
12.5	0.890839471400866\\
12.6	0.890802888555898\\
12.7	0.890691900919485\\
12.8	0.890505509564177\\
12.9	0.890242763273923\\
13	0.889902759105085\\
13.1	0.889484642954856\\
13.2	0.888987610137796\\
13.3	0.888410905970958\\
13.4	0.887753826367954\\
13.5	0.887015718442087\\
13.6	0.886195981118517\\
13.7	0.885294065755232\\
13.8	0.884309476772425\\
13.9	0.883241772289685\\
14	0.882090564770242\\
14.1	0.880855521671323\\
14.2	0.879536366099499\\
14.3	0.87813287746975\\
14.4	0.876644892166792\\
14.5	0.875072304207054\\
14.6	0.873415065899562\\
14.7	0.87167318850379\\
14.8	0.86984674288246\\
14.9	0.867935860147082\\
15	0.865940732293946\\
15.1	0.863861612828116\\
15.2	0.861698817372917\\
15.3	0.859452724262258\\
15.4	0.857123775113081\\
15.5	0.854712475375128\\
15.6	0.85221939485515\\
15.7	0.849645168212621\\
15.8	0.846990495423992\\
15.9	0.844256142212432\\
16	0.841442940440052\\
16.1	0.838551788459503\\
16.2	0.835583651421921\\
16.3	0.832539561538128\\
16.4	0.829420618290067\\
16.5	0.826227988589442\\
16.6	0.822962906880608\\
16.7	0.819626675184771\\
16.8	0.816220663082661\\
16.9	0.812746307632871\\
17	0.80920511322319\\
17.1	0.805598651352303\\
17.2	0.801928560339373\\
17.3	0.798196544959118\\
17.4	0.794404376000126\\
17.5	0.790553889744278\\
17.6	0.786646987365314\\
17.7	0.782685634244691\\
17.8	0.778671859203091\\
17.9	0.774607753646051\\
18	0.770495470622404\\
18.1	0.766337223794393\\
18.2	0.762135286318474\\
18.3	0.75789198963608\\
18.4	0.753609722173742\\
18.5	0.749290927952239\\
18.6	0.744938105104604\\
18.7	0.740553804303038\\
18.8	0.736140627095017\\
18.9	0.731701224149051\\
19	0.727238293410828\\
19.1	0.722754578170632\\
19.2	0.718252865043192\\
19.3	0.713735981861311\\
19.4	0.709206795484854\\
19.5	0.704668209526868\\
19.6	0.700123161998875\\
19.7	0.695574622877504\\
19.8	0.691025591594935\\
19.9	0.686479094455742\\
20	0.681938181982995\\
20.1	0.677405926196629\\
20.2	0.672885417827294\\
20.3	0.668379763469096\\
20.4	0.663892082674782\\
20.5	0.659425504997142\\
20.6	0.654983166980521\\
20.7	0.650568209106497\\
20.8	0.646183772697964\\
20.9	0.641832996785937\\
21	0.637519014943582\\
21.1	0.633244952092064\\
21.2	0.629013921282902\\
21.3	0.62482902046168\\
21.4	0.620693329217966\\
21.5	0.616609905526452\\
21.6	0.612581782484346\\
21.7	0.608611965050117\\
21.8	0.604703426788752\\
21.9	0.600859106628703\\
22	0.597081905635734\\
22.1	0.593374683808891\\
22.2	0.589740256903812\\
22.3	0.586181393288598\\
22.4	0.58270081083742\\
22.5	0.579301173867031\\
22.6	0.575985090121288\\
22.7	0.572755107808733\\
22.8	0.569613712698237\\
22.9	0.566563325277601\\
23	0.563606297979937\\
23.1	0.56074491248257\\
23.2	0.557981377083038\\
23.3	0.555317824156721\\
23.4	0.552756307700431\\
23.5	0.550298800966208\\
23.6	0.547947194189389\\
23.7	0.545703292414868\\
23.8	0.543568813425313\\
23.9	0.541545385774908\\
24	0.539634546932029\\
24.1	0.53783774153407\\
24.2	0.536156319757425\\
24.3	0.534591535805466\\
24.4	0.533144546517099\\
24.5	0.53181641009833\\
24.6	0.530608084978995\\
24.7	0.529520428796634\\
24.8	0.528554197509246\\
24.9	0.527710044638413\\
25	0.526988520644101\\
25.1	0.526390072432159\\
25.2	0.525915042995333\\
25.3	0.52556367118837\\
25.4	0.525336091637546\\
25.5	0.525232334784708\\
25.6	0.525252327065715\\
25.7	0.52539589122287\\
25.8	0.525662746750759\\
25.9	0.526052510474653\\
26	0.526564697260379\\
26.1	0.527198720854386\\
26.2	0.527953894852458\\
26.3	0.528829433795348\\
26.4	0.529824454389348\\
26.5	0.530937976849641\\
26.6	0.53216892636404\\
26.7	0.533516134674534\\
26.8	0.534978341773863\\
26.9	0.53655419771416\\
27	0.538242264524494\\
27.1	0.540041018234008\\
27.2	0.541948850997134\\
27.3	0.543964073317255\\
27.4	0.546084916364984\\
27.5	0.548309534387114\\
27.6	0.550636007202159\\
27.7	0.553062342778249\\
27.8	0.555586479889056\\
27.9	0.558206290843306\\
28	0.560919584283313\\
28.1	0.563724108047918\\
28.2	0.566617552095088\\
28.3	0.569597551479403\\
28.4	0.572661689379555\\
28.5	0.575807500170962\\
28.6	0.579032472538525\\
28.7	0.582334052624566\\
28.8	0.5857096472069\\
28.9	0.589156626902038\\
29	0.592672329388479\\
29.1	0.596254062645048\\
29.2	0.599899108199295\\
29.3	0.603604724380919\\
29.4	0.607368149575291\\
29.5	0.611186605472135\\
29.6	0.615057300304502\\
29.7	0.618977432073225\\
29.8	0.622944191752096\\
29.9	0.626954766469119\\
30	0.631006342659215\\
30.1	0.635096109183919\\
30.2	0.639221260413634\\
30.3	0.64337899926817\\
30.4	0.647566540211378\\
30.5	0.651781112195812\\
30.6	0.656019961553484\\
30.7	0.660280354828904\\
30.8	0.664559581550729\\
30.9	0.6688549569385\\
31	0.673163824541075\\
31.1	0.677483558803533\\
31.2	0.681811567559478\\
31.3	0.686145294445815\\
31.4	0.690482221237258\\
31.5	0.694819870097982\\
31.6	0.699155805747996\\
31.7	0.703487637542003\\
31.8	0.707813021458668\\
31.9	0.712129661998401\\
32	0.716435313987944\\
32.1	0.720727784290205\\
32.2	0.725004933417999\\
32.3	0.729264677050491\\
32.4	0.733504987451357\\
32.5	0.737723894787812\\
32.6	0.74191948834989\\
32.7	0.746089917669466\\
32.8	0.750233393538752\\
32.9	0.754348188928125\\
33	0.758432639803339\\
33.1	0.762485145842343\\
33.2	0.766504171052072\\
33.3	0.770488244285765\\
33.4	0.774435959661515\\
33.5	0.778345976882901\\
33.6	0.782217021462726\\
33.7	0.786047884851024\\
33.8	0.789837424468617\\
33.9	0.79358456364771\\
34	0.797288291481065\\
34.1	0.800947662581483\\
34.2	0.804561796753438\\
34.3	0.808129878578804\\
34.4	0.811651156918756\\
34.5	0.815124944334027\\
34.6	0.818550616425801\\
34.7	0.821927611099636\\
34.8	0.825255427754876\\
34.9	0.828533626402135\\
35	0.831761826711476\\
35.1	0.834939706994022\\
35.2	0.838067003119765\\
35.3	0.841143507374441\\
35.4	0.844169067258361\\
35.5	0.847143584230158\\
35.6	0.850067012398448\\
35.7	0.852939357164448\\
35.8	0.855760673818605\\
35.9	0.858531066094345\\
36	0.861250684682047\\
36.1	0.863919725706373\\
36.2	0.866538429170086\\
36.3	0.869107077367505\\
36.4	0.871625993270714\\
36.5	0.874095538891666\\
36.6	0.876516113623291\\
36.7	0.878888152562683\\
36.8	0.881212124819463\\
36.9	0.883488531812319\\
37	0.885717905556757\\
37.1	0.887900806947002\\
37.2	0.890037824034974\\
37.3	0.892129570309213\\
37.4	0.89417668297656\\
37.5	0.896179821249357\\
37.6	0.898139664640862\\
37.7	0.900056911271517\\
37.8	0.901932276188622\\
37.9	0.903766489701923\\
38	0.905560295737517\\
38.1	0.907314450212424\\
38.2	0.909029719432089\\
38.3	0.910706878512978\\
38.4	0.91234670983237\\
38.5	0.91395000150735\\
38.6	0.915517545904908\\
38.7	0.917050138184983\\
38.8	0.918548574878162\\
38.9	0.920013652499695\\
39	0.921446166201348\\
39.1	0.922846908462553\\
39.2	0.924216667822195\\
39.3	0.925556227652296\\
39.4	0.92686636497474\\
39.5	0.928147849322109\\
39.6	0.929401441643576\\
39.7	0.930627893256724\\
39.8	0.931827944846047\\
39.9	0.933002325508812\\
40	0.934151751848846\\
40.1	0.935276927118718\\
40.2	0.936378540410714\\
40.3	0.937457265896886\\
40.4	0.938513762118366\\
40.5	0.93954867132407\\
40.6	0.940562618858803\\
40.7	0.94155621260069\\
40.8	0.942530042447804\\
40.9	0.943484679853736\\
41	0.944420677411802\\
41.1	0.9453385684875\\
41.2	0.946238866898738\\
41.3	0.947122066643289\\
41.4	0.947988641672883\\
41.5	0.948839045713218\\
41.6	0.949673712129174\\
41.7	0.950493053834405\\
41.8	0.95129746324443\\
41.9	0.952087312272317\\
42	0.952862952365948\\
42.1	0.953624714585852\\
42.2	0.954372909722509\\
42.3	0.955107828452\\
42.4	0.955829741528822\\
42.5	0.956538900014659\\
42.6	0.957235535541868\\
42.7	0.957919860610367\\
42.8	0.958592068916647\\
42.9	0.959252335713527\\
43	0.959900818199307\\
43.1	0.960537655934926\\
43.2	0.961162971287698\\
43.3	0.961776869900219\\
43.4	0.962379441182994\\
43.5	0.962970758829337\\
43.6	0.963550881351086\\
43.7	0.964119852633662\\
43.8	0.964677702509025\\
43.9	0.965224447345034\\
44	0.965760090649779\\
44.1	0.966284623689405\\
44.2	0.96679802611798\\
44.3	0.967300266617992\\
44.4	0.967791303550011\\
44.5	0.968271085610135\\
44.6	0.968739552493813\\
44.7	0.969196635564663\\
44.8	0.969642258526945\\
44.9	0.97007633810034\\
45	0.970498784695739\\
45.1	0.970909503090761\\
45.2	0.971308393103736\\
45.3	0.971695350264944\\
45.4	0.972070266483905\\
45.5	0.97243303071157\\
45.6	0.972783529596285\\
45.7	0.973121648132426\\
45.8	0.973447270300676\\
45.9	0.973760279698893\\
46	0.974060560162621\\
46.1	0.974347996374278\\
46.2	0.974622474460148\\
46.3	0.974883882574282\\
46.4	0.975132111468522\\
46.5	0.975367055047852\\
46.6	0.975588610910346\\
46.7	0.975796680871012\\
46.8	0.975991171468896\\
46.9	0.976171994456825\\
47	0.976339067273225\\
47.1	0.976492313495501\\
47.2	0.976631663274484\\
47.3	0.976757053749522\\
47.4	0.976868429443812\\
47.5	0.976965742639617\\
47.6	0.977048953733073\\
47.7	0.977118031568294\\
47.8	0.977172953750565\\
47.9	0.977213706938425\\
48	0.977240287114494\\
48.1	0.977252699834934\\
48.2	0.977250960457476\\
48.3	0.977235094347975\\
48.4	0.9772051370655\\
48.5	0.977161134525999\\
48.6	0.977103143144617\\
48.7	0.97703122995676\\
48.8	0.976945472718082\\
48.9	0.976845959983525\\
49	0.976732791165666\\
49.1	0.976606076572563\\
49.2	0.976465937425407\\
49.3	0.976312505856236\\
49.4	0.976145924886071\\
49.5	0.975966348383784\\
49.6	0.975773941006097\\
49.7	0.975568878119098\\
49.8	0.975351345701686\\
49.9	0.975121540231394\\
50	0.974879668553047\\
50.1	0.974625947730724\\
50.2	0.974360604883532\\
50.3	0.974083877005693\\
50.4	0.973796010771486\\
50.5	0.97349726232556\\
50.6	0.9731878970592\\
50.7	0.972868189373092\\
50.8	0.972538422427171\\
50.9	0.972198887878134\\
51	0.971849885605215\\
51.1	0.971491723424817\\
51.2	0.971124716794611\\
51.3	0.970749188507715\\
51.4	0.970365468377558\\
51.5	0.96997389291406\\
51.6	0.969574804991734\\
51.7	0.969168553510336\\
51.8	0.968755493048681\\
51.9	0.968335983512245\\
52	0.96791038977516\\
52.1	0.967479081317224\\
52.2	0.967042431856526\\
52.3	0.966600818978292\\
52.4	0.96615462376055\\
52.5	0.965704230397205\\
52.6	0.965250025819098\\
52.7	0.964792399313639\\
52.8	0.964331742143567\\
52.9	0.963868447165395\\
53	0.963402908448098\\
53.1	0.962935520892565\\
53.2	0.96246667985234\\
53.3	0.961996780756183\\
53.4	0.96152621873292\\
53.5	0.961055388239101\\
53.6	0.960584682689912\\
53.7	0.960114494093822\\
53.8	0.959645212691394\\
53.9	0.95917722659871\\
54	0.9587109214558\\
54.1	0.958246680080506\\
54.2	0.957784882128144\\
54.3	0.957325903757346\\
54.4	0.956870117302431\\
54.5	0.956417890952645\\
54.6	0.955969588438602\\
54.7	0.95552556872621\\
54.8	0.955086185718394\\
54.9	0.95465178796488\\
55	0.954222718380296\\
55.1	0.953799313970835\\
55.2	0.953381905569698\\
55.3	0.952970817581539\\
55.4	0.952566367736085\\
55.5	0.952168866851119\\
55.6	0.951778618604983\\
55.7	0.951395919318751\\
55.8	0.951021057748179\\
55.9	0.950654314885576\\
56	0.950295963771663\\
56.1	0.949946269317523\\
56.2	0.949605488136697\\
56.3	0.949273868387484\\
56.4	0.948951649625482\\
56.5	0.948639062666392\\
56.6	0.948336329459093\\
56.7	0.948043662968994\\
56.8	0.947761267071631\\
56.9	0.947489336456495\\
57	0.947228056541033\\
57.1	0.946977603394784\\
57.2	0.946738143673563\\
57.3	0.946509834563644\\
57.4	0.946292823735815\\
57.5	0.946087249309242\\
57.6	0.945893239825006\\
57.7	0.945710914229207\\
57.8	0.945540381865498\\
57.9	0.945381742476912\\
58	0.945235086216837\\
58.1	0.945100493668976\\
58.2	0.944978035876138\\
58.3	0.944867774377676\\
58.4	0.944769761255404\\
58.5	0.9446840391878\\
58.6	0.94461064151231\\
58.7	0.944549592295547\\
58.8	0.944500906411185\\
58.9	0.944464589625341\\
59	0.944440638689236\\
59.1	0.944429041438896\\
59.2	0.944429776901706\\
59.3	0.944442815409556\\
59.4	0.944468118718377\\
59.5	0.944505640133817\\
59.6	0.944555324642839\\
59.7	0.944617109050992\\
59.8	0.944690922125121\\
59.9	0.944776684741282\\
60	0.944874310037613\\
60.1	0.944983703571927\\
60.2	0.945104763483783\\
60.3	0.945237380660788\\
60.4	0.945381438908895\\
60.5	0.94553681512646\\
60.6	0.945703379481803\\
60.7	0.945880995594045\\
60.8	0.946069520716983\\
60.9	0.946268805925764\\
61	0.946478696306115\\
61.1	0.94669903114592\\
61.2	0.946929644128884\\
61.3	0.947170363530081\\
61.4	0.947421012413147\\
61.5	0.947681408828902\\
61.6	0.947951366015179\\
61.7	0.948230692597654\\
61.8	0.948519192791443\\
61.9	0.948816666603287\\
62	0.949122910034104\\
62.1	0.9494377152817\\
62.2	0.949760870943463\\
62.3	0.950092162218838\\
62.4	0.950431371111391\\
62.5	0.950778276630288\\
62.6	0.951132654991001\\
62.7	0.951494279815085\\
62.8	0.951862922328831\\
62.9	0.952238351560654\\
63	0.952620334537052\\
63.1	0.953008636476969\\
63.2	0.95340302098443\\
63.3	0.953803250239297\\
63.4	0.954209085186004\\
63.5	0.954620285720148\\
63.6	0.955036610872794\\
63.7	0.955457818992383\\
63.8	0.95588366792412\\
63.9	0.956313915186731\\
64	0.956748318146476\\
64.1	0.95718663418833\\
64.2	0.957628620884217\\
64.3	0.958074036158223\\
64.4	0.958522638448682\\
64.5	0.958974186867079\\
64.6	0.959428441353669\\
64.7	0.959885162829753\\
64.8	0.960344113346542\\
64.9	0.960805056230557\\
65	0.961267756225487\\
65.1	0.961731979630476\\
65.2	0.962197494434778\\
65.3	0.962664070448743\\
65.4	0.963131479431098\\
65.5	0.963599495212481\\
65.6	0.964067893815211\\
65.7	0.964536453569264\\
65.8	0.965004955224431\\
65.9	0.965473182058649\\
66	0.965940919982491\\
66.1	0.966407957639803\\
66.2	0.96687408650449\\
66.3	0.967339100973445\\
66.4	0.967802798455634\\
66.5	0.968264979457328\\
66.6	0.96872544766351\\
66.7	0.969184010015463\\
66.8	0.969640476784547\\
66.9	0.970094661642208\\
67	0.970546381726221\\
67.1	0.9709954577032\\
67.2	0.971441713827415\\
67.3	0.97188497799593\\
67.4	0.972325081800111\\
67.5	0.972761860573532\\
67.6	0.973195153436328\\
67.7	0.973624803336023\\
67.8	0.974050657084897\\
67.9	0.97447256539392\\
68	0.974890382903306\\
68.1	0.975303968209744\\
68.2	0.975713183890357\\
68.3	0.976117896523429\\
68.4	0.976517976705975\\
68.5	0.976913299068199\\
68.6	0.977303742284895\\
68.7	0.977689189083864\\
68.8	0.978069526251395\\
68.9	0.978444644634878\\
69	0.978814439142611\\
69.1	0.97917880874086\\
69.2	0.97953765644825\\
69.3	0.97989088932753\\
69.4	0.980238418474804\\
69.5	0.980580159006275\\
69.6	0.98091603004257\\
69.7	0.981245954690737\\
69.8	0.981569860023943\\
69.9	0.981887677058975\\
70	0.982199340731601\\
70.1	0.982504789869847\\
70.2	0.982803967165279\\
70.3	0.983096819142343\\
70.4	0.983383296125845\\
70.5	0.983663352206617\\
70.6	0.983936945205468\\
70.7	0.984204036635461\\
70.8	0.98446459166259\\
70.9	0.984718579064941\\
71	0.984965971190374\\
71.1	0.98520674391282\\
71.2	0.985440876587242\\
71.3	0.985668352003323\\
71.4	0.985889156337967\\
71.5	0.986103279106642\\
71.6	0.986310713113667\\
71.7	0.986511454401466\\
71.8	0.986705502198887\\
71.9	0.986892858868614\\
72	0.987073529853758\\
72.1	0.987247523623669\\
72.2	0.987414851619035\\
72.3	0.987575528196317\\
72.4	0.98772957057159\\
72.5	0.987876998763826\\
72.6	0.988017835537691\\
72.7	0.988152106345897\\
72.8	0.988279839271165\\
72.9	0.988401064967846\\
73	0.988515816603263\\
73.1	0.988624129798799\\
73.2	0.9887260425708\\
73.3	0.988821595271329\\
73.4	0.988910830528819\\
73.5	0.988993793188666\\
73.6	0.989070530253806\\
73.7	0.98914109082532\\
73.8	0.989205526043111\\
73.9	0.989263889026673\\
74	0.98931623481602\\
74.1	0.989362620312787\\
74.2	0.989403104221548\\
74.3	0.989437746991395\\
74.4	0.989466610757783\\
74.5	0.989489759284718\\
74.6	0.98950725790727\\
74.7	0.989519173474479\\
74.8	0.989525574292661\\
74.9	0.989526530069156\\
75	0.98952211185653\\
75.1	0.989512391997272\\
75.2	0.989497444068994\\
75.3	0.989477342830175\\
75.4	0.989452164166456\\
75.5	0.989421985037515\\
75.6	0.989386883424542\\
75.7	0.989346938278328\\
75.8	0.989302229467996\\
75.9	0.989252837730376\\
76	0.989198844620053\\
76.1	0.989140332460103\\
76.2	0.98907738429352\\
76.3	0.989010083835353\\
76.4	0.988938515425574\\
76.5	0.988862763982673\\
76.6	0.988782914958003\\
76.7	0.988699054290873\\
76.8	0.988611268364409\\
76.9	0.988519643962187\\
77	0.988424268225636\\
77.1	0.988325228612236\\
77.2	0.988222612854492\\
77.3	0.988116508919716\\
77.4	0.988007004970596\\
77.5	0.987894189326572\\
77.6	0.98777815042601\\
77.7	0.987658976789189\\
77.8	0.987536756982087\\
77.9	0.987411579580974\\
78	0.98728353313782\\
78.1	0.987152706146496\\
78.2	0.98701918700979\\
78.3	0.986883064007217\\
78.4	0.986744425263635\\
78.5	0.986603358718653\\
78.6	0.986459952096835\\
78.7	0.986314292878688\\
78.8	0.986166468272443\\
78.9	0.986016565186606\\
79	0.985864670203284\\
79.1	0.985710869552284\\
79.2	0.985555249085971\\
79.3	0.985397894254874\\
79.4	0.98523889008405\\
79.5	0.985078321150177\\
79.6	0.984916271559388\\
79.7	0.984752824925824\\
79.8	0.984588064350903\\
79.9	0.984422072403291\\
80	0.984254931099585\\
80.1	0.984086721885662\\
80.2	0.983917525618727\\
80.3	0.983747422550015\\
80.4	0.983576492308161\\
80.5	0.983404813883211\\
80.6	0.983232465611277\\
80.7	0.983059525159813\\
80.8	0.982886069513516\\
80.9	0.982712174960819\\
81	0.982537917080993\\
81.1	0.982363370731821\\
81.2	0.982188610037848\\
81.3	0.982013708379195\\
81.4	0.98183873838091\\
81.5	0.981663771902871\\
81.6	0.981488880030203\\
81.7	0.98131413306421\\
81.8	0.981139600513817\\
81.9	0.980965351087493\\
82	0.980791452685651\\
82.1	0.980617972393526\\
82.2	0.980444976474491\\
82.3	0.98027253036383\\
82.4	0.980100698662931\\
82.5	0.979929545133901\\
82.6	0.979759132694591\\
82.7	0.979589523414009\\
82.8	0.979420778508121\\
82.9	0.979252958336021\\
83	0.979086122396461\\
83.1	0.978920329324732\\
83.2	0.978755636889873\\
83.3	0.978592101992212\\
83.4	0.978429780661219\\
83.5	0.978268728053661\\
83.6	0.978108998452043\\
83.7	0.977950645263336\\
83.8	0.97779372101797\\
83.9	0.97763827736908\\
84	0.977484365092008\\
84.1	0.977332034084036\\
84.2	0.977181333364342\\
84.3	0.977032311074172\\
84.4	0.976885014477225\\
84.5	0.976739489960219\\
84.6	0.976595783033649\\
84.7	0.976453938332719\\
84.8	0.976313999618437\\
84.9	0.976176009778865\\
85	0.976040010830516\\
85.1	0.975906043919884\\
85.2	0.9757741493251\\
85.3	0.975644366457716\\
85.4	0.97551673386458\\
85.5	0.975391289229826\\
85.6	0.975268069376952\\
85.7	0.975147110270976\\
85.8	0.97502844702067\\
85.9	0.974912113880864\\
86	0.974798144254805\\
86.1	0.974686570696567\\
86.2	0.974577424913505\\
86.3	0.974470737768747\\
86.4	0.974366539283714\\
86.5	0.97426485864066\\
86.6	0.974165724185231\\
86.7	0.974069163429026\\
86.8	0.973975203052169\\
86.9	0.973883868905865\\
87	0.973795186014959\\
87.1	0.973709178580463\\
87.2	0.973625869982073\\
87.3	0.973545282780656\\
87.4	0.973467438720694\\
87.5	0.973392358732704\\
87.6	0.973320062935599\\
87.7	0.973250570639015\\
87.8	0.973183900345573\\
87.9	0.973120069753089\\
88	0.97305909575672\\
88.1	0.973000994451046\\
88.2	0.97294578113208\\
88.3	0.972893470299198\\
88.4	0.972844075657005\\
88.5	0.97279761011711\\
88.6	0.972754085799813\\
88.7	0.972713514035718\\
88.8	0.972675905367245\\
88.9	0.97264126955005\\
89	0.972609615554355\\
89.1	0.972580951566179\\
89.2	0.972555284988462\\
89.3	0.972532622442095\\
89.4	0.972512969766848\\
89.5	0.972496332022183\\
89.6	0.972482713487971\\
89.7	0.972472117665096\\
89.8	0.972464547275952\\
89.9	0.972460004264827\\
90	0.972458489798184\\
};
\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
66	0\\
66	1\\
};
\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\draw[{Stealth}-{Stealth}, color=black, dotted, line width=1.2pt] (axis cs:0.794,0.925) -- (axis cs:0.442,0.517);
\draw[{Stealth}-{Stealth}, color=black, dotted, line width=1.2pt] (axis cs:0.81,0.915) -- (axis cs:0.687,0.315);
\draw[line width=1.2pt, draw=black] (axis cs:0.793839285714286,0.914886861313869) rectangle (axis cs:0.809910714285714,0.925);
\end{axis}
\end{tikzpicture}%


\end{document}


==> figures/fig01_with_clutter.tex <==
\documentclass{article}
\usepackage{amsmath}
\usepackage{color,pxfonts,fix-cm}
\usepackage{latexsym}
\usepackage[mathletters]{ucs}
\DeclareUnicodeCharacter{46}{\textperiodcentered}
\usepackage[T1]{fontenc}
\usepackage[utf8x]{inputenc}
\usepackage{pict2e}
\usepackage{wasysym}
\usepackage[english]{babel}
\usepackage{tikz}
\pagestyle{empty}
\usepackage[margin=0in,paperwidth=960pt,paperheight=540pt]{geometry}
\begin{document}
\definecolor{color_283006}{rgb}{1,1,1}
\definecolor{color_171450}{rgb}{0.572549,0.152941,0.564706}
\definecolor{color_77643}{rgb}{0.184314,0.321569,0.560784}
\definecolor{color_130911}{rgb}{0.4,0.368628,0.721569}
\definecolor{color_214799}{rgb}{0.737255,0.54902,0}
\definecolor{color_29791}{rgb}{0,0,0}
\definecolor{color_171451}{rgb}{0.572549,0.152941,0.568628}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_283006][even odd rule]
(-15pt, 10pt) -- (945pt, 10pt)
 -- (945pt, 10pt)
 -- (945pt, -530pt)
 -- (945pt, -530pt)
 -- (-15pt, -530pt) -- cycle
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(478.3184,-238.0549){\includegraphics[width=107.4401pt,height=107.44pt]{latexImage_4db52d0dcfaecd4011f36ffa3b3a283c.png}}
\put(586.5977,-362.7355){\includegraphics[width=107.44pt,height=107.44pt]{latexImage_19d4026c3e89cea760195f6ae98986bb.png}}
\put(382.3203,-192.0545){\includegraphics[width=107.44pt,height=107.44pt]{latexImage_02e5c71a3620c0a42dfb2d838ecc285a.png}}
\put(124,-502.4786){\includegraphics[width=202.4787pt,height=202.4786pt]{latexImage_f93b2971ab376446debb1aaa0c480c3c.png}}
\put(21,-124.1247){\includegraphics[width=122.1247pt,height=122.1247pt]{latexImage_570359f745adedd3f5663673f233e381.png}}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_171450][even odd rule]
(142.2923pt, -210.7364pt) .. controls (114.3607pt, -156.4883pt) and (99.04175pt, -108.7404pt) .. (108.0765pt, -104.0886pt)
 -- (108.0765pt, -104.0886pt)
 -- (108.0765pt, -104.0886pt)
 -- (108.0765pt, -104.0886pt)
 -- (108.0765pt, -104.0886pt)
 -- (108.0765pt, -104.0886pt)
 -- (108.0765pt, -104.0886pt)
 -- (108.0765pt, -104.0886pt) .. controls (117.1112pt, -99.43674pt) and (147.0782pt, -139.6425pt) .. (175.0098pt, -193.8907pt)
 -- (175.0098pt, -193.8907pt)
 -- (175.0098pt, -193.8907pt)
 -- (175.0098pt, -193.8907pt)
 -- (175.0098pt, -193.8907pt)
 -- (175.0098pt, -193.8907pt)
 -- (175.0098pt, -193.8907pt)
 -- (175.0098pt, -193.8907pt) .. controls (202.9414pt, -248.1389pt) and (218.2603pt, -295.8867pt) .. (209.2256pt, -300.5385pt)
 -- (209.2256pt, -300.5385pt)
 -- (209.2256pt, -300.5385pt)
 -- (209.2256pt, -300.5385pt)
 -- (209.2256pt, -300.5385pt)
 -- (209.2256pt, -300.5385pt)
 -- (209.2256pt, -300.5385pt)
 -- (209.2256pt, -300.5385pt) .. controls (200.1909pt, -305.1903pt) and (170.2238pt, -264.9846pt) .. (142.2923pt, -210.7364pt) -- cycle
;
\draw[color_77643,line width=1pt]
(142.2923pt, -210.7364pt) -- (132.4321pt, -190.7695pt)
 -- (132.4321pt, -190.7695pt)
 -- (123.8919pt, -171.8409pt)
 -- (123.8919pt, -171.8409pt)
 -- (116.8094pt, -154.3794pt)
 -- (116.8094pt, -154.3794pt)
 -- (111.322pt, -138.8139pt)
 -- (111.322pt, -138.8139pt)
 -- (107.5675pt, -125.5732pt)
 -- (107.5675pt, -125.5732pt)
 -- (105.6833pt, -115.0861pt)
 -- (105.6833pt, -115.0861pt)
 -- (105.8071pt, -107.7816pt)
 -- (105.8071pt, -107.7816pt)
 -- (106.665pt, -105.4569pt)
 -- (106.665pt, -105.4569pt)
 -- (108.0765pt, -104.0886pt)
 -- (108.0765pt, -104.0886pt)
 -- (108.0765pt, -104.0886pt)
 -- (108.0765pt, -104.0886pt)
 -- (110.0101pt, -103.7345pt)
 -- (110.0101pt, -103.7345pt)
 -- (112.4008pt, -104.3866pt)
 -- (112.4008pt, -104.3866pt)
 -- (118.4184pt, -108.529pt)
 -- (118.4184pt, -108.529pt)
 -- (125.8601pt, -116.1545pt)
 -- (125.8601pt, -116.1545pt)
 -- (134.4568pt, -126.9021pt)
 -- (134.4568pt, -126.9021pt)
 -- (143.9392pt, -140.4106pt)
 -- (143.9392pt, -140.4106pt)
 -- (154.0383pt, -156.319pt)
 -- (154.0383pt, -156.319pt)
 -- (164.4849pt, -174.266pt)
 -- (164.4849pt, -174.266pt)
 -- (175.0098pt, -193.8907pt)
 -- (175.0098pt, -193.8907pt)
 -- (175.0098pt, -193.8907pt)
 -- (175.0098pt, -193.8907pt)
 -- (184.87pt, -213.8575pt)
 -- (184.87pt, -213.8575pt)
 -- (193.4101pt, -232.7862pt)
 -- (193.4101pt, -232.7862pt)
 -- (200.4927pt, -250.2477pt)
 -- (200.4927pt, -250.2477pt)
 -- (205.98pt, -265.8132pt)
 -- (205.98pt, -265.8132pt)
 -- (209.7346pt, -279.054pt)
 -- (209.7346pt, -279.054pt)
 -- (211.6188pt, -289.541pt)
 -- (211.6188pt, -289.541pt)
 -- (211.4949pt, -296.8454pt)
 -- (211.4949pt, -296.8454pt)
 -- (210.637pt, -299.1702pt)
 -- (210.637pt, -299.1702pt)
 -- (209.2256pt, -300.5385pt)
 -- (209.2256pt, -300.5385pt)
 -- (209.2256pt, -300.5385pt)
 -- (209.2256pt, -300.5385pt)
 -- (207.2919pt, -300.8926pt)
 -- (207.2919pt, -300.8926pt)
 -- (204.9012pt, -300.2404pt)
 -- (204.9012pt, -300.2404pt)
 -- (198.8836pt, -296.0981pt)
 -- (198.8836pt, -296.0981pt)
 -- (191.4419pt, -288.4726pt)
 -- (191.4419pt, -288.4726pt)
 -- (182.8452pt, -277.7249pt)
 -- (182.8452pt, -277.7249pt)
 -- (173.3628pt, -264.2164pt)
 -- (173.3628pt, -264.2164pt)
 -- (163.2637pt, -248.3081pt)
 -- (163.2637pt, -248.3081pt)
 -- (152.8171pt, -230.3611pt)
 -- (152.8171pt, -230.3611pt)
 -- (142.2923pt, -210.7364pt)
;
\filldraw[color_130911][even odd rule]
(336.1332pt, -214.1893pt) .. controls (359.9746pt, -172.5133pt) and (386.4524pt, -142.8188pt) .. (395.273pt, -147.8647pt)
 -- (395.273pt, -147.8647pt)
 -- (395.273pt, -147.8647pt)
 -- (395.273pt, -147.8647pt)
 -- (395.273pt, -147.8647pt)
 -- (395.273pt, -147.8647pt)
 -- (395.273pt, -147.8647pt)
 -- (395.273pt, -147.8647pt) .. controls (404.0936pt, -152.9107pt) and (391.9169pt, -190.7864pt) .. (368.0756pt, -232.4624pt)
 -- (368.0756pt, -232.4624pt)
 -- (368.0756pt, -232.4624pt)
 -- (368.0756pt, -232.4624pt)
 -- (368.0756pt, -232.4624pt)
 -- (368.0756pt, -232.4624pt)
 -- (368.0756pt, -232.4624pt)
 -- (368.0756pt, -232.4624pt) .. controls (344.2342pt, -274.1384pt) and (317.7564pt, -303.8329pt) .. (308.9358pt, -298.787pt)
 -- (308.9358pt, -298.787pt)
 -- (308.9358pt, -298.787pt)
 -- (308.9358pt, -298.787pt)
 -- (308.9358pt, -298.787pt)
 -- (308.9358pt, -298.787pt)
 -- (308.9358pt, -298.787pt)
 -- (308.9358pt, -298.787pt) .. controls (300.1152pt, -293.741pt) and (312.2919pt, -255.8654pt) .. (336.1332pt, -214.1893pt) -- cycle
;
\draw[color_214799,line width=1pt]
(336.1332pt, -214.1893pt) -- (345.1577pt, -199.1669pt)
 -- (345.1577pt, -199.1669pt)
 -- (354.1915pt, -185.5344pt)
 -- (354.1915pt, -185.5344pt)
 -- (362.9969pt, -173.5587pt)
 -- (362.9969pt, -173.5587pt)
 -- (371.3359pt, -163.5063pt)
 -- (371.3359pt, -163.5063pt)
 -- (378.9709pt, -155.644pt)
 -- (378.9709pt, -155.644pt)
 -- (385.6639pt, -150.2385pt)
 -- (385.6639pt, -150.2385pt)
 -- (391.1772pt, -147.5565pt)
 -- (391.1772pt, -147.5565pt)
 -- (393.4172pt, -147.3202pt)
 -- (393.4172pt, -147.3202pt)
 -- (395.273pt, -147.8647pt)
 -- (395.273pt, -147.8647pt)
 -- (395.273pt, -147.8647pt)
 -- (395.273pt, -147.8647pt)
 -- (396.683pt, -149.1885pt)
 -- (396.683pt, -149.1885pt)
 -- (397.6147pt, -151.2392pt)
 -- (397.6147pt, -151.2392pt)
 -- (398.0973pt, -157.3512pt)
 -- (398.0973pt, -157.3512pt)
 -- (396.8301pt, -165.8607pt)
 -- (396.8301pt, -165.8607pt)
 -- (393.9225pt, -176.4273pt)
 -- (393.9225pt, -176.4273pt)
 -- (389.4839pt, -188.711pt)
 -- (389.4839pt, -188.711pt)
 -- (383.6237pt, -202.3715pt)
 -- (383.6237pt, -202.3715pt)
 -- (376.451pt, -217.0687pt)
 -- (376.451pt, -217.0687pt)
 -- (368.0756pt, -232.4624pt)
 -- (368.0756pt, -232.4624pt)
 -- (368.0756pt, -232.4624pt)
 -- (368.0756pt, -232.4624pt)
 -- (359.0511pt, -247.4848pt)
 -- (359.0511pt, -247.4848pt)
 -- (350.0173pt, -261.1172pt)
 -- (350.0173pt, -261.1172pt)
 -- (341.2119pt, -273.093pt)
 -- (341.2119pt, -273.093pt)
 -- (332.8729pt, -283.1454pt)
 -- (332.8729pt, -283.1454pt)
 -- (325.2379pt, -291.0077pt)
 -- (325.2379pt, -291.0077pt)
 -- (318.5449pt, -296.4132pt)
 -- (318.5449pt, -296.4132pt)
 -- (313.0316pt, -299.0952pt)
 -- (313.0316pt, -299.0952pt)
 -- (310.7916pt, -299.3315pt)
 -- (310.7916pt, -299.3315pt)
 -- (308.9358pt, -298.787pt)
 -- (308.9358pt, -298.787pt)
 -- (308.9358pt, -298.787pt)
 -- (308.9358pt, -298.787pt)
 -- (307.5257pt, -297.4632pt)
 -- (307.5257pt, -297.4632pt)
 -- (306.5941pt, -295.4125pt)
 -- (306.5941pt, -295.4125pt)
 -- (306.1115pt, -289.3005pt)
 -- (306.1115pt, -289.3005pt)
 -- (307.3787pt, -280.7911pt)
 -- (307.3787pt, -280.7911pt)
 -- (310.2863pt, -270.2244pt)
 -- (310.2863pt, -270.2244pt)
 -- (314.7249pt, -257.9407pt)
 -- (314.7249pt, -257.9407pt)
 -- (320.5851pt, -244.2802pt)
 -- (320.5851pt, -244.2802pt)
 -- (327.7577pt, -229.583pt)
 -- (327.7577pt, -229.583pt)
 -- (336.1332pt, -214.1893pt)
;
\filldraw[color_130911][even odd rule]
(406.0828pt, -241.3915pt) .. controls (460.7855pt, -214.3609pt) and (508.7802pt, -199.8338pt) .. (513.282pt, -208.9442pt)
 -- (513.282pt, -208.9442pt)
 -- (513.282pt, -208.9442pt)
 -- (513.282pt, -208.9442pt)
 -- (513.282pt, -208.9442pt)
 -- (513.282pt, -208.9442pt)
 -- (513.282pt, -208.9442pt)
 -- (513.282pt, -208.9442pt) .. controls (517.7838pt, -218.0546pt) and (477.0879pt, -247.3526pt) .. (422.3852pt, -274.3831pt)
 -- (422.3852pt, -274.3831pt)
 -- (422.3852pt, -274.3831pt)
 -- (422.3852pt, -274.3831pt)
 -- (422.3852pt, -274.3831pt)
 -- (422.3852pt, -274.3831pt)
 -- (422.3852pt, -274.3831pt)
 -- (422.3852pt, -274.3831pt) .. controls (367.6825pt, -301.4137pt) and (319.6878pt, -315.9409pt) .. (315.186pt, -306.8304pt)
 -- (315.186pt, -306.8304pt)
 -- (315.186pt, -306.8304pt)
 -- (315.186pt, -306.8304pt)
 -- (315.186pt, -306.8304pt)
 -- (315.186pt, -306.8304pt)
 -- (315.186pt, -306.8304pt)
 -- (315.186pt, -306.8304pt) .. controls (310.6843pt, -297.72pt) and (351.3802pt, -268.422pt) .. (406.0828pt, -241.3915pt) -- cycle
;
\draw[color_214799,line width=1pt]
(406.0828pt, -241.3915pt) -- (426.21pt, -231.8628pt)
 -- (426.21pt, -231.8628pt)
 -- (445.2773pt, -223.6369pt)
 -- (445.2773pt, -223.6369pt)
 -- (462.8536pt, -216.8441pt)
 -- (462.8536pt, -216.8441pt)
 -- (478.5078pt, -211.615pt)
 -- (478.5078pt, -211.615pt)
 -- (491.8088pt, -208.0799pt)
 -- (491.8088pt, -208.0799pt)
 -- (502.3255pt, -206.3694pt)
 -- (502.3255pt, -206.3694pt)
 -- (509.627pt, -206.614pt)
 -- (509.627pt, -206.614pt)
 -- (511.9372pt, -207.5103pt)
 -- (511.9372pt, -207.5103pt)
 -- (513.282pt, -208.9442pt)
 -- (513.282pt, -208.9442pt)
 -- (513.282pt, -208.9442pt)
 -- (513.282pt, -208.9442pt)
 -- (513.604pt, -210.8835pt)
 -- (513.604pt, -210.8835pt)
 -- (512.9124pt, -213.263pt)
 -- (512.9124pt, -213.263pt)
 -- (508.6711pt, -219.2113pt)
 -- (508.6711pt, -219.2113pt)
 -- (500.9236pt, -226.5258pt)
 -- (500.9236pt, -226.5258pt)
 -- (490.0353pt, -234.9436pt)
 -- (490.0353pt, -234.9436pt)
 -- (476.3718pt, -244.2013pt)
 -- (476.3718pt, -244.2013pt)
 -- (460.2986pt, -254.0359pt)
 -- (460.2986pt, -254.0359pt)
 -- (442.1812pt, -264.1842pt)
 -- (442.1812pt, -264.1842pt)
 -- (422.3852pt, -274.3831pt)
 -- (422.3852pt, -274.3831pt)
 -- (422.3852pt, -274.3831pt)
 -- (422.3852pt, -274.3831pt)
 -- (402.2579pt, -283.9118pt)
 -- (402.2579pt, -283.9118pt)
 -- (383.1906pt, -292.1377pt)
 -- (383.1906pt, -292.1377pt)
 -- (365.6144pt, -298.9305pt)
 -- (365.6144pt, -298.9305pt)
 -- (349.9603pt, -304.1597pt)
 -- (349.9603pt, -304.1597pt)
 -- (336.6593pt, -307.6947pt)
 -- (336.6593pt, -307.6947pt)
 -- (326.1425pt, -309.4052pt)
 -- (326.1425pt, -309.4052pt)
 -- (318.8411pt, -309.1606pt)
 -- (318.8411pt, -309.1606pt)
 -- (316.5308pt, -308.2644pt)
 -- (316.5308pt, -308.2644pt)
 -- (315.186pt, -306.8304pt)
 -- (315.186pt, -306.8304pt)
 -- (315.186pt, -306.8304pt)
 -- (315.186pt, -306.8304pt)
 -- (314.864pt, -304.8911pt)
 -- (314.864pt, -304.8911pt)
 -- (315.5556pt, -302.5116pt)
 -- (315.5556pt, -302.5116pt)
 -- (319.7969pt, -296.5633pt)
 -- (319.7969pt, -296.5633pt)
 -- (327.5445pt, -289.2488pt)
 -- (327.5445pt, -289.2488pt)
 -- (338.4328pt, -280.831pt)
 -- (338.4328pt, -280.831pt)
 -- (352.0963pt, -271.5732pt)
 -- (352.0963pt, -271.5732pt)
 -- (368.1695pt, -261.7386pt)
 -- (368.1695pt, -261.7386pt)
 -- (386.2868pt, -251.5904pt)
 -- (386.2868pt, -251.5904pt)
 -- (406.0828pt, -241.3915pt)
;
\filldraw[color_130911][even odd rule]
(456.4442pt, -300.6134pt) .. controls (531.3207pt, -300.6134pt) and (592.02pt, -307.6244pt) .. (592.02pt, -316.2728pt)
 -- (592.02pt, -316.2728pt)
 -- (592.02pt, -316.2728pt)
 -- (592.02pt, -316.2728pt)
 -- (592.02pt, -316.2728pt)
 -- (592.02pt, -316.2728pt)
 -- (592.02pt, -316.2728pt)
 -- (592.02pt, -316.2728pt) .. controls (592.02pt, -324.9212pt) and (531.3207pt, -331.9322pt) .. (456.4442pt, -331.9322pt)
 -- (456.4442pt, -331.9322pt)
 -- (456.4442pt, -331.9322pt)
 -- (456.4442pt, -331.9322pt)
 -- (456.4442pt, -331.9322pt)
 -- (456.4442pt, -331.9322pt)
 -- (456.4442pt, -331.9322pt)
 -- (456.4442pt, -331.9322pt) .. controls (381.5678pt, -331.9322pt) and (320.8684pt, -324.9212pt) .. (320.8685pt, -316.2728pt)
 -- (320.8685pt, -316.2728pt)
 -- (320.8685pt, -316.2728pt)
 -- (320.8685pt, -316.2728pt)
 -- (320.8685pt, -316.2728pt)
 -- (320.8685pt, -316.2728pt)
 -- (320.8685pt, -316.2728pt)
 -- (320.8685pt, -316.2728pt) .. controls (320.8685pt, -307.6244pt) and (381.5678pt, -300.6134pt) .. (456.4443pt, -300.6134pt) -- cycle
;
\draw[color_214799,line width=1pt]
(456.4442pt, -300.6134pt) -- (509.2164pt, -301.844pt)
 -- (509.2164pt, -301.844pt)
 -- (552.3108pt, -305.2pt)
 -- (552.3108pt, -305.2pt)
 -- (568.8658pt, -307.5175pt)
 -- (568.8658pt, -307.5175pt)
 -- (581.3658pt, -310.1774pt)
 -- (581.3658pt, -310.1774pt)
 -- (589.2656pt, -313.1169pt)
 -- (589.2656pt, -313.1169pt)
 -- (591.3201pt, -314.6717pt)
 -- (591.3201pt, -314.6717pt)
 -- (592.02pt, -316.2728pt)
 -- (592.02pt, -316.2728pt)
 -- (592.02pt, -316.2728pt)
 -- (592.02pt, -316.2728pt)
 -- (591.3201pt, -317.8739pt)
 -- (591.3201pt, -317.8739pt)
 -- (589.2656pt, -319.4287pt)
 -- (589.2656pt, -319.4287pt)
 -- (581.3658pt, -322.3682pt)
 -- (581.3658pt, -322.3682pt)
 -- (568.8658pt, -325.0281pt)
 -- (568.8658pt, -325.0281pt)
 -- (552.3108pt, -327.3456pt)
 -- (552.3108pt, -327.3456pt)
 -- (509.2164pt, -330.7016pt)
 -- (509.2164pt, -330.7016pt)
 -- (456.4442pt, -331.9322pt)
 -- (456.4442pt, -331.9322pt)
 -- (456.4442pt, -331.9322pt)
 -- (456.4442pt, -331.9322pt)
 -- (403.672pt, -330.7015pt)
 -- (403.672pt, -330.7015pt)
 -- (360.5777pt, -327.3456pt)
 -- (360.5777pt, -327.3456pt)
 -- (344.0227pt, -325.0281pt)
 -- (344.0227pt, -325.0281pt)
 -- (331.5227pt, -322.3681pt)
 -- (331.5227pt, -322.3681pt)
 -- (323.6229pt, -319.4287pt)
 -- (323.6229pt, -319.4287pt)
 -- (321.5685pt, -317.8739pt)
 -- (321.5685pt, -317.8739pt)
 -- (320.8685pt, -316.2728pt)
 -- (320.8685pt, -316.2728pt)
 -- (320.8685pt, -316.2728pt)
 -- (320.8685pt, -316.2728pt)
 -- (321.5685pt, -314.6717pt)
 -- (321.5685pt, -314.6717pt)
 -- (323.623pt, -313.1169pt)
 -- (323.623pt, -313.1169pt)
 -- (331.5228pt, -310.1775pt)
 -- (331.5228pt, -310.1775pt)
 -- (344.0228pt, -307.5175pt)
 -- (344.0228pt, -307.5175pt)
 -- (360.5778pt, -305.2pt)
 -- (360.5778pt, -305.2pt)
 -- (403.6721pt, -301.8441pt)
 -- (403.6721pt, -301.8441pt)
 -- (456.4443pt, -300.6134pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(442.067,-96.17392){\fontsize{18}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}user $1$}
\put(556.9349,-171.6394){\fontsize{18}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}user $2$}
\put(662.3099,-301.0184){\fontsize{18}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}user $K$}
\put(497.2648,-260.3925){\fontsize{9}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}.}
\put(497.2648,-271.1925){\fontsize{9}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}.}
\put(497.2648,-281.9925){\fontsize{9}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}.}
\put(127.4047,-83.84705){\fontsize{18}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}Radar target}
\put(276.3105,-430.3266){\fontsize{18}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}DFRC BS}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_130911][even odd rule]
(805.6548pt, -438.3051pt) .. controls (880.5312pt, -438.3051pt) and (941.2306pt, -445.316pt) .. (941.2306pt, -453.9645pt)
 -- (941.2306pt, -453.9645pt)
 -- (941.2306pt, -453.9645pt)
 -- (941.2306pt, -453.9645pt)
 -- (941.2306pt, -453.9645pt)
 -- (941.2306pt, -453.9645pt)
 -- (941.2306pt, -453.9645pt)
 -- (941.2306pt, -453.9645pt) .. controls (941.2306pt, -462.6129pt) and (880.5312pt, -469.6238pt) .. (805.6548pt, -469.6238pt)
 -- (805.6548pt, -469.6238pt)
 -- (805.6548pt, -469.6238pt)
 -- (805.6548pt, -469.6238pt)
 -- (805.6548pt, -469.6238pt)
 -- (805.6548pt, -469.6238pt)
 -- (805.6548pt, -469.6238pt)
 -- (805.6548pt, -469.6238pt) .. controls (730.7783pt, -469.6238pt) and (670.079pt, -462.6129pt) .. (670.079pt, -453.9645pt)
 -- (670.079pt, -453.9645pt)
 -- (670.079pt, -453.9645pt)
 -- (670.079pt, -453.9645pt)
 -- (670.079pt, -453.9645pt)
 -- (670.079pt, -453.9645pt)
 -- (670.079pt, -453.9645pt)
 -- (670.079pt, -453.9645pt) .. controls (670.079pt, -445.316pt) and (730.7784pt, -438.3051pt) .. (805.6548pt, -438.3051pt) -- cycle
;
\draw[color_214799,line width=1pt]
(805.6548pt, -438.3051pt) -- (858.427pt, -439.5357pt)
 -- (858.427pt, -439.5357pt)
 -- (901.5214pt, -442.8916pt)
 -- (901.5214pt, -442.8916pt)
 -- (918.0764pt, -445.2092pt)
 -- (918.0764pt, -445.2092pt)
 -- (930.5764pt, -447.8691pt)
 -- (930.5764pt, -447.8691pt)
 -- (938.4762pt, -450.8086pt)
 -- (938.4762pt, -450.8086pt)
 -- (940.5306pt, -452.3634pt)
 -- (940.5306pt, -452.3634pt)
 -- (941.2306pt, -453.9645pt)
 -- (941.2306pt, -453.9645pt)
 -- (941.2306pt, -453.9645pt)
 -- (941.2306pt, -453.9645pt)
 -- (940.5306pt, -455.5656pt)
 -- (940.5306pt, -455.5656pt)
 -- (938.4761pt, -457.1204pt)
 -- (938.4761pt, -457.1204pt)
 -- (930.5764pt, -460.0598pt)
 -- (930.5764pt, -460.0598pt)
 -- (918.0764pt, -462.7197pt)
 -- (918.0764pt, -462.7197pt)
 -- (901.5214pt, -465.0374pt)
 -- (901.5214pt, -465.0374pt)
 -- (858.427pt, -468.3933pt)
 -- (858.427pt, -468.3933pt)
 -- (805.6548pt, -469.6238pt)
 -- (805.6548pt, -469.6238pt)
 -- (805.6548pt, -469.6238pt)
 -- (805.6548pt, -469.6238pt)
 -- (752.8826pt, -468.3932pt)
 -- (752.8826pt, -468.3932pt)
 -- (709.7882pt, -465.0374pt)
 -- (709.7882pt, -465.0374pt)
 -- (693.2332pt, -462.7198pt)
 -- (693.2332pt, -462.7198pt)
 -- (680.7332pt, -460.0598pt)
 -- (680.7332pt, -460.0598pt)
 -- (672.8334pt, -457.1204pt)
 -- (672.8334pt, -457.1204pt)
 -- (670.7789pt, -455.5656pt)
 -- (670.7789pt, -455.5656pt)
 -- (670.079pt, -453.9645pt)
 -- (670.079pt, -453.9645pt)
 -- (670.079pt, -453.9645pt)
 -- (670.079pt, -453.9645pt)
 -- (670.7789pt, -452.3634pt)
 -- (670.7789pt, -452.3634pt)
 -- (672.8334pt, -450.8086pt)
 -- (672.8334pt, -450.8086pt)
 -- (680.7332pt, -447.8691pt)
 -- (680.7332pt, -447.8691pt)
 -- (693.2332pt, -445.2092pt)
 -- (693.2332pt, -445.2092pt)
 -- (709.7882pt, -442.8916pt)
 -- (709.7882pt, -442.8916pt)
 -- (752.8826pt, -439.5356pt)
 -- (752.8826pt, -439.5356pt)
 -- (805.6548pt, -438.3051pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(763.9203,-460.8619){\fontsize{18}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_283006}Comm beam}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_171450][even odd rule]
(805.6548pt, -476.3304pt) .. controls (880.5312pt, -476.3304pt) and (941.2306pt, -483.3413pt) .. (941.2306pt, -491.9897pt)
 -- (941.2306pt, -491.9897pt)
 -- (941.2306pt, -491.9897pt)
 -- (941.2306pt, -491.9897pt)
 -- (941.2306pt, -491.9897pt)
 -- (941.2306pt, -491.9897pt)
 -- (941.2306pt, -491.9897pt)
 -- (941.2306pt, -491.9897pt) .. controls (941.2306pt, -500.6382pt) and (880.5312pt, -507.6491pt) .. (805.6548pt, -507.6491pt)
 -- (805.6548pt, -507.6491pt)
 -- (805.6548pt, -507.6491pt)
 -- (805.6548pt, -507.6491pt)
 -- (805.6548pt, -507.6491pt)
 -- (805.6548pt, -507.6491pt)
 -- (805.6548pt, -507.6491pt)
 -- (805.6548pt, -507.6491pt) .. controls (730.7783pt, -507.6491pt) and (670.079pt, -500.6382pt) .. (670.079pt, -491.9897pt)
 -- (670.079pt, -491.9897pt)
 -- (670.079pt, -491.9897pt)
 -- (670.079pt, -491.9897pt)
 -- (670.079pt, -491.9897pt)
 -- (670.079pt, -491.9897pt)
 -- (670.079pt, -491.9897pt)
 -- (670.079pt, -491.9897pt) .. controls (670.079pt, -483.3413pt) and (730.7784pt, -476.3304pt) .. (805.6548pt, -476.3304pt) -- cycle
;
\draw[color_77643,line width=1pt]
(805.6548pt, -476.3304pt) -- (858.427pt, -477.561pt)
 -- (858.427pt, -477.561pt)
 -- (901.5214pt, -480.9169pt)
 -- (901.5214pt, -480.9169pt)
 -- (918.0764pt, -483.2344pt)
 -- (918.0764pt, -483.2344pt)
 -- (930.5764pt, -485.8944pt)
 -- (930.5764pt, -485.8944pt)
 -- (938.4762pt, -488.8338pt)
 -- (938.4762pt, -488.8338pt)
 -- (940.5306pt, -490.3887pt)
 -- (940.5306pt, -490.3887pt)
 -- (941.2306pt, -491.9897pt)
 -- (941.2306pt, -491.9897pt)
 -- (941.2306pt, -491.9897pt)
 -- (941.2306pt, -491.9897pt)
 -- (940.5306pt, -493.5908pt)
 -- (940.5306pt, -493.5908pt)
 -- (938.4761pt, -495.1457pt)
 -- (938.4761pt, -495.1457pt)
 -- (930.5764pt, -498.0851pt)
 -- (930.5764pt, -498.0851pt)
 -- (918.0764pt, -500.7451pt)
 -- (918.0764pt, -500.7451pt)
 -- (901.5214pt, -503.0626pt)
 -- (901.5214pt, -503.0626pt)
 -- (858.427pt, -506.4185pt)
 -- (858.427pt, -506.4185pt)
 -- (805.6548pt, -507.6491pt)
 -- (805.6548pt, -507.6491pt)
 -- (805.6548pt, -507.6491pt)
 -- (805.6548pt, -507.6491pt)
 -- (752.8826pt, -506.4186pt)
 -- (752.8826pt, -506.4186pt)
 -- (709.7882pt, -503.0626pt)
 -- (709.7882pt, -503.0626pt)
 -- (693.2332pt, -500.7451pt)
 -- (693.2332pt, -500.7451pt)
 -- (680.7332pt, -498.0851pt)
 -- (680.7332pt, -498.0851pt)
 -- (672.8334pt, -495.1457pt)
 -- (672.8334pt, -495.1457pt)
 -- (670.7789pt, -493.5908pt)
 -- (670.7789pt, -493.5908pt)
 -- (670.079pt, -491.9897pt)
 -- (670.079pt, -491.9897pt)
 -- (670.079pt, -491.9897pt)
 -- (670.079pt, -491.9897pt)
 -- (670.7789pt, -490.3887pt)
 -- (670.7789pt, -490.3887pt)
 -- (672.8334pt, -488.8338pt)
 -- (672.8334pt, -488.8338pt)
 -- (680.7332pt, -485.8944pt)
 -- (680.7332pt, -485.8944pt)
 -- (693.2332pt, -483.2344pt)
 -- (693.2332pt, -483.2344pt)
 -- (709.7882pt, -480.9169pt)
 -- (709.7882pt, -480.9169pt)
 -- (752.8826pt, -477.561pt)
 -- (752.8826pt, -477.561pt)
 -- (805.6548pt, -476.3304pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(763.9202,-498.8872){\fontsize{18}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_283006}Radar beam}
\put(-15,-529.7421){\includegraphics[width=104.5415pt,height=104.7421pt]{latexImage_6fc6aaaf72d3e4428fc510fbfcdcb940.png}}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_171451,line width=2pt]
(143.3521pt, -378pt) -- (41.18275pt, -436.0811pt)
;
\filldraw[color_171451][nonzero rule]
(37.27071pt, -438.3051pt) -- (43.96939pt, -437.9478pt)
 -- (43.96939pt, -437.9478pt)
 -- (41.00417pt, -432.7318pt)
 -- (41.00417pt, -432.7318pt)
 -- (37.27071pt, -438.3051pt) -- cycle
;
\draw[color_171451,line width=2pt]
(34.16008pt, -429.3762pt) -- (136.2873pt, -371.2601pt)
;
\filldraw[color_171451][nonzero rule]
(140.1983pt, -369.0345pt) -- (133.4998pt, -369.3946pt)
 -- (133.4998pt, -369.3946pt)
 -- (136.4673pt, -374.6094pt)
 -- (136.4673pt, -374.6094pt)
 -- (140.1983pt, -369.0345pt) -- cycle
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(9.830158,-403.7861){\fontsize{18}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}clutter}
\end{picture}
\end{document}

==> figures/job14.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows.meta}
\usepackage{xcolor}
\usepackage{pgfplots}
\usetikzlibrary{shadows,shadows.blur}
\usetikzlibrary{plotmarks}
\usetikzlibrary{shapes.geometric}
\definecolor{mycolor1}{rgb}{0.90471,0.19176,0.19882}%
\definecolor{mycolor2}{rgb}{0.29412,0.54471,0.74941}%
\definecolor{mycolor3}{rgb}{0.37176,0.71765,0.36118}%
\definecolor{mycolor4}{rgb}{1.00000,0.54824,0.10000}%
\definecolor{mycolor5}{rgb}{0.86500,0.81100,0.43300}%
\definecolor{mycolor6}{rgb}{0.68588,0.40353,0.24118}%
\definecolor{mycolor7}{rgb}{0.97176,0.55529,0.77412}%
\definecolor{mycolor8}{rgb}{0.63647,0.37529,0.67529}%
\pgfplotsset{compat=1.5}
\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=1,
xmax=8.23620971454632,
xlabel style={font=\color{white!15!black}, align=center},
xlabel={\Huge Average Achievable Sum-Rate \\ [1ex](bits/sec/Hz/user)},
ymin=0.166180382817917,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\Huge $P_D$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
xtick = {1,2,3,4,5,6,7,8},
xmajorgrids,
ymajorgrids,
ticklabel style={font=\Huge},
legend style={at={(0.05,0.036)}, nodes={scale=0.9, transform shape}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, rounded corners=4pt, drop shadow={fill=black, opacity=0.35, shadow xshift=2pt, shadow yshift=-2pt}}
]
\addplot [color=mycolor1, mark=*, dashed, line width=2.0pt]
  table[row sep=crcr]{%
5.71478974993172	0.795794043513529\\
6.054607819979	0.79700630363479\\
6.34521970611699	0.797363968534215\\
6.59584493686283	0.797182634702863\\
6.81356834001367	0.796604582649718\\
7.00374146595564	0.795772318428279\\
7.17059920046422	0.794736033884499\\
7.31759460708998	0.793576164956708\\
7.44766176201063	0.792313262503122\\
7.56332123977689	0.791003939522282\\
7.6667116679348	0.789651965385353\\
7.75981559586887	0.788360648646569\\
7.84422567832615	0.787039637654355\\
7.92140234752189	0.785797615829166\\
7.99250979755895	0.784635676032747\\
8.05867081536824	0.78347712973815\\
8.12096438114017	0.782422043458109\\
8.18062425399899	0.781317084063942\\
8.23898128483901	0.780240907760481\\
};
\addlegendentry{$K = 1$, design in \cite{toward-dfrc}}

\addplot [color=mycolor1, mark=*, line width=2.0pt]
  table[row sep=crcr]{%
7.89157209534437	0.82939824138129\\
7.87625778854843	0.856152081219772\\
7.86042371454296	0.872772876991341\\
7.844750831986	0.883512562861568\\
7.82875166600598	0.890866945366448\\
7.81229194413169	0.896233495553667\\
7.79455983362051	0.900327680761323\\
7.77587208431598	0.903576506384682\\
7.75716741757167	0.906210456041168\\
7.73845927459436	0.908401961056951\\
7.71766022370481	0.910251395310531\\
7.69447779267553	0.911843843078986\\
7.67122504756496	0.913199647415813\\
7.64644800805075	0.914357826796473\\
7.62458661014786	0.915396755522571\\
7.60499936810922	0.916235636637976\\
7.59090501936195	0.917001807848895\\
7.57416302229484	0.917693266585345\\
7.54772494661978	0.918295988999041\\
};
\addlegendentry{$K = 1$, proposed design}

\addplot [color=mycolor2,mark=square, dashed, line width=2.0pt]
  table[row sep=crcr]{%
4.10587607714673	0.789595866993958\\
4.51171495526078	0.784932012880162\\
4.85596463432834	0.780171898245963\\
5.15654290239745	0.775259295899738\\
5.42490328237937	0.770136907443705\\
5.66867646837327	0.764787004451058\\
5.89324912421047	0.759257119192108\\
6.10262941838544	0.753591864794731\\
6.3000237711581	0.747841838271049\\
6.48810294510968	0.742069580577573\\
6.66923425153763	0.736313557688859\\
6.8455114264102	0.73063273428066\\
7.01886899457174	0.72504986695262\\
7.1910756744791	0.719555847386305\\
7.36380446947515	0.714150669044339\\
7.53843168238653	0.70877848218005\\
7.7160933022582	0.703375346470493\\
7.89693284040129	0.697869680007987\\
8.0770693675599	0.692037167534182\\
};
\addlegendentry{$K = 2$, design in \cite{toward-dfrc}}

\addplot [color=mycolor2,mark=square, line width=2.0pt]
  table[row sep=crcr]{%
7.62989349202537	0.708282794554775\\
7.54884465804024	0.807621928908775\\
7.46296403502806	0.873782648204732\\
7.37163510828881	0.916552799055358\\
7.27412231423557	0.943468152184866\\
7.16952372801941	0.959966855254838\\
7.0567271910206	0.969660890034677\\
6.9343341910352	0.975110607883032\\
6.80055646190535	0.978227909045485\\
6.65305132602334	0.980245166107914\\
6.48866855471637	0.98175229509305\\
6.30302787490876	0.98300381621036\\
6.08978362315538	0.984100434781357\\
5.8392298460049	0.985132817899067\\
5.5354078975622	0.986178341847486\\
5.14919560522174	0.987352442535789\\
4.61800449750759	0.988870211244378\\
3.75915417238735	0.991342835896738\\
1.00001635447796	0.99569687917671\\
};
\addlegendentry{$K = 2$, proposed design}

\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
3.07094319080756	0.789087308894906\\
3.38361609580565	0.777802831337634\\
3.61452184044224	0.766147534404192\\
3.79408637679139	0.754863023010212\\
3.93959630100154	0.743983024662364\\
4.06147218848106	0.733438410842722\\
4.16639474188892	0.723204601562788\\
4.25882018367997	0.713277063174668\\
4.34185824036335	0.703677063186394\\
4.41770424504036	0.694442728080444\\
4.48792063189036	0.685614230774055\\
4.5536111548759	0.677239751373431\\
4.61549595575811	0.669363156187142\\
4.67394368077622	0.662035759050791\\
4.72897490959452	0.655305534040522\\
4.78013654338692	0.649220627220874\\
4.82632249835564	0.643846632220995\\
4.86547722972174	0.639289072984602\\
4.89361138271371	0.635718870003529\\
};
\addlegendentry{$K = 4$, design in \cite{toward-dfrc}}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
7.22079383327565	0.158989936797051\\
7.12429837237136	0.264827671048561\\
7.03512020972288	0.402865067671016\\
6.97282522333383	0.529798298454813\\
6.87609093070975	0.646913345060932\\
6.77160841699288	0.736917695440319\\
6.63859940653032	0.804068173092763\\
6.53616889081016	0.852617184747978\\
6.40209583183109	0.889857812008694\\
6.25426720110859	0.914695298758868\\
6.08953948916821	0.934079862347667\\
5.90354309387629	0.950081943416308\\
5.68995761423449	0.963786487717989\\
5.43914396628284	0.975912154217083\\
5.13531492718101	0.986425770461713\\
4.7498484204264	0.99428156702766\\
4.22195015127338	0.99848681121315\\
3.37891891348741	0.999766325078547\\
1.000000110107	0.999999627518269\\
};
\addlegendentry{$K = 4$, proposed design}

\end{axis}

\begin{axis}[%
width=1.667in,
height=1.041in,
at={(1.827in,2.033in)},
scale only axis,
xmin=7.53176303150581,
xmax=7.91524879978822,
ymin=0.826541174527815,
ymax=0.921487057944169,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, mark=*, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5.71478974993172	0.795794043513529\\
6.054607819979	0.79700630363479\\
6.34521970611699	0.797363968534215\\
6.59584493686283	0.797182634702863\\
6.81356834001367	0.796604582649718\\
7.00374146595564	0.795772318428279\\
7.17059920046422	0.794736033884499\\
7.31759460708998	0.793576164956708\\
7.44766176201063	0.792313262503122\\
7.56332123977689	0.791003939522282\\
7.6667116679348	0.789651965385353\\
7.75981559586887	0.788360648646569\\
7.84422567832615	0.787039637654355\\
7.92140234752189	0.785797615829166\\
7.99250979755895	0.784635676032747\\
8.05867081536824	0.78347712973815\\
8.12096438114017	0.782422043458109\\
8.18062425399899	0.781317084063942\\
8.23898128483901	0.780240907760481\\
};
\addplot [color=mycolor1, mark=*, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7.89157209534437	0.82939824138129\\
7.87625778854843	0.856152081219772\\
7.86042371454296	0.872772876991341\\
7.844750831986	0.883512562861568\\
7.82875166600598	0.890866945366448\\
7.81229194413169	0.896233495553667\\
7.79455983362051	0.900327680761323\\
7.77587208431598	0.903576506384682\\
7.75716741757167	0.906210456041168\\
7.73845927459436	0.908401961056951\\
7.71766022370481	0.910251395310531\\
7.69447779267553	0.911843843078986\\
7.67122504756496	0.913199647415813\\
7.64644800805075	0.914357826796473\\
7.62458661014786	0.915396755522571\\
7.60499936810922	0.916235636637976\\
7.59090501936195	0.917001807848895\\
7.57416302229484	0.917693266585345\\
7.54772494661978	0.918295988999041\\
};
\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.10587607714673	0.789595866993958\\
4.51171495526078	0.784932012880162\\
4.85596463432834	0.780171898245963\\
5.15654290239745	0.775259295899738\\
5.42490328237937	0.770136907443705\\
5.66867646837327	0.764787004451058\\
5.89324912421047	0.759257119192108\\
6.10262941838544	0.753591864794731\\
6.3000237711581	0.747841838271049\\
6.48810294510968	0.742069580577573\\
6.66923425153763	0.736313557688859\\
6.8455114264102	0.73063273428066\\
7.01886899457174	0.72504986695262\\
7.1910756744791	0.719555847386305\\
7.36380446947515	0.714150669044339\\
7.53843168238653	0.70877848218005\\
7.7160933022582	0.703375346470493\\
7.89693284040129	0.697869680007987\\
8.0770693675599	0.692037167534182\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7.62989349202537	0.708282794554775\\
7.54884465804024	0.807621928908775\\
7.46296403502806	0.873782648204732\\
7.37163510828881	0.916552799055358\\
7.27412231423557	0.943468152184866\\
7.16952372801941	0.959966855254838\\
7.0567271910206	0.969660890034677\\
6.9343341910352	0.975110607883032\\
6.80055646190535	0.978227909045485\\
6.65305132602334	0.980245166107914\\
6.48866855471637	0.98175229509305\\
6.30302787490876	0.98300381621036\\
6.08978362315538	0.984100434781357\\
5.8392298460049	0.985132817899067\\
5.5354078975622	0.986178341847486\\
5.14919560522174	0.987352442535789\\
4.61800449750759	0.988870211244378\\
3.75915417238735	0.991342835896738\\
1.00001635447796	0.99569687917671\\
};
\addplot [color=mycolor3, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
3.07094319080756	0.789087308894906\\
3.38361609580565	0.777802831337634\\
3.61452184044224	0.766147534404192\\
3.79408637679139	0.754863023010212\\
3.93959630100154	0.743983024662364\\
4.06147218848106	0.733438410842722\\
4.16639474188892	0.723204601562788\\
4.25882018367997	0.713277063174668\\
4.34185824036335	0.703677063186394\\
4.41770424504036	0.694442728080444\\
4.48792063189036	0.685614230774055\\
4.5536111548759	0.677239751373431\\
4.61549595575811	0.669363156187142\\
4.67394368077622	0.662035759050791\\
4.72897490959452	0.655305534040522\\
4.78013654338692	0.649220627220874\\
4.82632249835564	0.643846632220995\\
4.86547722972174	0.639289072984602\\
4.89361138271371	0.635718870003529\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7.22079383327565	0.158989936797051\\
7.12429837237136	0.264827671048561\\
7.03512020972288	0.402865067671016\\
6.97282522333383	0.529798298454813\\
6.87609093070975	0.646913345060932\\
6.77160841699288	0.736917695440319\\
6.63859940653032	0.804068173092763\\
6.53616889081016	0.852617184747978\\
6.40209583183109	0.889857812008694\\
6.25426720110859	0.914695298758868\\
6.08953948916821	0.934079862347667\\
5.90354309387629	0.950081943416308\\
5.68995761423449	0.963786487717989\\
5.43914396628284	0.975912154217083\\
5.13531492718101	0.986425770461713\\
4.7498484204264	0.99428156702766\\
4.22195015127338	0.99848681121315\\
3.37891891348741	0.999766325078547\\
1.000000110107	0.999999627518269\\
};
\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\draw[{Stealth}-{Stealth}, color=black, dotted, line width=1.2pt] (axis cs:0.83,0.848) -- (axis cs:0.235,0.527);
\draw[{Stealth}-{Stealth}, color=black, dotted, line width=1.2pt] (axis cs:0.871,0.755) -- (axis cs:0.449,0.349);
\draw[line width=1.2pt, draw=black] (axis cs:0.829553571428572,0.755456204379562) rectangle (axis cs:0.870625,0.848259124087591);
\end{axis}
\end{tikzpicture}%
\end{document}



==> figures/job34.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{xcolor}
\usepackage{pgfplots}
\usetikzlibrary{shadows,shadows.blur}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\begin{document}
\begin{tikzpicture}
\begin{axis}[%
width=6.028in,
height=4.596in,
at={(1.011in,0.8in)},
scale only axis,
xmin=1,
xmax=3.5,
xlabel style={font=\color{white!15!black},align = center,scale=1.25},
xlabel={\Large $\gamma$ \\ \large (dB)},
ymin=0,
ymax=30,
ylabel style={font=\color{white!15!black},align = center,scale=1.25},
ylabel={ \Large Achievable rate  \\ \large (bits/sec/Hz)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
ticklabel style={font=\Large},
legend style={at={(0.057,0.615)}, nodes={transform shape}, font=\Large, anchor=south west, legend cell align=left, align=left, draw=white!15!black, rounded corners=4pt, drop shadow={fill=black, opacity=0.35, shadow xshift=2pt, shadow yshift=-2pt}}
] 
\addplot [color=mycolor1, line width=4.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	2.14482100478945\\
1.122	2.61591032866221\\
1.2589	3.13226003362394\\
1.4125	3.66264622198076\\
1.5849	4.21462293491182\\
1.7783	4.79220488353213\\
1.9953	5.39737751976513\\
2.2387	6.03045043382573\\
2.5119	6.69028131320924\\
2.8184	7.37412179900173\\
3.1623	8.07706489987349\\
};
\addlegendentry{$K = 2$}
% \addplot [dashed ,color=mycolor1, line width=1.0pt, mark=--, mark options={dashed, mycolor1}]
%   table[row sep=crcr]{%
% 1	    2.1709\\
% 1.122   2.1924\\	
% 1.2589	 2.2167\\
% 1.4125  2.2441\\	
% 1.5849	2.2752\\
% 1.7783	2.3105\\
% 1.9953	2.3504\\
% 2.2387	2.3957\\
% 2.5119	2.4473\\
% 2.8184	2.5059\\
% 3.1623	2.5728\\
% };
% \addlegendentry{$K = 2$ expected SINR}
\addplot [color=mycolor2, line width=4.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	5.25692084127698\\
1.122	5.93955089245883\\
1.2589	6.65806441704233\\
1.4125	7.41795411465058\\
1.5849	8.22745813523616\\
1.7783	9.09326693682335\\
1.9953	10.0195746297645\\
2.2387	11.0018511548816\\
2.5119	12.0361613170674\\
2.8184	13.0985144527124\\
3.1623	14.1770284764965\\
};
\addlegendentry{$K = 3$}
\addplot [color=mycolor3, line width=4.0pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	7.88347584145078\\
1.122	8.71961947101621\\
1.2589	9.60901873674058\\
1.4125	10.5626021679858\\
1.5849	11.5955076126135\\
1.7783	12.7204690829236\\
1.9953	13.9564739837574\\
2.2387	15.3064029193506\\
2.5119	16.7307638979522\\
2.8184	18.2215079280523\\
3.1623	19.7197472237878\\
};
\addlegendentry{$K = 4$}
\addplot [color=mycolor4, line width=4.0pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	10.1790097358118\\
1.122	11.1294191587409\\
1.2589	12.1438397152934\\
1.4125	13.2361886184111\\
1.5849	14.4352798590644\\
1.7783	15.7619005729106\\
1.9953	17.2778322512169\\
2.2387	18.9953385927714\\
2.5119	20.8097596061158\\
2.8184	22.6672688425103\\
3.1623	24.4343139337018\\
};
\addlegendentry{$K = 5$}
\addplot [color=mycolor5, line width=4.0pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	12.1018812661215\\
1.122	13.1657251669308\\
1.2589	14.3064500954958\\
1.4125	15.5402265350165\\
1.5849	16.8982389942517\\
1.7783	18.4120459750436\\
1.9953	20.1790440886803\\
2.2387	22.2236738012647\\
2.5119	24.4528861138627\\
2.8184	26.7385875939053\\
3.1623	28.6389949905578\\
};
\addlegendentry{$K = 6$}
\end{axis}
\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
\end{document}



==> figures/job6.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows.meta}
\usepackage{xcolor}
\usepackage{pgfplots}
\usetikzlibrary{shadows,shadows.blur}
\usetikzlibrary{shapes.geometric}
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor4}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor5}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor6}{rgb}{0.30196,0.74510,0.93333}%
\pgfplotsset{compat=1.5}
\begin{document}
\begin{tikzpicture}
\begin{axis}[%
tick label style={
                /pgf/number format/fixed,
                /pgf/number format/fixed zerofill,
                /pgf/number format/precision=1
            },
width=10.656in,
height=8.433in,
at={(1.787in,1.138in)},
    grid=both,
    minor tick num=15,
scale only axis,
xmin=-0.0169408558406593,
xmax=0.983059144159341,
xlabel style={font=\color{white!15!black},scale=2},
xlabel={\Large $p$},
ymin=2.15810667608619,
ymax=18.1581066760862,
ylabel style={font=\color{white!15!black},scale=2,align = center},
ylabel={\Large Achievable rate \\ \large (bits/sec/Hz)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xtick = {0,0.2,0.4,0.6,0.8,0.9},
ytick = {3,6,9,12,15,18},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
ticklabel style={font=\Huge},
legend style={at={(0.1,0.016)}, anchor=south west, legend columns=6, legend cell align=left, align=left, draw=white!15!black, rounded corners=4pt, drop shadow={fill=black, opacity=0.35, shadow xshift=2pt, shadow yshift=-2pt},nodes={scale=2.5, transform shape}, }
]

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.01	5.935217549282\\
0.11	5.17791291336234\\
0.21	4.89509935417979\\
0.31	4.69417846743153\\
0.41	4.54338092996622\\
0.51	4.40804952387868\\
0.61	4.28318827479516\\
0.71	4.1635654574177\\
0.81	4.03769680088861\\
0.91	3.89307401986696\\
};
\addlegendentry{$N = 4$}
%\draw (910,19) ellipse (0.3cm and 0.75cm);
\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.01	6.32484573251765\\
0.11	5.34511178372895\\
0.21	5.01796327764717\\
0.31	4.80972945199552\\
0.41	4.64796273231336\\
0.51	4.50784762375343\\
0.61	4.37889253227014\\
0.71	4.25238767534922\\
0.81	4.12111598629164\\
0.91	3.96708271822068\\
};
\addlegendentry{$N = 5$}
\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0.01	6.52259605694882\\
0.11	5.43278753526939\\
0.21	5.11335645275648\\
0.31	4.90467384830665\\
0.41	4.73984849034137\\
0.51	4.59683449046233\\
0.61	4.46412821078599\\
0.71	4.33298998651826\\
0.81	4.1950442703307\\
0.91	4.03308701818189\\
};
\addlegendentry{$N = 6$}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0.01	6.70395617508775\\
0.11	5.59389036823047\\
0.21	5.25986496149729\\
0.31	5.04033241919272\\
0.41	4.866976739458\\
0.51	4.71837826610597\\
0.61	4.58065418425692\\
0.71	4.44534296251899\\
0.81	4.30159491821736\\
0.91	4.13196441562933\\
};
\addlegendentry{$N = 7$}

\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
0.01	6.90878420391463\\
0.11	5.73232061563355\\
0.21	5.38840565923596\\
0.31	5.16335473352032\\
0.41	4.98575082742559\\
0.51	4.83035245310817\\
0.61	4.68624967385146\\
0.71	4.54462779894573\\
0.81	4.39420290017446\\
0.91	4.21565713326943\\
};
\addlegendentry{$N = 8$}

\addplot [color=mycolor6, line width=2.0pt]
  table[row sep=crcr]{%
0.01	7.04036982460399\\
0.11	5.8021034330178\\
0.21	5.4433923802669\\
0.31	5.20963683703572\\
0.41	5.02563459482549\\
0.51	4.86519722075847\\
0.61	4.71566673472831\\
0.71	4.56821244937188\\
0.81	4.41292451729805\\
0.91	4.22994945821481\\
};
\addlegendentry{$N = 9$}

\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.01	8.38163587530571\\
0.11	7.33874001079847\\
0.21	6.9339771685868\\
0.31	6.6594236622927\\
0.41	6.4340514777514\\
0.51	6.2373293708466\\
0.61	6.05223627097961\\
0.71	5.8692103203933\\
0.81	5.67615364506225\\
0.91	5.44742470500477\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.01	8.91074758299242\\
0.11	7.70083647683723\\
0.21	7.26707048116399\\
0.31	6.9657886155454\\
0.41	6.72067458527776\\
0.51	6.50290642294499\\
0.61	6.29849413278101\\
0.71	6.09623572394129\\
0.81	5.88241394415079\\
0.91	5.62822654605287\\
};
\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.01	9.32373499797086\\
0.11	8.01231391105719\\
0.21	7.5460546762114\\
0.31	7.2243023780436\\
0.41	6.96362451448072\\
0.51	6.73166065137293\\
0.61	6.51318963683145\\
0.71	6.29556071081752\\
0.81	6.0651036693391\\
0.91	5.79190135034563\\
};
\addplot [color=mycolor5, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.01	9.75612918347727\\
0.11	8.27981615276477\\
0.21	7.7872129384151\\
0.31	7.44684018935724\\
0.41	7.1698541655989\\
0.51	6.92278101476072\\
0.61	6.69012983094235\\
0.71	6.45943600734683\\
0.81	6.21410232672859\\
0.91	5.92259735810915\\
};
\addplot [color=mycolor6, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.01	10.0249012890624\\
0.11	8.49792175336822\\
0.21	7.98726261239546\\
0.31	7.63286366841557\\
0.41	7.34314527704882\\
0.51	7.08532918940793\\
0.61	6.84217365608532\\
0.71	6.59983159223088\\
0.81	6.34222311967424\\
0.91	6.03594909103735\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.01	10.8339820549152\\
0.11	9.48934867582597\\
0.21	9.00650897954651\\
0.31	8.66156599165246\\
0.41	8.37647914206966\\
0.51	8.12158953876091\\
0.61	7.87812608679313\\
0.71	7.63430029333991\\
0.81	7.3735877045833\\
0.91	7.06051890762891\\
};
\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.01	11.2742862415887\\
0.11	9.92652425747037\\
0.21	9.40900665226582\\
0.31	9.0340740092767\\
0.41	8.72403858535754\\
0.51	8.44601366656681\\
0.61	8.18087904001556\\
0.71	7.91485923095813\\
0.81	7.63018266398955\\
0.91	7.28743562674967\\
};
\addplot [color=mycolor5, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.01	11.8848981939785\\
0.11	10.427492714528\\
0.21	9.85678907994991\\
0.31	9.44823830722503\\
0.41	9.10961323965247\\
0.51	8.80590357555447\\
0.61	8.51711870224481\\
0.71	8.22746309689392\\
0.81	7.91684716062597\\
0.91	7.542846231246\\
};
\addplot [color=mycolor6, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.01	12.3546042188151\\
0.11	10.7340473105535\\
0.21	10.1286259851682\\
0.31	9.69847172735577\\
0.41	9.34294963327675\\
0.51	9.02288868104762\\
0.61	8.71785121677076\\
0.71	8.41088100136043\\
0.81	8.08173730210528\\
0.91	7.68527545501171\\
};
\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.01	12.9695316636127\\
0.11	11.5611833549185\\
0.21	11.0022944707175\\
0.31	10.60071006985\\
0.41	10.2646555928129\\
0.51	9.96019650209188\\
0.61	9.66835985548882\\
0.71	9.37243098297398\\
0.81	9.05365855217579\\
0.91	8.66726400605821\\
};
\addplot [color=mycolor5, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.01	13.631283027499\\
0.11	12.1038195455401\\
0.21	11.500780916623\\
0.31	11.062938849456\\
0.41	10.6958956587436\\
0.51	10.3632070231218\\
0.61	10.0439896594131\\
0.71	9.72076209468667\\
0.81	9.37099299152814\\
0.91	8.94564449135662\\
};
\addplot [color=mycolor6, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.01	14.1909134688597\\
0.11	12.5842513415206\\
0.21	11.9472767786093\\
0.31	11.4829015160131\\
0.41	11.0925147860765\\
0.51	10.737311319825\\
0.61	10.3954414079149\\
0.71	10.0484939941963\\
0.81	9.67241982644626\\
0.91	9.21468162247594\\
};
\addplot [color=mycolor5, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.01	15.1168748939808\\
0.11	13.6028639642793\\
0.21	13.0181279721623\\
0.31	12.5811140549978\\
0.41	12.2088531180008\\
0.51	11.8652302225434\\
0.61	11.532843366201\\
0.71	11.1941189554479\\
0.81	10.8252953933259\\
0.91	10.3723957416283\\
};
\addplot [color=mycolor6, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.01	15.8575417054422\\
0.11	14.1887675501053\\
0.21	13.5314044819291\\
0.31	13.0465203613738\\
0.41	12.6345738481495\\
0.51	12.2571381660892\\
0.61	11.8916707974858\\
0.71	11.5184610729589\\
0.81	11.1117762488604\\
0.91	10.6131898841602\\
};
\addplot [color=mycolor6, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.01	17.3775268984312\\
0.11	15.6200267914091\\
0.21	14.9745792740935\\
0.31	14.4979999142334\\
0.41	14.0881161359308\\
0.51	13.7086054790386\\
0.61	13.3373718368762\\
0.71	12.9550239337328\\
0.81	12.5347315017578\\
0.91	12.0144022364167\\
};
\node [ellipse,draw,label=-45:{\huge $K = 2$},minimum width=20, minimum height = 27, thick	] at (910,19) {};
\node [ellipse,draw,label=-45:{\huge $K = 3$},minimum width=20, minimum height = 38, thick	] at (910,36) {};
\node [ellipse,draw,label=-45:{\huge $K = 4$},minimum width=20, minimum height = 37, thick	] at (910,53) {};
\node [ellipse,draw,label=-45:{\huge $K = 5$},minimum width=20, minimum height = 32, thick	] at (910,69) {};
\node [ellipse,draw,label=-45:{\huge $K = 6$},minimum width=20, minimum height = 25, thick	] at (910,84) {};
\node [ellipse,draw,label=-45:{\huge $K = 7$},minimum width=10, minimum height = 9, thick	] at (910,100) {};
\end{axis}
%%%%%% The zoom in window
\begin{axis}[%
tick label style={
                /pgf/number format/fixed,
                /pgf/number format/fixed zerofill,
                /pgf/number format/precision=2
            },
xtick = {0.08,0.1,0.12},
width=4.721in,
height=1.931in,
at={(7.636in,7.546in)},
scale only axis,
xmin=0.0775620210161496,
xmax=0.136193942840254,
ymin=4.90911362892102,
ymax=6.20071165198527,
ticklabel style={font=\huge},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.01	5.935217549282\\
0.11	5.17791291336234\\
0.21	4.89509935417979\\
0.31	4.69417846743153\\
0.41	4.54338092996622\\
0.51	4.40804952387868\\
0.61	4.28318827479516\\
0.71	4.1635654574177\\
0.81	4.03769680088861\\
0.91	3.89307401986696\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.01	6.32484573251765\\
0.11	5.34511178372895\\
0.21	5.01796327764717\\
0.31	4.80972945199552\\
0.41	4.64796273231336\\
0.51	4.50784762375343\\
0.61	4.37889253227014\\
0.71	4.25238767534922\\
0.81	4.12111598629164\\
0.91	3.96708271822068\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.01	6.52259605694882\\
0.11	5.43278753526939\\
0.21	5.11335645275648\\
0.31	4.90467384830665\\
0.41	4.73984849034137\\
0.51	4.59683449046233\\
0.61	4.46412821078599\\
0.71	4.33298998651826\\
0.81	4.1950442703307\\
0.91	4.03308701818189\\
};
\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.01	6.70395617508775\\
0.11	5.59389036823047\\
0.21	5.25986496149729\\
0.31	5.04033241919272\\
0.41	4.866976739458\\
0.51	4.71837826610597\\
0.61	4.58065418425692\\
0.71	4.44534296251899\\
0.81	4.30159491821736\\
0.91	4.13196441562933\\
};
\addplot [color=mycolor5, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.01	6.90878420391463\\
0.11	5.73232061563355\\
0.21	5.38840565923596\\
0.31	5.16335473352032\\
0.41	4.98575082742559\\
0.51	4.83035245310817\\
0.61	4.68624967385146\\
0.71	4.54462779894573\\
0.81	4.39420290017446\\
0.91	4.21565713326943\\
};
\addplot [color=mycolor6, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.01	7.04036982460399\\
0.11	5.8021034330178\\
0.21	5.4433923802669\\
0.31	5.20963683703572\\
0.41	5.02563459482549\\
0.51	4.86519722075847\\
0.61	4.71566673472831\\
0.71	4.56821244937188\\
0.81	4.41292451729805\\
0.91	4.22994945821481\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.01	8.38163587530571\\
0.11	7.33874001079847\\
0.21	6.9339771685868\\
0.31	6.6594236622927\\
0.41	6.4340514777514\\
0.51	6.2373293708466\\
0.61	6.05223627097961\\
0.71	5.8692103203933\\
0.81	5.67615364506225\\
0.91	5.44742470500477\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.01	8.91074758299242\\
0.11	7.70083647683723\\
0.21	7.26707048116399\\
0.31	6.9657886155454\\
0.41	6.72067458527776\\
0.51	6.50290642294499\\
0.61	6.29849413278101\\
0.71	6.09623572394129\\
0.81	5.88241394415079\\
0.91	5.62822654605287\\
};
\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.01	9.32373499797086\\
0.11	8.01231391105719\\
0.21	7.5460546762114\\
0.31	7.2243023780436\\
0.41	6.96362451448072\\
0.51	6.73166065137293\\
0.61	6.51318963683145\\
0.71	6.29556071081752\\
0.81	6.0651036693391\\
0.91	5.79190135034563\\
};
\addplot [color=mycolor5, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.01	9.75612918347727\\
0.11	8.27981615276477\\
0.21	7.7872129384151\\
0.31	7.44684018935724\\
0.41	7.1698541655989\\
0.51	6.92278101476072\\
0.61	6.69012983094235\\
0.71	6.45943600734683\\
0.81	6.21410232672859\\
0.91	5.92259735810915\\
};
\addplot [color=mycolor6, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.01	10.0249012890624\\
0.11	8.49792175336822\\
0.21	7.98726261239546\\
0.31	7.63286366841557\\
0.41	7.34314527704882\\
0.51	7.08532918940793\\
0.61	6.84217365608532\\
0.71	6.59983159223088\\
0.81	6.34222311967424\\
0.91	6.03594909103735\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.01	10.8339820549152\\
0.11	9.48934867582597\\
0.21	9.00650897954651\\
0.31	8.66156599165246\\
0.41	8.37647914206966\\
0.51	8.12158953876091\\
0.61	7.87812608679313\\
0.71	7.63430029333991\\
0.81	7.3735877045833\\
0.91	7.06051890762891\\
};
\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.01	11.2742862415887\\
0.11	9.92652425747037\\
0.21	9.40900665226582\\
0.31	9.0340740092767\\
0.41	8.72403858535754\\
0.51	8.44601366656681\\
0.61	8.18087904001556\\
0.71	7.91485923095813\\
0.81	7.63018266398955\\
0.91	7.28743562674967\\
};
\addplot [color=mycolor5, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.01	11.8848981939785\\
0.11	10.427492714528\\
0.21	9.85678907994991\\
0.31	9.44823830722503\\
0.41	9.10961323965247\\
0.51	8.80590357555447\\
0.61	8.51711870224481\\
0.71	8.22746309689392\\
0.81	7.91684716062597\\
0.91	7.542846231246\\
};
\addplot [color=mycolor6, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.01	12.3546042188151\\
0.11	10.7340473105535\\
0.21	10.1286259851682\\
0.31	9.69847172735577\\
0.41	9.34294963327675\\
0.51	9.02288868104762\\
0.61	8.71785121677076\\
0.71	8.41088100136043\\
0.81	8.08173730210528\\
0.91	7.68527545501171\\
};
\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.01	12.9695316636127\\
0.11	11.5611833549185\\
0.21	11.0022944707175\\
0.31	10.60071006985\\
0.41	10.2646555928129\\
0.51	9.96019650209188\\
0.61	9.66835985548882\\
0.71	9.37243098297398\\
0.81	9.05365855217579\\
0.91	8.66726400605821\\
};
\addplot [color=mycolor5, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.01	13.631283027499\\
0.11	12.1038195455401\\
0.21	11.500780916623\\
0.31	11.062938849456\\
0.41	10.6958956587436\\
0.51	10.3632070231218\\
0.61	10.0439896594131\\
0.71	9.72076209468667\\
0.81	9.37099299152814\\
0.91	8.94564449135662\\
};
\addplot [color=mycolor6, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.01	14.1909134688597\\
0.11	12.5842513415206\\
0.21	11.9472767786093\\
0.31	11.4829015160131\\
0.41	11.0925147860765\\
0.51	10.737311319825\\
0.61	10.3954414079149\\
0.71	10.0484939941963\\
0.81	9.67241982644626\\
0.91	9.21468162247594\\
};
\addplot [color=mycolor5, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.01	15.1168748939808\\
0.11	13.6028639642793\\
0.21	13.0181279721623\\
0.31	12.5811140549978\\
0.41	12.2088531180008\\
0.51	11.8652302225434\\
0.61	11.532843366201\\
0.71	11.1941189554479\\
0.81	10.8252953933259\\
0.91	10.3723957416283\\
};
\addplot [color=mycolor6, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.01	15.8575417054422\\
0.11	14.1887675501053\\
0.21	13.5314044819291\\
0.31	13.0465203613738\\
0.41	12.6345738481495\\
0.51	12.2571381660892\\
0.61	11.8916707974858\\
0.71	11.5184610729589\\
0.81	11.1117762488604\\
0.91	10.6131898841602\\
};
\addplot [color=mycolor6, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.01	17.3775268984312\\
0.11	15.6200267914091\\
0.21	14.9745792740935\\
0.31	14.4979999142334\\
0.41	14.0881161359308\\
0.51	13.7086054790386\\
0.61	13.3373718368762\\
0.71	12.9550239337328\\
0.81	12.5347315017578\\
0.91	12.0144022364167\\
};
\end{axis}

\begin{axis}[%
width=13.75in,
height=10.347in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\draw[{Stealth}-{Stealth}, color=black, dotted, line width=1.2pt] (axis cs:0.192,0.321) -- (axis cs:0.555,0.916);
\draw[{Stealth}-{Stealth}, color=black, dotted, line width=1.2pt] (axis cs:0.237,0.255) -- (axis cs:0.899,0.729);
\draw[line width=1.2pt, draw=black] (axis cs:0.191848534201954,0.255343904448106) rectangle (axis cs:0.237288273615635,0.321134678747941);
\end{axis}
\end{tikzpicture}%
\end{document}



==> figures/job8.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows.meta}
\usepackage{xcolor}
\usepackage{pgfplots}
\usetikzlibrary{shadows,shadows.blur}
\usetikzlibrary{plotmarks}
\usetikzlibrary{shapes.geometric}
\definecolor{mycolor1}{rgb}{0.90471,0.19176,0.19882}%
\definecolor{mycolor2}{rgb}{0.29412,0.54471,0.74941}%
\definecolor{mycolor3}{rgb}{0.37176,0.71765,0.36118}%
\definecolor{mycolor4}{rgb}{1.00000,0.54824,0.10000}%
\definecolor{mycolor5}{rgb}{0.86500,0.81100,0.43300}%
\definecolor{mycolor6}{rgb}{0.68588,0.40353,0.24118}%
\definecolor{mycolor7}{rgb}{0.97176,0.55529,0.77412}%
\definecolor{mycolor8}{rgb}{0.63647,0.37529,0.67529}%
\pgfplotsset{compat=1.5}
\begin{document}

\begin{tikzpicture}

\begin{axis}[%
width=7.59in,
height=6.004in,
at={(2.948in,10.274in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={\Huge $\gamma$ (dB)},
ymin=0.7,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={\Huge Feasibility Rate},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xtick = {1,2,3,4,5,6,7,8,9,10},
ytick = {0.7,0.8,0.9,1},
ticklabel style={font=\Huge},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
title={\Huge $K = 2$},
title style={at={(0.5,1.05)},
anchor=north,
draw=black,fill=white}
]
\addplot [color=mycolor1, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
1.122	1\\
1.2589	1\\
1.4125	1\\
1.5849	1\\
1.7783	1\\
1.9953	1\\
2.2387	0.999000000000001\\
2.5119	0.999000000000001\\
2.8184	0.998000000000001\\
3.1623	0.994000000000001\\
3.5481	0.992000000000001\\
3.9811	0.987000000000001\\
4.4668	0.984000000000001\\
5.0119	0.972000000000001\\
5.6234	0.950000000000001\\
6.3096	0.923000000000001\\
7.0795	0.892000000000001\\
7.9433	0.845000000000001\\
8.9125	0.775000000000001\\
10	0.703000000000001\\
};
\addplot [color=mycolor2, line width=3.0pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	1\\
1.122	1\\
1.2589	1\\
1.4125	1\\
1.5849	1\\
1.7783	1\\
1.9953	1\\
2.2387	1\\
2.5119	1\\
2.8184	1\\
3.1623	0.999000000000001\\
3.5481	0.999000000000001\\
3.9811	0.998000000000001\\
4.4668	0.995000000000001\\
5.0119	0.992000000000001\\
5.6234	0.985000000000001\\
6.3096	0.979000000000001\\
7.0795	0.960000000000001\\
7.9433	0.937000000000001\\
8.9125	0.906000000000001\\
10	0.867000000000001\\
};
\addplot [color=mycolor3, line width=3.0pt, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
1	1\\
1.122	1\\
1.2589	1\\
1.4125	1\\
1.5849	1\\
1.7783	1\\
1.9953	1\\
2.2387	1\\
2.5119	1\\
2.8184	1\\
3.1623	1\\
3.5481	1\\
3.9811	1\\
4.4668	0.999000000000001\\
5.0119	0.999000000000001\\
5.6234	0.995000000000001\\
6.3096	0.993000000000001\\
7.0795	0.984000000000001\\
7.9433	0.975000000000001\\
8.9125	0.952000000000001\\
10	0.930000000000001\\
};
\addplot [color=mycolor4, line width=3.0pt, mark=asterisk, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
1	1\\
1.122	1\\
1.2589	1\\
1.4125	1\\
1.5849	1\\
1.7783	1\\
1.9953	1\\
2.2387	1\\
2.5119	1\\
2.8184	1\\
3.1623	1\\
3.5481	1\\
3.9811	1\\
4.4668	1\\
5.0119	1\\
5.6234	0.999000000000001\\
6.3096	0.997000000000001\\
7.0795	0.993000000000001\\
7.9433	0.989000000000001\\
8.9125	0.980000000000001\\
10	0.965000000000001\\
};
\addplot [color=mycolor5, line width=3.0pt, mark=triangle, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
1	1\\
1.122	1\\
1.2589	1\\
1.4125	1\\
1.5849	1\\
1.7783	1\\
1.9953	1\\
2.2387	1\\
2.5119	1\\
2.8184	1\\
3.1623	1\\
3.5481	1\\
3.9811	1\\
4.4668	1\\
5.0119	1\\
5.6234	1\\
6.3096	0.999000000000001\\
7.0795	0.999000000000001\\
7.9433	0.994000000000001\\
8.9125	0.992000000000001\\
10	0.984000000000001\\
};
\addplot [color=mycolor6, line width=3.0pt, mark=square, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
1	1\\
1.122	1\\
1.2589	1\\
1.4125	1\\
1.5849	1\\
1.7783	1\\
1.9953	1\\
2.2387	1\\
2.5119	1\\
2.8184	1\\
3.1623	1\\
3.5481	1\\
3.9811	1\\
4.4668	1\\
5.0119	1\\
5.6234	1\\
6.3096	1\\
7.0795	1\\
7.9433	0.999000000000001\\
8.9125	0.995000000000001\\
10	0.994000000000001\\
};
\addplot [color=mycolor7, line width=3.0pt, mark=diamond, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
1	1\\
1.122	1\\
1.2589	1\\
1.4125	1\\
1.5849	1\\
1.7783	1\\
1.9953	1\\
2.2387	1\\
2.5119	1\\
2.8184	1\\
3.1623	1\\
3.5481	1\\
3.9811	1\\
4.4668	1\\
5.0119	1\\
5.6234	1\\
6.3096	1\\
7.0795	1\\
7.9433	1\\
8.9125	0.999000000000001\\
10	0.997000000000001\\
};
\addplot [color=white!64!black, dashed, line width=3.0pt, mark=o, mark options={solid, white!64!black}, forget plot]
  table[row sep=crcr]{%
1	1\\
1.122	1\\
1.2589	1\\
1.4125	1\\
1.5849	1\\
1.7783	1\\
1.9953	1\\
2.2387	1\\
2.5119	1\\
2.8184	1\\
3.1623	1\\
3.5481	1\\
3.9811	1\\
4.4668	1\\
5.0119	1\\
5.6234	1\\
6.3096	1\\
7.0795	1\\
7.9433	1\\
8.9125	1\\
10	1\\
};
\addplot [color=mycolor8, dashed, line width=3.0pt, mark=x, mark options={solid, mycolor8}, forget plot]
  table[row sep=crcr]{%
1	1\\
1.122	1\\
1.2589	1\\
1.4125	1\\
1.5849	1\\
1.7783	1\\
1.9953	1\\
2.2387	1\\
2.5119	1\\
2.8184	1\\
3.1623	1\\
3.5481	1\\
3.9811	1\\
4.4668	1\\
5.0119	1\\
5.6234	1\\
6.3096	1\\
7.0795	1\\
7.9433	1\\
8.9125	1\\
10	1\\
};
\end{axis}

\begin{axis}[%
width=4.181in,
height=1.943in,
at={(4.466in,10.867in)},
scale only axis,
xmin=3.4263494967978,
xmax=10,
ymin=0.989508670520231,
ymax=1.00245664739884,
ticklabel style={font=\Large},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
1.122	1\\
1.2589	1\\
1.4125	1\\
1.5849	1\\
1.7783	1\\
1.9953	1\\
2.2387	0.999000000000001\\
2.5119	0.999000000000001\\
2.8184	0.998000000000001\\
3.1623	0.994000000000001\\
3.5481	0.992000000000001\\
3.9811	0.987000000000001\\
4.4668	0.984000000000001\\
5.0119	0.972000000000001\\
5.6234	0.950000000000001\\
6.3096	0.923000000000001\\
7.0795	0.892000000000001\\
7.9433	0.845000000000001\\
8.9125	0.775000000000001\\
10	0.703000000000001\\
};
\addplot [color=mycolor2, line width=3.0pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	1\\
1.122	1\\
1.2589	1\\
1.4125	1\\
1.5849	1\\
1.7783	1\\
1.9953	1\\
2.2387	1\\
2.5119	1\\
2.8184	1\\
3.1623	0.999000000000001\\
3.5481	0.999000000000001\\
3.9811	0.998000000000001\\
4.4668	0.995000000000001\\
5.0119	0.992000000000001\\
5.6234	0.985000000000001\\
6.3096	0.979000000000001\\
7.0795	0.960000000000001\\
7.9433	0.937000000000001\\
8.9125	0.906000000000001\\
10	0.867000000000001\\
};
\addplot [color=mycolor3, line width=3.0pt, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
1	1\\
1.122	1\\
1.2589	1\\
1.4125	1\\
1.5849	1\\
1.7783	1\\
1.9953	1\\
2.2387	1\\
2.5119	1\\
2.8184	1\\
3.1623	1\\
3.5481	1\\
3.9811	1\\
4.4668	0.999000000000001\\
5.0119	0.999000000000001\\
5.6234	0.995000000000001\\
6.3096	0.993000000000001\\
7.0795	0.984000000000001\\
7.9433	0.975000000000001\\
8.9125	0.952000000000001\\
10	0.930000000000001\\
};
\addplot [color=mycolor4, line width=3.0pt, mark=asterisk, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
1	1\\
1.122	1\\
1.2589	1\\
1.4125	1\\
1.5849	1\\
1.7783	1\\
1.9953	1\\
2.2387	1\\
2.5119	1\\
2.8184	1\\
3.1623	1\\
3.5481	1\\
3.9811	1\\
4.4668	1\\
5.0119	1\\
5.6234	0.999000000000001\\
6.3096	0.997000000000001\\
7.0795	0.993000000000001\\
7.9433	0.989000000000001\\
8.9125	0.980000000000001\\
10	0.965000000000001\\
};
\addplot [color=mycolor5, line width=3.0pt, mark=triangle, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
1	1\\
1.122	1\\
1.2589	1\\
1.4125	1\\
1.5849	1\\
1.7783	1\\
1.9953	1\\
2.2387	1\\
2.5119	1\\
2.8184	1\\
3.1623	1\\
3.5481	1\\
3.9811	1\\
4.4668	1\\
5.0119	1\\
5.6234	1\\
6.3096	0.999000000000001\\
7.0795	0.999000000000001\\
7.9433	0.994000000000001\\
8.9125	0.992000000000001\\
10	0.984000000000001\\
};
\addplot [color=mycolor6, line width=3.0pt, mark=square, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
1	1\\
1.122	1\\
1.2589	1\\
1.4125	1\\
1.5849	1\\
1.7783	1\\
1.9953	1\\
2.2387	1\\
2.5119	1\\
2.8184	1\\
3.1623	1\\
3.5481	1\\
3.9811	1\\
4.4668	1\\
5.0119	1\\
5.6234	1\\
6.3096	1\\
7.0795	1\\
7.9433	0.999000000000001\\
8.9125	0.995000000000001\\
10	0.994000000000001\\
};
\addplot [color=mycolor7, line width=3.0pt, mark=diamond, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
1	1\\
1.122	1\\
1.2589	1\\
1.4125	1\\
1.5849	1\\
1.7783	1\\
1.9953	1\\
2.2387	1\\
2.5119	1\\
2.8184	1\\
3.1623	1\\
3.5481	1\\
3.9811	1\\
4.4668	1\\
5.0119	1\\
5.6234	1\\
6.3096	1\\
7.0795	1\\
7.9433	1\\
8.9125	0.999000000000001\\
10	0.997000000000001\\
};
\addplot [color=white!64!black, dashed, line width=3.0pt, mark=o, mark options={solid, white!64!black}, forget plot]
  table[row sep=crcr]{%
1	1\\
1.122	1\\
1.2589	1\\
1.4125	1\\
1.5849	1\\
1.7783	1\\
1.9953	1\\
2.2387	1\\
2.5119	1\\
2.8184	1\\
3.1623	1\\
3.5481	1\\
3.9811	1\\
4.4668	1\\
5.0119	1\\
5.6234	1\\
6.3096	1\\
7.0795	1\\
7.9433	1\\
8.9125	1\\
10	1\\
};
\addplot [color=mycolor8, dashed, line width=3.0pt, mark=x, mark options={solid, mycolor8}, forget plot]
  table[row sep=crcr]{%
1	1\\
1.122	1\\
1.2589	1\\
1.4125	1\\
1.5849	1\\
1.7783	1\\
1.9953	1\\
2.2387	1\\
2.5119	1\\
2.8184	1\\
3.1623	1\\
3.5481	1\\
3.9811	1\\
4.4668	1\\
5.0119	1\\
5.6234	1\\
6.3096	1\\
7.0795	1\\
7.9433	1\\
8.9125	1\\
10	1\\
};
\end{axis}

\begin{axis}[%
width=7.59in,
height=6.004in,
at={(12.936in,10.274in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={\Huge $\gamma$ (dB)},
ymin=0,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={\Huge Feasibility Rate},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xtick = {1,2,3,4,5,6,7,8,9,10},
ytick = {0.0,0.3,0.5,0.7,0.8,0.9,1},
ticklabel style={font=\Huge},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
title={\Huge $K = 3$},
title style={at={(0.5,1.05)},
anchor=north,
draw=black,fill=white}
]
\addplot [color=mycolor1, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1	0.999000000000001\\
1.122	0.999000000000001\\
1.2589	0.999000000000001\\
1.4125	0.996000000000001\\
1.5849	0.991000000000001\\
1.7783	0.974000000000001\\
1.9953	0.961000000000001\\
2.2387	0.951000000000001\\
2.5119	0.932000000000001\\
2.8184	0.905000000000001\\
3.1623	0.862000000000001\\
3.5481	0.834000000000001\\
3.9811	0.782000000000001\\
4.4668	0.713000000000001\\
5.0119	0.625\\
5.6234	0.513\\
6.3096	0.415\\
7.0795	0.316\\
7.9433	0.221\\
8.9125	0.149\\
10	0.0930000000000001\\
};
\addplot [color=mycolor2, line width=3.0pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	1\\
1.122	1\\
1.2589	1\\
1.4125	0.999000000000001\\
1.5849	0.998000000000001\\
1.7783	0.997000000000001\\
1.9953	0.991000000000001\\
2.2387	0.985000000000001\\
2.5119	0.970000000000001\\
2.8184	0.957000000000001\\
3.1623	0.946000000000001\\
3.5481	0.926000000000001\\
3.9811	0.884000000000001\\
4.4668	0.851000000000001\\
5.0119	0.796000000000001\\
5.6234	0.731000000000001\\
6.3096	0.65\\
7.0795	0.536\\
7.9433	0.43\\
8.9125	0.318\\
10	0.229\\
};
\addplot [color=mycolor3, line width=3.0pt, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
1	1\\
1.122	1\\
1.2589	1\\
1.4125	1\\
1.5849	1\\
1.7783	0.998000000000001\\
1.9953	0.998000000000001\\
2.2387	0.997000000000001\\
2.5119	0.989000000000001\\
2.8184	0.982000000000001\\
3.1623	0.969000000000001\\
3.5481	0.958000000000001\\
3.9811	0.944000000000001\\
4.4668	0.916000000000001\\
5.0119	0.874000000000001\\
5.6234	0.834000000000001\\
6.3096	0.781000000000001\\
7.0795	0.700000000000001\\
7.9433	0.585\\
8.9125	0.479\\
10	0.369\\
};
\addplot [color=mycolor4, line width=3.0pt, mark=asterisk, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
1	1\\
1.122	1\\
1.2589	1\\
1.4125	1\\
1.5849	1\\
1.7783	1\\
1.9953	0.999000000000001\\
2.2387	0.998000000000001\\
2.5119	0.998000000000001\\
2.8184	0.994000000000001\\
3.1623	0.988000000000001\\
3.5481	0.974000000000001\\
3.9811	0.962000000000001\\
4.4668	0.949000000000001\\
5.0119	0.930000000000001\\
5.6234	0.893000000000001\\
6.3096	0.854000000000001\\
7.0795	0.796000000000001\\
7.9433	0.728000000000001\\
8.9125	0.625\\
10	0.511\\
};
\addplot [color=mycolor5, line width=3.0pt, mark=triangle, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
1	1\\
1.122	1\\
1.2589	1\\
1.4125	1\\
1.5849	1\\
1.7783	1\\
1.9953	1\\
2.2387	0.999000000000001\\
2.5119	0.999000000000001\\
2.8184	0.998000000000001\\
3.1623	0.996000000000001\\
3.5481	0.989000000000001\\
3.9811	0.981000000000001\\
4.4668	0.967000000000001\\
5.0119	0.955000000000001\\
5.6234	0.933000000000001\\
6.3096	0.905000000000001\\
7.0795	0.861000000000001\\
7.9433	0.810000000000001\\
8.9125	0.741000000000001\\
10	0.646\\
};
\addplot [color=mycolor6, line width=3.0pt, mark=square, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
1	1\\
1.122	1\\
1.2589	1\\
1.4125	1\\
1.5849	1\\
1.7783	1\\
1.9953	1\\
2.2387	1\\
2.5119	0.999000000000001\\
2.8184	0.999000000000001\\
3.1623	0.999000000000001\\
3.5481	0.998000000000001\\
3.9811	0.992000000000001\\
4.4668	0.987000000000001\\
5.0119	0.972000000000001\\
5.6234	0.958000000000001\\
6.3096	0.943000000000001\\
7.0795	0.919000000000001\\
7.9433	0.865000000000001\\
8.9125	0.819000000000001\\
10	0.749000000000001\\
};
\addplot [color=mycolor7, line width=3.0pt, mark=diamond, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
1	1\\
1.122	1\\
1.2589	1\\
1.4125	1\\
1.5849	1\\
1.7783	1\\
1.9953	1\\
2.2387	1\\
2.5119	1\\
2.8184	1\\
3.1623	0.999000000000001\\
3.5481	0.999000000000001\\
3.9811	0.998000000000001\\
4.4668	0.994000000000001\\
5.0119	0.990000000000001\\
5.6234	0.975000000000001\\
6.3096	0.962000000000001\\
7.0795	0.945000000000001\\
7.9433	0.920000000000001\\
8.9125	0.873000000000001\\
10	0.833000000000001\\
};
\addplot [color=white!64!black, dashed, line width=3.0pt, mark=o, mark options={solid, white!64!black}, forget plot]
  table[row sep=crcr]{%
1	1\\
1.122	1\\
1.2589	1\\
1.4125	1\\
1.5849	1\\
1.7783	1\\
1.9953	1\\
2.2387	1\\
2.5119	1\\
2.8184	1\\
3.1623	1\\
3.5481	0.999000000000001\\
3.9811	0.999000000000001\\
4.4668	0.999000000000001\\
5.0119	0.997000000000001\\
5.6234	0.991000000000001\\
6.3096	0.978000000000001\\
7.0795	0.969000000000001\\
7.9433	0.954000000000001\\
8.9125	0.931000000000001\\
10	0.887000000000001\\
};
\addplot [color=mycolor8, dashed, line width=3.0pt, mark=x, mark options={solid, mycolor8}, forget plot]
  table[row sep=crcr]{%
1	1\\
1.122	1\\
1.2589	1\\
1.4125	1\\
1.5849	1\\
1.7783	1\\
1.9953	1\\
2.2387	1\\
2.5119	1\\
2.8184	1\\
3.1623	1\\
3.5481	1\\
3.9811	1\\
4.4668	0.999000000000001\\
5.0119	0.999000000000001\\
5.6234	0.999000000000001\\
6.3096	0.996000000000001\\
7.0795	0.990000000000001\\
7.9433	0.977000000000001\\
8.9125	0.960000000000001\\
10	0.947000000000001\\
};
\end{axis}

\begin{axis}[%
width=3.806in,
height=1.652in,
at={(13.578in,10.645in)},
scale only axis,
xmin=1.45013723696249,
xmax=3.75571820677036,
ymin=0.962080924855492,
ymax=1.00647398843931,
ticklabel style={font=\large},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1	0.999000000000001\\
1.122	0.999000000000001\\
1.2589	0.999000000000001\\
1.4125	0.996000000000001\\
1.5849	0.991000000000001\\
1.7783	0.974000000000001\\
1.9953	0.961000000000001\\
2.2387	0.951000000000001\\
2.5119	0.932000000000001\\
2.8184	0.905000000000001\\
3.1623	0.862000000000001\\
3.5481	0.834000000000001\\
3.9811	0.782000000000001\\
4.4668	0.713000000000001\\
5.0119	0.625\\
5.6234	0.513\\
6.3096	0.415\\
7.0795	0.316\\
7.9433	0.221\\
8.9125	0.149\\
10	0.0930000000000001\\
};
\addplot [color=mycolor2, line width=3.0pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	1\\
1.122	1\\
1.2589	1\\
1.4125	0.999000000000001\\
1.5849	0.998000000000001\\
1.7783	0.997000000000001\\
1.9953	0.991000000000001\\
2.2387	0.985000000000001\\
2.5119	0.970000000000001\\
2.8184	0.957000000000001\\
3.1623	0.946000000000001\\
3.5481	0.926000000000001\\
3.9811	0.884000000000001\\
4.4668	0.851000000000001\\
5.0119	0.796000000000001\\
5.6234	0.731000000000001\\
6.3096	0.65\\
7.0795	0.536\\
7.9433	0.43\\
8.9125	0.318\\
10	0.229\\
};
\addplot [color=mycolor3, line width=3.0pt, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
1	1\\
1.122	1\\
1.2589	1\\
1.4125	1\\
1.5849	1\\
1.7783	0.998000000000001\\
1.9953	0.998000000000001\\
2.2387	0.997000000000001\\
2.5119	0.989000000000001\\
2.8184	0.982000000000001\\
3.1623	0.969000000000001\\
3.5481	0.958000000000001\\
3.9811	0.944000000000001\\
4.4668	0.916000000000001\\
5.0119	0.874000000000001\\
5.6234	0.834000000000001\\
6.3096	0.781000000000001\\
7.0795	0.700000000000001\\
7.9433	0.585\\
8.9125	0.479\\
10	0.369\\
};
\addplot [color=mycolor4, line width=3.0pt, mark=asterisk, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
1	1\\
1.122	1\\
1.2589	1\\
1.4125	1\\
1.5849	1\\
1.7783	1\\
1.9953	0.999000000000001\\
2.2387	0.998000000000001\\
2.5119	0.998000000000001\\
2.8184	0.994000000000001\\
3.1623	0.988000000000001\\
3.5481	0.974000000000001\\
3.9811	0.962000000000001\\
4.4668	0.949000000000001\\
5.0119	0.930000000000001\\
5.6234	0.893000000000001\\
6.3096	0.854000000000001\\
7.0795	0.796000000000001\\
7.9433	0.728000000000001\\
8.9125	0.625\\
10	0.511\\
};
\addplot [color=mycolor5, line width=3.0pt, mark=triangle, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
1	1\\
1.122	1\\
1.2589	1\\
1.4125	1\\
1.5849	1\\
1.7783	1\\
1.9953	1\\
2.2387	0.999000000000001\\
2.5119	0.999000000000001\\
2.8184	0.998000000000001\\
3.1623	0.996000000000001\\
3.5481	0.989000000000001\\
3.9811	0.981000000000001\\
4.4668	0.967000000000001\\
5.0119	0.955000000000001\\
5.6234	0.933000000000001\\
6.3096	0.905000000000001\\
7.0795	0.861000000000001\\
7.9433	0.810000000000001\\
8.9125	0.741000000000001\\
10	0.646\\
};
\addplot [color=mycolor6, line width=3.0pt, mark=square, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
1	1\\
1.122	1\\
1.2589	1\\
1.4125	1\\
1.5849	1\\
1.7783	1\\
1.9953	1\\
2.2387	1\\
2.5119	0.999000000000001\\
2.8184	0.999000000000001\\
3.1623	0.999000000000001\\
3.5481	0.998000000000001\\
3.9811	0.992000000000001\\
4.4668	0.987000000000001\\
5.0119	0.972000000000001\\
5.6234	0.958000000000001\\
6.3096	0.943000000000001\\
7.0795	0.919000000000001\\
7.9433	0.865000000000001\\
8.9125	0.819000000000001\\
10	0.749000000000001\\
};
\addplot [color=mycolor7, line width=3.0pt, mark=diamond, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
1	1\\
1.122	1\\
1.2589	1\\
1.4125	1\\
1.5849	1\\
1.7783	1\\
1.9953	1\\
2.2387	1\\
2.5119	1\\
2.8184	1\\
3.1623	0.999000000000001\\
3.5481	0.999000000000001\\
3.9811	0.998000000000001\\
4.4668	0.994000000000001\\
5.0119	0.990000000000001\\
5.6234	0.975000000000001\\
6.3096	0.962000000000001\\
7.0795	0.945000000000001\\
7.9433	0.920000000000001\\
8.9125	0.873000000000001\\
10	0.833000000000001\\
};
\addplot [color=white!64!black, dashed, line width=3.0pt, mark=o, mark options={solid, white!64!black}, forget plot]
  table[row sep=crcr]{%
1	1\\
1.122	1\\
1.2589	1\\
1.4125	1\\
1.5849	1\\
1.7783	1\\
1.9953	1\\
2.2387	1\\
2.5119	1\\
2.8184	1\\
3.1623	1\\
3.5481	0.999000000000001\\
3.9811	0.999000000000001\\
4.4668	0.999000000000001\\
5.0119	0.997000000000001\\
5.6234	0.991000000000001\\
6.3096	0.978000000000001\\
7.0795	0.969000000000001\\
7.9433	0.954000000000001\\
8.9125	0.931000000000001\\
10	0.887000000000001\\
};
\addplot [color=mycolor8, dashed, line width=3.0pt, mark=x, mark options={solid, mycolor8}, forget plot]
  table[row sep=crcr]{%
1	1\\
1.122	1\\
1.2589	1\\
1.4125	1\\
1.5849	1\\
1.7783	1\\
1.9953	1\\
2.2387	1\\
2.5119	1\\
2.8184	1\\
3.1623	1\\
3.5481	1\\
3.9811	1\\
4.4668	0.999000000000001\\
5.0119	0.999000000000001\\
5.6234	0.999000000000001\\
6.3096	0.996000000000001\\
7.0795	0.990000000000001\\
7.9433	0.977000000000001\\
8.9125	0.960000000000001\\
10	0.947000000000001\\
};
\end{axis}

\begin{axis}[%
width=7.59in,
height=6.004in,
at={(2.948in,1.936in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={\Huge $\gamma$ (dB)},
ymin=0,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={\Huge Feasibility Rate},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xtick = {1,2,3,4,5,6,7,8,9,10},
ytick = {0.0,0.3,0.5,0.7,0.8,0.9,1},
ticklabel style={font=\Huge},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
title={\Huge $K = 4$},
title style={at={(0.5,1.05)},
anchor=north,
draw=black,fill=white},
]
\addplot [color=mycolor1, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1	0.998000000000001\\
1.122	0.993000000000001\\
1.2589	0.989000000000001\\
1.4125	0.972000000000001\\
1.5849	0.935000000000001\\
1.7783	0.885000000000001\\
1.9953	0.805000000000001\\
2.2387	0.714000000000001\\
2.5119	0.61\\
2.8184	0.512\\
3.1623	0.421\\
3.5481	0.34\\
3.9811	0.256\\
4.4668	0.194\\
5.0119	0.132\\
5.6234	0.0780000000000001\\
6.3096	0.054\\
7.0795	0.022\\
7.9433	0.017\\
8.9125	0.008\\
10	0.009\\
};
\addplot [color=mycolor2, line width=3.0pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	0.999000000000001\\
1.122	0.999000000000001\\
1.2589	0.997000000000001\\
1.4125	0.995000000000001\\
1.5849	0.987000000000001\\
1.7783	0.957000000000001\\
1.9953	0.923000000000001\\
2.2387	0.866000000000001\\
2.5119	0.803000000000001\\
2.8184	0.716000000000001\\
3.1623	0.618\\
3.5481	0.526\\
3.9811	0.428\\
4.4668	0.352\\
5.0119	0.258\\
5.6234	0.193\\
6.3096	0.132\\
7.0795	0.0780000000000001\\
7.9433	0.05\\
8.9125	0.029\\
10	0.02\\
};
\addplot [color=mycolor3, line width=3.0pt, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
1	1\\
1.122	1\\
1.2589	0.999000000000001\\
1.4125	0.998000000000001\\
1.5849	0.996000000000001\\
1.7783	0.988000000000001\\
1.9953	0.963000000000001\\
2.2387	0.933000000000001\\
2.5119	0.891000000000001\\
2.8184	0.836000000000001\\
3.1623	0.761000000000001\\
3.5481	0.677\\
3.9811	0.58\\
4.4668	0.485\\
5.0119	0.386\\
5.6234	0.307\\
6.3096	0.243\\
7.0795	0.155\\
7.9433	0.105\\
8.9125	0.071\\
10	0.033\\
};
\addplot [color=mycolor4, line width=3.0pt, mark=asterisk, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
1	1\\
1.122	1\\
1.2589	1\\
1.4125	1\\
1.5849	0.999000000000001\\
1.7783	0.996000000000001\\
1.9953	0.983000000000001\\
2.2387	0.965000000000001\\
2.5119	0.935000000000001\\
2.8184	0.900000000000001\\
3.1623	0.854000000000001\\
3.5481	0.787000000000001\\
3.9811	0.705000000000001\\
4.4668	0.605\\
5.0119	0.505\\
5.6234	0.407\\
6.3096	0.326\\
7.0795	0.246\\
7.9433	0.177\\
8.9125	0.106\\
10	0.0780000000000001\\
};
\addplot [color=mycolor5, line width=3.0pt, mark=triangle, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
1	1\\
1.122	1\\
1.2589	1\\
1.4125	1\\
1.5849	1\\
1.7783	1\\
1.9953	0.995000000000001\\
2.2387	0.982000000000001\\
2.5119	0.965000000000001\\
2.8184	0.943000000000001\\
3.1623	0.910000000000001\\
3.5481	0.858000000000001\\
3.9811	0.808000000000001\\
4.4668	0.727000000000001\\
5.0119	0.625\\
5.6234	0.521\\
6.3096	0.419\\
7.0795	0.332\\
7.9433	0.243\\
8.9125	0.167\\
10	0.106\\
};
\addplot [color=mycolor6, line width=3.0pt, mark=square, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
1	1\\
1.122	1\\
1.2589	1\\
1.4125	1\\
1.5849	1\\
1.7783	1\\
1.9953	1\\
2.2387	0.995000000000001\\
2.5119	0.984000000000001\\
2.8184	0.968000000000001\\
3.1623	0.946000000000001\\
3.5481	0.911000000000001\\
3.9811	0.874000000000001\\
4.4668	0.814000000000001\\
5.0119	0.737000000000001\\
5.6234	0.631\\
6.3096	0.537\\
7.0795	0.429\\
7.9433	0.332\\
8.9125	0.255\\
10	0.166\\
};
\addplot [color=mycolor7, line width=3.0pt, mark=diamond, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
1	1\\
1.122	1\\
1.2589	1\\
1.4125	1\\
1.5849	1\\
1.7783	1\\
1.9953	1\\
2.2387	1\\
2.5119	0.993000000000001\\
2.8184	0.983000000000001\\
3.1623	0.966000000000001\\
3.5481	0.953000000000001\\
3.9811	0.921000000000001\\
4.4668	0.882000000000001\\
5.0119	0.826000000000001\\
5.6234	0.754000000000001\\
6.3096	0.639\\
7.0795	0.541\\
7.9433	0.442\\
8.9125	0.342\\
10	0.247\\
};
\addplot [color=white!64!black, dashed, line width=3.0pt, mark=o, mark options={solid, white!64!black}, forget plot]
  table[row sep=crcr]{%
1	1\\
1.122	1\\
1.2589	1\\
1.4125	1\\
1.5849	1\\
1.7783	1\\
1.9953	1\\
2.2387	1\\
2.5119	0.999000000000001\\
2.8184	0.995000000000001\\
3.1623	0.989000000000001\\
3.5481	0.972000000000001\\
3.9811	0.954000000000001\\
4.4668	0.932000000000001\\
5.0119	0.891000000000001\\
5.6234	0.847000000000001\\
6.3096	0.765000000000001\\
7.0795	0.671\\
7.9433	0.569\\
8.9125	0.457\\
10	0.349\\
};
\addplot [color=mycolor8, dashed, line width=3.0pt, mark=x, mark options={solid, mycolor8}, forget plot]
  table[row sep=crcr]{%
1	1\\
1.122	1\\
1.2589	1\\
1.4125	1\\
1.5849	1\\
1.7783	1\\
1.9953	1\\
2.2387	1\\
2.5119	1\\
2.8184	0.999000000000001\\
3.1623	0.996000000000001\\
3.5481	0.990000000000001\\
3.9811	0.982000000000001\\
4.4668	0.968000000000001\\
5.0119	0.943000000000001\\
5.6234	0.918000000000001\\
6.3096	0.866000000000001\\
7.0795	0.804000000000001\\
7.9433	0.713000000000001\\
8.9125	0.608\\
10	0.492\\
};
\end{axis}

\begin{axis}[%
width=2.097in,
height=1.57in,
at={(8.355in,6.254in)},
scale only axis,
xmin=1.35864592863678,
xmax=2.36505032021958,
ymin=0.940972222222222,
ymax=1.00486111111111,
ticklabel style={font=\Large},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1	0.998000000000001\\
1.122	0.993000000000001\\
1.2589	0.989000000000001\\
1.4125	0.972000000000001\\
1.5849	0.935000000000001\\
1.7783	0.885000000000001\\
1.9953	0.805000000000001\\
2.2387	0.714000000000001\\
2.5119	0.61\\
2.8184	0.512\\
3.1623	0.421\\
3.5481	0.34\\
3.9811	0.256\\
4.4668	0.194\\
5.0119	0.132\\
5.6234	0.0780000000000001\\
6.3096	0.054\\
7.0795	0.022\\
7.9433	0.017\\
8.9125	0.008\\
10	0.009\\
};
\addplot [color=mycolor2, line width=3.0pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	0.999000000000001\\
1.122	0.999000000000001\\
1.2589	0.997000000000001\\
1.4125	0.995000000000001\\
1.5849	0.987000000000001\\
1.7783	0.957000000000001\\
1.9953	0.923000000000001\\
2.2387	0.866000000000001\\
2.5119	0.803000000000001\\
2.8184	0.716000000000001\\
3.1623	0.618\\
3.5481	0.526\\
3.9811	0.428\\
4.4668	0.352\\
5.0119	0.258\\
5.6234	0.193\\
6.3096	0.132\\
7.0795	0.0780000000000001\\
7.9433	0.05\\
8.9125	0.029\\
10	0.02\\
};
\addplot [color=mycolor3, line width=3.0pt, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
1	1\\
1.122	1\\
1.2589	0.999000000000001\\
1.4125	0.998000000000001\\
1.5849	0.996000000000001\\
1.7783	0.988000000000001\\
1.9953	0.963000000000001\\
2.2387	0.933000000000001\\
2.5119	0.891000000000001\\
2.8184	0.836000000000001\\
3.1623	0.761000000000001\\
3.5481	0.677\\
3.9811	0.58\\
4.4668	0.485\\
5.0119	0.386\\
5.6234	0.307\\
6.3096	0.243\\
7.0795	0.155\\
7.9433	0.105\\
8.9125	0.071\\
10	0.033\\
};
\addplot [color=mycolor4, line width=3.0pt, mark=asterisk, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
1	1\\
1.122	1\\
1.2589	1\\
1.4125	1\\
1.5849	0.999000000000001\\
1.7783	0.996000000000001\\
1.9953	0.983000000000001\\
2.2387	0.965000000000001\\
2.5119	0.935000000000001\\
2.8184	0.900000000000001\\
3.1623	0.854000000000001\\
3.5481	0.787000000000001\\
3.9811	0.705000000000001\\
4.4668	0.605\\
5.0119	0.505\\
5.6234	0.407\\
6.3096	0.326\\
7.0795	0.246\\
7.9433	0.177\\
8.9125	0.106\\
10	0.0780000000000001\\
};
\addplot [color=mycolor5, line width=3.0pt, mark=triangle, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
1	1\\
1.122	1\\
1.2589	1\\
1.4125	1\\
1.5849	1\\
1.7783	1\\
1.9953	0.995000000000001\\
2.2387	0.982000000000001\\
2.5119	0.965000000000001\\
2.8184	0.943000000000001\\
3.1623	0.910000000000001\\
3.5481	0.858000000000001\\
3.9811	0.808000000000001\\
4.4668	0.727000000000001\\
5.0119	0.625\\
5.6234	0.521\\
6.3096	0.419\\
7.0795	0.332\\
7.9433	0.243\\
8.9125	0.167\\
10	0.106\\
};
\addplot [color=mycolor6, line width=3.0pt, mark=square, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
1	1\\
1.122	1\\
1.2589	1\\
1.4125	1\\
1.5849	1\\
1.7783	1\\
1.9953	1\\
2.2387	0.995000000000001\\
2.5119	0.984000000000001\\
2.8184	0.968000000000001\\
3.1623	0.946000000000001\\
3.5481	0.911000000000001\\
3.9811	0.874000000000001\\
4.4668	0.814000000000001\\
5.0119	0.737000000000001\\
5.6234	0.631\\
6.3096	0.537\\
7.0795	0.429\\
7.9433	0.332\\
8.9125	0.255\\
10	0.166\\
};
\addplot [color=mycolor7, line width=3.0pt, mark=diamond, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
1	1\\
1.122	1\\
1.2589	1\\
1.4125	1\\
1.5849	1\\
1.7783	1\\
1.9953	1\\
2.2387	1\\
2.5119	0.993000000000001\\
2.8184	0.983000000000001\\
3.1623	0.966000000000001\\
3.5481	0.953000000000001\\
3.9811	0.921000000000001\\
4.4668	0.882000000000001\\
5.0119	0.826000000000001\\
5.6234	0.754000000000001\\
6.3096	0.639\\
7.0795	0.541\\
7.9433	0.442\\
8.9125	0.342\\
10	0.247\\
};
\addplot [color=white!64!black, dashed, line width=3.0pt, mark=o, mark options={solid, white!64!black}, forget plot]
  table[row sep=crcr]{%
1	1\\
1.122	1\\
1.2589	1\\
1.4125	1\\
1.5849	1\\
1.7783	1\\
1.9953	1\\
2.2387	1\\
2.5119	0.999000000000001\\
2.8184	0.995000000000001\\
3.1623	0.989000000000001\\
3.5481	0.972000000000001\\
3.9811	0.954000000000001\\
4.4668	0.932000000000001\\
5.0119	0.891000000000001\\
5.6234	0.847000000000001\\
6.3096	0.765000000000001\\
7.0795	0.671\\
7.9433	0.569\\
8.9125	0.457\\
10	0.349\\
};
\addplot [color=mycolor8, dashed, line width=3.0pt, mark=x, mark options={solid, mycolor8}, forget plot]
  table[row sep=crcr]{%
1	1\\
1.122	1\\
1.2589	1\\
1.4125	1\\
1.5849	1\\
1.7783	1\\
1.9953	1\\
2.2387	1\\
2.5119	1\\
2.8184	0.999000000000001\\
3.1623	0.996000000000001\\
3.5481	0.990000000000001\\
3.9811	0.982000000000001\\
4.4668	0.968000000000001\\
5.0119	0.943000000000001\\
5.6234	0.918000000000001\\
6.3096	0.866000000000001\\
7.0795	0.804000000000001\\
7.9433	0.713000000000001\\
8.9125	0.608\\
10	0.492\\
};
\end{axis}

\begin{axis}[%
width=7.59in,
height=6.004in,
at={(12.936in,1.936in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={\Huge $\gamma$ (dB)},
ymin=0,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={\Huge Feasibility Rate},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
ticklabel style={font=\Huge},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
title={\Huge $K = 5$},
title style={at={(0.5,1.05)},
anchor=north,
draw=black,fill=white},
xtick = {1,2,3,4,5,6,7,8,9,10},
ytick = {0.0,0.3,0.5,0.7,0.8,0.9,1},
ticklabel style={font=\Huge},
legend style={at={(-1.14,2.5)}, anchor=south west, legend columns=9, legend cell align=left, align=left, draw=white!15!black, nodes={scale=2.1, transform shape},drop shadow={fill=black, opacity=0.25, shadow xshift=5pt, shadow yshift=-2pt}}
]
\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
1	0.987000000000001\\
1.122	0.966000000000001\\
1.2589	0.922000000000001\\
1.4125	0.836000000000001\\
1.5849	0.699000000000001\\
1.7783	0.551\\
1.9953	0.407\\
2.2387	0.252\\
2.5119	0.179\\
2.8184	0.103\\
3.1623	0.06\\
3.5481	0.038\\
3.9811	0.027\\
4.4668	0.016\\
5.0119	0.014\\
5.6234	0.006\\
6.3096	0.005\\
7.0795	0.002\\
7.9433	0.004\\
8.9125	0\\
10	0.001\\
};
\addlegendentry{$p = 0.11$}

\addplot [color=mycolor2, line width=3.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.997000000000001\\
1.122	0.992000000000001\\
1.2589	0.975000000000001\\
1.4125	0.947000000000001\\
1.5849	0.875000000000001\\
1.7783	0.765000000000001\\
1.9953	0.626\\
2.2387	0.475\\
2.5119	0.344\\
2.8184	0.229\\
3.1623	0.17\\
3.5481	0.11\\
3.9811	0.066\\
4.4668	0.046\\
5.0119	0.036\\
5.6234	0.016\\
6.3096	0.011\\
7.0795	0.01\\
7.9433	0.007\\
8.9125	0.003\\
10	0.003\\
};
\addlegendentry{$p = 0.21$}

\addplot [color=mycolor3, line width=3.0pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.999000000000001\\
1.122	0.998000000000001\\
1.2589	0.994000000000001\\
1.4125	0.976000000000001\\
1.5849	0.940000000000001\\
1.7783	0.871000000000001\\
1.9953	0.768000000000001\\
2.2387	0.634\\
2.5119	0.49\\
2.8184	0.381\\
3.1623	0.268\\
3.5481	0.188\\
3.9811	0.126\\
4.4668	0.0800000000000001\\
5.0119	0.052\\
5.6234	0.052\\
6.3096	0.03\\
7.0795	0.025\\
7.9433	0.013\\
8.9125	0.008\\
10	0.006\\
};
\addlegendentry{$p = 0.31$}

\addplot [color=mycolor4, line width=3.0pt, mark=asterisk, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	1\\
1.122	0.999000000000001\\
1.2589	0.997000000000001\\
1.4125	0.993000000000001\\
1.5849	0.973000000000001\\
1.7783	0.932000000000001\\
1.9953	0.853000000000001\\
2.2387	0.753000000000001\\
2.5119	0.613\\
2.8184	0.487\\
3.1623	0.381\\
3.5481	0.27\\
3.9811	0.198\\
4.4668	0.143\\
5.0119	0.0920000000000001\\
5.6234	0.059\\
6.3096	0.04\\
7.0795	0.034\\
7.9433	0.019\\
8.9125	0.012\\
10	0.016\\
};
\addlegendentry{$p = 0.41$}

\addplot [color=mycolor5, line width=3.0pt, mark=triangle, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	1\\
1.122	1\\
1.2589	0.999000000000001\\
1.4125	0.997000000000001\\
1.5849	0.990000000000001\\
1.7783	0.967000000000001\\
1.9953	0.919000000000001\\
2.2387	0.836000000000001\\
2.5119	0.738000000000001\\
2.8184	0.613\\
3.1623	0.49\\
3.5481	0.39\\
3.9811	0.293\\
4.4668	0.206\\
5.0119	0.139\\
5.6234	0.0880000000000001\\
6.3096	0.067\\
7.0795	0.038\\
7.9433	0.03\\
8.9125	0.017\\
10	0.014\\
};
\addlegendentry{$p = 0.51$}

\addplot [color=mycolor6, line width=3.0pt, mark=square, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	1\\
1.122	1\\
1.2589	1\\
1.4125	0.998000000000001\\
1.5849	0.996000000000001\\
1.7783	0.986000000000001\\
1.9953	0.952000000000001\\
2.2387	0.906000000000001\\
2.5119	0.817000000000001\\
2.8184	0.718000000000001\\
3.1623	0.605\\
3.5481	0.492\\
3.9811	0.387\\
4.4668	0.285\\
5.0119	0.209\\
5.6234	0.136\\
6.3096	0.0890000000000001\\
7.0795	0.052\\
7.9433	0.04\\
8.9125	0.027\\
10	0.019\\
};
\addlegendentry{$p = 0.61$}

\addplot [color=mycolor7, line width=3.0pt, mark=diamond, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
1	1\\
1.122	1\\
1.2589	1\\
1.4125	0.999000000000001\\
1.5849	0.998000000000001\\
1.7783	0.996000000000001\\
1.9953	0.985000000000001\\
2.2387	0.948000000000001\\
2.5119	0.888000000000001\\
2.8184	0.809000000000001\\
3.1623	0.717000000000001\\
3.5481	0.607\\
3.9811	0.485\\
4.4668	0.39\\
5.0119	0.29\\
5.6234	0.202\\
6.3096	0.137\\
7.0795	0.0840000000000001\\
7.9433	0.051\\
8.9125	0.031\\
10	0.029\\
};
\addlegendentry{$p = 0.71$}

\addplot [color=white!64!black, dashed, line width=3.0pt, mark=o, mark options={solid, white!64!black}]
  table[row sep=crcr]{%
1	1\\
1.122	1\\
1.2589	1\\
1.4125	1\\
1.5849	0.999000000000001\\
1.7783	0.998000000000001\\
1.9953	0.997000000000001\\
2.2387	0.976000000000001\\
2.5119	0.946000000000001\\
2.8184	0.886000000000001\\
3.1623	0.807000000000001\\
3.5481	0.723000000000001\\
3.9811	0.622\\
4.4668	0.504\\
5.0119	0.404\\
5.6234	0.309\\
6.3096	0.223\\
7.0795	0.138\\
7.9433	0.0730000000000001\\
8.9125	0.045\\
10	0.034\\
};
\addlegendentry{$p = 0.81$}

\addplot [color=mycolor8, dashed, line width=3.0pt, mark=x, mark options={solid, mycolor8}]
  table[row sep=crcr]{%
1	1\\
1.122	1\\
1.2589	1\\
1.4125	1\\
1.5849	1\\
1.7783	0.998000000000001\\
1.9953	0.998000000000001\\
2.2387	0.996000000000001\\
2.5119	0.979000000000001\\
2.8184	0.945000000000001\\
3.1623	0.907000000000001\\
3.5481	0.831000000000001\\
3.9811	0.748000000000001\\
4.4668	0.674\\
5.0119	0.554\\
5.6234	0.433\\
6.3096	0.34\\
7.0795	0.237\\
7.9433	0.171\\
8.9125	0.0960000000000001\\
10	0.055\\
};
\addlegendentry{$p = 0.91$}

\end{axis}

\begin{axis}[%
width=2.764in,
height=1.876in,
at={(17.675in,6.004in)},
scale only axis,
xmin=0.992680695333945,
xmax=2.16376944190302,
ymin=0.935416666666667,
ymax=1.00208333333333,
ticklabel style={font=\Large},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1	0.987000000000001\\
1.122	0.966000000000001\\
1.2589	0.922000000000001\\
1.4125	0.836000000000001\\
1.5849	0.699000000000001\\
1.7783	0.551\\
1.9953	0.407\\
2.2387	0.252\\
2.5119	0.179\\
2.8184	0.103\\
3.1623	0.06\\
3.5481	0.038\\
3.9811	0.027\\
4.4668	0.016\\
5.0119	0.014\\
5.6234	0.006\\
6.3096	0.005\\
7.0795	0.002\\
7.9433	0.004\\
8.9125	0\\
10	0.001\\
};
\addplot [color=mycolor2, line width=3.0pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	0.997000000000001\\
1.122	0.992000000000001\\
1.2589	0.975000000000001\\
1.4125	0.947000000000001\\
1.5849	0.875000000000001\\
1.7783	0.765000000000001\\
1.9953	0.626\\
2.2387	0.475\\
2.5119	0.344\\
2.8184	0.229\\
3.1623	0.17\\
3.5481	0.11\\
3.9811	0.066\\
4.4668	0.046\\
5.0119	0.036\\
5.6234	0.016\\
6.3096	0.011\\
7.0795	0.01\\
7.9433	0.007\\
8.9125	0.003\\
10	0.003\\
};
\addplot [color=mycolor3, line width=3.0pt, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
1	0.999000000000001\\
1.122	0.998000000000001\\
1.2589	0.994000000000001\\
1.4125	0.976000000000001\\
1.5849	0.940000000000001\\
1.7783	0.871000000000001\\
1.9953	0.768000000000001\\
2.2387	0.634\\
2.5119	0.49\\
2.8184	0.381\\
3.1623	0.268\\
3.5481	0.188\\
3.9811	0.126\\
4.4668	0.0800000000000001\\
5.0119	0.052\\
5.6234	0.052\\
6.3096	0.03\\
7.0795	0.025\\
7.9433	0.013\\
8.9125	0.008\\
10	0.006\\
};
\addplot [color=mycolor4, line width=3.0pt, mark=asterisk, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
1	1\\
1.122	0.999000000000001\\
1.2589	0.997000000000001\\
1.4125	0.993000000000001\\
1.5849	0.973000000000001\\
1.7783	0.932000000000001\\
1.9953	0.853000000000001\\
2.2387	0.753000000000001\\
2.5119	0.613\\
2.8184	0.487\\
3.1623	0.381\\
3.5481	0.27\\
3.9811	0.198\\
4.4668	0.143\\
5.0119	0.0920000000000001\\
5.6234	0.059\\
6.3096	0.04\\
7.0795	0.034\\
7.9433	0.019\\
8.9125	0.012\\
10	0.016\\
};
\addplot [color=mycolor5, line width=3.0pt, mark=triangle, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
1	1\\
1.122	1\\
1.2589	0.999000000000001\\
1.4125	0.997000000000001\\
1.5849	0.990000000000001\\
1.7783	0.967000000000001\\
1.9953	0.919000000000001\\
2.2387	0.836000000000001\\
2.5119	0.738000000000001\\
2.8184	0.613\\
3.1623	0.49\\
3.5481	0.39\\
3.9811	0.293\\
4.4668	0.206\\
5.0119	0.139\\
5.6234	0.0880000000000001\\
6.3096	0.067\\
7.0795	0.038\\
7.9433	0.03\\
8.9125	0.017\\
10	0.014\\
};
\addplot [color=mycolor6, line width=3.0pt, mark=square, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
1	1\\
1.122	1\\
1.2589	1\\
1.4125	0.998000000000001\\
1.5849	0.996000000000001\\
1.7783	0.986000000000001\\
1.9953	0.952000000000001\\
2.2387	0.906000000000001\\
2.5119	0.817000000000001\\
2.8184	0.718000000000001\\
3.1623	0.605\\
3.5481	0.492\\
3.9811	0.387\\
4.4668	0.285\\
5.0119	0.209\\
5.6234	0.136\\
6.3096	0.0890000000000001\\
7.0795	0.052\\
7.9433	0.04\\
8.9125	0.027\\
10	0.019\\
};
\addplot [color=mycolor7, line width=3.0pt, mark=diamond, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
1	1\\
1.122	1\\
1.2589	1\\
1.4125	0.999000000000001\\
1.5849	0.998000000000001\\
1.7783	0.996000000000001\\
1.9953	0.985000000000001\\
2.2387	0.948000000000001\\
2.5119	0.888000000000001\\
2.8184	0.809000000000001\\
3.1623	0.717000000000001\\
3.5481	0.607\\
3.9811	0.485\\
4.4668	0.39\\
5.0119	0.29\\
5.6234	0.202\\
6.3096	0.137\\
7.0795	0.0840000000000001\\
7.9433	0.051\\
8.9125	0.031\\
10	0.029\\
};
\addplot [color=white!64!black, dashed, line width=3.0pt, mark=o, mark options={solid, white!64!black}, forget plot]
  table[row sep=crcr]{%
1	1\\
1.122	1\\
1.2589	1\\
1.4125	1\\
1.5849	0.999000000000001\\
1.7783	0.998000000000001\\
1.9953	0.997000000000001\\
2.2387	0.976000000000001\\
2.5119	0.946000000000001\\
2.8184	0.886000000000001\\
3.1623	0.807000000000001\\
3.5481	0.723000000000001\\
3.9811	0.622\\
4.4668	0.504\\
5.0119	0.404\\
5.6234	0.309\\
6.3096	0.223\\
7.0795	0.138\\
7.9433	0.0730000000000001\\
8.9125	0.045\\
10	0.034\\
};
\addplot [color=mycolor8, dashed, line width=3.0pt, mark=x, mark options={solid, mycolor8}, forget plot]
  table[row sep=crcr]{%
1	1\\
1.122	1\\
1.2589	1\\
1.4125	1\\
1.5849	1\\
1.7783	0.998000000000001\\
1.9953	0.998000000000001\\
2.2387	0.996000000000001\\
2.5119	0.979000000000001\\
2.8184	0.945000000000001\\
3.1623	0.907000000000001\\
3.5481	0.831000000000001\\
3.9811	0.748000000000001\\
4.4668	0.674\\
5.0119	0.554\\
5.6234	0.433\\
6.3096	0.34\\
7.0795	0.237\\
7.9433	0.171\\
8.9125	0.0960000000000001\\
10	0.055\\
};
\end{axis}

\begin{axis}[%
width=2.361in,
height=1.334in,
at={(18.147in,3.614in)},
scale only axis,
xmin=8.78774016468435,
xmax=10,
ymin=0,
ymax=0.0604166666666668,
ticklabel style={font=\Large},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1	0.987000000000001\\
1.122	0.966000000000001\\
1.2589	0.922000000000001\\
1.4125	0.836000000000001\\
1.5849	0.699000000000001\\
1.7783	0.551\\
1.9953	0.407\\
2.2387	0.252\\
2.5119	0.179\\
2.8184	0.103\\
3.1623	0.06\\
3.5481	0.038\\
3.9811	0.027\\
4.4668	0.016\\
5.0119	0.014\\
5.6234	0.006\\
6.3096	0.005\\
7.0795	0.002\\
7.9433	0.004\\
8.9125	0\\
10	0.001\\
};
\addplot [color=mycolor2, line width=3.0pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	0.997000000000001\\
1.122	0.992000000000001\\
1.2589	0.975000000000001\\
1.4125	0.947000000000001\\
1.5849	0.875000000000001\\
1.7783	0.765000000000001\\
1.9953	0.626\\
2.2387	0.475\\
2.5119	0.344\\
2.8184	0.229\\
3.1623	0.17\\
3.5481	0.11\\
3.9811	0.066\\
4.4668	0.046\\
5.0119	0.036\\
5.6234	0.016\\
6.3096	0.011\\
7.0795	0.01\\
7.9433	0.007\\
8.9125	0.003\\
10	0.003\\
};
\addplot [color=mycolor3, line width=3.0pt, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
1	0.999000000000001\\
1.122	0.998000000000001\\
1.2589	0.994000000000001\\
1.4125	0.976000000000001\\
1.5849	0.940000000000001\\
1.7783	0.871000000000001\\
1.9953	0.768000000000001\\
2.2387	0.634\\
2.5119	0.49\\
2.8184	0.381\\
3.1623	0.268\\
3.5481	0.188\\
3.9811	0.126\\
4.4668	0.0800000000000001\\
5.0119	0.052\\
5.6234	0.052\\
6.3096	0.03\\
7.0795	0.025\\
7.9433	0.013\\
8.9125	0.008\\
10	0.006\\
};
\addplot [color=mycolor4, line width=3.0pt, mark=asterisk, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
1	1\\
1.122	0.999000000000001\\
1.2589	0.997000000000001\\
1.4125	0.993000000000001\\
1.5849	0.973000000000001\\
1.7783	0.932000000000001\\
1.9953	0.853000000000001\\
2.2387	0.753000000000001\\
2.5119	0.613\\
2.8184	0.487\\
3.1623	0.381\\
3.5481	0.27\\
3.9811	0.198\\
4.4668	0.143\\
5.0119	0.0920000000000001\\
5.6234	0.059\\
6.3096	0.04\\
7.0795	0.034\\
7.9433	0.019\\
8.9125	0.012\\
10	0.016\\
};
\addplot [color=mycolor5, line width=3.0pt, mark=triangle, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
1	1\\
1.122	1\\
1.2589	0.999000000000001\\
1.4125	0.997000000000001\\
1.5849	0.990000000000001\\
1.7783	0.967000000000001\\
1.9953	0.919000000000001\\
2.2387	0.836000000000001\\
2.5119	0.738000000000001\\
2.8184	0.613\\
3.1623	0.49\\
3.5481	0.39\\
3.9811	0.293\\
4.4668	0.206\\
5.0119	0.139\\
5.6234	0.0880000000000001\\
6.3096	0.067\\
7.0795	0.038\\
7.9433	0.03\\
8.9125	0.017\\
10	0.014\\
};
\addplot [color=mycolor6, line width=3.0pt, mark=square, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
1	1\\
1.122	1\\
1.2589	1\\
1.4125	0.998000000000001\\
1.5849	0.996000000000001\\
1.7783	0.986000000000001\\
1.9953	0.952000000000001\\
2.2387	0.906000000000001\\
2.5119	0.817000000000001\\
2.8184	0.718000000000001\\
3.1623	0.605\\
3.5481	0.492\\
3.9811	0.387\\
4.4668	0.285\\
5.0119	0.209\\
5.6234	0.136\\
6.3096	0.0890000000000001\\
7.0795	0.052\\
7.9433	0.04\\
8.9125	0.027\\
10	0.019\\
};
\addplot [color=mycolor7, line width=3.0pt, mark=diamond, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
1	1\\
1.122	1\\
1.2589	1\\
1.4125	0.999000000000001\\
1.5849	0.998000000000001\\
1.7783	0.996000000000001\\
1.9953	0.985000000000001\\
2.2387	0.948000000000001\\
2.5119	0.888000000000001\\
2.8184	0.809000000000001\\
3.1623	0.717000000000001\\
3.5481	0.607\\
3.9811	0.485\\
4.4668	0.39\\
5.0119	0.29\\
5.6234	0.202\\
6.3096	0.137\\
7.0795	0.0840000000000001\\
7.9433	0.051\\
8.9125	0.031\\
10	0.029\\
};
\addplot [color=white!64!black, dashed, line width=3.0pt, mark=o, mark options={solid, white!64!black}, forget plot]
  table[row sep=crcr]{%
1	1\\
1.122	1\\
1.2589	1\\
1.4125	1\\
1.5849	0.999000000000001\\
1.7783	0.998000000000001\\
1.9953	0.997000000000001\\
2.2387	0.976000000000001\\
2.5119	0.946000000000001\\
2.8184	0.886000000000001\\
3.1623	0.807000000000001\\
3.5481	0.723000000000001\\
3.9811	0.622\\
4.4668	0.504\\
5.0119	0.404\\
5.6234	0.309\\
6.3096	0.223\\
7.0795	0.138\\
7.9433	0.0730000000000001\\
8.9125	0.045\\
10	0.034\\
};
\addplot [color=mycolor8, dashed, line width=3.0pt, mark=x, mark options={solid, mycolor8}, forget plot]
  table[row sep=crcr]{%
1	1\\
1.122	1\\
1.2589	1\\
1.4125	1\\
1.5849	1\\
1.7783	0.998000000000001\\
1.9953	0.998000000000001\\
2.2387	0.996000000000001\\
2.5119	0.979000000000001\\
2.8184	0.945000000000001\\
3.1623	0.907000000000001\\
3.5481	0.831000000000001\\
3.9811	0.748000000000001\\
4.4668	0.674\\
5.0119	0.554\\
5.6234	0.433\\
6.3096	0.34\\
7.0795	0.237\\
7.9433	0.171\\
8.9125	0.0960000000000001\\
10	0.055\\
};
\end{axis}

\begin{axis}[%
width=22.681in,
height=17.597in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\draw[{Stealth}-{Stealth}, color=black, dotted, line width=1.2pt] (axis cs:0.465,0.866) -- (axis cs:0.381,0.728);
\draw[{Stealth}-{Stealth}, color=black, dotted, line width=1.2pt] (axis cs:0.245,0.866) -- (axis cs:0.197,0.728);
\draw[line width=1.2pt, draw=black] (axis cs:0.244665900773517,0.866036026347627) rectangle (axis cs:0.464659090909091,0.878657077564189);
\draw[{Stealth}-{Stealth}, color=black, dotted, line width=1.2pt] (axis cs:0.696,0.857) -- (axis cs:0.766,0.699);
\draw[{Stealth}-{Stealth}, color=black, dotted, line width=1.2pt] (axis cs:0.619,0.857) -- (axis cs:0.599,0.699);
\draw[line width=1.2pt, draw=black] (axis cs:0.618871070032438,0.857359053636241) rectangle (axis cs:0.696029433169758,0.869980104852803);
\draw[{Stealth}-{Stealth}, color=black, dotted, line width=1.2pt] (axis cs:0.209,0.396) -- (axis cs:0.368,0.445);
\draw[{Stealth}-{Stealth}, color=black, dotted, line width=1.2pt] (axis cs:0.209,0.378) -- (axis cs:0.368,0.355);
\draw[line width=1.2pt, draw=black] (axis cs:0.175468321134492,0.377520591085271) rectangle (axis cs:0.209148559011894,0.395684350775194);
\draw[{Stealth}-{Stealth}, color=black, dotted, line width=1.2pt] (axis cs:0.643,0.395) -- (axis cs:0.779,0.448);
\draw[{Stealth}-{Stealth}, color=black, dotted, line width=1.2pt] (axis cs:0.643,0.376) -- (axis cs:0.779,0.341);
\draw[line width=1.2pt, draw=black] (axis cs:0.603561870997255,0.37594113372093) rectangle (axis cs:0.642753420527323,0.394894622093023);
\draw[{Stealth}-{Stealth}, color=black, dotted, line width=1.2pt] (axis cs:0.864,0.127) -- (axis cs:0.8,0.205);
\draw[{Stealth}-{Stealth}, color=black, dotted, line width=1.2pt] (axis cs:0.905,0.127) -- (axis cs:0.904,0.205);
\draw[line width=1.2pt, draw=black] (axis cs:0.864430622556766,0.11) rectangle (axis cs:0.905,0.127176598837209);
\end{axis}
\end{tikzpicture}%

\end{document}



==> figures/job91.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows.meta}
\usepackage{xcolor}
\usepackage{pgfplots}
\usetikzlibrary{shadows,shadows.blur}
\usetikzlibrary{plotmarks}
\usetikzlibrary{shapes.geometric}
\definecolor{mycolor1}{rgb}{0.90471,0.19176,0.19882}%
\definecolor{mycolor2}{rgb}{0.29412,0.54471,0.74941}%
\definecolor{mycolor3}{rgb}{0.37176,0.71765,0.36118}%
\definecolor{mycolor4}{rgb}{1.00000,0.54824,0.10000}%
\definecolor{mycolor5}{rgb}{0.86500,0.81100,0.43300}%
\definecolor{mycolor6}{rgb}{0.68588,0.40353,0.24118}%
\definecolor{mycolor7}{rgb}{0.97176,0.55529,0.77412}%
\definecolor{mycolor8}{rgb}{0.63647,0.37529,0.67529}%
\pgfplotsset{compat=1.5}
\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=13.799in,
height=4.71in,
at={(2.315in,8.06in)},
scale only axis,
xmin=0,
xmax=0.9,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymin=5,
ymax=35,
ylabel style={font=\color{white!15!black}, align=center},
ylabel={\Huge ISMR$^{-1}$\\[1ex](dB)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xtick = {0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
ytick = {0,6,12,18, 24,32},
ticklabel style={font=\huge},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.01	30.7050118368036\\
0.11	31.0146422505837\\
0.21	31.0439285638919\\
0.31	31.0628493771902\\
0.41	31.0748621118074\\
0.51	31.0825366679525\\
0.61	31.0872610161037\\
0.71	31.0903191099535\\
0.81	31.0924156887001\\
0.91	31.0924910616126\\
};
\addplot [color=mycolor2, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.01	29.530007597137\\
0.11	30.7186084499897\\
0.21	30.8552546153638\\
0.31	30.9201625912047\\
0.41	30.96044448117\\
0.51	30.9871214339465\\
0.61	31.0060700332359\\
0.71	31.0183029591731\\
0.81	31.0285487342748\\
0.91	31.0388239750372\\
};
\addplot [color=mycolor3, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.01	25.4846397645608\\
0.11	28.9752118513925\\
0.21	29.595390302193\\
0.31	29.9036379002927\\
0.41	30.0976312980744\\
0.51	30.2349166026364\\
0.61	30.3404206263068\\
0.71	30.4248801369919\\
0.81	30.4989962481587\\
0.91	30.5752170982836\\
};
\addplot [color=mycolor1, dashed, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.01	21.472120548652\\
0.11	25.7851462952208\\
0.21	26.7029946912103\\
0.31	27.2200199459645\\
0.41	27.5861989331657\\
0.51	27.8766043816642\\
0.61	28.1254317890567\\
0.71	28.3521621888055\\
0.81	28.5723815447409\\
0.91	28.8115952118862\\
};
\addplot [color=mycolor2, dashed, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.01	16.5862092805392\\
0.11	21.9111066703157\\
0.21	23.3261122459359\\
0.31	24.1931907038403\\
0.41	24.791857763833\\
0.51	25.2613400131749\\
0.61	25.6629957585656\\
0.71	26.0321916513695\\
0.81	26.3939889604725\\
0.91	26.7914658798261\\
};
\addplot [color=mycolor3, dashed, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.01	12.382870534931\\
0.11	17.5731728351943\\
0.21	19.4344826185441\\
0.31	20.6328881565053\\
0.41	21.5309035388627\\
0.51	22.1947950255181\\
0.61	22.8008624690468\\
0.71	23.3348955066041\\
0.81	23.851448183355\\
0.91	24.414804422273\\
};
\addplot [color=mycolor1, dashdotted, line width=3.0pt, dash pattern={on 7pt off 2pt on 1pt off 3pt}, thick, forget plot]
  table[row sep=crcr]{%
0.01	13.1076039219461\\
0.11	18.9787200665887\\
0.21	20.5507648598934\\
0.31	21.4326352750205\\
0.41	22.0985846750242\\
0.51	22.640778738854\\
0.61	23.1164563447961\\
0.71	23.5621844517808\\
0.81	24.0092498457537\\
0.91	24.5130479848632\\
};
\addplot [color=mycolor2, dashdotted, dash pattern={on 7pt off 2pt on 1pt off 3pt}, thick, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.01	9.11537029165379\\
0.11	13.7460196961678\\
0.21	15.6671552467182\\
0.31	17.030762189497\\
0.41	17.9917494918205\\
0.51	18.7557231388543\\
0.61	19.384268808618\\
0.71	19.9929798483575\\
0.81	20.5929634437653\\
0.91	21.2619378789095\\
};
\addplot [color=mycolor3, dashdotted, dash pattern={on 7pt off 2pt on 1pt off 3pt}, thick, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.01	6.19603955634011\\
0.11	9.37072573020112\\
0.21	10.9389980584812\\
0.31	12.1809331910884\\
0.41	13.1902116090347\\
0.51	14.078276305133\\
0.61	15.0304675949421\\
0.71	15.9638069735931\\
0.81	16.8209505233938\\
0.91	17.6841302661184\\
};
\end{axis}

\begin{axis}[%
width=13.799in,
height=4.71in,
at={(2.315in,1.519in)},
scale only axis,
xmin=0,
xmax=0.9,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymin=0.5,
ymax=3.5,
ylabel style={font=\color{white!15!black}, align=center},
ylabel={\Huge Average Achievable Sum-Rate\\[1ex](bits/sec/Hz/user)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
xtick = {0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
ytick = {3.2,2.8,2.4,2.0,1.6,1.2,0.8,0.4,0},
ticklabel style={font=\huge},
legend style={at={(0.81,0.823)}, nodes={scale=2, transform shape}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, rounded corners=4pt, drop shadow={fill=black, opacity=0.35, shadow xshift=2pt, shadow yshift=-2pt}}
]
\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
0.01	1.11661986999634\\
0.11	1.04729227673981\\
0.21	1.02830399288617\\
0.31	1.01835951754247\\
0.41	1.00475743745301\\
0.51	0.992965179343566\\
0.61	0.979186368900141\\
0.71	0.964662394097955\\
0.81	0.955392554593349\\
0.91	0.955160474180914\\
};
\addlegendentry{$K = 2$, $\gamma = -1.9$ dB}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
0.01	1.51628523019045\\
0.11	1.31233713480575\\
0.21	1.26725833493372\\
0.31	1.24141704674582\\
0.41	1.2201996321173\\
0.51	1.20370435842328\\
0.61	1.19014586857272\\
0.71	1.17595552946252\\
0.81	1.16097273966665\\
0.91	1.14433218621954\\
};
\addlegendentry{$K = 2$, $\gamma = 1.1$ dB}

\addplot [color=mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
0.01	2.64304596843664\\
0.11	2.09127886796522\\
0.21	1.95694162521522\\
0.31	1.87571354756994\\
0.41	1.81570757977952\\
0.51	1.76617858190714\\
0.61	1.72252801707374\\
0.71	1.68089771801238\\
0.81	1.63858212985562\\
0.91	1.5895699250866\\
};
\addlegendentry{$K = 2$, $\gamma = 4.1$ dB}

\addplot [color=mycolor1, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0.01	1.73956051690789\\
0.11	1.48896896496626\\
0.21	1.40525294715391\\
0.31	1.34834078909367\\
0.41	1.3025489226421\\
0.51	1.26175177327272\\
0.61	1.22350280939126\\
0.71	1.18555584366634\\
0.81	1.14541798919021\\
0.91	1.09816027654851\\
};
\addlegendentry{$K = 4$, $\gamma = -1.9$ dB}

\addplot [color=mycolor2, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0.01	2.35249198101429\\
0.11	2.02112108004604\\
0.21	1.9046153071967\\
0.31	1.82327379954956\\
0.41	1.75737659525273\\
0.51	1.69873738980401\\
0.61	1.64352269076356\\
0.71	1.58851165716268\\
0.81	1.53025225579629\\
0.91	1.46117006199679\\
};
\addlegendentry{$K = 4$, $\gamma = 1.1$ dB}

\addplot [color=mycolor3, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0.01	3.2045588310276\\
0.11	2.68160546658463\\
0.21	2.51034649758505\\
0.31	2.39629003935063\\
0.41	2.30394362866624\\
0.51	2.22265712304562\\
0.61	2.14610598785803\\
0.71	2.07047675828387\\
0.81	1.99046807652793\\
0.91	1.89547613462025\\
};
\addlegendentry{$K = 4$, $\gamma = 4.1$ dB}

\addplot [color=mycolor1, dashdotted, line width=3.0pt, dash pattern={on 7pt off 2pt on 1pt off 3pt}, thick,]
  table[row sep=crcr]{%
0.01	1.70182463148889\\
0.11	1.50585395601677\\
0.21	1.43052870422413\\
0.31	1.37642646401108\\
0.41	1.33119501760156\\
0.51	1.29037659086868\\
0.61	1.25131559373789\\
0.71	1.2120617318563\\
0.81	1.16991452390827\\
0.91	1.11918868246879\\
};
\addlegendentry{$K = 6$, $\gamma = -1.9$ dB}

\addplot [color=mycolor2, dashdotted, line width=3.0pt, dash pattern={on 7pt off 2pt on 1pt off 3pt}, thick,]
  table[row sep=crcr]{%
0.01	2.18092648652927\\
0.11	1.94231787832492\\
0.21	1.84912455721956\\
0.31	1.78167926340566\\
0.41	1.72523710206812\\
0.51	1.67409917406591\\
0.61	1.62509747614011\\
0.71	1.57538502911296\\
0.81	1.52184315787505\\
0.91	1.45693864702159\\
};
\addlegendentry{$K = 6$, $\gamma = 1.1$ dB}

\addplot [color=mycolor3, dashdotted, line width=3.0pt, dash pattern={on 7pt off 2pt on 1pt off 3pt}, thick,]
  table[row sep=crcr]{%
0.01	2.6831237055873\\
0.11	2.48814815980513\\
0.21	2.37324446316461\\
0.31	2.28953503876026\\
0.41	2.21552695151278\\
0.51	2.14860841246388\\
0.61	2.08404388781265\\
0.71	2.02006445903759\\
0.81	1.95166775141315\\
0.91	1.86979853506375\\
};
\addlegendentry{$K = 6$, $\gamma = 4.1$ dB}

\end{axis}

\begin{axis}[%
width=17.806in,
height=13.806in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=0.9,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

\end{document}



==> figures/job92.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows.meta}
\usepackage{xcolor}
\usepackage{pgfplots}
\usetikzlibrary{shadows,shadows.blur}
\usetikzlibrary{plotmarks}
\usetikzlibrary{shapes.geometric}
\definecolor{mycolor1}{rgb}{0.90471,0.19176,0.19882}%
\definecolor{mycolor2}{rgb}{0.29412,0.54471,0.74941}%
\definecolor{mycolor3}{rgb}{0.37176,0.71765,0.36118}%
\definecolor{mycolor4}{rgb}{1.00000,0.54824,0.10000}%
\definecolor{mycolor5}{rgb}{0.86500,0.81100,0.43300}%
\definecolor{mycolor6}{rgb}{0.68588,0.40353,0.24118}%
\definecolor{mycolor7}{rgb}{0.97176,0.55529,0.77412}%
\definecolor{mycolor8}{rgb}{0.63647,0.37529,0.67529}%
\pgfplotsset{compat=1.5}
\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=3.983in,
height=7.38in,
at={(1.547in,0.996in)},
scale only axis,
xmin=0,
xmax=0.9,
xlabel style={font=\color{white!15!black}},
xlabel={\Huge $p$},
ymin=5,
ymax=35,
xtick = {0,0.2,0.4,0.6,0.9},
ytick = {6,12,18,24,30,34},
ylabel style={font=\color{white!15!black}, align=center},
ylabel={\Huge $\ISMR^{-1}$ \\\huge (dB)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
ticklabel style={font=\Huge},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.01	30.7050118368036\\
0.11	31.0146422505837\\
0.21	31.0439285638919\\
0.31	31.0628493771902\\
0.41	31.0748621118074\\
0.51	31.0825366679525\\
0.61	31.0872610161037\\
0.71	31.0903191099535\\
0.81	31.0924156887001\\
0.91	31.0924910616126\\
};
\addplot [color=mycolor2, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.01	29.530007597137\\
0.11	30.7186084499897\\
0.21	30.8552546153638\\
0.31	30.9201625912047\\
0.41	30.96044448117\\
0.51	30.9871214339465\\
0.61	31.0060700332359\\
0.71	31.0183029591731\\
0.81	31.0285487342748\\
0.91	31.0388239750372\\
};
\addplot [color=mycolor3, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.01	25.4846397645608\\
0.11	28.9752118513925\\
0.21	29.595390302193\\
0.31	29.9036379002927\\
0.41	30.0976312980744\\
0.51	30.2349166026364\\
0.61	30.3404206263068\\
0.71	30.4248801369919\\
0.81	30.4989962481587\\
0.91	30.5752170982836\\
};
\addplot [color=mycolor1, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.01	21.472120548652\\
0.11	25.7851462952208\\
0.21	26.7029946912103\\
0.31	27.2200199459645\\
0.41	27.5861989331657\\
0.51	27.8766043816642\\
0.61	28.1254317890567\\
0.71	28.3521621888055\\
0.81	28.5723815447409\\
0.91	28.8115952118862\\
};
\addplot [color=mycolor2, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.01	16.5862092805392\\
0.11	21.9111066703157\\
0.21	23.3261122459359\\
0.31	24.1931907038403\\
0.41	24.791857763833\\
0.51	25.2613400131749\\
0.61	25.6629957585656\\
0.71	26.0321916513695\\
0.81	26.3939889604725\\
0.91	26.7914658798261\\
};
\addplot [color=mycolor3, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.01	12.382870534931\\
0.11	17.5731728351943\\
0.21	19.4344826185441\\
0.31	20.6328881565053\\
0.41	21.5309035388627\\
0.51	22.1947950255181\\
0.61	22.8008624690468\\
0.71	23.3348955066041\\
0.81	23.851448183355\\
0.91	24.414804422273\\
};
\addplot [color=mycolor1, dashdotted,  dash pattern={on 7pt off 2pt on 1pt off 3pt}, thick, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.01	13.1076039219461\\
0.11	18.9787200665887\\
0.21	20.5507648598934\\
0.31	21.4326352750205\\
0.41	22.0985846750242\\
0.51	22.640778738854\\
0.61	23.1164563447961\\
0.71	23.5621844517808\\
0.81	24.0092498457537\\
0.91	24.5130479848632\\
};
\addplot [color=mycolor2, dashdotted,  dash pattern={on 7pt off 2pt on 1pt off 3pt}, thick, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.01	9.11537029165379\\
0.11	13.7460196961678\\
0.21	15.6671552467182\\
0.31	17.030762189497\\
0.41	17.9917494918205\\
0.51	18.7557231388543\\
0.61	19.384268808618\\
0.71	19.9929798483575\\
0.81	20.5929634437653\\
0.91	21.2619378789095\\
};
\addplot [color=mycolor3, dashdotted,  dash pattern={on 7pt off 2pt on 1pt off 3pt}, thick, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.01	6.19603955634011\\
0.11	9.37072573020112\\
0.21	10.9389980584812\\
0.31	12.1809331910884\\
0.41	13.1902116090347\\
0.51	14.078276305133\\
0.61	15.0304675949421\\
0.71	15.9638069735931\\
0.81	16.8209505233938\\
0.91	17.6841302661184\\
};
\end{axis}

\begin{axis}[%
width=3.983in,
height=7.38in,
at={(6.789in,0.996in)},
scale only axis,
xmin=0,
xmax=0.9,
xlabel style={font=\color{white!15!black}},
xlabel={\Huge $p$},
ymin=0.5,
ymax=3.5,
xtick = {0,0.2,0.4,0.6,0.9},
ytick = {0.6,1,1.4,1.8,2.2,2.6,3,3.4},
ylabel style={font=\color{white!15!black}, align=center},
ylabel={\Huge Average Achievable Sum-Rate\\ \huge (bits/sec/Hz/user)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
ticklabel style={font=\Huge},
legend style={at={(0.31,0.723)}, nodes={scale=2, transform shape}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, rounded corners=4pt, drop shadow={fill=black, opacity=0.35, shadow xshift=2pt, shadow yshift=-2pt}}
]
\addplot [color=mycolor1, line width=4.0pt]
  table[row sep=crcr]{%
0.01	1.11661986999634\\
0.11	1.04729227673981\\
0.21	1.02830399288617\\
0.31	1.01835951754247\\
0.41	1.00475743745301\\
0.51	0.992965179343566\\
0.61	0.979186368900141\\
0.71	0.964662394097955\\
0.81	0.955392554593349\\
0.91	0.955160474180914\\
};
\addlegendentry{$K = 2$, $\gamma = -1.9$ dB}

\addplot [color=mycolor2, line width=4.0pt]
  table[row sep=crcr]{%
0.01	1.51628523019045\\
0.11	1.31233713480575\\
0.21	1.26725833493372\\
0.31	1.24141704674582\\
0.41	1.2201996321173\\
0.51	1.20370435842328\\
0.61	1.19014586857272\\
0.71	1.17595552946252\\
0.81	1.16097273966665\\
0.91	1.14433218621954\\
};
\addlegendentry{$K = 2$, $\gamma = 1.1$ dB}

\addplot [color=mycolor3, line width=4.0pt]
  table[row sep=crcr]{%
0.01	2.64304596843664\\
0.11	2.09127886796522\\
0.21	1.95694162521522\\
0.31	1.87571354756994\\
0.41	1.81570757977952\\
0.51	1.76617858190714\\
0.61	1.72252801707374\\
0.71	1.68089771801238\\
0.81	1.63858212985562\\
0.91	1.5895699250866\\
};
\addlegendentry{$K = 2$, $\gamma = 4.1$ dB}

\addplot [color=mycolor1, dashed, line width=4.0pt]
  table[row sep=crcr]{%
0.01	1.73956051690789\\
0.11	1.48896896496626\\
0.21	1.40525294715391\\
0.31	1.34834078909367\\
0.41	1.3025489226421\\
0.51	1.26175177327272\\
0.61	1.22350280939126\\
0.71	1.18555584366634\\
0.81	1.14541798919021\\
0.91	1.09816027654851\\
};
\addlegendentry{$K = 4$, $\gamma = -1.9$ dB}

\addplot [color=mycolor2, dashed, line width=4.0pt]
  table[row sep=crcr]{%
0.01	2.35249198101429\\
0.11	2.02112108004604\\
0.21	1.9046153071967\\
0.31	1.82327379954956\\
0.41	1.75737659525273\\
0.51	1.69873738980401\\
0.61	1.64352269076356\\
0.71	1.58851165716268\\
0.81	1.53025225579629\\
0.91	1.46117006199679\\
};
\addlegendentry{$K = 4$, $\gamma = 1.1$ dB}

\addplot [color=mycolor3, dashed, line width=4.0pt]
  table[row sep=crcr]{%
0.01	3.2045588310276\\
0.11	2.68160546658463\\
0.21	2.51034649758505\\
0.31	2.39629003935063\\
0.41	2.30394362866624\\
0.51	2.22265712304562\\
0.61	2.14610598785803\\
0.71	2.07047675828387\\
0.81	1.99046807652793\\
0.91	1.89547613462025\\
};
\addlegendentry{$K = 4$, $\gamma = 4.1$ dB}

\addplot [color=mycolor1, dashdotted, dash pattern={on 7pt off 2pt on 1pt off 3pt}, thick, line width=4.0pt]
  table[row sep=crcr]{%
0.01	1.70182463148889\\
0.11	1.50585395601677\\
0.21	1.43052870422413\\
0.31	1.37642646401108\\
0.41	1.33119501760156\\
0.51	1.29037659086868\\
0.61	1.25131559373789\\
0.71	1.2120617318563\\
0.81	1.16991452390827\\
0.91	1.11918868246879\\
};
\addlegendentry{$K = 6$, $\gamma = -1.9$ dB}

\addplot [color=mycolor2, dashdotted,  dash pattern={on 7pt off 2pt on 1pt off 3pt}, thick, line width=4.0pt]
  table[row sep=crcr]{%
0.01	2.18092648652927\\
0.11	1.94231787832492\\
0.21	1.84912455721956\\
0.31	1.78167926340566\\
0.41	1.72523710206812\\
0.51	1.67409917406591\\
0.61	1.62509747614011\\
0.71	1.57538502911296\\
0.81	1.52184315787505\\
0.91	1.45693864702159\\
};
\addlegendentry{$K = 6$, $\gamma = 1.1$ dB}

\addplot [color=mycolor3, dashdotted,  dash pattern={on 7pt off 2pt on 1pt off 3pt}, thick, line width=4.0pt]
  table[row sep=crcr]{%
0.01	2.6831237055873\\
0.11	2.48814815980513\\
0.21	2.37324446316461\\
0.31	2.28953503876026\\
0.41	2.21552695151278\\
0.51	2.14860841246388\\
0.61	2.08404388781265\\
0.71	2.02006445903759\\
0.81	1.95166775141315\\
0.91	1.86979853506375\\
};
\addlegendentry{$K = 6$, $\gamma = 4.1$ dB}

\end{axis}

\begin{axis}[%
width=11.903in,
height=9.056in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
ticklabel style={font=\Large},
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

\end{document}



==> figures/job93.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows.meta}
\usepackage{xcolor}
\usepackage{pgfplots}
\usetikzlibrary{shadows,shadows.blur}
\newcommand\HUGE{\@setfontsize\Huge{50}{60}}
\usetikzlibrary{plotmarks}
\usetikzlibrary{shapes.geometric}
\definecolor{mycolor1}{rgb}{0.90471,0.19176,0.19882}%
\definecolor{mycolor2}{rgb}{0.29412,0.54471,0.74941}%
\definecolor{mycolor3}{rgb}{0.37176,0.71765,0.36118}%
\definecolor{mycolor4}{rgb}{1.00000,0.54824,0.10000}%
\definecolor{mycolor5}{rgb}{0.86500,0.81100,0.43300}%
\definecolor{mycolor6}{rgb}{0.68588,0.40353,0.24118}%
\definecolor{mycolor7}{rgb}{0.97176,0.55529,0.77412}%
\definecolor{mycolor8}{rgb}{0.63647,0.37529,0.67529}%
\pgfplotsset{compat=1.5}
\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=11.42in,
height=9.203in,
at={(1.916in,1.242in)},
scale only axis,
xmin=0.94,
xmax=3.2,
xlabel style={font=\color{white!15!black}, align=center,scale=1.25},
xlabel={ \Huge Average Achievable Sum-Rate \\ \huge (bits/sec/Hz/user)},
ymin=6,
ymax=32,
ylabel style={font=\color{white!15!black}, align=center,scale=1.25},
ylabel={\Huge ISMR$^{-1}$ \\ \huge (dB)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
xtick = {1,1.2,1.4,1.6,1.8,2,2.2,2.4,2.6,2.8,3,3.2},
ytick = {6,10,14,18,22,26,30,32},
ticklabel style={font=\Huge,scale=1.25},
legend style={at={(0.8,0.536)}, nodes={scale=2.5, transform shape}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, rounded corners=4pt, drop shadow={fill=black, opacity=0.35, shadow xshift=2pt, shadow yshift=-2pt}}
]

\addplot [color=mycolor1, line width=4.0pt]
  table[row sep=crcr]{%
1.11661986999634	30.7050118368036\\
1.04729227673981	31.0146422505837\\
1.02830399288617	31.0439285638919\\
1.01835951754247	31.0628493771902\\
1.00475743745301	31.0748621118074\\
0.992965179343566	31.0825366679525\\
0.979186368900141	31.0872610161037\\
0.964662394097955	31.0903191099535\\
0.955392554593349	31.0924156887001\\
0.955160474180914	31.0924910616126\\
};
\addlegendentry{$K = 2$, $\gamma = -1.9$ dB}

\addplot [color=mycolor2, line width=4.0pt]
  table[row sep=crcr]{%
1.51628523019045	29.530007597137\\
1.31233713480575	30.7186084499897\\
1.26725833493372	30.8552546153638\\
1.24141704674582	30.9201625912047\\
1.2201996321173	30.96044448117\\
1.20370435842328	30.9871214339465\\
1.19014586857272	31.0060700332359\\
1.17595552946252	31.0183029591731\\
1.16097273966665	31.0285487342748\\
1.14433218621954	31.0388239750372\\
};
\addlegendentry{$K = 2$, $\gamma = 1.1$ dB}

\addplot [color=mycolor3, line width=4.0pt]
  table[row sep=crcr]{%
2.64304596843664	25.4846397645608\\
2.09127886796522	28.9752118513925\\
1.95694162521522	29.595390302193\\
1.87571354756994	29.9036379002927\\
1.81570757977952	30.0976312980744\\
1.76617858190714	30.2349166026364\\
1.72252801707374	30.3404206263068\\
1.68089771801238	30.4248801369919\\
1.63858212985562	30.4989962481587\\
1.5895699250866	30.5752170982836\\
};
\addlegendentry{$K = 2$, $\gamma = 4.1$ dB}

\addplot [color=mycolor1, dashed, line width=4.0pt]
  table[row sep=crcr]{%
1.73956051690789	21.472120548652\\
1.48896896496626	25.7851462952208\\
1.40525294715391	26.7029946912103\\
1.34834078909367	27.2200199459645\\
1.3025489226421	27.5861989331657\\
1.26175177327272	27.8766043816642\\
1.22350280939126	28.1254317890567\\
1.18555584366634	28.3521621888055\\
1.14541798919021	28.5723815447409\\
1.09816027654851	28.8115952118862\\
};
\addlegendentry{$K = 4$, $\gamma = -1.9$ dB}

\addplot [color=mycolor2, dashed, line width=4.0pt]
  table[row sep=crcr]{%
2.35249198101429	16.5862092805392\\
2.02112108004604	21.9111066703157\\
1.9046153071967	23.3261122459359\\
1.82327379954956	24.1931907038403\\
1.75737659525273	24.791857763833\\
1.69873738980401	25.2613400131749\\
1.64352269076356	25.6629957585656\\
1.58851165716268	26.0321916513695\\
1.53025225579629	26.3939889604725\\
1.46117006199679	26.7914658798261\\
};
\addlegendentry{$K = 4$, $\gamma = 1.1$ dB}

\addplot [color=mycolor3, dashed, line width=4.0pt]
  table[row sep=crcr]{%
3.2045588310276	12.382870534931\\
2.68160546658463	17.5731728351943\\
2.51034649758505	19.4344826185441\\
2.39629003935063	20.6328881565053\\
2.30394362866624	21.5309035388627\\
2.22265712304562	22.1947950255181\\
2.14610598785803	22.8008624690468\\
2.07047675828387	23.3348955066041\\
1.99046807652793	23.851448183355\\
1.89547613462025	24.414804422273\\
};
\addlegendentry{$K = 4$, $\gamma = 4.1$ dB}

\addplot [color=mycolor1, dashdotted, line width=4.0pt,  dash pattern={on 7pt off 2pt on 1pt off 3pt}]
  table[row sep=crcr]{%
1.70182463148889	13.1076039219461\\
1.50585395601677	18.9787200665887\\
1.43052870422413	20.5507648598934\\
1.37642646401108	21.4326352750205\\
1.33119501760156	22.0985846750242\\
1.29037659086868	22.640778738854\\
1.25131559373789	23.1164563447961\\
1.2120617318563	23.5621844517808\\
1.16991452390827	24.0092498457537\\
1.11918868246879	24.5130479848632\\
};
\addlegendentry{$K = 6$, $\gamma = -1.9$ dB}

\addplot [color=mycolor2, dashdotted, line width=4.0pt,  dash pattern={on 7pt off 2pt on 1pt off 3pt}]
  table[row sep=crcr]{%
2.18092648652927	9.11537029165379\\
1.94231787832492	13.7460196961678\\
1.84912455721956	15.6671552467182\\
1.78167926340566	17.030762189497\\
1.72523710206812	17.9917494918205\\
1.67409917406591	18.7557231388543\\
1.62509747614011	19.384268808618\\
1.57538502911296	19.9929798483575\\
1.52184315787505	20.5929634437653\\
1.45693864702159	21.2619378789095\\
};
\addlegendentry{$K = 6$, $\gamma = 1.1$ dB}

\addplot [color=mycolor3, dashdotted, line width=4.0pt,  dash pattern={on 7pt off 2pt on 1pt off 3pt}]
  table[row sep=crcr]{%
2.6831237055873	6.19603955634011\\
2.48814815980513	9.37072573020112\\
2.37324446316461	10.9389980584812\\
2.28953503876026	12.1809331910884\\
2.21552695151278	13.1902116090347\\
2.14860841246388	14.078276305133\\
2.08404388781265	15.0304675949421\\
2.02006445903759	15.9638069735931\\
1.95166775141315	16.8209505233938\\
1.86979853506375	17.6841302661184\\
};
\addlegendentry{$K = 6$, $\gamma = 4.1$ dB}

\end{axis}

\begin{axis}[%
width=14.736in,
height=11.292in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
\end{document}



==> figures/ss1.tex <==
%\documentclass[tikz]{standalone}
%\begin{document}
%\begin{tikzpicture}[x={(170:1cm)},y={(55:.7cm)},z={(90:1cm)}]
%  \draw (2.5,-2.5,0) -- (2.5,2.5,0) -- (-2.5,2.5,0) -- (-2.5,-2.5,0) -- cycle;
%  \draw[dashed,looseness=.6, fill=yellow, opacity=0.2] (2.5,-2.5,-1) node[above right] {$\sigma$}
%  to[bend left] (2.5,2.5,-1)
%  to[bend left] coordinate (mp) (-2.5,2.5,-1)
%  to[bend right] (-2.5,-2.5,-1)
%  to[bend right] coordinate (mm) (2.5,-2.5,-1)
%  -- cycle;
%  \draw[dashed,looseness=.2] (mm) to[bend left] (0,0,0) to[bend left] (mp);
%  \path[looseness=.2] (mm) to[bend left]
%  node[pos=.2,pin={[pin distance=1cm,pin edge={solid,<-}]below right:$\gamma$}] {} (0,0,0);
%
%  \draw[->] (0,0,0) -- (3,0,0) node[left] {$N\times\dot{\gamma}$};
%  \draw[->] (0,0,0) -- (0,3,0) node[above right] {$\dot{\gamma}$};
%  \draw[->] (0,0,0) -- (0,0,3) node[right] {$N$};
%  \draw[dotted] (0,0,2) -- (1,0,2) -- (1,0,0);
%  \draw[->] (0,0,0) -- coordinate[pos=.3] (psi) (1,0,2) node[above left] {$\ddot{\gamma}$};
%  \node[left] at (0,0,1.5) {$\kappa_n$};
%  \node[above] at (.5,0,0) {$\kappa_g$};
%  \draw (0,0,.8) to[out=170,in=55] node[above,fill=white,inner sep=1pt,outer sep=2pt] {$\psi$} (psi);
%\end{tikzpicture}
%\end{document}
\documentclass[tikz,border=3.14mm]{standalone}
\usepackage{tikz-3dplot}
\usepackage{amsmath,amsfonts}
\usetikzlibrary{3d}
\DeclareMathOperator{\Span}{span}
\DeclareMathOperator{\opt}{opt}
\begin{document}
\begin{tikzpicture}[x={(170:0.75cm)},y={(55:.6cm)},z={(90:0.65cm)}]
  \draw (2.5,-2.5,0) -- (2.5,2.5,0) -- (-2.5,2.5,0) -- (-2.5,-2.5,0) -- cycle ;
  \draw[dashed,looseness=.6, fill=yellow, opacity=0.2] (2.5,-2.5,-1) node[above right,scale=0.65] {{$\Span \lbrace \pmb{a}^*(\theta_0),\pmb{h}^* \rbrace$}}
  to[bend left] (2.5,2.5,-1)
  to[bend left] coordinate (mp) (-2.5,2.5,-1)
  to[bend right] (-2.5,-2.5,-1)
  to[bend right] coordinate (mm) (2.5,-2.5,-1)
  -- cycle;
%     \draw[ thick,-stealth,gray] (-2,-2) -- (-50:0.5) node[pos=1.07,scale=0.5]{$\pmb{a}^*(\theta_0)$};
%   \draw[ thick,-stealth,gray] (-2,-2) -- (180:0.5) node[pos=1.07,scale=0.5]{$\pmb{h}$};
%    \draw[ thick, dotted,gray] (-2,-2) -- (210:1) node[pos=1.07,scale=0.5]{$\pmb{h}$};  

     \draw[ thick,-stealth,gray] (1.2,1.2) -- (1.3,-1.3) node[pos=1.07,scale=0.5,left]{$\pmb{a}^*(\theta_0)$};
   \draw[ thick,-stealth,gray] (1.2,1.2) -- (0.6,-0.5) node[pos=1.07,scale=0.5,left]{$\pmb{h}$};
    \draw[->, thick, dotted,gray] (1.2,1.2) -- (0.2,-1.63) node[pos=1.07,scale=0.5]{$\pmb{h}_{\parallel}$}; 
        \draw[->, thick, dotted,gray,below] (1.2,1.2) -- (-0.1,1.65) node[pos=1.07,scale=0.5]{$\pmb{h}_{\perp}$};  
            \draw[->, thick, dotted,magenta,right] (1.2,1.2) -- (1.33,-2.05) node[pos=1.07,scale=0.65]{$\pmb{w}^{\opt}$}; 
%    -2.4742    1.2371
    
    
%  \draw[dashed,looseness=.2] (mm) to[bend left] (0,0,0) to[bend left] (mp);
%  \path[looseness=.2] (mm) to[bend left]
%  node[pos=.2,pin={[pin distance=1cm,pin edge={solid,<-}]below right:$\gamma$}] {} (0,0,0);
%
%  \draw[->] (0,0,0) -- (3,0,0) node[left] {$N\times\dot{\gamma}$};
%  \draw[->] (0,0,0) -- (0,3,0) node[above right] {$\dot{\gamma}$};
%  \draw[->] (0,0,0) -- (0,0,3) node[right] {$N$};
%  \draw[dotted] (0,0,2) -- (1,0,2) -- (1,0,0);
%  \draw[->] (0,0,0) -- coordinate[pos=.3] (psi) (1,0,2) node[above left] {$\ddot{\gamma}$};
%  \node[left] at (0,0,1.5) {$\kappa_n$};
%  \node[above] at (.5,0,0) {$\kappa_g$};
%  \draw (0,0,.8) to[out=170,in=55] node[above,fill=white,inner sep=1pt,outer sep=2pt] {$\psi$} (psi);
\end{tikzpicture}
\end{document}

==> figures/ss2.tex <==
%\documentclass[tikz]{standalone}
%\begin{document}
%\begin{tikzpicture}[x={(170:1cm)},y={(55:.7cm)},z={(90:1cm)}]
%  \draw (2.5,-2.5,0) -- (2.5,2.5,0) -- (-2.5,2.5,0) -- (-2.5,-2.5,0) -- cycle;
%  \draw[dashed,looseness=.6, fill=yellow, opacity=0.2] (2.5,-2.5,-1) node[above right] {$\sigma$}
%  to[bend left] (2.5,2.5,-1)
%  to[bend left] coordinate (mp) (-2.5,2.5,-1)
%  to[bend right] (-2.5,-2.5,-1)
%  to[bend right] coordinate (mm) (2.5,-2.5,-1)
%  -- cycle;
%  \draw[dashed,looseness=.2] (mm) to[bend left] (0,0,0) to[bend left] (mp);
%  \path[looseness=.2] (mm) to[bend left]
%  node[pos=.2,pin={[pin distance=1cm,pin edge={solid,<-}]below right:$\gamma$}] {} (0,0,0);
%
%  \draw[->] (0,0,0) -- (3,0,0) node[left] {$N\times\dot{\gamma}$};
%  \draw[->] (0,0,0) -- (0,3,0) node[above right] {$\dot{\gamma}$};
%  \draw[->] (0,0,0) -- (0,0,3) node[right] {$N$};
%  \draw[dotted] (0,0,2) -- (1,0,2) -- (1,0,0);
%  \draw[->] (0,0,0) -- coordinate[pos=.3] (psi) (1,0,2) node[above left] {$\ddot{\gamma}$};
%  \node[left] at (0,0,1.5) {$\kappa_n$};
%  \node[above] at (.5,0,0) {$\kappa_g$};
%  \draw (0,0,.8) to[out=170,in=55] node[above,fill=white,inner sep=1pt,outer sep=2pt] {$\psi$} (psi);
%\end{tikzpicture}
%\end{document}
\documentclass[tikz,border=3.14mm]{standalone}
\usepackage{tikz-3dplot}
\usepackage{amsmath,amsfonts}
\usetikzlibrary{3d}
\usetikzlibrary{decorations.pathreplacing,calligraphy}
\DeclareMathOperator{\Span}{span}
\DeclareMathOperator{\opt}{opt}
\begin{document}
\begin{tikzpicture}[x={(170:0.75cm)},y={(55:.6cm)},z={(90:0.65cm)}]
  \draw (2.5,-2.5,0) -- (2.5,2.5,0) -- (-2.5,2.5,0) -- (-2.5,-2.5,0) -- cycle ;
  \draw[dashed,looseness=.6, fill=yellow, opacity=0.2] (2.5,-2.5,-1) node[above right,scale=0.65] {{$\Span \lbrace \pmb{a}^*(\theta_0),\pmb{h}^* \rbrace$}}
  to[bend left] (2.5,2.5,-1)
  to[bend left] coordinate (mp) (-2.5,2.5,-1)
  to[bend right] (-2.5,-2.5,-1)
  to[bend right] coordinate (mm) (2.5,-2.5,-1)
  -- cycle;
%     \draw[ thick,-stealth,gray] (-2,-2) -- (-50:0.5) node[pos=1.07,scale=0.5]{$\pmb{a}^*(\theta_0)$};
%   \draw[ thick,-stealth,gray] (-2,-2) -- (180:0.5) node[pos=1.07,scale=0.5]{$\pmb{h}$};
%    \draw[ thick, dotted,gray] (-2,-2) -- (210:1) node[pos=1.07,scale=0.5]{$\pmb{h}$};  

     \draw[ thick,-stealth,gray] (1.2,1.2) -- (2,0.12) node[pos=1.07,scale=0.5,below]{$\pmb{a}^*(\theta_0)$};
   \draw[ thick,-stealth,gray] (1.2,1.2) -- (0.6,-0.5) node[pos=1.07,scale=0.5,left]{$\pmb{h}$};
    \draw[->, thick, dotted,gray] (1.2,1.2) -- (0.2,-1.63) node[pos=1.07,scale=0.5]{$\pmb{h}_{\parallel}$}; 
        \draw[->, thick, dotted,gray,below] (1.2,1.2) -- (-0.1,1.65) node[pos=1.07,scale=0.5]{$\pmb{h}_{\perp}$};  
            \draw[->, thick, dotted,magenta,right] (1.2,1.2) -- (-0.5,-0.5) node[pos=1.07,scale=0.65]{$\pmb{w}^{\opt}$}; 
 \draw[dotted,black,right] (-0.5,-0.5) -- (0.6,-0.5)  ; 
  \draw[dotted,black,right] (-0.5,-0.5) -- (0.5,1.44); 
  % Simple brace
\draw [decorate, 
    decoration = {brace,raise=2pt}] (1.2,1.2) -- (0.5,1.44) node[pos=1.1,left=3pt,above=5.5pt,black,above left,scale=0.5]{$\sqrt{1-\rho}$};
    
 \draw [decorate, 
    decoration = {brace,raise=1pt, mirror}] (1.2,1.2) -- (0.6,-0.5) node[pos=1.1,left=1pt,above=12pt,black,above left,scale=0.5]{$\sqrt{\rho}$};

  % Simple brace
%\draw [cyan,
%    decorate, 
%    decoration = {brace,
%        raise=5pt,
%        amplitude=5pt,
%        aspect=0.75}] (1.2,1.2) -- (0.5,1.44)
%node[pos=0.75,left=10pt,black]{$x$};  
    
%  \draw[dashed,looseness=.2] (mm) to[bend left] (0,0,0) to[bend left] (mp);
%  \path[looseness=.2] (mm) to[bend left]
%  node[pos=.2,pin={[pin distance=1cm,pin edge={solid,<-}]below right:$\gamma$}] {} (0,0,0);
%
%  \draw[->] (0,0,0) -- (3,0,0) node[left] {$N\times\dot{\gamma}$};
%  \draw[->] (0,0,0) -- (0,3,0) node[above right] {$\dot{\gamma}$};
%  \draw[->] (0,0,0) -- (0,0,3) node[right] {$N$};
%  \draw[dotted] (0,0,2) -- (1,0,2) -- (1,0,0);
%  \draw[->] (0,0,0) -- coordinate[pos=.3] (psi) (1,0,2) node[above left] {$\ddot{\gamma}$};
%  \node[left] at (0,0,1.5) {$\kappa_n$};
%  \node[above] at (.5,0,0) {$\kappa_g$};
%  \draw (0,0,.8) to[out=170,in=55] node[above,fill=white,inner sep=1pt,outer sep=2pt] {$\psi$} (psi);
\end{tikzpicture}
\end{document}

==> figures/subspace.tex <==
\documentclass[tikz,border=3.14mm]{standalone}
\usepackage{tikz-3dplot}
\usepackage{amsmath,amsfonts}
\usetikzlibrary{3d}
\DeclareMathOperator{\Span}{span}

\makeatletter
\tikzoption{canvas is xy plane at z}[]{%
  \def\tikz@plane@origin{\pgfpointxyz{0}{0}{#1}}%
  \def\tikz@plane@x{\pgfpointxyz{1}{0}{#1}}%
  \def\tikz@plane@y{\pgfpointxyz{0}{1}{#1}}%
  \tikz@canvas@is@plane
}
\makeatother
\begin{document}
\tdplotsetmaincoords{105}{-30}
\begin{tikzpicture}[tdplot_main_coords,font=\sffamily]
 \tdplotsetrotatedcoords{00}{0}{0}
 \begin{scope}[tdplot_rotated_coords]
  \begin{scope}[canvas is xy plane at z=0]
%   \fill[gray,fill opacity=0.3] (-2,-3) rectangle (2,3); 
     \draw[dashed,looseness=.6, fill=yellow, opacity=0.2] (2.5,-2.5,-1) node[above right] {$\Span \lbrace \pmb{a}^*(\theta_0),\pmb{h}^* \rbrace$}
  to[bend left] (2.5,2.5,-1)
  to[bend left] coordinate (mp) (-2.5,2.5,-1)
  to[bend right] (-2.5,-2.5,-1)
  to[bend right] coordinate (mm) (2.5,-2.5,-1)
  -- cycle;
%   \draw[very thick] (-2,0) -- (2,0);
   \path (-150:2) coordinate (H) (-1.5,0) coordinate(X);
%   \pgflowlevelsynccm
   \draw[ thick,-stealth,gray] (-1,-1) -- (-10:1.5) node[pos=1.1,scale=0.6]{$\pmb{a}^*(\theta_0)$};
   \draw[ thick,-stealth,gray] (-1,-1) -- (45:1.5) node[pos=1.1,scale=0.6]{$\pmb{h}$};
  \end{scope} 
  \draw[stealth-] (H) -- ++ (-1,0,0.2) node[pos=1.3,scale=0.6]{$\Span \lbrace \pmb{a}^*(\theta_0),\pmb{h}^* \rbrace$};
%  \draw[stealth-] (X) -- ++ (0,1,0.2) node[pos=1.3]{$X$};
%  \draw[very thick,-stealth] (0,0,0) coordinate (O) -- (0,0,3) node[right]{$p$};
 \end{scope}
 \pgfmathsetmacro{\Radius}{1.5}
% \draw[-stealth]  (O)-- (2.5*\Radius,0,0) node[pos=1.15] {};
% \draw[-stealth] (O) -- (0,3.5*\Radius,0) node[pos=1.15] {};
% \draw[-stealth] (O) -- (0,0,2.5*\Radius) node[pos=1.05] {};
\end{tikzpicture} 
\end{document} 

==> figures/test.tex <==
\documentclass[tikz]{article}
\usepackage{amsmath}
\usepackage{color,fix-cm}
\usepackage{latexsym}
\usepackage[mathletters]{ucs}
\DeclareUnicodeCharacter{46}{\textperiodcentered}
\usepackage[T1]{fontenc}
\usepackage[utf8x]{inputenc}
\usepackage{pict2e}
\usepackage{wasysym}
\usepackage[english]{babel}
\usepackage{tikz}
\pagestyle{empty}
\usepackage[margin=0in,paperwidth=960pt,paperheight=540pt]{geometry}
\begin{document}
\definecolor{color_283006}{rgb}{1,1,1}
\definecolor{color_98869}{rgb}{0.341177,0.023529,0.54902}
\definecolor{color_77643}{rgb}{0.572549,0.152941,0.560784}
\definecolor{color_280798}{rgb}{0.4,0.368628,0.721569}
\definecolor{color_214799}{rgb}{0.286275,0.262745,0.52549}
\definecolor{color_29791}{rgb}{0,0,0}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_283006][even odd rule]
(-15pt, 10pt) -- (945pt, 10pt)
 -- (945pt, 10pt)
 -- (945pt, -530pt)
 -- (945pt, -530pt)
 -- (-15pt, -530pt) -- cycle
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(478.3184,-238.0549){\includegraphics[width=107.4401pt,height=107.44pt]{latexImage_4db52d0dcfaecd4011f36ffa3b3a283c.png}}
\put(586.5977,-362.7355){\includegraphics[width=107.44pt,height=107.44pt]{latexImage_19d4026c3e89cea760195f6ae98986bb.png}}
\put(382.3203,-192.0545){\includegraphics[width=107.44pt,height=107.44pt]{latexImage_02e5c71a3620c0a42dfb2d838ecc285a.png}}
\put(124,-502.4786){\includegraphics[width=202.4787pt,height=202.4786pt]{latexImage_f93b2971ab376446debb1aaa0c480c3c.png}}
\put(21,-124.1247){\includegraphics[width=122.1247pt,height=122.1247pt]{latexImage_570359f745adedd3f5663673f233e381.png}}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_98869][even odd rule]
(142.2923pt, -210.7364pt) .. controls (114.3607pt, -156.4883pt) and (99.04175pt, -108.7404pt) .. (108.0765pt, -104.0886pt)
 -- (108.0765pt, -104.0886pt)
 -- (108.0765pt, -104.0886pt)
 -- (108.0765pt, -104.0886pt)
 -- (108.0765pt, -104.0886pt)
 -- (108.0765pt, -104.0886pt)
 -- (108.0765pt, -104.0886pt)
 -- (108.0765pt, -104.0886pt) .. controls (117.1112pt, -99.43674pt) and (147.0782pt, -139.6425pt) .. (175.0098pt, -193.8907pt)
 -- (175.0098pt, -193.8907pt)
 -- (175.0098pt, -193.8907pt)
 -- (175.0098pt, -193.8907pt)
 -- (175.0098pt, -193.8907pt)
 -- (175.0098pt, -193.8907pt)
 -- (175.0098pt, -193.8907pt)
 -- (175.0098pt, -193.8907pt) .. controls (202.9414pt, -248.1389pt) and (218.2603pt, -295.8867pt) .. (209.2256pt, -300.5385pt)
 -- (209.2256pt, -300.5385pt)
 -- (209.2256pt, -300.5385pt)
 -- (209.2256pt, -300.5385pt)
 -- (209.2256pt, -300.5385pt)
 -- (209.2256pt, -300.5385pt)
 -- (209.2256pt, -300.5385pt)
 -- (209.2256pt, -300.5385pt) .. controls (200.1909pt, -305.1903pt) and (170.2238pt, -264.9846pt) .. (142.2923pt, -210.7364pt) -- cycle
;
\draw[color_77643,line width=1pt]
(142.2923pt, -210.7364pt) -- (132.4321pt, -190.7695pt)
 -- (132.4321pt, -190.7695pt)
 -- (123.8919pt, -171.8409pt)
 -- (123.8919pt, -171.8409pt)
 -- (116.8094pt, -154.3794pt)
 -- (116.8094pt, -154.3794pt)
 -- (111.322pt, -138.8139pt)
 -- (111.322pt, -138.8139pt)
 -- (107.5675pt, -125.5732pt)
 -- (107.5675pt, -125.5732pt)
 -- (105.6833pt, -115.0861pt)
 -- (105.6833pt, -115.0861pt)
 -- (105.8071pt, -107.7816pt)
 -- (105.8071pt, -107.7816pt)
 -- (106.665pt, -105.4569pt)
 -- (106.665pt, -105.4569pt)
 -- (108.0765pt, -104.0886pt)
 -- (108.0765pt, -104.0886pt)
 -- (108.0765pt, -104.0886pt)
 -- (108.0765pt, -104.0886pt)
 -- (110.0101pt, -103.7345pt)
 -- (110.0101pt, -103.7345pt)
 -- (112.4008pt, -104.3866pt)
 -- (112.4008pt, -104.3866pt)
 -- (118.4184pt, -108.529pt)
 -- (118.4184pt, -108.529pt)
 -- (125.8601pt, -116.1545pt)
 -- (125.8601pt, -116.1545pt)
 -- (134.4568pt, -126.9021pt)
 -- (134.4568pt, -126.9021pt)
 -- (143.9392pt, -140.4106pt)
 -- (143.9392pt, -140.4106pt)
 -- (154.0383pt, -156.319pt)
 -- (154.0383pt, -156.319pt)
 -- (164.4849pt, -174.266pt)
 -- (164.4849pt, -174.266pt)
 -- (175.0098pt, -193.8907pt)
 -- (175.0098pt, -193.8907pt)
 -- (175.0098pt, -193.8907pt)
 -- (175.0098pt, -193.8907pt)
 -- (184.87pt, -213.8575pt)
 -- (184.87pt, -213.8575pt)
 -- (193.4101pt, -232.7862pt)
 -- (193.4101pt, -232.7862pt)
 -- (200.4927pt, -250.2477pt)
 -- (200.4927pt, -250.2477pt)
 -- (205.98pt, -265.8132pt)
 -- (205.98pt, -265.8132pt)
 -- (209.7346pt, -279.054pt)
 -- (209.7346pt, -279.054pt)
 -- (211.6188pt, -289.541pt)
 -- (211.6188pt, -289.541pt)
 -- (211.4949pt, -296.8454pt)
 -- (211.4949pt, -296.8454pt)
 -- (210.637pt, -299.1702pt)
 -- (210.637pt, -299.1702pt)
 -- (209.2256pt, -300.5385pt)
 -- (209.2256pt, -300.5385pt)
 -- (209.2256pt, -300.5385pt)
 -- (209.2256pt, -300.5385pt)
 -- (207.2919pt, -300.8926pt)
 -- (207.2919pt, -300.8926pt)
 -- (204.9012pt, -300.2404pt)
 -- (204.9012pt, -300.2404pt)
 -- (198.8836pt, -296.0981pt)
 -- (198.8836pt, -296.0981pt)
 -- (191.4419pt, -288.4726pt)
 -- (191.4419pt, -288.4726pt)
 -- (182.8452pt, -277.7249pt)
 -- (182.8452pt, -277.7249pt)
 -- (173.3628pt, -264.2164pt)
 -- (173.3628pt, -264.2164pt)
 -- (163.2637pt, -248.3081pt)
 -- (163.2637pt, -248.3081pt)
 -- (152.8171pt, -230.3611pt)
 -- (152.8171pt, -230.3611pt)
 -- (142.2923pt, -210.7364pt)
;
\filldraw[color_280798][even odd rule]
(336.1332pt, -214.1893pt) .. controls (359.9746pt, -172.5133pt) and (386.4524pt, -142.8188pt) .. (395.273pt, -147.8647pt)
 -- (395.273pt, -147.8647pt)
 -- (395.273pt, -147.8647pt)
 -- (395.273pt, -147.8647pt)
 -- (395.273pt, -147.8647pt)
 -- (395.273pt, -147.8647pt)
 -- (395.273pt, -147.8647pt)
 -- (395.273pt, -147.8647pt) .. controls (404.0936pt, -152.9107pt) and (391.9169pt, -190.7864pt) .. (368.0756pt, -232.4624pt)
 -- (368.0756pt, -232.4624pt)
 -- (368.0756pt, -232.4624pt)
 -- (368.0756pt, -232.4624pt)
 -- (368.0756pt, -232.4624pt)
 -- (368.0756pt, -232.4624pt)
 -- (368.0756pt, -232.4624pt)
 -- (368.0756pt, -232.4624pt) .. controls (344.2342pt, -274.1384pt) and (317.7564pt, -303.8329pt) .. (308.9358pt, -298.787pt)
 -- (308.9358pt, -298.787pt)
 -- (308.9358pt, -298.787pt)
 -- (308.9358pt, -298.787pt)
 -- (308.9358pt, -298.787pt)
 -- (308.9358pt, -298.787pt)
 -- (308.9358pt, -298.787pt)
 -- (308.9358pt, -298.787pt) .. controls (300.1152pt, -293.741pt) and (312.2919pt, -255.8654pt) .. (336.1332pt, -214.1893pt) -- cycle
;
\draw[color_214799,line width=1pt]
(336.1332pt, -214.1893pt) -- (345.1577pt, -199.1669pt)
 -- (345.1577pt, -199.1669pt)
 -- (354.1915pt, -185.5344pt)
 -- (354.1915pt, -185.5344pt)
 -- (362.9969pt, -173.5587pt)
 -- (362.9969pt, -173.5587pt)
 -- (371.3359pt, -163.5063pt)
 -- (371.3359pt, -163.5063pt)
 -- (378.9709pt, -155.644pt)
 -- (378.9709pt, -155.644pt)
 -- (385.6639pt, -150.2385pt)
 -- (385.6639pt, -150.2385pt)
 -- (391.1772pt, -147.5565pt)
 -- (391.1772pt, -147.5565pt)
 -- (393.4172pt, -147.3202pt)
 -- (393.4172pt, -147.3202pt)
 -- (395.273pt, -147.8647pt)
 -- (395.273pt, -147.8647pt)
 -- (395.273pt, -147.8647pt)
 -- (395.273pt, -147.8647pt)
 -- (396.683pt, -149.1885pt)
 -- (396.683pt, -149.1885pt)
 -- (397.6147pt, -151.2392pt)
 -- (397.6147pt, -151.2392pt)
 -- (398.0973pt, -157.3512pt)
 -- (398.0973pt, -157.3512pt)
 -- (396.8301pt, -165.8607pt)
 -- (396.8301pt, -165.8607pt)
 -- (393.9225pt, -176.4273pt)
 -- (393.9225pt, -176.4273pt)
 -- (389.4839pt, -188.711pt)
 -- (389.4839pt, -188.711pt)
 -- (383.6237pt, -202.3715pt)
 -- (383.6237pt, -202.3715pt)
 -- (376.451pt, -217.0687pt)
 -- (376.451pt, -217.0687pt)
 -- (368.0756pt, -232.4624pt)
 -- (368.0756pt, -232.4624pt)
 -- (368.0756pt, -232.4624pt)
 -- (368.0756pt, -232.4624pt)
 -- (359.0511pt, -247.4848pt)
 -- (359.0511pt, -247.4848pt)
 -- (350.0173pt, -261.1172pt)
 -- (350.0173pt, -261.1172pt)
 -- (341.2119pt, -273.093pt)
 -- (341.2119pt, -273.093pt)
 -- (332.8729pt, -283.1454pt)
 -- (332.8729pt, -283.1454pt)
 -- (325.2379pt, -291.0077pt)
 -- (325.2379pt, -291.0077pt)
 -- (318.5449pt, -296.4132pt)
 -- (318.5449pt, -296.4132pt)
 -- (313.0316pt, -299.0952pt)
 -- (313.0316pt, -299.0952pt)
 -- (310.7916pt, -299.3315pt)
 -- (310.7916pt, -299.3315pt)
 -- (308.9358pt, -298.787pt)
 -- (308.9358pt, -298.787pt)
 -- (308.9358pt, -298.787pt)
 -- (308.9358pt, -298.787pt)
 -- (307.5257pt, -297.4632pt)
 -- (307.5257pt, -297.4632pt)
 -- (306.5941pt, -295.4125pt)
 -- (306.5941pt, -295.4125pt)
 -- (306.1115pt, -289.3005pt)
 -- (306.1115pt, -289.3005pt)
 -- (307.3787pt, -280.7911pt)
 -- (307.3787pt, -280.7911pt)
 -- (310.2863pt, -270.2244pt)
 -- (310.2863pt, -270.2244pt)
 -- (314.7249pt, -257.9407pt)
 -- (314.7249pt, -257.9407pt)
 -- (320.5851pt, -244.2802pt)
 -- (320.5851pt, -244.2802pt)
 -- (327.7577pt, -229.583pt)
 -- (327.7577pt, -229.583pt)
 -- (336.1332pt, -214.1893pt)
;
\filldraw[color_280798][even odd rule]
(406.0828pt, -241.3915pt) .. controls (460.7855pt, -214.3609pt) and (508.7802pt, -199.8338pt) .. (513.282pt, -208.9442pt)
 -- (513.282pt, -208.9442pt)
 -- (513.282pt, -208.9442pt)
 -- (513.282pt, -208.9442pt)
 -- (513.282pt, -208.9442pt)
 -- (513.282pt, -208.9442pt)
 -- (513.282pt, -208.9442pt)
 -- (513.282pt, -208.9442pt) .. controls (517.7838pt, -218.0546pt) and (477.0879pt, -247.3526pt) .. (422.3852pt, -274.3831pt)
 -- (422.3852pt, -274.3831pt)
 -- (422.3852pt, -274.3831pt)
 -- (422.3852pt, -274.3831pt)
 -- (422.3852pt, -274.3831pt)
 -- (422.3852pt, -274.3831pt)
 -- (422.3852pt, -274.3831pt)
 -- (422.3852pt, -274.3831pt) .. controls (367.6825pt, -301.4137pt) and (319.6878pt, -315.9409pt) .. (315.186pt, -306.8304pt)
 -- (315.186pt, -306.8304pt)
 -- (315.186pt, -306.8304pt)
 -- (315.186pt, -306.8304pt)
 -- (315.186pt, -306.8304pt)
 -- (315.186pt, -306.8304pt)
 -- (315.186pt, -306.8304pt)
 -- (315.186pt, -306.8304pt) .. controls (310.6843pt, -297.72pt) and (351.3802pt, -268.422pt) .. (406.0828pt, -241.3915pt) -- cycle
;
\draw[color_214799,line width=1pt]
(406.0828pt, -241.3915pt) -- (426.21pt, -231.8628pt)
 -- (426.21pt, -231.8628pt)
 -- (445.2773pt, -223.6369pt)
 -- (445.2773pt, -223.6369pt)
 -- (462.8536pt, -216.8441pt)
 -- (462.8536pt, -216.8441pt)
 -- (478.5078pt, -211.615pt)
 -- (478.5078pt, -211.615pt)
 -- (491.8088pt, -208.0799pt)
 -- (491.8088pt, -208.0799pt)
 -- (502.3255pt, -206.3694pt)
 -- (502.3255pt, -206.3694pt)
 -- (509.627pt, -206.614pt)
 -- (509.627pt, -206.614pt)
 -- (511.9372pt, -207.5103pt)
 -- (511.9372pt, -207.5103pt)
 -- (513.282pt, -208.9442pt)
 -- (513.282pt, -208.9442pt)
 -- (513.282pt, -208.9442pt)
 -- (513.282pt, -208.9442pt)
 -- (513.604pt, -210.8835pt)
 -- (513.604pt, -210.8835pt)
 -- (512.9124pt, -213.263pt)
 -- (512.9124pt, -213.263pt)
 -- (508.6711pt, -219.2113pt)
 -- (508.6711pt, -219.2113pt)
 -- (500.9236pt, -226.5258pt)
 -- (500.9236pt, -226.5258pt)
 -- (490.0353pt, -234.9436pt)
 -- (490.0353pt, -234.9436pt)
 -- (476.3718pt, -244.2013pt)
 -- (476.3718pt, -244.2013pt)
 -- (460.2986pt, -254.0359pt)
 -- (460.2986pt, -254.0359pt)
 -- (442.1812pt, -264.1842pt)
 -- (442.1812pt, -264.1842pt)
 -- (422.3852pt, -274.3831pt)
 -- (422.3852pt, -274.3831pt)
 -- (422.3852pt, -274.3831pt)
 -- (422.3852pt, -274.3831pt)
 -- (402.2579pt, -283.9118pt)
 -- (402.2579pt, -283.9118pt)
 -- (383.1906pt, -292.1377pt)
 -- (383.1906pt, -292.1377pt)
 -- (365.6144pt, -298.9305pt)
 -- (365.6144pt, -298.9305pt)
 -- (349.9603pt, -304.1597pt)
 -- (349.9603pt, -304.1597pt)
 -- (336.6593pt, -307.6947pt)
 -- (336.6593pt, -307.6947pt)
 -- (326.1425pt, -309.4052pt)
 -- (326.1425pt, -309.4052pt)
 -- (318.8411pt, -309.1606pt)
 -- (318.8411pt, -309.1606pt)
 -- (316.5308pt, -308.2644pt)
 -- (316.5308pt, -308.2644pt)
 -- (315.186pt, -306.8304pt)
 -- (315.186pt, -306.8304pt)
 -- (315.186pt, -306.8304pt)
 -- (315.186pt, -306.8304pt)
 -- (314.864pt, -304.8911pt)
 -- (314.864pt, -304.8911pt)
 -- (315.5556pt, -302.5116pt)
 -- (315.5556pt, -302.5116pt)
 -- (319.7969pt, -296.5633pt)
 -- (319.7969pt, -296.5633pt)
 -- (327.5445pt, -289.2488pt)
 -- (327.5445pt, -289.2488pt)
 -- (338.4328pt, -280.831pt)
 -- (338.4328pt, -280.831pt)
 -- (352.0963pt, -271.5732pt)
 -- (352.0963pt, -271.5732pt)
 -- (368.1695pt, -261.7386pt)
 -- (368.1695pt, -261.7386pt)
 -- (386.2868pt, -251.5904pt)
 -- (386.2868pt, -251.5904pt)
 -- (406.0828pt, -241.3915pt)
;
\filldraw[color_280798][even odd rule]
(456.4442pt, -300.6134pt) .. controls (531.3207pt, -300.6134pt) and (592.02pt, -307.6244pt) .. (592.02pt, -316.2728pt)
 -- (592.02pt, -316.2728pt)
 -- (592.02pt, -316.2728pt)
 -- (592.02pt, -316.2728pt)
 -- (592.02pt, -316.2728pt)
 -- (592.02pt, -316.2728pt)
 -- (592.02pt, -316.2728pt)
 -- (592.02pt, -316.2728pt) .. controls (592.02pt, -324.9212pt) and (531.3207pt, -331.9322pt) .. (456.4442pt, -331.9322pt)
 -- (456.4442pt, -331.9322pt)
 -- (456.4442pt, -331.9322pt)
 -- (456.4442pt, -331.9322pt)
 -- (456.4442pt, -331.9322pt)
 -- (456.4442pt, -331.9322pt)
 -- (456.4442pt, -331.9322pt)
 -- (456.4442pt, -331.9322pt) .. controls (381.5678pt, -331.9322pt) and (320.8684pt, -324.9212pt) .. (320.8685pt, -316.2728pt)
 -- (320.8685pt, -316.2728pt)
 -- (320.8685pt, -316.2728pt)
 -- (320.8685pt, -316.2728pt)
 -- (320.8685pt, -316.2728pt)
 -- (320.8685pt, -316.2728pt)
 -- (320.8685pt, -316.2728pt)
 -- (320.8685pt, -316.2728pt) .. controls (320.8685pt, -307.6244pt) and (381.5678pt, -300.6134pt) .. (456.4443pt, -300.6134pt) -- cycle
;
\draw[color_214799,line width=1pt]
(456.4442pt, -300.6134pt) -- (509.2164pt, -301.844pt)
 -- (509.2164pt, -301.844pt)
 -- (552.3108pt, -305.2pt)
 -- (552.3108pt, -305.2pt)
 -- (568.8658pt, -307.5175pt)
 -- (568.8658pt, -307.5175pt)
 -- (581.3658pt, -310.1774pt)
 -- (581.3658pt, -310.1774pt)
 -- (589.2656pt, -313.1169pt)
 -- (589.2656pt, -313.1169pt)
 -- (591.3201pt, -314.6717pt)
 -- (591.3201pt, -314.6717pt)
 -- (592.02pt, -316.2728pt)
 -- (592.02pt, -316.2728pt)
 -- (592.02pt, -316.2728pt)
 -- (592.02pt, -316.2728pt)
 -- (591.3201pt, -317.8739pt)
 -- (591.3201pt, -317.8739pt)
 -- (589.2656pt, -319.4287pt)
 -- (589.2656pt, -319.4287pt)
 -- (581.3658pt, -322.3682pt)
 -- (581.3658pt, -322.3682pt)
 -- (568.8658pt, -325.0281pt)
 -- (568.8658pt, -325.0281pt)
 -- (552.3108pt, -327.3456pt)
 -- (552.3108pt, -327.3456pt)
 -- (509.2164pt, -330.7016pt)
 -- (509.2164pt, -330.7016pt)
 -- (456.4442pt, -331.9322pt)
 -- (456.4442pt, -331.9322pt)
 -- (456.4442pt, -331.9322pt)
 -- (456.4442pt, -331.9322pt)
 -- (403.672pt, -330.7015pt)
 -- (403.672pt, -330.7015pt)
 -- (360.5777pt, -327.3456pt)
 -- (360.5777pt, -327.3456pt)
 -- (344.0227pt, -325.0281pt)
 -- (344.0227pt, -325.0281pt)
 -- (331.5227pt, -322.3681pt)
 -- (331.5227pt, -322.3681pt)
 -- (323.6229pt, -319.4287pt)
 -- (323.6229pt, -319.4287pt)
 -- (321.5685pt, -317.8739pt)
 -- (321.5685pt, -317.8739pt)
 -- (320.8685pt, -316.2728pt)
 -- (320.8685pt, -316.2728pt)
 -- (320.8685pt, -316.2728pt)
 -- (320.8685pt, -316.2728pt)
 -- (321.5685pt, -314.6717pt)
 -- (321.5685pt, -314.6717pt)
 -- (323.623pt, -313.1169pt)
 -- (323.623pt, -313.1169pt)
 -- (331.5228pt, -310.1775pt)
 -- (331.5228pt, -310.1775pt)
 -- (344.0228pt, -307.5175pt)
 -- (344.0228pt, -307.5175pt)
 -- (360.5778pt, -305.2pt)
 -- (360.5778pt, -305.2pt)
 -- (403.6721pt, -301.8441pt)
 -- (403.6721pt, -301.8441pt)
 -- (456.4443pt, -300.6134pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(442.067,-96.17392){\fontsize{36}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}user $1$}
\put(556.9349,-171.6394){\fontsize{36}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}user $2$}
\put(662.3099,-301.0184){\fontsize{36}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}user $K$}
\put(497.2648,-260.3925){\fontsize{9}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}.}
\put(497.2648,-271.1925){\fontsize{9}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}.}
\put(497.2648,-281.9925){\fontsize{9}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}.}
\put(127.4047,-83.84705){\fontsize{26}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}Radar target}
\put(52.6277,-424.048){\fontsize{26}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}DFRC BS}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_280798][even odd rule]
(805.6548pt, -438.3051pt) .. controls (880.5312pt, -438.3051pt) and (941.2306pt, -445.316pt) .. (941.2306pt, -453.9645pt)
 -- (941.2306pt, -453.9645pt)
 -- (941.2306pt, -453.9645pt)
 -- (941.2306pt, -453.9645pt)
 -- (941.2306pt, -453.9645pt)
 -- (941.2306pt, -453.9645pt)
 -- (941.2306pt, -453.9645pt)
 -- (941.2306pt, -453.9645pt) .. controls (941.2306pt, -462.6129pt) and (880.5312pt, -469.6238pt) .. (805.6548pt, -469.6238pt)
 -- (805.6548pt, -469.6238pt)
 -- (805.6548pt, -469.6238pt)
 -- (805.6548pt, -469.6238pt)
 -- (805.6548pt, -469.6238pt)
 -- (805.6548pt, -469.6238pt)
 -- (805.6548pt, -469.6238pt)
 -- (805.6548pt, -469.6238pt) .. controls (730.7783pt, -469.6238pt) and (670.079pt, -462.6129pt) .. (670.079pt, -453.9645pt)
 -- (670.079pt, -453.9645pt)
 -- (670.079pt, -453.9645pt)
 -- (670.079pt, -453.9645pt)
 -- (670.079pt, -453.9645pt)
 -- (670.079pt, -453.9645pt)
 -- (670.079pt, -453.9645pt)
 -- (670.079pt, -453.9645pt) .. controls (670.079pt, -445.316pt) and (730.7784pt, -438.3051pt) .. (805.6548pt, -438.3051pt) -- cycle
;
\draw[color_214799,line width=1pt]
(805.6548pt, -438.3051pt) -- (858.427pt, -439.5357pt)
 -- (858.427pt, -439.5357pt)
 -- (901.5214pt, -442.8916pt)
 -- (901.5214pt, -442.8916pt)
 -- (918.0764pt, -445.2092pt)
 -- (918.0764pt, -445.2092pt)
 -- (930.5764pt, -447.8691pt)
 -- (930.5764pt, -447.8691pt)
 -- (938.4762pt, -450.8086pt)
 -- (938.4762pt, -450.8086pt)
 -- (940.5306pt, -452.3634pt)
 -- (940.5306pt, -452.3634pt)
 -- (941.2306pt, -453.9645pt)
 -- (941.2306pt, -453.9645pt)
 -- (941.2306pt, -453.9645pt)
 -- (941.2306pt, -453.9645pt)
 -- (940.5306pt, -455.5656pt)
 -- (940.5306pt, -455.5656pt)
 -- (938.4761pt, -457.1204pt)
 -- (938.4761pt, -457.1204pt)
 -- (930.5764pt, -460.0598pt)
 -- (930.5764pt, -460.0598pt)
 -- (918.0764pt, -462.7197pt)
 -- (918.0764pt, -462.7197pt)
 -- (901.5214pt, -465.0374pt)
 -- (901.5214pt, -465.0374pt)
 -- (858.427pt, -468.3933pt)
 -- (858.427pt, -468.3933pt)
 -- (805.6548pt, -469.6238pt)
 -- (805.6548pt, -469.6238pt)
 -- (805.6548pt, -469.6238pt)
 -- (805.6548pt, -469.6238pt)
 -- (752.8826pt, -468.3932pt)
 -- (752.8826pt, -468.3932pt)
 -- (709.7882pt, -465.0374pt)
 -- (709.7882pt, -465.0374pt)
 -- (693.2332pt, -462.7198pt)
 -- (693.2332pt, -462.7198pt)
 -- (680.7332pt, -460.0598pt)
 -- (680.7332pt, -460.0598pt)
 -- (672.8334pt, -457.1204pt)
 -- (672.8334pt, -457.1204pt)
 -- (670.7789pt, -455.5656pt)
 -- (670.7789pt, -455.5656pt)
 -- (670.079pt, -453.9645pt)
 -- (670.079pt, -453.9645pt)
 -- (670.079pt, -453.9645pt)
 -- (670.079pt, -453.9645pt)
 -- (670.7789pt, -452.3634pt)
 -- (670.7789pt, -452.3634pt)
 -- (672.8334pt, -450.8086pt)
 -- (672.8334pt, -450.8086pt)
 -- (680.7332pt, -447.8691pt)
 -- (680.7332pt, -447.8691pt)
 -- (693.2332pt, -445.2092pt)
 -- (693.2332pt, -445.2092pt)
 -- (709.7882pt, -442.8916pt)
 -- (709.7882pt, -442.8916pt)
 -- (752.8826pt, -439.5356pt)
 -- (752.8826pt, -439.5356pt)
 -- (805.6548pt, -438.3051pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(743.9203,-460.8619){\fontsize{24}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_283006}Comm beam}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_98869][even odd rule]
(805.6548pt, -476.3304pt) .. controls (880.5312pt, -476.3304pt) and (941.2306pt, -483.3413pt) .. (941.2306pt, -491.9897pt)
 -- (941.2306pt, -491.9897pt)
 -- (941.2306pt, -491.9897pt)
 -- (941.2306pt, -491.9897pt)
 -- (941.2306pt, -491.9897pt)
 -- (941.2306pt, -491.9897pt)
 -- (941.2306pt, -491.9897pt)
 -- (941.2306pt, -491.9897pt) .. controls (941.2306pt, -500.6382pt) and (880.5312pt, -507.6491pt) .. (805.6548pt, -507.6491pt)
 -- (805.6548pt, -507.6491pt)
 -- (805.6548pt, -507.6491pt)
 -- (805.6548pt, -507.6491pt)
 -- (805.6548pt, -507.6491pt)
 -- (805.6548pt, -507.6491pt)
 -- (805.6548pt, -507.6491pt)
 -- (805.6548pt, -507.6491pt) .. controls (730.7783pt, -507.6491pt) and (670.079pt, -500.6382pt) .. (670.079pt, -491.9897pt)
 -- (670.079pt, -491.9897pt)
 -- (670.079pt, -491.9897pt)
 -- (670.079pt, -491.9897pt)
 -- (670.079pt, -491.9897pt)
 -- (670.079pt, -491.9897pt)
 -- (670.079pt, -491.9897pt)
 -- (670.079pt, -491.9897pt) .. controls (670.079pt, -483.3413pt) and (730.7784pt, -476.3304pt) .. (805.6548pt, -476.3304pt) -- cycle
;
\draw[color_77643,line width=1pt]
(805.6548pt, -476.3304pt) -- (858.427pt, -477.561pt)
 -- (858.427pt, -477.561pt)
 -- (901.5214pt, -480.9169pt)
 -- (901.5214pt, -480.9169pt)
 -- (918.0764pt, -483.2344pt)
 -- (918.0764pt, -483.2344pt)
 -- (930.5764pt, -485.8944pt)
 -- (930.5764pt, -485.8944pt)
 -- (938.4762pt, -488.8338pt)
 -- (938.4762pt, -488.8338pt)
 -- (940.5306pt, -490.3887pt)
 -- (940.5306pt, -490.3887pt)
 -- (941.2306pt, -491.9897pt)
 -- (941.2306pt, -491.9897pt)
 -- (941.2306pt, -491.9897pt)
 -- (941.2306pt, -491.9897pt)
 -- (940.5306pt, -493.5908pt)
 -- (940.5306pt, -493.5908pt)
 -- (938.4761pt, -495.1457pt)
 -- (938.4761pt, -495.1457pt)
 -- (930.5764pt, -498.0851pt)
 -- (930.5764pt, -498.0851pt)
 -- (918.0764pt, -500.7451pt)
 -- (918.0764pt, -500.7451pt)
 -- (901.5214pt, -503.0626pt)
 -- (901.5214pt, -503.0626pt)
 -- (858.427pt, -506.4185pt)
 -- (858.427pt, -506.4185pt)
 -- (805.6548pt, -507.6491pt)
 -- (805.6548pt, -507.6491pt)
 -- (805.6548pt, -507.6491pt)
 -- (805.6548pt, -507.6491pt)
 -- (752.8826pt, -506.4186pt)
 -- (752.8826pt, -506.4186pt)
 -- (709.7882pt, -503.0626pt)
 -- (709.7882pt, -503.0626pt)
 -- (693.2332pt, -500.7451pt)
 -- (693.2332pt, -500.7451pt)
 -- (680.7332pt, -498.0851pt)
 -- (680.7332pt, -498.0851pt)
 -- (672.8334pt, -495.1457pt)
 -- (672.8334pt, -495.1457pt)
 -- (670.7789pt, -493.5908pt)
 -- (670.7789pt, -493.5908pt)
 -- (670.079pt, -491.9897pt)
 -- (670.079pt, -491.9897pt)
 -- (670.079pt, -491.9897pt)
 -- (670.079pt, -491.9897pt)
 -- (670.7789pt, -490.3887pt)
 -- (670.7789pt, -490.3887pt)
 -- (672.8334pt, -488.8338pt)
 -- (672.8334pt, -488.8338pt)
 -- (680.7332pt, -485.8944pt)
 -- (680.7332pt, -485.8944pt)
 -- (693.2332pt, -483.2344pt)
 -- (693.2332pt, -483.2344pt)
 -- (709.7882pt, -480.9169pt)
 -- (709.7882pt, -480.9169pt)
 -- (752.8826pt, -477.561pt)
 -- (752.8826pt, -477.561pt)
 -- (805.6548pt, -476.3304pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(744.9202,-498.8872){\fontsize{24}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_283006}Radar beam}
\end{picture}
\end{document}
